Efficient estimation of the target population average treatment effect from multi-source data

We consider estimation of the target population average treatment effect (TATE) when outcome information is unavailable. Instead, we observe the outcome in multiple source populations and wish to combine the treatment effects therein to make inference on the TATE. In contrast to existing works that assume transportability on the conditional distribution of potential outcomes or conditional treatment-specific means, we work under a weaker form of effect transportability. Following the framework for causally interpretable meta-analysis, we assume transportability of conditional average treatment effects across multiple populations, which may hold with fewer standardization variables. Under this assumption, we derive the semiparametric efficiency bound of the TATE and characterize a class of doubly robust and asymptotically linear estimators. Within this class, an efficient estimator assigns optimal weights to observations from different data sources. Additionally, we suggest estimators of a low-dimensional summary of effect heterogeneity in the target population. We illustrate the use of the proposed estimators on a multicentre weight management clinical trial for semaglutide, a glucagon-like peptide-1 receptor agonist, on overweight or obese patients. Using outcome information from other regions, we estimate the weight loss effect of semaglutide in the United States subgroup.

==> art/tpcate-age-alt.tex <==
% Created by tikzDevice version 0.12.6 on 2025-04-07 11:46:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,252.94);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (191.61,203.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.47,119.65) --
	( 54.61,119.65) --
	( 54.74,119.65) --
	( 54.87,119.64) --
	( 55.00,119.64) --
	( 55.13,119.63) --
	( 55.27,119.63) --
	( 55.40,119.63) --
	( 55.53,119.62) --
	( 55.66,119.62) --
	( 55.79,119.62) --
	( 55.93,119.62) --
	( 56.06,119.62) --
	( 56.19,119.62) --
	( 56.32,119.62) --
	( 56.45,119.62) --
	( 56.59,119.62) --
	( 56.72,119.62) --
	( 56.85,119.62) --
	( 56.98,119.62) --
	( 57.11,119.62) --
	( 57.25,119.62) --
	( 57.38,119.62) --
	( 57.51,119.62) --
	( 57.64,119.63) --
	( 57.77,119.63) --
	( 57.91,119.63) --
	( 58.04,119.64) --
	( 58.17,119.64) --
	( 58.30,119.64) --
	( 58.43,119.65) --
	( 58.57,119.65) --
	( 58.70,119.66) --
	( 58.83,119.66) --
	( 58.96,119.67) --
	( 59.09,119.68) --
	( 59.23,119.68) --
	( 59.36,119.69) --
	( 59.49,119.70) --
	( 59.62,119.70) --
	( 59.75,119.71) --
	( 59.89,119.72) --
	( 60.02,119.73) --
	( 60.15,119.73) --
	( 60.28,119.74) --
	( 60.41,119.75) --
	( 60.55,119.76) --
	( 60.68,119.77) --
	( 60.81,119.78) --
	( 60.94,119.79) --
	( 61.07,119.80) --
	( 61.21,119.81) --
	( 61.34,119.82) --
	( 61.47,119.83) --
	( 61.60,119.85) --
	( 61.73,119.86) --
	( 61.87,119.87) --
	( 62.00,119.88) --
	( 62.13,119.89) --
	( 62.26,119.91) --
	( 62.39,119.92) --
	( 62.53,119.93) --
	( 62.66,119.95) --
	( 62.79,119.96) --
	( 62.92,119.98) --
	( 63.05,119.99) --
	( 63.19,120.01) --
	( 63.32,120.02) --
	( 63.45,120.04) --
	( 63.58,120.05) --
	( 63.71,120.07) --
	( 63.85,120.09) --
	( 63.98,120.10) --
	( 64.11,120.12) --
	( 64.24,120.14) --
	( 64.37,120.15) --
	( 64.51,120.17) --
	( 64.64,120.19) --
	( 64.77,120.21) --
	( 64.90,120.23) --
	( 65.03,120.25) --
	( 65.17,120.27) --
	( 65.30,120.28) --
	( 65.43,120.30) --
	( 65.56,120.32) --
	( 65.69,120.34) --
	( 65.83,120.36) --
	( 65.96,120.39) --
	( 66.09,120.41) --
	( 66.22,120.43) --
	( 66.35,120.45) --
	( 66.49,120.47) --
	( 66.62,120.49) --
	( 66.75,120.52) --
	( 66.88,120.54) --
	( 67.01,120.56) --
	( 67.15,120.58) --
	( 67.28,120.61) --
	( 67.41,120.63) --
	( 67.54,120.65) --
	( 67.67,120.68) --
	( 67.81,120.70) --
	( 67.94,120.73) --
	( 68.07,120.75) --
	( 68.20,120.78) --
	( 68.33,120.80) --
	( 68.47,120.83) --
	( 68.60,120.85) --
	( 68.73,120.88) --
	( 68.86,120.91) --
	( 68.99,120.93) --
	( 69.13,120.96) --
	( 69.26,120.99) --
	( 69.39,121.01) --
	( 69.52,121.04) --
	( 69.65,121.07) --
	( 69.79,121.10) --
	( 69.92,121.13) --
	( 70.05,121.15) --
	( 70.18,121.18) --
	( 70.31,121.21) --
	( 70.45,121.24) --
	( 70.58,121.27) --
	( 70.71,121.30) --
	( 70.84,121.33) --
	( 70.97,121.36) --
	( 71.11,121.39) --
	( 71.24,121.42) --
	( 71.37,121.45) --
	( 71.50,121.48) --
	( 71.63,121.51) --
	( 71.77,121.55) --
	( 71.90,121.58) --
	( 72.03,121.61) --
	( 72.16,121.64) --
	( 72.29,121.67) --
	( 72.43,121.71) --
	( 72.56,121.74) --
	( 72.69,121.77) --
	( 72.82,121.81) --
	( 72.95,121.84) --
	( 73.09,121.87) --
	( 73.22,121.91) --
	( 73.35,121.94) --
	( 73.48,121.98) --
	( 73.61,122.01) --
	( 73.75,122.05) --
	( 73.88,122.08) --
	( 74.01,122.12) --
	( 74.14,122.15) --
	( 74.27,122.19) --
	( 74.41,122.22) --
	( 74.54,122.26) --
	( 74.67,122.30) --
	( 74.80,122.33) --
	( 74.93,122.37) --
	( 75.07,122.41) --
	( 75.20,122.44) --
	( 75.33,122.48) --
	( 75.46,122.52) --
	( 75.59,122.56) --
	( 75.73,122.59) --
	( 75.86,122.63) --
	( 75.99,122.67) --
	( 76.12,122.71) --
	( 76.25,122.75) --
	( 76.39,122.79) --
	( 76.52,122.83) --
	( 76.65,122.87) --
	( 76.78,122.91) --
	( 76.91,122.95) --
	( 77.05,122.99) --
	( 77.18,123.03) --
	( 77.31,123.07) --
	( 77.44,123.11) --
	( 77.57,123.15) --
	( 77.71,123.19) --
	( 77.84,123.23) --
	( 77.97,123.27) --
	( 78.10,123.31) --
	( 78.23,123.35) --
	( 78.37,123.40) --
	( 78.50,123.44) --
	( 78.63,123.48) --
	( 78.76,123.52) --
	( 78.89,123.57) --
	( 79.03,123.61) --
	( 79.16,123.65) --
	( 79.29,123.69) --
	( 79.42,123.74) --
	( 79.55,123.78) --
	( 79.69,123.83) --
	( 79.82,123.87) --
	( 79.95,123.91) --
	( 80.08,123.96) --
	( 80.21,124.00) --
	( 80.35,124.05) --
	( 80.48,124.09) --
	( 80.61,124.14) --
	( 80.74,124.18) --
	( 80.87,124.23) --
	( 81.01,124.27) --
	( 81.14,124.32) --
	( 81.27,124.36) --
	( 81.40,124.41) --
	( 81.53,124.46) --
	( 81.67,124.50) --
	( 81.80,124.55) --
	( 81.93,124.60) --
	( 82.06,124.64) --
	( 82.19,124.69) --
	( 82.32,124.74) --
	( 82.46,124.78) --
	( 82.59,124.83) --
	( 82.72,124.88) --
	( 82.85,124.93) --
	( 82.98,124.98) --
	( 83.12,125.02) --
	( 83.25,125.07) --
	( 83.38,125.12) --
	( 83.51,125.17) --
	( 83.64,125.22) --
	( 83.78,125.27) --
	( 83.91,125.32) --
	( 84.04,125.36) --
	( 84.17,125.41) --
	( 84.30,125.46) --
	( 84.44,125.51) --
	( 84.57,125.56) --
	( 84.70,125.61) --
	( 84.83,125.66) --
	( 84.96,125.71) --
	( 85.10,125.76) --
	( 85.23,125.81) --
	( 85.36,125.87) --
	( 85.49,125.92) --
	( 85.62,125.97) --
	( 85.76,126.02) --
	( 85.89,126.07) --
	( 86.02,126.12) --
	( 86.15,126.17) --
	( 86.28,126.22) --
	( 86.42,126.28) --
	( 86.55,126.33) --
	( 86.68,126.38) --
	( 86.81,126.43) --
	( 86.94,126.48) --
	( 87.08,126.54) --
	( 87.21,126.59) --
	( 87.34,126.64) --
	( 87.47,126.70) --
	( 87.60,126.75) --
	( 87.74,126.80) --
	( 87.87,126.86) --
	( 88.00,126.91) --
	( 88.13,126.96) --
	( 88.26,127.02) --
	( 88.40,127.07) --
	( 88.53,127.12) --
	( 88.66,127.18) --
	( 88.79,127.23) --
	( 88.92,127.29) --
	( 89.06,127.34) --
	( 89.19,127.40) --
	( 89.32,127.45) --
	( 89.45,127.50) --
	( 89.58,127.56) --
	( 89.72,127.61) --
	( 89.85,127.67) --
	( 89.98,127.73) --
	( 90.11,127.78) --
	( 90.24,127.84) --
	( 90.38,127.89) --
	( 90.51,127.95) --
	( 90.64,128.00) --
	( 90.77,128.06) --
	( 90.90,128.12) --
	( 91.04,128.17) --
	( 91.17,128.23) --
	( 91.30,128.28) --
	( 91.43,128.34) --
	( 91.56,128.40) --
	( 91.70,128.45) --
	( 91.83,128.51) --
	( 91.96,128.57) --
	( 92.09,128.63) --
	( 92.22,128.68) --
	( 92.36,128.74) --
	( 92.49,128.80) --
	( 92.62,128.85) --
	( 92.75,128.91) --
	( 92.88,128.97) --
	( 93.02,129.03) --
	( 93.15,129.09) --
	( 93.28,129.14) --
	( 93.41,129.20) --
	( 93.54,129.26) --
	( 93.68,129.32) --
	( 93.81,129.38) --
	( 93.94,129.43) --
	( 94.07,129.49) --
	( 94.20,129.55) --
	( 94.34,129.61) --
	( 94.47,129.67) --
	( 94.60,129.73) --
	( 94.73,129.79) --
	( 94.86,129.85) --
	( 95.00,129.91) --
	( 95.13,129.96) --
	( 95.26,130.02) --
	( 95.39,130.08) --
	( 95.52,130.14) --
	( 95.66,130.20) --
	( 95.79,130.26) --
	( 95.92,130.32) --
	( 96.05,130.38) --
	( 96.18,130.44) --
	( 96.32,130.50) --
	( 96.45,130.56) --
	( 96.58,130.62) --
	( 96.71,130.68) --
	( 96.84,130.74) --
	( 96.98,130.80) --
	( 97.11,130.86) --
	( 97.24,130.92) --
	( 97.37,130.98) --
	( 97.50,131.04) --
	( 97.64,131.10) --
	( 97.77,131.17) --
	( 97.90,131.23) --
	( 98.03,131.29) --
	( 98.16,131.35) --
	( 98.30,131.41) --
	( 98.43,131.47) --
	( 98.56,131.53) --
	( 98.69,131.59) --
	( 98.82,131.65) --
	( 98.96,131.72) --
	( 99.09,131.78) --
	( 99.22,131.84) --
	( 99.35,131.90) --
	( 99.48,131.96) --
	( 99.62,132.02) --
	( 99.75,132.08) --
	( 99.88,132.15) --
	(100.01,132.21) --
	(100.14,132.27) --
	(100.28,132.33) --
	(100.41,132.39) --
	(100.54,132.46) --
	(100.67,132.52) --
	(100.80,132.58) --
	(100.94,132.64) --
	(101.07,132.70) --
	(101.20,132.77) --
	(101.33,132.83) --
	(101.46,132.89) --
	(101.60,132.95) --
	(101.73,133.02) --
	(101.86,133.08) --
	(101.99,133.14) --
	(102.12,133.20) --
	(102.26,133.27) --
	(102.39,133.33) --
	(102.52,133.39) --
	(102.65,133.46) --
	(102.78,133.52) --
	(102.92,133.58) --
	(103.05,133.64) --
	(103.18,133.71) --
	(103.31,133.77) --
	(103.44,133.83) --
	(103.58,133.90) --
	(103.71,133.96) --
	(103.84,134.02) --
	(103.97,134.09) --
	(104.10,134.15) --
	(104.24,134.21) --
	(104.37,134.27) --
	(104.50,134.34) --
	(104.63,134.40) --
	(104.76,134.46) --
	(104.90,134.53) --
	(105.03,134.59) --
	(105.16,134.65) --
	(105.29,134.72) --
	(105.42,134.78) --
	(105.56,134.84) --
	(105.69,134.91) --
	(105.82,134.97) --
	(105.95,135.03) --
	(106.08,135.10) --
	(106.22,135.16) --
	(106.35,135.23) --
	(106.48,135.29) --
	(106.61,135.35) --
	(106.74,135.42) --
	(106.88,135.48) --
	(107.01,135.54) --
	(107.14,135.61) --
	(107.27,135.67) --
	(107.40,135.73) --
	(107.54,135.80) --
	(107.67,135.86) --
	(107.80,135.93) --
	(107.93,135.99) --
	(108.06,136.05) --
	(108.20,136.12) --
	(108.33,136.18) --
	(108.46,136.24) --
	(108.59,136.31) --
	(108.72,136.37) --
	(108.86,136.44) --
	(108.99,136.50) --
	(109.12,136.56) --
	(109.25,136.63) --
	(109.38,136.69) --
	(109.52,136.75) --
	(109.65,136.82) --
	(109.78,136.88) --
	(109.91,136.94) --
	(110.04,137.01) --
	(110.18,137.07) --
	(110.31,137.14) --
	(110.44,137.20) --
	(110.57,137.26) --
	(110.70,137.33) --
	(110.84,137.39) --
	(110.97,137.45) --
	(111.10,137.52) --
	(111.23,137.58) --
	(111.36,137.64) --
	(111.50,137.71) --
	(111.63,137.77) --
	(111.76,137.84) --
	(111.89,137.90) --
	(112.02,137.96) --
	(112.16,138.03) --
	(112.29,138.09) --
	(112.42,138.15) --
	(112.55,138.22) --
	(112.68,138.28) --
	(112.82,138.34) --
	(112.95,138.41) --
	(113.08,138.47) --
	(113.21,138.53) --
	(113.34,138.60) --
	(113.48,138.66) --
	(113.61,138.72) --
	(113.74,138.79) --
	(113.87,138.85) --
	(114.00,138.91) --
	(114.14,138.98) --
	(114.27,139.04) --
	(114.40,139.10) --
	(114.53,139.16) --
	(114.66,139.23) --
	(114.80,139.29) --
	(114.93,139.35) --
	(115.06,139.42) --
	(115.19,139.48) --
	(115.32,139.54) --
	(115.46,139.60) --
	(115.59,139.67) --
	(115.72,139.73) --
	(115.85,139.79) --
	(115.98,139.86) --
	(116.12,139.92) --
	(116.25,139.98) --
	(116.38,140.04) --
	(116.51,140.11) --
	(116.64,140.17) --
	(116.78,140.23) --
	(116.91,140.29) --
	(117.04,140.35) --
	(117.17,140.42) --
	(117.30,140.48) --
	(117.44,140.54) --
	(117.57,140.60) --
	(117.70,140.67) --
	(117.83,140.73) --
	(117.96,140.79) --
	(118.10,140.85) --
	(118.23,140.91) --
	(118.36,140.97) --
	(118.49,141.04) --
	(118.62,141.10) --
	(118.76,141.16) --
	(118.89,141.22) --
	(119.02,141.28) --
	(119.15,141.34) --
	(119.28,141.40) --
	(119.42,141.47) --
	(119.55,141.53) --
	(119.68,141.59) --
	(119.81,141.65) --
	(119.94,141.71) --
	(120.08,141.77) --
	(120.21,141.83) --
	(120.34,141.89) --
	(120.47,141.95) --
	(120.60,142.01) --
	(120.73,142.07) --
	(120.87,142.14) --
	(121.00,142.20) --
	(121.13,142.26) --
	(121.26,142.32) --
	(121.39,142.38) --
	(121.53,142.44) --
	(121.66,142.50) --
	(121.79,142.56) --
	(121.92,142.62) --
	(122.05,142.68) --
	(122.19,142.74) --
	(122.32,142.80) --
	(122.45,142.86) --
	(122.58,142.91) --
	(122.71,142.97) --
	(122.85,143.03) --
	(122.98,143.09) --
	(123.11,143.15) --
	(123.24,143.21) --
	(123.37,143.27) --
	(123.51,143.33) --
	(123.64,143.39) --
	(123.77,143.45) --
	(123.90,143.50) --
	(124.03,143.56) --
	(124.17,143.62) --
	(124.30,143.68) --
	(124.43,143.74) --
	(124.56,143.80) --
	(124.69,143.85) --
	(124.83,143.91) --
	(124.96,143.97) --
	(125.09,144.03) --
	(125.22,144.09) --
	(125.35,144.14) --
	(125.49,144.20) --
	(125.62,144.26) --
	(125.75,144.32) --
	(125.88,144.37) --
	(126.01,144.43) --
	(126.15,144.49) --
	(126.28,144.54) --
	(126.41,144.60) --
	(126.54,144.66) --
	(126.67,144.71) --
	(126.81,144.77) --
	(126.94,144.83) --
	(127.07,144.88) --
	(127.20,144.94) --
	(127.33,144.99) --
	(127.47,145.05) --
	(127.60,145.11) --
	(127.73,145.16) --
	(127.86,145.22) --
	(127.99,145.27) --
	(128.13,145.33) --
	(128.26,145.38) --
	(128.39,145.44) --
	(128.52,145.49) --
	(128.65,145.55) --
	(128.79,145.60) --
	(128.92,145.66) --
	(129.05,145.71) --
	(129.18,145.77) --
	(129.31,145.82) --
	(129.45,145.87) --
	(129.58,145.93) --
	(129.71,145.98) --
	(129.84,146.04) --
	(129.97,146.09) --
	(130.11,146.14) --
	(130.24,146.20) --
	(130.37,146.25) --
	(130.50,146.30) --
	(130.63,146.36) --
	(130.77,146.41) --
	(130.90,146.46) --
	(131.03,146.51) --
	(131.16,146.57) --
	(131.29,146.62) --
	(131.43,146.67) --
	(131.56,146.72) --
	(131.69,146.77) --
	(131.82,146.83) --
	(131.95,146.88) --
	(132.09,146.93) --
	(132.22,146.98) --
	(132.35,147.03) --
	(132.48,147.08) --
	(132.61,147.13) --
	(132.75,147.18) --
	(132.88,147.23) --
	(133.01,147.28) --
	(133.14,147.34) --
	(133.27,147.39) --
	(133.41,147.44) --
	(133.54,147.49) --
	(133.67,147.53) --
	(133.80,147.58) --
	(133.93,147.63) --
	(134.07,147.68) --
	(134.20,147.73) --
	(134.33,147.78) --
	(134.46,147.83) --
	(134.59,147.88) --
	(134.73,147.93) --
	(134.86,147.98) --
	(134.99,148.02) --
	(135.12,148.07) --
	(135.25,148.12) --
	(135.39,148.17) --
	(135.52,148.21) --
	(135.65,148.26) --
	(135.78,148.31) --
	(135.91,148.36) --
	(136.05,148.40) --
	(136.18,148.45) --
	(136.31,148.50) --
	(136.44,148.54) --
	(136.57,148.59) --
	(136.71,148.63) --
	(136.84,148.68) --
	(136.97,148.73) --
	(137.10,148.77) --
	(137.23,148.82) --
	(137.37,148.86) --
	(137.50,148.91) --
	(137.63,148.95) --
	(137.76,149.00) --
	(137.89,149.04) --
	(138.03,149.09) --
	(138.16,149.13) --
	(138.29,149.17) --
	(138.42,149.22) --
	(138.55,149.26) --
	(138.69,149.30) --
	(138.82,149.35) --
	(138.95,149.39) --
	(139.08,149.43) --
	(139.21,149.48) --
	(139.35,149.52) --
	(139.48,149.56) --
	(139.61,149.60) --
	(139.74,149.64) --
	(139.87,149.69) --
	(140.01,149.73) --
	(140.14,149.77) --
	(140.27,149.81) --
	(140.40,149.85) --
	(140.53,149.89) --
	(140.67,149.93) --
	(140.80,149.97) --
	(140.93,150.01) --
	(141.06,150.05) --
	(141.19,150.09) --
	(141.33,150.13) --
	(141.46,150.17) --
	(141.59,150.21) --
	(141.72,150.25) --
	(141.85,150.29) --
	(141.99,150.33) --
	(142.12,150.37) --
	(142.25,150.40) --
	(142.38,150.44) --
	(142.51,150.48) --
	(142.65,150.52) --
	(142.78,150.56) --
	(142.91,150.59) --
	(143.04,150.63) --
	(143.17,150.67) --
	(143.31,150.70) --
	(143.44,150.74) --
	(143.57,150.78) --
	(143.70,150.81) --
	(143.83,150.85) --
	(143.97,150.88) --
	(144.10,150.92) --
	(144.23,150.95) --
	(144.36,150.99) --
	(144.49,151.02) --
	(144.63,151.06) --
	(144.76,151.09) --
	(144.89,151.13) --
	(145.02,151.16) --
	(145.15,151.19) --
	(145.29,151.23) --
	(145.42,151.26) --
	(145.55,151.29) --
	(145.68,151.32) --
	(145.81,151.36) --
	(145.95,151.39) --
	(146.08,151.42) --
	(146.21,151.45) --
	(146.34,151.48) --
	(146.47,151.52) --
	(146.61,151.55) --
	(146.74,151.58) --
	(146.87,151.61) --
	(147.00,151.64) --
	(147.13,151.67) --
	(147.27,151.70) --
	(147.40,151.73) --
	(147.53,151.76) --
	(147.66,151.79) --
	(147.79,151.82) --
	(147.93,151.84) --
	(148.06,151.87) --
	(148.19,151.90) --
	(148.32,151.93) --
	(148.45,151.96) --
	(148.59,151.98) --
	(148.72,152.01) --
	(148.85,152.04) --
	(148.98,152.07) --
	(149.11,152.09) --
	(149.25,152.12) --
	(149.38,152.15) --
	(149.51,152.17) --
	(149.64,152.20) --
	(149.77,152.22) --
	(149.91,152.25) --
	(150.04,152.27) --
	(150.17,152.30) --
	(150.30,152.32) --
	(150.43,152.34) --
	(150.57,152.37) --
	(150.70,152.39) --
	(150.83,152.42) --
	(150.96,152.44) --
	(151.09,152.46) --
	(151.23,152.48) --
	(151.36,152.51) --
	(151.49,152.53) --
	(151.62,152.55) --
	(151.75,152.57) --
	(151.89,152.59) --
	(152.02,152.61) --
	(152.15,152.63) --
	(152.28,152.66) --
	(152.41,152.68) --
	(152.55,152.70) --
	(152.68,152.72) --
	(152.81,152.73) --
	(152.94,152.75) --
	(153.07,152.77) --
	(153.21,152.79) --
	(153.34,152.81) --
	(153.47,152.83) --
	(153.60,152.85) --
	(153.73,152.86) --
	(153.87,152.88) --
	(154.00,152.90) --
	(154.13,152.91) --
	(154.26,152.93) --
	(154.39,152.95) --
	(154.53,152.96) --
	(154.66,152.98) --
	(154.79,152.99) --
	(154.92,153.01) --
	(155.05,153.02) --
	(155.19,153.04) --
	(155.32,153.05) --
	(155.45,153.07) --
	(155.58,153.08) --
	(155.71,153.09) --
	(155.85,153.11) --
	(155.98,153.12) --
	(156.11,153.13) --
	(156.24,153.14) --
	(156.37,153.15) --
	(156.51,153.17) --
	(156.64,153.18) --
	(156.77,153.19) --
	(156.90,153.20) --
	(157.03,153.21) --
	(157.17,153.22) --
	(157.30,153.23) --
	(157.43,153.24) --
	(157.56,153.25) --
	(157.69,153.26) --
	(157.83,153.27) --
	(157.96,153.27) --
	(158.09,153.28) --
	(158.22,153.29) --
	(158.35,153.30) --
	(158.49,153.31) --
	(158.62,153.31) --
	(158.75,153.32) --
	(158.88,153.32) --
	(159.01,153.33) --
	(159.14,153.34) --
	(159.28,153.34) --
	(159.41,153.35) --
	(159.54,153.35) --
	(159.67,153.36) --
	(159.80,153.36) --
	(159.94,153.36) --
	(160.07,153.37) --
	(160.20,153.37) --
	(160.33,153.37) --
	(160.46,153.38) --
	(160.60,153.38) --
	(160.73,153.38) --
	(160.86,153.38) --
	(160.99,153.38) --
	(161.12,153.38) --
	(161.26,153.38) --
	(161.39,153.39) --
	(161.52,153.39) --
	(161.65,153.38) --
	(161.78,153.38) --
	(161.92,153.38) --
	(162.05,153.38) --
	(162.18,153.38) --
	(162.31,153.38) --
	(162.44,153.38) --
	(162.58,153.37) --
	(162.71,153.37) --
	(162.84,153.37) --
	(162.97,153.36) --
	(163.10,153.36) --
	(163.24,153.36) --
	(163.37,153.35) --
	(163.50,153.35) --
	(163.63,153.34) --
	(163.76,153.34) --
	(163.90,153.33) --
	(164.03,153.32) --
	(164.16,153.32) --
	(164.29,153.31) --
	(164.42,153.30) --
	(164.56,153.30) --
	(164.69,153.29) --
	(164.82,153.28) --
	(164.95,153.27) --
	(165.08,153.26) --
	(165.22,153.25) --
	(165.35,153.24) --
	(165.48,153.23) --
	(165.61,153.22) --
	(165.74,153.21) --
	(165.88,153.20) --
	(166.01,153.19) --
	(166.14,153.18) --
	(166.27,153.17) --
	(166.40,153.15) --
	(166.54,153.14) --
	(166.67,153.13) --
	(166.80,153.11) --
	(166.93,153.10) --
	(167.06,153.09) --
	(167.20,153.07) --
	(167.33,153.06) --
	(167.46,153.04) --
	(167.59,153.03) --
	(167.72,153.01) --
	(167.86,152.99) --
	(167.99,152.98) --
	(168.12,152.96) --
	(168.25,152.94) --
	(168.38,152.92) --
	(168.52,152.91) --
	(168.65,152.89) --
	(168.78,152.87) --
	(168.91,152.85) --
	(169.04,152.83) --
	(169.18,152.81) --
	(169.31,152.79) --
	(169.44,152.77) --
	(169.57,152.75) --
	(169.70,152.73) --
	(169.84,152.71) --
	(169.97,152.68) --
	(170.10,152.66) --
	(170.23,152.64) --
	(170.36,152.61) --
	(170.50,152.59) --
	(170.63,152.57) --
	(170.76,152.54) --
	(170.89,152.52) --
	(171.02,152.49) --
	(171.16,152.47) --
	(171.29,152.44) --
	(171.42,152.41) --
	(171.55,152.39) --
	(171.68,152.36) --
	(171.82,152.33) --
	(171.95,152.31) --
	(172.08,152.28) --
	(172.21,152.25) --
	(172.34,152.22) --
	(172.48,152.19) --
	(172.61,152.16) --
	(172.74,152.13) --
	(172.87,152.10) --
	(173.00,152.07) --
	(173.14,152.04) --
	(173.27,152.01) --
	(173.40,151.97) --
	(173.53,151.94) --
	(173.66,151.91) --
	(173.80,151.88) --
	(173.93,151.84) --
	(174.06,151.81) --
	(174.19,151.77) --
	(174.32,151.74) --
	(174.46,151.70) --
	(174.59,151.67) --
	(174.72,151.63) --
	(174.85,151.59) --
	(174.98,151.56) --
	(175.12,151.52) --
	(175.25,151.48) --
	(175.38,151.44) --
	(175.51,151.41) --
	(175.64,151.37) --
	(175.78,151.33) --
	(175.91,151.29) --
	(176.04,151.25) --
	(176.17,151.21) --
	(176.30,151.17) --
	(176.44,151.13) --
	(176.57,151.08) --
	(176.70,151.04) --
	(176.83,151.00) --
	(176.96,150.96) --
	(177.10,150.91) --
	(177.23,150.87) --
	(177.36,150.82) --
	(177.49,150.78) --
	(177.62,150.73) --
	(177.76,150.69) --
	(177.89,150.64) --
	(178.02,150.60) --
	(178.15,150.55) --
	(178.28,150.50) --
	(178.42,150.45) --
	(178.55,150.41) --
	(178.68,150.36) --
	(178.81,150.31) --
	(178.94,150.26) --
	(179.08,150.21) --
	(179.21,150.16) --
	(179.34,150.11) --
	(179.47,150.06) --
	(179.60,150.01) --
	(179.74,149.96) --
	(179.87,149.90) --
	(180.00,149.85) --
	(180.13,149.80) --
	(180.26,149.74) --
	(180.40,149.69) --
	(180.53,149.63) --
	(180.66,149.58) --
	(180.79,149.52) --
	(180.92,149.47) --
	(181.06,149.41) --
	(181.19,149.36) --
	(181.32,149.30) --
	(181.45,149.24) --
	(181.58,149.18) --
	(181.72,149.12) --
	(181.85,149.07) --
	(181.98,149.01) --
	(182.11,148.95) --
	(182.24,148.89) --
	(182.38,148.83) --
	(182.51,148.76) --
	(182.64,148.70) --
	(182.77,148.64) --
	(182.90,148.58) --
	(183.04,148.52) --
	(183.17,148.45) --
	(183.30,148.39) --
	(183.43,148.32) --
	(183.56,148.26) --
	(183.70,148.19) --
	(183.83,148.13) --
	(183.96,148.06) --
	(184.09,148.00) --
	(184.22,147.93) --
	(184.36,147.86) --
	(184.49,147.79) --
	(184.62,147.72) --
	(184.75,147.66) --
	(184.88,147.59) --
	(185.02,147.52) --
	(185.15,147.45) --
	(185.28,147.38) --
	(185.41,147.30) --
	(185.54,147.23) --
	(185.68,147.16) --
	(185.81,147.09) --
	(185.94,147.01) --
	(186.07,146.94) --
	(186.20,146.87) --
	(186.34,146.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(191.61, 61.20) --
	(191.61,203.75) --
	( 49.20,203.75) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.41, 15.60) {Age (year)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,132.47) {Weight change (kg)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.61, 61.20) -- (190.84, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.61, 61.20) -- ( 55.61, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.15, 61.20) -- ( 78.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.69, 61.20) -- (100.69, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.23, 61.20) -- (123.23, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.77, 61.20) -- (145.77, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.30, 61.20) -- (168.30, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.84, 61.20) -- (190.84, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 55.61, 39.60) {\(20\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 78.15, 39.60) {\(30\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.69, 39.60) {\(40\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (123.23, 39.60) {\(50\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (145.77, 39.60) {\(60\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (168.30, 39.60) {\(70\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (190.84, 39.60) {\(80\)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 49.20,198.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 43.20, 66.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 88.48) -- ( 43.20, 88.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,110.47) -- ( 43.20,110.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,132.47) -- ( 43.20,132.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,154.47) -- ( 43.20,154.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,176.47) -- ( 43.20,176.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,198.47) -- ( 43.20,198.47);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 66.48) {\(-30\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,110.47) {\(-20\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,154.47) {\(-10\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,198.47) {\(0\)};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (191.61,203.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 54.47,153.31) --
	( 54.61,153.08) --
	( 54.74,152.86) --
	( 54.87,152.63) --
	( 55.00,152.41) --
	( 55.13,152.18) --
	( 55.27,151.96) --
	( 55.40,151.74) --
	( 55.53,151.52) --
	( 55.66,151.31) --
	( 55.79,151.09) --
	( 55.93,150.88) --
	( 56.06,150.67) --
	( 56.19,150.46) --
	( 56.32,150.25) --
	( 56.45,150.04) --
	( 56.59,149.83) --
	( 56.72,149.63) --
	( 56.85,149.43) --
	( 56.98,149.22) --
	( 57.11,149.02) --
	( 57.25,148.83) --
	( 57.38,148.63) --
	( 57.51,148.43) --
	( 57.64,148.24) --
	( 57.77,148.05) --
	( 57.91,147.86) --
	( 58.04,147.67) --
	( 58.17,147.48) --
	( 58.30,147.29) --
	( 58.43,147.11) --
	( 58.57,146.92) --
	( 58.70,146.74) --
	( 58.83,146.56) --
	( 58.96,146.38) --
	( 59.09,146.21) --
	( 59.23,146.03) --
	( 59.36,145.86) --
	( 59.49,145.68) --
	( 59.62,145.51) --
	( 59.75,145.34) --
	( 59.89,145.17) --
	( 60.02,145.01) --
	( 60.15,144.84) --
	( 60.28,144.68) --
	( 60.41,144.52) --
	( 60.55,144.36) --
	( 60.68,144.20) --
	( 60.81,144.04) --
	( 60.94,143.88) --
	( 61.07,143.73) --
	( 61.21,143.58) --
	( 61.34,143.42) --
	( 61.47,143.27) --
	( 61.60,143.13) --
	( 61.73,142.98) --
	( 61.87,142.83) --
	( 62.00,142.69) --
	( 62.13,142.55) --
	( 62.26,142.40) --
	( 62.39,142.27) --
	( 62.53,142.13) --
	( 62.66,141.99) --
	( 62.79,141.86) --
	( 62.92,141.72) --
	( 63.05,141.59) --
	( 63.19,141.46) --
	( 63.32,141.33) --
	( 63.45,141.20) --
	( 63.58,141.08) --
	( 63.71,140.95) --
	( 63.85,140.83) --
	( 63.98,140.71) --
	( 64.11,140.59) --
	( 64.24,140.47) --
	( 64.37,140.35) --
	( 64.51,140.24) --
	( 64.64,140.13) --
	( 64.77,140.01) --
	( 64.90,139.90) --
	( 65.03,139.79) --
	( 65.17,139.69) --
	( 65.30,139.58) --
	( 65.43,139.47) --
	( 65.56,139.37) --
	( 65.69,139.27) --
	( 65.83,139.17) --
	( 65.96,139.07) --
	( 66.09,138.97) --
	( 66.22,138.88) --
	( 66.35,138.78) --
	( 66.49,138.69) --
	( 66.62,138.60) --
	( 66.75,138.51) --
	( 66.88,138.42) --
	( 67.01,138.34) --
	( 67.15,138.25) --
	( 67.28,138.17) --
	( 67.41,138.08) --
	( 67.54,138.00) --
	( 67.67,137.92) --
	( 67.81,137.85) --
	( 67.94,137.77) --
	( 68.07,137.70) --
	( 68.20,137.62) --
	( 68.33,137.55) --
	( 68.47,137.48) --
	( 68.60,137.41) --
	( 68.73,137.34) --
	( 68.86,137.28) --
	( 68.99,137.21) --
	( 69.13,137.15) --
	( 69.26,137.09) --
	( 69.39,137.03) --
	( 69.52,136.97) --
	( 69.65,136.91) --
	( 69.79,136.86) --
	( 69.92,136.80) --
	( 70.05,136.75) --
	( 70.18,136.70) --
	( 70.31,136.65) --
	( 70.45,136.60) --
	( 70.58,136.55) --
	( 70.71,136.51) --
	( 70.84,136.46) --
	( 70.97,136.42) --
	( 71.11,136.38) --
	( 71.24,136.34) --
	( 71.37,136.30) --
	( 71.50,136.26) --
	( 71.63,136.23) --
	( 71.77,136.19) --
	( 71.90,136.16) --
	( 72.03,136.13) --
	( 72.16,136.10) --
	( 72.29,136.07) --
	( 72.43,136.04) --
	( 72.56,136.02) --
	( 72.69,135.99) --
	( 72.82,135.97) --
	( 72.95,135.94) --
	( 73.09,135.92) --
	( 73.22,135.90) --
	( 73.35,135.89) --
	( 73.48,135.87) --
	( 73.61,135.85) --
	( 73.75,135.84) --
	( 73.88,135.82) --
	( 74.01,135.81) --
	( 74.14,135.80) --
	( 74.27,135.79) --
	( 74.41,135.78) --
	( 74.54,135.78) --
	( 74.67,135.77) --
	( 74.80,135.76) --
	( 74.93,135.76) --
	( 75.07,135.76) --
	( 75.20,135.76) --
	( 75.33,135.76) --
	( 75.46,135.76) --
	( 75.59,135.76) --
	( 75.73,135.76) --
	( 75.86,135.77) --
	( 75.99,135.77) --
	( 76.12,135.78) --
	( 76.25,135.79) --
	( 76.39,135.80) --
	( 76.52,135.81) --
	( 76.65,135.82) --
	( 76.78,135.83) --
	( 76.91,135.84) --
	( 77.05,135.85) --
	( 77.18,135.87) --
	( 77.31,135.88) --
	( 77.44,135.90) --
	( 77.57,135.92) --
	( 77.71,135.94) --
	( 77.84,135.96) --
	( 77.97,135.98) --
	( 78.10,136.00) --
	( 78.23,136.02) --
	( 78.37,136.04) --
	( 78.50,136.07) --
	( 78.63,136.09) --
	( 78.76,136.12) --
	( 78.89,136.15) --
	( 79.03,136.17) --
	( 79.16,136.20) --
	( 79.29,136.23) --
	( 79.42,136.26) --
	( 79.55,136.29) --
	( 79.69,136.32) --
	( 79.82,136.35) --
	( 79.95,136.39) --
	( 80.08,136.42) --
	( 80.21,136.45) --
	( 80.35,136.49) --
	( 80.48,136.52) --
	( 80.61,136.56) --
	( 80.74,136.60) --
	( 80.87,136.63) --
	( 81.01,136.67) --
	( 81.14,136.71) --
	( 81.27,136.75) --
	( 81.40,136.79) --
	( 81.53,136.83) --
	( 81.67,136.87) --
	( 81.80,136.91) --
	( 81.93,136.96) --
	( 82.06,137.00) --
	( 82.19,137.04) --
	( 82.32,137.09) --
	( 82.46,137.13) --
	( 82.59,137.18) --
	( 82.72,137.22) --
	( 82.85,137.27) --
	( 82.98,137.31) --
	( 83.12,137.36) --
	( 83.25,137.41) --
	( 83.38,137.45) --
	( 83.51,137.50) --
	( 83.64,137.55) --
	( 83.78,137.60) --
	( 83.91,137.65) --
	( 84.04,137.70) --
	( 84.17,137.75) --
	( 84.30,137.80) --
	( 84.44,137.85) --
	( 84.57,137.90) --
	( 84.70,137.95) --
	( 84.83,138.01) --
	( 84.96,138.06) --
	( 85.10,138.11) --
	( 85.23,138.16) --
	( 85.36,138.22) --
	( 85.49,138.27) --
	( 85.62,138.32) --
	( 85.76,138.38) --
	( 85.89,138.43) --
	( 86.02,138.49) --
	( 86.15,138.54) --
	( 86.28,138.60) --
	( 86.42,138.65) --
	( 86.55,138.71) --
	( 86.68,138.76) --
	( 86.81,138.82) --
	( 86.94,138.87) --
	( 87.08,138.93) --
	( 87.21,138.99) --
	( 87.34,139.04) --
	( 87.47,139.10) --
	( 87.60,139.16) --
	( 87.74,139.21) --
	( 87.87,139.27) --
	( 88.00,139.33) --
	( 88.13,139.39) --
	( 88.26,139.44) --
	( 88.40,139.50) --
	( 88.53,139.56) --
	( 88.66,139.62) --
	( 88.79,139.68) --
	( 88.92,139.73) --
	( 89.06,139.79) --
	( 89.19,139.85) --
	( 89.32,139.91) --
	( 89.45,139.97) --
	( 89.58,140.03) --
	( 89.72,140.09) --
	( 89.85,140.15) --
	( 89.98,140.20) --
	( 90.11,140.26) --
	( 90.24,140.32) --
	( 90.38,140.38) --
	( 90.51,140.44) --
	( 90.64,140.50) --
	( 90.77,140.56) --
	( 90.90,140.62) --
	( 91.04,140.68) --
	( 91.17,140.74) --
	( 91.30,140.80) --
	( 91.43,140.86) --
	( 91.56,140.92) --
	( 91.70,140.98) --
	( 91.83,141.04) --
	( 91.96,141.10) --
	( 92.09,141.16) --
	( 92.22,141.22) --
	( 92.36,141.27) --
	( 92.49,141.33) --
	( 92.62,141.39) --
	( 92.75,141.45) --
	( 92.88,141.51) --
	( 93.02,141.57) --
	( 93.15,141.63) --
	( 93.28,141.69) --
	( 93.41,141.75) --
	( 93.54,141.81) --
	( 93.68,141.87) --
	( 93.81,141.93) --
	( 93.94,141.99) --
	( 94.07,142.05) --
	( 94.20,142.11) --
	( 94.34,142.17) --
	( 94.47,142.23) --
	( 94.60,142.28) --
	( 94.73,142.34) --
	( 94.86,142.40) --
	( 95.00,142.46) --
	( 95.13,142.52) --
	( 95.26,142.58) --
	( 95.39,142.64) --
	( 95.52,142.70) --
	( 95.66,142.76) --
	( 95.79,142.81) --
	( 95.92,142.87) --
	( 96.05,142.93) --
	( 96.18,142.99) --
	( 96.32,143.05) --
	( 96.45,143.11) --
	( 96.58,143.16) --
	( 96.71,143.22) --
	( 96.84,143.28) --
	( 96.98,143.34) --
	( 97.11,143.40) --
	( 97.24,143.45) --
	( 97.37,143.51) --
	( 97.50,143.57) --
	( 97.64,143.63) --
	( 97.77,143.68) --
	( 97.90,143.74) --
	( 98.03,143.80) --
	( 98.16,143.86) --
	( 98.30,143.91) --
	( 98.43,143.97) --
	( 98.56,144.03) --
	( 98.69,144.08) --
	( 98.82,144.14) --
	( 98.96,144.20) --
	( 99.09,144.25) --
	( 99.22,144.31) --
	( 99.35,144.37) --
	( 99.48,144.42) --
	( 99.62,144.48) --
	( 99.75,144.54) --
	( 99.88,144.59) --
	(100.01,144.65) --
	(100.14,144.70) --
	(100.28,144.76) --
	(100.41,144.81) --
	(100.54,144.87) --
	(100.67,144.92) --
	(100.80,144.98) --
	(100.94,145.04) --
	(101.07,145.09) --
	(101.20,145.15) --
	(101.33,145.20) --
	(101.46,145.25) --
	(101.60,145.31) --
	(101.73,145.36) --
	(101.86,145.42) --
	(101.99,145.47) --
	(102.12,145.53) --
	(102.26,145.58) --
	(102.39,145.63) --
	(102.52,145.69) --
	(102.65,145.74) --
	(102.78,145.80) --
	(102.92,145.85) --
	(103.05,145.90) --
	(103.18,145.96) --
	(103.31,146.01) --
	(103.44,146.06) --
	(103.58,146.12) --
	(103.71,146.17) --
	(103.84,146.22) --
	(103.97,146.27) --
	(104.10,146.33) --
	(104.24,146.38) --
	(104.37,146.43) --
	(104.50,146.48) --
	(104.63,146.54) --
	(104.76,146.59) --
	(104.90,146.64) --
	(105.03,146.69) --
	(105.16,146.74) --
	(105.29,146.80) --
	(105.42,146.85) --
	(105.56,146.90) --
	(105.69,146.95) --
	(105.82,147.00) --
	(105.95,147.05) --
	(106.08,147.10) --
	(106.22,147.15) --
	(106.35,147.21) --
	(106.48,147.26) --
	(106.61,147.31) --
	(106.74,147.36) --
	(106.88,147.41) --
	(107.01,147.46) --
	(107.14,147.51) --
	(107.27,147.56) --
	(107.40,147.61) --
	(107.54,147.66) --
	(107.67,147.71) --
	(107.80,147.76) --
	(107.93,147.81) --
	(108.06,147.86) --
	(108.20,147.91) --
	(108.33,147.96) --
	(108.46,148.01) --
	(108.59,148.06) --
	(108.72,148.10) --
	(108.86,148.15) --
	(108.99,148.20) --
	(109.12,148.25) --
	(109.25,148.30) --
	(109.38,148.35) --
	(109.52,148.40) --
	(109.65,148.45) --
	(109.78,148.50) --
	(109.91,148.54) --
	(110.04,148.59) --
	(110.18,148.64) --
	(110.31,148.69) --
	(110.44,148.74) --
	(110.57,148.78) --
	(110.70,148.83) --
	(110.84,148.88) --
	(110.97,148.93) --
	(111.10,148.98) --
	(111.23,149.02) --
	(111.36,149.07) --
	(111.50,149.12) --
	(111.63,149.17) --
	(111.76,149.21) --
	(111.89,149.26) --
	(112.02,149.31) --
	(112.16,149.36) --
	(112.29,149.40) --
	(112.42,149.45) --
	(112.55,149.50) --
	(112.68,149.54) --
	(112.82,149.59) --
	(112.95,149.64) --
	(113.08,149.68) --
	(113.21,149.73) --
	(113.34,149.78) --
	(113.48,149.82) --
	(113.61,149.87) --
	(113.74,149.92) --
	(113.87,149.96) --
	(114.00,150.01) --
	(114.14,150.06) --
	(114.27,150.10) --
	(114.40,150.15) --
	(114.53,150.20) --
	(114.66,150.24) --
	(114.80,150.29) --
	(114.93,150.33) --
	(115.06,150.38) --
	(115.19,150.43) --
	(115.32,150.47) --
	(115.46,150.52) --
	(115.59,150.56) --
	(115.72,150.61) --
	(115.85,150.65) --
	(115.98,150.70) --
	(116.12,150.75) --
	(116.25,150.79) --
	(116.38,150.84) --
	(116.51,150.88) --
	(116.64,150.93) --
	(116.78,150.97) --
	(116.91,151.02) --
	(117.04,151.06) --
	(117.17,151.11) --
	(117.30,151.16) --
	(117.44,151.20) --
	(117.57,151.25) --
	(117.70,151.29) --
	(117.83,151.34) --
	(117.96,151.38) --
	(118.10,151.43) --
	(118.23,151.47) --
	(118.36,151.52) --
	(118.49,151.56) --
	(118.62,151.61) --
	(118.76,151.65) --
	(118.89,151.70) --
	(119.02,151.74) --
	(119.15,151.79) --
	(119.28,151.83) --
	(119.42,151.88) --
	(119.55,151.92) --
	(119.68,151.97) --
	(119.81,152.01) --
	(119.94,152.06) --
	(120.08,152.10) --
	(120.21,152.15) --
	(120.34,152.19) --
	(120.47,152.24) --
	(120.60,152.28) --
	(120.73,152.33) --
	(120.87,152.37) --
	(121.00,152.42) --
	(121.13,152.46) --
	(121.26,152.51) --
	(121.39,152.55) --
	(121.53,152.60) --
	(121.66,152.64) --
	(121.79,152.69) --
	(121.92,152.73) --
	(122.05,152.78) --
	(122.19,152.82) --
	(122.32,152.87) --
	(122.45,152.91) --
	(122.58,152.96) --
	(122.71,153.00) --
	(122.85,153.05) --
	(122.98,153.10) --
	(123.11,153.14) --
	(123.24,153.19) --
	(123.37,153.23) --
	(123.51,153.28) --
	(123.64,153.32) --
	(123.77,153.37) --
	(123.90,153.41) --
	(124.03,153.46) --
	(124.17,153.50) --
	(124.30,153.55) --
	(124.43,153.59) --
	(124.56,153.64) --
	(124.69,153.68) --
	(124.83,153.73) --
	(124.96,153.77) --
	(125.09,153.82) --
	(125.22,153.86) --
	(125.35,153.91) --
	(125.49,153.96) --
	(125.62,154.00) --
	(125.75,154.05) --
	(125.88,154.09) --
	(126.01,154.14) --
	(126.15,154.18) --
	(126.28,154.23) --
	(126.41,154.27) --
	(126.54,154.32) --
	(126.67,154.37) --
	(126.81,154.41) --
	(126.94,154.46) --
	(127.07,154.50) --
	(127.20,154.55) --
	(127.33,154.59) --
	(127.47,154.64) --
	(127.60,154.69) --
	(127.73,154.73) --
	(127.86,154.78) --
	(127.99,154.82) --
	(128.13,154.87) --
	(128.26,154.92) --
	(128.39,154.96) --
	(128.52,155.01) --
	(128.65,155.05) --
	(128.79,155.10) --
	(128.92,155.15) --
	(129.05,155.19) --
	(129.18,155.24) --
	(129.31,155.28) --
	(129.45,155.33) --
	(129.58,155.38) --
	(129.71,155.42) --
	(129.84,155.47) --
	(129.97,155.52) --
	(130.11,155.56) --
	(130.24,155.61) --
	(130.37,155.66) --
	(130.50,155.70) --
	(130.63,155.75) --
	(130.77,155.79) --
	(130.90,155.84) --
	(131.03,155.89) --
	(131.16,155.93) --
	(131.29,155.98) --
	(131.43,156.03) --
	(131.56,156.07) --
	(131.69,156.12) --
	(131.82,156.17) --
	(131.95,156.21) --
	(132.09,156.26) --
	(132.22,156.31) --
	(132.35,156.35) --
	(132.48,156.40) --
	(132.61,156.45) --
	(132.75,156.49) --
	(132.88,156.54) --
	(133.01,156.59) --
	(133.14,156.63) --
	(133.27,156.68) --
	(133.41,156.73) --
	(133.54,156.78) --
	(133.67,156.82) --
	(133.80,156.87) --
	(133.93,156.92) --
	(134.07,156.96) --
	(134.20,157.01) --
	(134.33,157.06) --
	(134.46,157.10) --
	(134.59,157.15) --
	(134.73,157.20) --
	(134.86,157.24) --
	(134.99,157.29) --
	(135.12,157.34) --
	(135.25,157.39) --
	(135.39,157.43) --
	(135.52,157.48) --
	(135.65,157.53) --
	(135.78,157.57) --
	(135.91,157.62) --
	(136.05,157.67) --
	(136.18,157.71) --
	(136.31,157.76) --
	(136.44,157.81) --
	(136.57,157.85) --
	(136.71,157.90) --
	(136.84,157.95) --
	(136.97,157.99) --
	(137.10,158.04) --
	(137.23,158.09) --
	(137.37,158.13) --
	(137.50,158.18) --
	(137.63,158.23) --
	(137.76,158.28) --
	(137.89,158.32) --
	(138.03,158.37) --
	(138.16,158.42) --
	(138.29,158.46) --
	(138.42,158.51) --
	(138.55,158.55) --
	(138.69,158.60) --
	(138.82,158.65) --
	(138.95,158.69) --
	(139.08,158.74) --
	(139.21,158.79) --
	(139.35,158.83) --
	(139.48,158.88) --
	(139.61,158.93) --
	(139.74,158.97) --
	(139.87,159.02) --
	(140.01,159.07) --
	(140.14,159.11) --
	(140.27,159.16) --
	(140.40,159.20) --
	(140.53,159.25) --
	(140.67,159.30) --
	(140.80,159.34) --
	(140.93,159.39) --
	(141.06,159.43) --
	(141.19,159.48) --
	(141.33,159.52) --
	(141.46,159.57) --
	(141.59,159.62) --
	(141.72,159.66) --
	(141.85,159.71) --
	(141.99,159.75) --
	(142.12,159.80) --
	(142.25,159.84) --
	(142.38,159.89) --
	(142.51,159.93) --
	(142.65,159.98) --
	(142.78,160.02) --
	(142.91,160.07) --
	(143.04,160.11) --
	(143.17,160.16) --
	(143.31,160.20) --
	(143.44,160.25) --
	(143.57,160.29) --
	(143.70,160.34) --
	(143.83,160.38) --
	(143.97,160.43) --
	(144.10,160.47) --
	(144.23,160.51) --
	(144.36,160.56) --
	(144.49,160.60) --
	(144.63,160.65) --
	(144.76,160.69) --
	(144.89,160.74) --
	(145.02,160.78) --
	(145.15,160.82) --
	(145.29,160.87) --
	(145.42,160.91) --
	(145.55,160.95) --
	(145.68,161.00) --
	(145.81,161.04) --
	(145.95,161.08) --
	(146.08,161.13) --
	(146.21,161.17) --
	(146.34,161.21) --
	(146.47,161.26) --
	(146.61,161.30) --
	(146.74,161.34) --
	(146.87,161.39) --
	(147.00,161.43) --
	(147.13,161.47) --
	(147.27,161.51) --
	(147.40,161.56) --
	(147.53,161.60) --
	(147.66,161.64) --
	(147.79,161.68) --
	(147.93,161.72) --
	(148.06,161.77) --
	(148.19,161.81) --
	(148.32,161.85) --
	(148.45,161.89) --
	(148.59,161.93) --
	(148.72,161.98) --
	(148.85,162.02) --
	(148.98,162.06) --
	(149.11,162.10) --
	(149.25,162.14) --
	(149.38,162.18) --
	(149.51,162.22) --
	(149.64,162.26) --
	(149.77,162.30) --
	(149.91,162.35) --
	(150.04,162.39) --
	(150.17,162.43) --
	(150.30,162.47) --
	(150.43,162.51) --
	(150.57,162.55) --
	(150.70,162.59) --
	(150.83,162.63) --
	(150.96,162.67) --
	(151.09,162.71) --
	(151.23,162.75) --
	(151.36,162.79) --
	(151.49,162.83) --
	(151.62,162.87) --
	(151.75,162.91) --
	(151.89,162.95) --
	(152.02,162.99) --
	(152.15,163.03) --
	(152.28,163.07) --
	(152.41,163.11) --
	(152.55,163.15) --
	(152.68,163.19) --
	(152.81,163.23) --
	(152.94,163.27) --
	(153.07,163.31) --
	(153.21,163.35) --
	(153.34,163.38) --
	(153.47,163.42) --
	(153.60,163.46) --
	(153.73,163.50) --
	(153.87,163.54) --
	(154.00,163.58) --
	(154.13,163.62) --
	(154.26,163.66) --
	(154.39,163.70) --
	(154.53,163.74) --
	(154.66,163.77) --
	(154.79,163.81) --
	(154.92,163.85) --
	(155.05,163.89) --
	(155.19,163.93) --
	(155.32,163.97) --
	(155.45,164.01) --
	(155.58,164.05) --
	(155.71,164.08) --
	(155.85,164.12) --
	(155.98,164.16) --
	(156.11,164.20) --
	(156.24,164.24) --
	(156.37,164.28) --
	(156.51,164.32) --
	(156.64,164.35) --
	(156.77,164.39) --
	(156.90,164.43) --
	(157.03,164.47) --
	(157.17,164.51) --
	(157.30,164.55) --
	(157.43,164.59) --
	(157.56,164.63) --
	(157.69,164.66) --
	(157.83,164.70) --
	(157.96,164.74) --
	(158.09,164.78) --
	(158.22,164.82) --
	(158.35,164.86) --
	(158.49,164.90) --
	(158.62,164.94) --
	(158.75,164.98) --
	(158.88,165.01) --
	(159.01,165.05) --
	(159.14,165.09) --
	(159.28,165.13) --
	(159.41,165.17) --
	(159.54,165.21) --
	(159.67,165.25) --
	(159.80,165.29) --
	(159.94,165.33) --
	(160.07,165.37) --
	(160.20,165.41) --
	(160.33,165.45) --
	(160.46,165.49) --
	(160.60,165.53) --
	(160.73,165.57) --
	(160.86,165.61) --
	(160.99,165.65) --
	(161.12,165.69) --
	(161.26,165.73) --
	(161.39,165.77) --
	(161.52,165.81) --
	(161.65,165.85) --
	(161.78,165.90) --
	(161.92,165.94) --
	(162.05,165.98) --
	(162.18,166.02) --
	(162.31,166.06) --
	(162.44,166.10) --
	(162.58,166.14) --
	(162.71,166.19) --
	(162.84,166.23) --
	(162.97,166.27) --
	(163.10,166.31) --
	(163.24,166.36) --
	(163.37,166.40) --
	(163.50,166.44) --
	(163.63,166.49) --
	(163.76,166.53) --
	(163.90,166.57) --
	(164.03,166.62) --
	(164.16,166.66) --
	(164.29,166.70) --
	(164.42,166.75) --
	(164.56,166.79) --
	(164.69,166.84) --
	(164.82,166.88) --
	(164.95,166.93) --
	(165.08,166.97) --
	(165.22,167.02) --
	(165.35,167.06) --
	(165.48,167.11) --
	(165.61,167.16) --
	(165.74,167.20) --
	(165.88,167.25) --
	(166.01,167.30) --
	(166.14,167.34) --
	(166.27,167.39) --
	(166.40,167.44) --
	(166.54,167.49) --
	(166.67,167.53) --
	(166.80,167.58) --
	(166.93,167.63) --
	(167.06,167.68) --
	(167.20,167.73) --
	(167.33,167.78) --
	(167.46,167.83) --
	(167.59,167.88) --
	(167.72,167.93) --
	(167.86,167.98) --
	(167.99,168.03) --
	(168.12,168.08) --
	(168.25,168.13) --
	(168.38,168.18) --
	(168.52,168.24) --
	(168.65,168.29) --
	(168.78,168.34) --
	(168.91,168.39) --
	(169.04,168.45) --
	(169.18,168.50) --
	(169.31,168.55) --
	(169.44,168.61) --
	(169.57,168.66) --
	(169.70,168.72) --
	(169.84,168.77) --
	(169.97,168.83) --
	(170.10,168.88) --
	(170.23,168.94) --
	(170.36,169.00) --
	(170.50,169.05) --
	(170.63,169.11) --
	(170.76,169.17) --
	(170.89,169.22) --
	(171.02,169.28) --
	(171.16,169.34) --
	(171.29,169.40) --
	(171.42,169.46) --
	(171.55,169.52) --
	(171.68,169.58) --
	(171.82,169.64) --
	(171.95,169.70) --
	(172.08,169.76) --
	(172.21,169.82) --
	(172.34,169.88) --
	(172.48,169.94) --
	(172.61,170.01) --
	(172.74,170.07) --
	(172.87,170.13) --
	(173.00,170.20) --
	(173.14,170.26) --
	(173.27,170.32) --
	(173.40,170.39) --
	(173.53,170.45) --
	(173.66,170.52) --
	(173.80,170.59) --
	(173.93,170.65) --
	(174.06,170.72) --
	(174.19,170.79) --
	(174.32,170.85) --
	(174.46,170.92) --
	(174.59,170.99) --
	(174.72,171.06) --
	(174.85,171.13) --
	(174.98,171.20) --
	(175.12,171.27) --
	(175.25,171.34) --
	(175.38,171.41) --
	(175.51,171.48) --
	(175.64,171.55) --
	(175.78,171.62) --
	(175.91,171.69) --
	(176.04,171.77) --
	(176.17,171.84) --
	(176.30,171.91) --
	(176.44,171.99) --
	(176.57,172.06) --
	(176.70,172.14) --
	(176.83,172.21) --
	(176.96,172.29) --
	(177.10,172.37) --
	(177.23,172.44) --
	(177.36,172.52) --
	(177.49,172.60) --
	(177.62,172.67) --
	(177.76,172.75) --
	(177.89,172.83) --
	(178.02,172.91) --
	(178.15,172.99) --
	(178.28,173.07) --
	(178.42,173.15) --
	(178.55,173.23) --
	(178.68,173.32) --
	(178.81,173.40) --
	(178.94,173.48) --
	(179.08,173.56) --
	(179.21,173.65) --
	(179.34,173.73) --
	(179.47,173.81) --
	(179.60,173.90) --
	(179.74,173.98) --
	(179.87,174.07) --
	(180.00,174.16) --
	(180.13,174.24) --
	(180.26,174.33) --
	(180.40,174.42) --
	(180.53,174.51) --
	(180.66,174.59) --
	(180.79,174.68) --
	(180.92,174.77) --
	(181.06,174.86) --
	(181.19,174.95) --
	(181.32,175.05) --
	(181.45,175.14) --
	(181.58,175.23) --
	(181.72,175.32) --
	(181.85,175.41) --
	(181.98,175.51) --
	(182.11,175.60) --
	(182.24,175.70) --
	(182.38,175.79) --
	(182.51,175.89) --
	(182.64,175.98) --
	(182.77,176.08) --
	(182.90,176.17) --
	(183.04,176.27) --
	(183.17,176.37) --
	(183.30,176.47) --
	(183.43,176.57) --
	(183.56,176.67) --
	(183.70,176.77) --
	(183.83,176.87) --
	(183.96,176.97) --
	(184.09,177.07) --
	(184.22,177.17) --
	(184.36,177.27) --
	(184.49,177.37) --
	(184.62,177.48) --
	(184.75,177.58) --
	(184.88,177.69) --
	(185.02,177.79) --
	(185.15,177.90) --
	(185.28,178.00) --
	(185.41,178.11) --
	(185.54,178.21) --
	(185.68,178.32) --
	(185.81,178.43) --
	(185.94,178.54) --
	(186.07,178.65) --
	(186.20,178.76) --
	(186.34,178.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 54.47, 86.00) --
	( 54.61, 86.21) --
	( 54.74, 86.43) --
	( 54.87, 86.65) --
	( 55.00, 86.87) --
	( 55.13, 87.08) --
	( 55.27, 87.30) --
	( 55.40, 87.51) --
	( 55.53, 87.72) --
	( 55.66, 87.94) --
	( 55.79, 88.15) --
	( 55.93, 88.36) --
	( 56.06, 88.57) --
	( 56.19, 88.78) --
	( 56.32, 88.98) --
	( 56.45, 89.19) --
	( 56.59, 89.40) --
	( 56.72, 89.60) --
	( 56.85, 89.81) --
	( 56.98, 90.01) --
	( 57.11, 90.21) --
	( 57.25, 90.41) --
	( 57.38, 90.62) --
	( 57.51, 90.82) --
	( 57.64, 91.01) --
	( 57.77, 91.21) --
	( 57.91, 91.41) --
	( 58.04, 91.61) --
	( 58.17, 91.80) --
	( 58.30, 92.00) --
	( 58.43, 92.19) --
	( 58.57, 92.38) --
	( 58.70, 92.57) --
	( 58.83, 92.77) --
	( 58.96, 92.96) --
	( 59.09, 93.14) --
	( 59.23, 93.33) --
	( 59.36, 93.52) --
	( 59.49, 93.71) --
	( 59.62, 93.89) --
	( 59.75, 94.08) --
	( 59.89, 94.26) --
	( 60.02, 94.44) --
	( 60.15, 94.63) --
	( 60.28, 94.81) --
	( 60.41, 94.99) --
	( 60.55, 95.17) --
	( 60.68, 95.34) --
	( 60.81, 95.52) --
	( 60.94, 95.70) --
	( 61.07, 95.87) --
	( 61.21, 96.05) --
	( 61.34, 96.22) --
	( 61.47, 96.39) --
	( 61.60, 96.57) --
	( 61.73, 96.74) --
	( 61.87, 96.91) --
	( 62.00, 97.08) --
	( 62.13, 97.24) --
	( 62.26, 97.41) --
	( 62.39, 97.58) --
	( 62.53, 97.74) --
	( 62.66, 97.91) --
	( 62.79, 98.07) --
	( 62.92, 98.23) --
	( 63.05, 98.39) --
	( 63.19, 98.55) --
	( 63.32, 98.71) --
	( 63.45, 98.87) --
	( 63.58, 99.03) --
	( 63.71, 99.19) --
	( 63.85, 99.34) --
	( 63.98, 99.50) --
	( 64.11, 99.65) --
	( 64.24, 99.80) --
	( 64.37, 99.95) --
	( 64.51,100.11) --
	( 64.64,100.26) --
	( 64.77,100.40) --
	( 64.90,100.55) --
	( 65.03,100.70) --
	( 65.17,100.84) --
	( 65.30,100.99) --
	( 65.43,101.13) --
	( 65.56,101.28) --
	( 65.69,101.42) --
	( 65.83,101.56) --
	( 65.96,101.70) --
	( 66.09,101.84) --
	( 66.22,101.98) --
	( 66.35,102.12) --
	( 66.49,102.25) --
	( 66.62,102.39) --
	( 66.75,102.52) --
	( 66.88,102.65) --
	( 67.01,102.79) --
	( 67.15,102.92) --
	( 67.28,103.05) --
	( 67.41,103.18) --
	( 67.54,103.31) --
	( 67.67,103.43) --
	( 67.81,103.56) --
	( 67.94,103.68) --
	( 68.07,103.81) --
	( 68.20,103.93) --
	( 68.33,104.06) --
	( 68.47,104.18) --
	( 68.60,104.30) --
	( 68.73,104.42) --
	( 68.86,104.54) --
	( 68.99,104.65) --
	( 69.13,104.77) --
	( 69.26,104.88) --
	( 69.39,105.00) --
	( 69.52,105.11) --
	( 69.65,105.23) --
	( 69.79,105.34) --
	( 69.92,105.45) --
	( 70.05,105.56) --
	( 70.18,105.67) --
	( 70.31,105.77) --
	( 70.45,105.88) --
	( 70.58,105.99) --
	( 70.71,106.09) --
	( 70.84,106.20) --
	( 70.97,106.30) --
	( 71.11,106.40) --
	( 71.24,106.50) --
	( 71.37,106.60) --
	( 71.50,106.70) --
	( 71.63,106.80) --
	( 71.77,106.90) --
	( 71.90,107.00) --
	( 72.03,107.09) --
	( 72.16,107.19) --
	( 72.29,107.28) --
	( 72.43,107.37) --
	( 72.56,107.46) --
	( 72.69,107.56) --
	( 72.82,107.65) --
	( 72.95,107.74) --
	( 73.09,107.82) --
	( 73.22,107.91) --
	( 73.35,108.00) --
	( 73.48,108.08) --
	( 73.61,108.17) --
	( 73.75,108.25) --
	( 73.88,108.34) --
	( 74.01,108.42) --
	( 74.14,108.50) --
	( 74.27,108.58) --
	( 74.41,108.66) --
	( 74.54,108.74) --
	( 74.67,108.82) --
	( 74.80,108.90) --
	( 74.93,108.98) --
	( 75.07,109.05) --
	( 75.20,109.13) --
	( 75.33,109.20) --
	( 75.46,109.28) --
	( 75.59,109.35) --
	( 75.73,109.43) --
	( 75.86,109.50) --
	( 75.99,109.57) --
	( 76.12,109.64) --
	( 76.25,109.71) --
	( 76.39,109.78) --
	( 76.52,109.85) --
	( 76.65,109.92) --
	( 76.78,109.98) --
	( 76.91,110.05) --
	( 77.05,110.12) --
	( 77.18,110.18) --
	( 77.31,110.25) --
	( 77.44,110.31) --
	( 77.57,110.38) --
	( 77.71,110.44) --
	( 77.84,110.50) --
	( 77.97,110.56) --
	( 78.10,110.63) --
	( 78.23,110.69) --
	( 78.37,110.75) --
	( 78.50,110.81) --
	( 78.63,110.87) --
	( 78.76,110.93) --
	( 78.89,110.99) --
	( 79.03,111.04) --
	( 79.16,111.10) --
	( 79.29,111.16) --
	( 79.42,111.22) --
	( 79.55,111.27) --
	( 79.69,111.33) --
	( 79.82,111.39) --
	( 79.95,111.44) --
	( 80.08,111.50) --
	( 80.21,111.55) --
	( 80.35,111.60) --
	( 80.48,111.66) --
	( 80.61,111.71) --
	( 80.74,111.77) --
	( 80.87,111.82) --
	( 81.01,111.87) --
	( 81.14,111.92) --
	( 81.27,111.98) --
	( 81.40,112.03) --
	( 81.53,112.08) --
	( 81.67,112.13) --
	( 81.80,112.18) --
	( 81.93,112.23) --
	( 82.06,112.29) --
	( 82.19,112.34) --
	( 82.32,112.39) --
	( 82.46,112.44) --
	( 82.59,112.49) --
	( 82.72,112.54) --
	( 82.85,112.59) --
	( 82.98,112.64) --
	( 83.12,112.69) --
	( 83.25,112.74) --
	( 83.38,112.78) --
	( 83.51,112.83) --
	( 83.64,112.88) --
	( 83.78,112.93) --
	( 83.91,112.98) --
	( 84.04,113.03) --
	( 84.17,113.08) --
	( 84.30,113.13) --
	( 84.44,113.18) --
	( 84.57,113.22) --
	( 84.70,113.27) --
	( 84.83,113.32) --
	( 84.96,113.37) --
	( 85.10,113.42) --
	( 85.23,113.47) --
	( 85.36,113.51) --
	( 85.49,113.56) --
	( 85.62,113.61) --
	( 85.76,113.66) --
	( 85.89,113.71) --
	( 86.02,113.76) --
	( 86.15,113.80) --
	( 86.28,113.85) --
	( 86.42,113.90) --
	( 86.55,113.95) --
	( 86.68,114.00) --
	( 86.81,114.05) --
	( 86.94,114.10) --
	( 87.08,114.14) --
	( 87.21,114.19) --
	( 87.34,114.24) --
	( 87.47,114.29) --
	( 87.60,114.34) --
	( 87.74,114.39) --
	( 87.87,114.44) --
	( 88.00,114.49) --
	( 88.13,114.54) --
	( 88.26,114.59) --
	( 88.40,114.64) --
	( 88.53,114.69) --
	( 88.66,114.74) --
	( 88.79,114.79) --
	( 88.92,114.84) --
	( 89.06,114.89) --
	( 89.19,114.94) --
	( 89.32,114.99) --
	( 89.45,115.04) --
	( 89.58,115.09) --
	( 89.72,115.14) --
	( 89.85,115.19) --
	( 89.98,115.25) --
	( 90.11,115.30) --
	( 90.24,115.35) --
	( 90.38,115.40) --
	( 90.51,115.45) --
	( 90.64,115.51) --
	( 90.77,115.56) --
	( 90.90,115.61) --
	( 91.04,115.66) --
	( 91.17,115.72) --
	( 91.30,115.77) --
	( 91.43,115.82) --
	( 91.56,115.88) --
	( 91.70,115.93) --
	( 91.83,115.99) --
	( 91.96,116.04) --
	( 92.09,116.10) --
	( 92.22,116.15) --
	( 92.36,116.20) --
	( 92.49,116.26) --
	( 92.62,116.32) --
	( 92.75,116.37) --
	( 92.88,116.43) --
	( 93.02,116.48) --
	( 93.15,116.54) --
	( 93.28,116.60) --
	( 93.41,116.65) --
	( 93.54,116.71) --
	( 93.68,116.77) --
	( 93.81,116.82) --
	( 93.94,116.88) --
	( 94.07,116.94) --
	( 94.20,117.00) --
	( 94.34,117.05) --
	( 94.47,117.11) --
	( 94.60,117.17) --
	( 94.73,117.23) --
	( 94.86,117.29) --
	( 95.00,117.35) --
	( 95.13,117.41) --
	( 95.26,117.47) --
	( 95.39,117.53) --
	( 95.52,117.59) --
	( 95.66,117.65) --
	( 95.79,117.71) --
	( 95.92,117.77) --
	( 96.05,117.83) --
	( 96.18,117.89) --
	( 96.32,117.95) --
	( 96.45,118.02) --
	( 96.58,118.08) --
	( 96.71,118.14) --
	( 96.84,118.20) --
	( 96.98,118.27) --
	( 97.11,118.33) --
	( 97.24,118.39) --
	( 97.37,118.46) --
	( 97.50,118.52) --
	( 97.64,118.58) --
	( 97.77,118.65) --
	( 97.90,118.71) --
	( 98.03,118.78) --
	( 98.16,118.84) --
	( 98.30,118.91) --
	( 98.43,118.97) --
	( 98.56,119.04) --
	( 98.69,119.10) --
	( 98.82,119.17) --
	( 98.96,119.23) --
	( 99.09,119.30) --
	( 99.22,119.37) --
	( 99.35,119.43) --
	( 99.48,119.50) --
	( 99.62,119.57) --
	( 99.75,119.63) --
	( 99.88,119.70) --
	(100.01,119.77) --
	(100.14,119.84) --
	(100.28,119.91) --
	(100.41,119.97) --
	(100.54,120.04) --
	(100.67,120.11) --
	(100.80,120.18) --
	(100.94,120.25) --
	(101.07,120.32) --
	(101.20,120.39) --
	(101.33,120.46) --
	(101.46,120.53) --
	(101.60,120.60) --
	(101.73,120.67) --
	(101.86,120.74) --
	(101.99,120.81) --
	(102.12,120.88) --
	(102.26,120.95) --
	(102.39,121.03) --
	(102.52,121.10) --
	(102.65,121.17) --
	(102.78,121.24) --
	(102.92,121.31) --
	(103.05,121.38) --
	(103.18,121.46) --
	(103.31,121.53) --
	(103.44,121.60) --
	(103.58,121.68) --
	(103.71,121.75) --
	(103.84,121.82) --
	(103.97,121.90) --
	(104.10,121.97) --
	(104.24,122.04) --
	(104.37,122.12) --
	(104.50,122.19) --
	(104.63,122.27) --
	(104.76,122.34) --
	(104.90,122.42) --
	(105.03,122.49) --
	(105.16,122.56) --
	(105.29,122.64) --
	(105.42,122.72) --
	(105.56,122.79) --
	(105.69,122.87) --
	(105.82,122.94) --
	(105.95,123.02) --
	(106.08,123.09) --
	(106.22,123.17) --
	(106.35,123.25) --
	(106.48,123.32) --
	(106.61,123.40) --
	(106.74,123.48) --
	(106.88,123.55) --
	(107.01,123.63) --
	(107.14,123.71) --
	(107.27,123.78) --
	(107.40,123.86) --
	(107.54,123.94) --
	(107.67,124.01) --
	(107.80,124.09) --
	(107.93,124.17) --
	(108.06,124.25) --
	(108.20,124.33) --
	(108.33,124.40) --
	(108.46,124.48) --
	(108.59,124.56) --
	(108.72,124.64) --
	(108.86,124.72) --
	(108.99,124.79) --
	(109.12,124.87) --
	(109.25,124.95) --
	(109.38,125.03) --
	(109.52,125.11) --
	(109.65,125.19) --
	(109.78,125.27) --
	(109.91,125.35) --
	(110.04,125.42) --
	(110.18,125.50) --
	(110.31,125.58) --
	(110.44,125.66) --
	(110.57,125.74) --
	(110.70,125.82) --
	(110.84,125.90) --
	(110.97,125.98) --
	(111.10,126.06) --
	(111.23,126.14) --
	(111.36,126.22) --
	(111.50,126.30) --
	(111.63,126.38) --
	(111.76,126.46) --
	(111.89,126.54) --
	(112.02,126.62) --
	(112.16,126.70) --
	(112.29,126.78) --
	(112.42,126.86) --
	(112.55,126.94) --
	(112.68,127.02) --
	(112.82,127.10) --
	(112.95,127.18) --
	(113.08,127.26) --
	(113.21,127.34) --
	(113.34,127.42) --
	(113.48,127.50) --
	(113.61,127.58) --
	(113.74,127.66) --
	(113.87,127.74) --
	(114.00,127.82) --
	(114.14,127.89) --
	(114.27,127.97) --
	(114.40,128.05) --
	(114.53,128.13) --
	(114.66,128.21) --
	(114.80,128.29) --
	(114.93,128.37) --
	(115.06,128.45) --
	(115.19,128.53) --
	(115.32,128.61) --
	(115.46,128.69) --
	(115.59,128.77) --
	(115.72,128.85) --
	(115.85,128.93) --
	(115.98,129.01) --
	(116.12,129.09) --
	(116.25,129.17) --
	(116.38,129.25) --
	(116.51,129.33) --
	(116.64,129.41) --
	(116.78,129.49) --
	(116.91,129.57) --
	(117.04,129.65) --
	(117.17,129.72) --
	(117.30,129.80) --
	(117.44,129.88) --
	(117.57,129.96) --
	(117.70,130.04) --
	(117.83,130.12) --
	(117.96,130.20) --
	(118.10,130.27) --
	(118.23,130.35) --
	(118.36,130.43) --
	(118.49,130.51) --
	(118.62,130.59) --
	(118.76,130.67) --
	(118.89,130.74) --
	(119.02,130.82) --
	(119.15,130.90) --
	(119.28,130.98) --
	(119.42,131.05) --
	(119.55,131.13) --
	(119.68,131.21) --
	(119.81,131.28) --
	(119.94,131.36) --
	(120.08,131.44) --
	(120.21,131.52) --
	(120.34,131.59) --
	(120.47,131.67) --
	(120.60,131.74) --
	(120.73,131.82) --
	(120.87,131.90) --
	(121.00,131.97) --
	(121.13,132.05) --
	(121.26,132.12) --
	(121.39,132.20) --
	(121.53,132.27) --
	(121.66,132.35) --
	(121.79,132.42) --
	(121.92,132.50) --
	(122.05,132.57) --
	(122.19,132.65) --
	(122.32,132.72) --
	(122.45,132.80) --
	(122.58,132.87) --
	(122.71,132.94) --
	(122.85,133.02) --
	(122.98,133.09) --
	(123.11,133.16) --
	(123.24,133.24) --
	(123.37,133.31) --
	(123.51,133.38) --
	(123.64,133.45) --
	(123.77,133.53) --
	(123.90,133.60) --
	(124.03,133.67) --
	(124.17,133.74) --
	(124.30,133.81) --
	(124.43,133.88) --
	(124.56,133.96) --
	(124.69,134.03) --
	(124.83,134.10) --
	(124.96,134.17) --
	(125.09,134.24) --
	(125.22,134.31) --
	(125.35,134.38) --
	(125.49,134.45) --
	(125.62,134.52) --
	(125.75,134.58) --
	(125.88,134.65) --
	(126.01,134.72) --
	(126.15,134.79) --
	(126.28,134.86) --
	(126.41,134.93) --
	(126.54,134.99) --
	(126.67,135.06) --
	(126.81,135.13) --
	(126.94,135.20) --
	(127.07,135.26) --
	(127.20,135.33) --
	(127.33,135.39) --
	(127.47,135.46) --
	(127.60,135.53) --
	(127.73,135.59) --
	(127.86,135.66) --
	(127.99,135.72) --
	(128.13,135.79) --
	(128.26,135.85) --
	(128.39,135.91) --
	(128.52,135.98) --
	(128.65,136.04) --
	(128.79,136.11) --
	(128.92,136.17) --
	(129.05,136.23) --
	(129.18,136.29) --
	(129.31,136.36) --
	(129.45,136.42) --
	(129.58,136.48) --
	(129.71,136.54) --
	(129.84,136.60) --
	(129.97,136.66) --
	(130.11,136.72) --
	(130.24,136.78) --
	(130.37,136.84) --
	(130.50,136.90) --
	(130.63,136.96) --
	(130.77,137.02) --
	(130.90,137.08) --
	(131.03,137.14) --
	(131.16,137.20) --
	(131.29,137.26) --
	(131.43,137.31) --
	(131.56,137.37) --
	(131.69,137.43) --
	(131.82,137.48) --
	(131.95,137.54) --
	(132.09,137.60) --
	(132.22,137.65) --
	(132.35,137.71) --
	(132.48,137.76) --
	(132.61,137.82) --
	(132.75,137.87) --
	(132.88,137.93) --
	(133.01,137.98) --
	(133.14,138.04) --
	(133.27,138.09) --
	(133.41,138.14) --
	(133.54,138.19) --
	(133.67,138.25) --
	(133.80,138.30) --
	(133.93,138.35) --
	(134.07,138.40) --
	(134.20,138.45) --
	(134.33,138.51) --
	(134.46,138.56) --
	(134.59,138.61) --
	(134.73,138.66) --
	(134.86,138.71) --
	(134.99,138.76) --
	(135.12,138.80) --
	(135.25,138.85) --
	(135.39,138.90) --
	(135.52,138.95) --
	(135.65,139.00) --
	(135.78,139.04) --
	(135.91,139.09) --
	(136.05,139.14) --
	(136.18,139.19) --
	(136.31,139.23) --
	(136.44,139.28) --
	(136.57,139.32) --
	(136.71,139.37) --
	(136.84,139.41) --
	(136.97,139.46) --
	(137.10,139.50) --
	(137.23,139.55) --
	(137.37,139.59) --
	(137.50,139.63) --
	(137.63,139.68) --
	(137.76,139.72) --
	(137.89,139.76) --
	(138.03,139.80) --
	(138.16,139.84) --
	(138.29,139.88) --
	(138.42,139.93) --
	(138.55,139.97) --
	(138.69,140.01) --
	(138.82,140.05) --
	(138.95,140.09) --
	(139.08,140.13) --
	(139.21,140.16) --
	(139.35,140.20) --
	(139.48,140.24) --
	(139.61,140.28) --
	(139.74,140.32) --
	(139.87,140.35) --
	(140.01,140.39) --
	(140.14,140.43) --
	(140.27,140.46) --
	(140.40,140.50) --
	(140.53,140.53) --
	(140.67,140.57) --
	(140.80,140.61) --
	(140.93,140.64) --
	(141.06,140.67) --
	(141.19,140.71) --
	(141.33,140.74) --
	(141.46,140.77) --
	(141.59,140.81) --
	(141.72,140.84) --
	(141.85,140.87) --
	(141.99,140.90) --
	(142.12,140.94) --
	(142.25,140.97) --
	(142.38,141.00) --
	(142.51,141.03) --
	(142.65,141.06) --
	(142.78,141.09) --
	(142.91,141.12) --
	(143.04,141.15) --
	(143.17,141.17) --
	(143.31,141.20) --
	(143.44,141.23) --
	(143.57,141.26) --
	(143.70,141.29) --
	(143.83,141.31) --
	(143.97,141.34) --
	(144.10,141.37) --
	(144.23,141.39) --
	(144.36,141.42) --
	(144.49,141.44) --
	(144.63,141.47) --
	(144.76,141.49) --
	(144.89,141.51) --
	(145.02,141.54) --
	(145.15,141.56) --
	(145.29,141.58) --
	(145.42,141.61) --
	(145.55,141.63) --
	(145.68,141.65) --
	(145.81,141.67) --
	(145.95,141.69) --
	(146.08,141.71) --
	(146.21,141.74) --
	(146.34,141.76) --
	(146.47,141.77) --
	(146.61,141.79) --
	(146.74,141.81) --
	(146.87,141.83) --
	(147.00,141.85) --
	(147.13,141.87) --
	(147.27,141.88) --
	(147.40,141.90) --
	(147.53,141.92) --
	(147.66,141.93) --
	(147.79,141.95) --
	(147.93,141.97) --
	(148.06,141.98) --
	(148.19,142.00) --
	(148.32,142.01) --
	(148.45,142.02) --
	(148.59,142.04) --
	(148.72,142.05) --
	(148.85,142.06) --
	(148.98,142.07) --
	(149.11,142.09) --
	(149.25,142.10) --
	(149.38,142.11) --
	(149.51,142.12) --
	(149.64,142.13) --
	(149.77,142.14) --
	(149.91,142.15) --
	(150.04,142.16) --
	(150.17,142.17) --
	(150.30,142.17) --
	(150.43,142.18) --
	(150.57,142.19) --
	(150.70,142.20) --
	(150.83,142.20) --
	(150.96,142.21) --
	(151.09,142.21) --
	(151.23,142.22) --
	(151.36,142.22) --
	(151.49,142.23) --
	(151.62,142.23) --
	(151.75,142.23) --
	(151.89,142.24) --
	(152.02,142.24) --
	(152.15,142.24) --
	(152.28,142.24) --
	(152.41,142.24) --
	(152.55,142.24) --
	(152.68,142.24) --
	(152.81,142.24) --
	(152.94,142.24) --
	(153.07,142.24) --
	(153.21,142.24) --
	(153.34,142.23) --
	(153.47,142.23) --
	(153.60,142.23) --
	(153.73,142.22) --
	(153.87,142.22) --
	(154.00,142.21) --
	(154.13,142.21) --
	(154.26,142.20) --
	(154.39,142.20) --
	(154.53,142.19) --
	(154.66,142.18) --
	(154.79,142.17) --
	(154.92,142.16) --
	(155.05,142.16) --
	(155.19,142.15) --
	(155.32,142.14) --
	(155.45,142.12) --
	(155.58,142.11) --
	(155.71,142.10) --
	(155.85,142.09) --
	(155.98,142.08) --
	(156.11,142.06) --
	(156.24,142.05) --
	(156.37,142.03) --
	(156.51,142.02) --
	(156.64,142.00) --
	(156.77,141.98) --
	(156.90,141.97) --
	(157.03,141.95) --
	(157.17,141.93) --
	(157.30,141.91) --
	(157.43,141.89) --
	(157.56,141.87) --
	(157.69,141.85) --
	(157.83,141.83) --
	(157.96,141.81) --
	(158.09,141.79) --
	(158.22,141.76) --
	(158.35,141.74) --
	(158.49,141.71) --
	(158.62,141.69) --
	(158.75,141.66) --
	(158.88,141.64) --
	(159.01,141.61) --
	(159.14,141.58) --
	(159.28,141.55) --
	(159.41,141.52) --
	(159.54,141.49) --
	(159.67,141.46) --
	(159.80,141.43) --
	(159.94,141.40) --
	(160.07,141.37) --
	(160.20,141.33) --
	(160.33,141.30) --
	(160.46,141.26) --
	(160.60,141.23) --
	(160.73,141.19) --
	(160.86,141.15) --
	(160.99,141.12) --
	(161.12,141.08) --
	(161.26,141.04) --
	(161.39,141.00) --
	(161.52,140.96) --
	(161.65,140.92) --
	(161.78,140.87) --
	(161.92,140.83) --
	(162.05,140.79) --
	(162.18,140.74) --
	(162.31,140.70) --
	(162.44,140.65) --
	(162.58,140.60) --
	(162.71,140.55) --
	(162.84,140.51) --
	(162.97,140.46) --
	(163.10,140.41) --
	(163.24,140.35) --
	(163.37,140.30) --
	(163.50,140.25) --
	(163.63,140.20) --
	(163.76,140.14) --
	(163.90,140.09) --
	(164.03,140.03) --
	(164.16,139.97) --
	(164.29,139.92) --
	(164.42,139.86) --
	(164.56,139.80) --
	(164.69,139.74) --
	(164.82,139.68) --
	(164.95,139.61) --
	(165.08,139.55) --
	(165.22,139.49) --
	(165.35,139.42) --
	(165.48,139.35) --
	(165.61,139.29) --
	(165.74,139.22) --
	(165.88,139.15) --
	(166.01,139.08) --
	(166.14,139.01) --
	(166.27,138.94) --
	(166.40,138.87) --
	(166.54,138.79) --
	(166.67,138.72) --
	(166.80,138.64) --
	(166.93,138.57) --
	(167.06,138.49) --
	(167.20,138.41) --
	(167.33,138.33) --
	(167.46,138.25) --
	(167.59,138.17) --
	(167.72,138.09) --
	(167.86,138.01) --
	(167.99,137.92) --
	(168.12,137.84) --
	(168.25,137.75) --
	(168.38,137.66) --
	(168.52,137.58) --
	(168.65,137.49) --
	(168.78,137.40) --
	(168.91,137.31) --
	(169.04,137.21) --
	(169.18,137.12) --
	(169.31,137.03) --
	(169.44,136.93) --
	(169.57,136.83) --
	(169.70,136.74) --
	(169.84,136.64) --
	(169.97,136.54) --
	(170.10,136.44) --
	(170.23,136.34) --
	(170.36,136.23) --
	(170.50,136.13) --
	(170.63,136.02) --
	(170.76,135.92) --
	(170.89,135.81) --
	(171.02,135.70) --
	(171.16,135.59) --
	(171.29,135.48) --
	(171.42,135.37) --
	(171.55,135.26) --
	(171.68,135.14) --
	(171.82,135.03) --
	(171.95,134.91) --
	(172.08,134.79) --
	(172.21,134.68) --
	(172.34,134.56) --
	(172.48,134.44) --
	(172.61,134.31) --
	(172.74,134.19) --
	(172.87,134.07) --
	(173.00,133.94) --
	(173.14,133.81) --
	(173.27,133.69) --
	(173.40,133.56) --
	(173.53,133.43) --
	(173.66,133.30) --
	(173.80,133.16) --
	(173.93,133.03) --
	(174.06,132.90) --
	(174.19,132.76) --
	(174.32,132.62) --
	(174.46,132.48) --
	(174.59,132.34) --
	(174.72,132.20) --
	(174.85,132.06) --
	(174.98,131.92) --
	(175.12,131.77) --
	(175.25,131.63) --
	(175.38,131.48) --
	(175.51,131.33) --
	(175.64,131.18) --
	(175.78,131.03) --
	(175.91,130.88) --
	(176.04,130.73) --
	(176.17,130.57) --
	(176.30,130.42) --
	(176.44,130.26) --
	(176.57,130.10) --
	(176.70,129.94) --
	(176.83,129.78) --
	(176.96,129.62) --
	(177.10,129.46) --
	(177.23,129.29) --
	(177.36,129.13) --
	(177.49,128.96) --
	(177.62,128.79) --
	(177.76,128.62) --
	(177.89,128.45) --
	(178.02,128.28) --
	(178.15,128.11) --
	(178.28,127.93) --
	(178.42,127.76) --
	(178.55,127.58) --
	(178.68,127.40) --
	(178.81,127.22) --
	(178.94,127.04) --
	(179.08,126.86) --
	(179.21,126.67) --
	(179.34,126.49) --
	(179.47,126.30) --
	(179.60,126.11) --
	(179.74,125.93) --
	(179.87,125.74) --
	(180.00,125.54) --
	(180.13,125.35) --
	(180.26,125.16) --
	(180.40,124.96) --
	(180.53,124.76) --
	(180.66,124.56) --
	(180.79,124.36) --
	(180.92,124.16) --
	(181.06,123.96) --
	(181.19,123.76) --
	(181.32,123.55) --
	(181.45,123.35) --
	(181.58,123.14) --
	(181.72,122.93) --
	(181.85,122.72) --
	(181.98,122.51) --
	(182.11,122.29) --
	(182.24,122.08) --
	(182.38,121.86) --
	(182.51,121.64) --
	(182.64,121.42) --
	(182.77,121.20) --
	(182.90,120.98) --
	(183.04,120.76) --
	(183.17,120.53) --
	(183.30,120.31) --
	(183.43,120.08) --
	(183.56,119.85) --
	(183.70,119.62) --
	(183.83,119.39) --
	(183.96,119.16) --
	(184.09,118.92) --
	(184.22,118.69) --
	(184.36,118.45) --
	(184.49,118.21) --
	(184.62,117.97) --
	(184.75,117.73) --
	(184.88,117.49) --
	(185.02,117.24) --
	(185.15,117.00) --
	(185.28,116.75) --
	(185.41,116.50) --
	(185.54,116.25) --
	(185.68,116.00) --
	(185.81,115.75) --
	(185.94,115.49) --
	(186.07,115.23) --
	(186.20,114.98) --
	(186.34,114.72);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.47,165.38) --
	( 54.61,165.07) --
	( 54.74,164.76) --
	( 54.87,164.46) --
	( 55.00,164.15) --
	( 55.13,163.85) --
	( 55.27,163.55) --
	( 55.40,163.25) --
	( 55.53,162.96) --
	( 55.66,162.67) --
	( 55.79,162.37) --
	( 55.93,162.08) --
	( 56.06,161.80) --
	( 56.19,161.51) --
	( 56.32,161.23) --
	( 56.45,160.94) --
	( 56.59,160.66) --
	( 56.72,160.39) --
	( 56.85,160.11) --
	( 56.98,159.84) --
	( 57.11,159.56) --
	( 57.25,159.29) --
	( 57.38,159.03) --
	( 57.51,158.76) --
	( 57.64,158.50) --
	( 57.77,158.23) --
	( 57.91,157.97) --
	( 58.04,157.71) --
	( 58.17,157.46) --
	( 58.30,157.20) --
	( 58.43,156.95) --
	( 58.57,156.70) --
	( 58.70,156.45) --
	( 58.83,156.20) --
	( 58.96,155.96) --
	( 59.09,155.72) --
	( 59.23,155.47) --
	( 59.36,155.24) --
	( 59.49,155.00) --
	( 59.62,154.76) --
	( 59.75,154.53) --
	( 59.89,154.30) --
	( 60.02,154.07) --
	( 60.15,153.84) --
	( 60.28,153.62) --
	( 60.41,153.39) --
	( 60.55,153.17) --
	( 60.68,152.95) --
	( 60.81,152.73) --
	( 60.94,152.52) --
	( 61.07,152.30) --
	( 61.21,152.09) --
	( 61.34,151.88) --
	( 61.47,151.68) --
	( 61.60,151.47) --
	( 61.73,151.27) --
	( 61.87,151.06) --
	( 62.00,150.86) --
	( 62.13,150.67) --
	( 62.26,150.47) --
	( 62.39,150.27) --
	( 62.53,150.08) --
	( 62.66,149.89) --
	( 62.79,149.70) --
	( 62.92,149.52) --
	( 63.05,149.33) --
	( 63.19,149.15) --
	( 63.32,148.97) --
	( 63.45,148.79) --
	( 63.58,148.61) --
	( 63.71,148.44) --
	( 63.85,148.27) --
	( 63.98,148.10) --
	( 64.11,147.93) --
	( 64.24,147.76) --
	( 64.37,147.60) --
	( 64.51,147.43) --
	( 64.64,147.27) --
	( 64.77,147.11) --
	( 64.90,146.95) --
	( 65.03,146.80) --
	( 65.17,146.65) --
	( 65.30,146.50) --
	( 65.43,146.35) --
	( 65.56,146.20) --
	( 65.69,146.05) --
	( 65.83,145.91) --
	( 65.96,145.77) --
	( 66.09,145.63) --
	( 66.22,145.49) --
	( 66.35,145.36) --
	( 66.49,145.22) --
	( 66.62,145.09) --
	( 66.75,144.96) --
	( 66.88,144.83) --
	( 67.01,144.71) --
	( 67.15,144.58) --
	( 67.28,144.46) --
	( 67.41,144.34) --
	( 67.54,144.22) --
	( 67.67,144.11) --
	( 67.81,143.99) --
	( 67.94,143.88) --
	( 68.07,143.77) --
	( 68.20,143.66) --
	( 68.33,143.55) --
	( 68.47,143.45) --
	( 68.60,143.35) --
	( 68.73,143.24) --
	( 68.86,143.15) --
	( 68.99,143.05) --
	( 69.13,142.95) --
	( 69.26,142.86) --
	( 69.39,142.77) --
	( 69.52,142.68) --
	( 69.65,142.59) --
	( 69.79,142.51) --
	( 69.92,142.42) --
	( 70.05,142.34) --
	( 70.18,142.26) --
	( 70.31,142.18) --
	( 70.45,142.11) --
	( 70.58,142.03) --
	( 70.71,141.96) --
	( 70.84,141.89) --
	( 70.97,141.82) --
	( 71.11,141.75) --
	( 71.24,141.69) --
	( 71.37,141.62) --
	( 71.50,141.56) --
	( 71.63,141.50) --
	( 71.77,141.44) --
	( 71.90,141.39) --
	( 72.03,141.33) --
	( 72.16,141.28) --
	( 72.29,141.23) --
	( 72.43,141.18) --
	( 72.56,141.13) --
	( 72.69,141.09) --
	( 72.82,141.04) --
	( 72.95,141.00) --
	( 73.09,140.96) --
	( 73.22,140.92) --
	( 73.35,140.88) --
	( 73.48,140.85) --
	( 73.61,140.81) --
	( 73.75,140.78) --
	( 73.88,140.75) --
	( 74.01,140.72) --
	( 74.14,140.69) --
	( 74.27,140.67) --
	( 74.41,140.64) --
	( 74.54,140.62) --
	( 74.67,140.60) --
	( 74.80,140.58) --
	( 74.93,140.56) --
	( 75.07,140.54) --
	( 75.20,140.53) --
	( 75.33,140.52) --
	( 75.46,140.50) --
	( 75.59,140.49) --
	( 75.73,140.48) --
	( 75.86,140.48) --
	( 75.99,140.47) --
	( 76.12,140.46) --
	( 76.25,140.46) --
	( 76.39,140.46) --
	( 76.52,140.46) --
	( 76.65,140.46) --
	( 76.78,140.46) --
	( 76.91,140.46) --
	( 77.05,140.47) --
	( 77.18,140.47) --
	( 77.31,140.48) --
	( 77.44,140.49) --
	( 77.57,140.50) --
	( 77.71,140.51) --
	( 77.84,140.52) --
	( 77.97,140.53) --
	( 78.10,140.55) --
	( 78.23,140.56) --
	( 78.37,140.58) --
	( 78.50,140.60) --
	( 78.63,140.61) --
	( 78.76,140.63) --
	( 78.89,140.65) --
	( 79.03,140.68) --
	( 79.16,140.70) --
	( 79.29,140.72) --
	( 79.42,140.75) --
	( 79.55,140.77) --
	( 79.69,140.80) --
	( 79.82,140.83) --
	( 79.95,140.86) --
	( 80.08,140.89) --
	( 80.21,140.92) --
	( 80.35,140.95) --
	( 80.48,140.98) --
	( 80.61,141.01) --
	( 80.74,141.05) --
	( 80.87,141.08) --
	( 81.01,141.12) --
	( 81.14,141.15) --
	( 81.27,141.19) --
	( 81.40,141.23) --
	( 81.53,141.27) --
	( 81.67,141.31) --
	( 81.80,141.35) --
	( 81.93,141.39) --
	( 82.06,141.43) --
	( 82.19,141.47) --
	( 82.32,141.51) --
	( 82.46,141.56) --
	( 82.59,141.60) --
	( 82.72,141.64) --
	( 82.85,141.69) --
	( 82.98,141.74) --
	( 83.12,141.78) --
	( 83.25,141.83) --
	( 83.38,141.88) --
	( 83.51,141.92) --
	( 83.64,141.97) --
	( 83.78,142.02) --
	( 83.91,142.07) --
	( 84.04,142.12) --
	( 84.17,142.17) --
	( 84.30,142.22) --
	( 84.44,142.27) --
	( 84.57,142.32) --
	( 84.70,142.38) --
	( 84.83,142.43) --
	( 84.96,142.48) --
	( 85.10,142.54) --
	( 85.23,142.59) --
	( 85.36,142.64) --
	( 85.49,142.70) --
	( 85.62,142.75) --
	( 85.76,142.81) --
	( 85.89,142.86) --
	( 86.02,142.92) --
	( 86.15,142.97) --
	( 86.28,143.03) --
	( 86.42,143.09) --
	( 86.55,143.14) --
	( 86.68,143.20) --
	( 86.81,143.26) --
	( 86.94,143.31) --
	( 87.08,143.37) --
	( 87.21,143.43) --
	( 87.34,143.49) --
	( 87.47,143.55) --
	( 87.60,143.60) --
	( 87.74,143.66) --
	( 87.87,143.72) --
	( 88.00,143.78) --
	( 88.13,143.84) --
	( 88.26,143.90) --
	( 88.40,143.96) --
	( 88.53,144.02) --
	( 88.66,144.08) --
	( 88.79,144.14) --
	( 88.92,144.20) --
	( 89.06,144.26) --
	( 89.19,144.32) --
	( 89.32,144.38) --
	( 89.45,144.44) --
	( 89.58,144.50) --
	( 89.72,144.56) --
	( 89.85,144.62) --
	( 89.98,144.68) --
	( 90.11,144.74) --
	( 90.24,144.80) --
	( 90.38,144.86) --
	( 90.51,144.92) --
	( 90.64,144.98) --
	( 90.77,145.04) --
	( 90.90,145.10) --
	( 91.04,145.16) --
	( 91.17,145.22) --
	( 91.30,145.28) --
	( 91.43,145.34) --
	( 91.56,145.40) --
	( 91.70,145.47) --
	( 91.83,145.53) --
	( 91.96,145.59) --
	( 92.09,145.65) --
	( 92.22,145.71) --
	( 92.36,145.77) --
	( 92.49,145.83) --
	( 92.62,145.89) --
	( 92.75,145.95) --
	( 92.88,146.01) --
	( 93.02,146.07) --
	( 93.15,146.13) --
	( 93.28,146.19) --
	( 93.41,146.25) --
	( 93.54,146.31) --
	( 93.68,146.37) --
	( 93.81,146.43) --
	( 93.94,146.49) --
	( 94.07,146.55) --
	( 94.20,146.61) --
	( 94.34,146.67) --
	( 94.47,146.73) --
	( 94.60,146.79) --
	( 94.73,146.84) --
	( 94.86,146.90) --
	( 95.00,146.96) --
	( 95.13,147.02) --
	( 95.26,147.08) --
	( 95.39,147.14) --
	( 95.52,147.20) --
	( 95.66,147.26) --
	( 95.79,147.31) --
	( 95.92,147.37) --
	( 96.05,147.43) --
	( 96.18,147.49) --
	( 96.32,147.55) --
	( 96.45,147.60) --
	( 96.58,147.66) --
	( 96.71,147.72) --
	( 96.84,147.78) --
	( 96.98,147.83) --
	( 97.11,147.89) --
	( 97.24,147.95) --
	( 97.37,148.00) --
	( 97.50,148.06) --
	( 97.64,148.12) --
	( 97.77,148.17) --
	( 97.90,148.23) --
	( 98.03,148.28) --
	( 98.16,148.34) --
	( 98.30,148.40) --
	( 98.43,148.45) --
	( 98.56,148.51) --
	( 98.69,148.56) --
	( 98.82,148.62) --
	( 98.96,148.67) --
	( 99.09,148.73) --
	( 99.22,148.78) --
	( 99.35,148.84) --
	( 99.48,148.89) --
	( 99.62,148.94) --
	( 99.75,149.00) --
	( 99.88,149.05) --
	(100.01,149.11) --
	(100.14,149.16) --
	(100.28,149.21) --
	(100.41,149.27) --
	(100.54,149.32) --
	(100.67,149.37) --
	(100.80,149.42) --
	(100.94,149.48) --
	(101.07,149.53) --
	(101.20,149.58) --
	(101.33,149.63) --
	(101.46,149.69) --
	(101.60,149.74) --
	(101.73,149.79) --
	(101.86,149.84) --
	(101.99,149.89) --
	(102.12,149.94) --
	(102.26,149.99) --
	(102.39,150.05) --
	(102.52,150.10) --
	(102.65,150.15) --
	(102.78,150.20) --
	(102.92,150.25) --
	(103.05,150.30) --
	(103.18,150.35) --
	(103.31,150.40) --
	(103.44,150.45) --
	(103.58,150.50) --
	(103.71,150.55) --
	(103.84,150.59) --
	(103.97,150.64) --
	(104.10,150.69) --
	(104.24,150.74) --
	(104.37,150.79) --
	(104.50,150.84) --
	(104.63,150.89) --
	(104.76,150.93) --
	(104.90,150.98) --
	(105.03,151.03) --
	(105.16,151.08) --
	(105.29,151.12) --
	(105.42,151.17) --
	(105.56,151.22) --
	(105.69,151.27) --
	(105.82,151.31) --
	(105.95,151.36) --
	(106.08,151.41) --
	(106.22,151.45) --
	(106.35,151.50) --
	(106.48,151.55) --
	(106.61,151.59) --
	(106.74,151.64) --
	(106.88,151.68) --
	(107.01,151.73) --
	(107.14,151.77) --
	(107.27,151.82) --
	(107.40,151.87) --
	(107.54,151.91) --
	(107.67,151.96) --
	(107.80,152.00) --
	(107.93,152.04) --
	(108.06,152.09) --
	(108.20,152.13) --
	(108.33,152.18) --
	(108.46,152.22) --
	(108.59,152.27) --
	(108.72,152.31) --
	(108.86,152.35) --
	(108.99,152.40) --
	(109.12,152.44) --
	(109.25,152.49) --
	(109.38,152.53) --
	(109.52,152.57) --
	(109.65,152.62) --
	(109.78,152.66) --
	(109.91,152.70) --
	(110.04,152.74) --
	(110.18,152.79) --
	(110.31,152.83) --
	(110.44,152.87) --
	(110.57,152.91) --
	(110.70,152.96) --
	(110.84,153.00) --
	(110.97,153.04) --
	(111.10,153.08) --
	(111.23,153.13) --
	(111.36,153.17) --
	(111.50,153.21) --
	(111.63,153.25) --
	(111.76,153.29) --
	(111.89,153.33) --
	(112.02,153.38) --
	(112.16,153.42) --
	(112.29,153.46) --
	(112.42,153.50) --
	(112.55,153.54) --
	(112.68,153.58) --
	(112.82,153.62) --
	(112.95,153.66) --
	(113.08,153.70) --
	(113.21,153.74) --
	(113.34,153.79) --
	(113.48,153.83) --
	(113.61,153.87) --
	(113.74,153.91) --
	(113.87,153.95) --
	(114.00,153.99) --
	(114.14,154.03) --
	(114.27,154.07) --
	(114.40,154.11) --
	(114.53,154.15) --
	(114.66,154.19) --
	(114.80,154.23) --
	(114.93,154.27) --
	(115.06,154.31) --
	(115.19,154.35) --
	(115.32,154.39) --
	(115.46,154.43) --
	(115.59,154.47) --
	(115.72,154.51) --
	(115.85,154.55) --
	(115.98,154.59) --
	(116.12,154.63) --
	(116.25,154.67) --
	(116.38,154.71) --
	(116.51,154.75) --
	(116.64,154.78) --
	(116.78,154.82) --
	(116.91,154.86) --
	(117.04,154.90) --
	(117.17,154.94) --
	(117.30,154.98) --
	(117.44,155.02) --
	(117.57,155.06) --
	(117.70,155.10) --
	(117.83,155.14) --
	(117.96,155.18) --
	(118.10,155.22) --
	(118.23,155.26) --
	(118.36,155.30) --
	(118.49,155.34) --
	(118.62,155.38) --
	(118.76,155.41) --
	(118.89,155.45) --
	(119.02,155.49) --
	(119.15,155.53) --
	(119.28,155.57) --
	(119.42,155.61) --
	(119.55,155.65) --
	(119.68,155.69) --
	(119.81,155.73) --
	(119.94,155.77) --
	(120.08,155.81) --
	(120.21,155.85) --
	(120.34,155.89) --
	(120.47,155.93) --
	(120.60,155.97) --
	(120.73,156.00) --
	(120.87,156.04) --
	(121.00,156.08) --
	(121.13,156.12) --
	(121.26,156.16) --
	(121.39,156.20) --
	(121.53,156.24) --
	(121.66,156.28) --
	(121.79,156.32) --
	(121.92,156.36) --
	(122.05,156.40) --
	(122.19,156.44) --
	(122.32,156.48) --
	(122.45,156.52) --
	(122.58,156.56) --
	(122.71,156.60) --
	(122.85,156.64) --
	(122.98,156.68) --
	(123.11,156.72) --
	(123.24,156.76) --
	(123.37,156.80) --
	(123.51,156.84) --
	(123.64,156.88) --
	(123.77,156.92) --
	(123.90,156.96) --
	(124.03,157.00) --
	(124.17,157.04) --
	(124.30,157.08) --
	(124.43,157.12) --
	(124.56,157.17) --
	(124.69,157.21) --
	(124.83,157.25) --
	(124.96,157.29) --
	(125.09,157.33) --
	(125.22,157.37) --
	(125.35,157.41) --
	(125.49,157.45) --
	(125.62,157.49) --
	(125.75,157.53) --
	(125.88,157.58) --
	(126.01,157.62) --
	(126.15,157.66) --
	(126.28,157.70) --
	(126.41,157.74) --
	(126.54,157.78) --
	(126.67,157.83) --
	(126.81,157.87) --
	(126.94,157.91) --
	(127.07,157.95) --
	(127.20,157.99) --
	(127.33,158.04) --
	(127.47,158.08) --
	(127.60,158.12) --
	(127.73,158.16) --
	(127.86,158.20) --
	(127.99,158.25) --
	(128.13,158.29) --
	(128.26,158.33) --
	(128.39,158.38) --
	(128.52,158.42) --
	(128.65,158.46) --
	(128.79,158.50) --
	(128.92,158.55) --
	(129.05,158.59) --
	(129.18,158.63) --
	(129.31,158.68) --
	(129.45,158.72) --
	(129.58,158.76) --
	(129.71,158.81) --
	(129.84,158.85) --
	(129.97,158.89) --
	(130.11,158.94) --
	(130.24,158.98) --
	(130.37,159.03) --
	(130.50,159.07) --
	(130.63,159.11) --
	(130.77,159.16) --
	(130.90,159.20) --
	(131.03,159.25) --
	(131.16,159.29) --
	(131.29,159.34) --
	(131.43,159.38) --
	(131.56,159.43) --
	(131.69,159.47) --
	(131.82,159.52) --
	(131.95,159.56) --
	(132.09,159.61) --
	(132.22,159.65) --
	(132.35,159.70) --
	(132.48,159.74) --
	(132.61,159.79) --
	(132.75,159.83) --
	(132.88,159.88) --
	(133.01,159.92) --
	(133.14,159.97) --
	(133.27,160.01) --
	(133.41,160.06) --
	(133.54,160.11) --
	(133.67,160.15) --
	(133.80,160.20) --
	(133.93,160.24) --
	(134.07,160.29) --
	(134.20,160.34) --
	(134.33,160.38) --
	(134.46,160.43) --
	(134.59,160.47) --
	(134.73,160.52) --
	(134.86,160.57) --
	(134.99,160.61) --
	(135.12,160.66) --
	(135.25,160.71) --
	(135.39,160.75) --
	(135.52,160.80) --
	(135.65,160.85) --
	(135.78,160.89) --
	(135.91,160.94) --
	(136.05,160.99) --
	(136.18,161.03) --
	(136.31,161.08) --
	(136.44,161.13) --
	(136.57,161.18) --
	(136.71,161.22) --
	(136.84,161.27) --
	(136.97,161.32) --
	(137.10,161.36) --
	(137.23,161.41) --
	(137.37,161.46) --
	(137.50,161.51) --
	(137.63,161.55) --
	(137.76,161.60) --
	(137.89,161.65) --
	(138.03,161.70) --
	(138.16,161.74) --
	(138.29,161.79) --
	(138.42,161.84) --
	(138.55,161.89) --
	(138.69,161.93) --
	(138.82,161.98) --
	(138.95,162.03) --
	(139.08,162.08) --
	(139.21,162.13) --
	(139.35,162.17) --
	(139.48,162.22) --
	(139.61,162.27) --
	(139.74,162.32) --
	(139.87,162.36) --
	(140.01,162.41) --
	(140.14,162.46) --
	(140.27,162.51) --
	(140.40,162.56) --
	(140.53,162.60) --
	(140.67,162.65) --
	(140.80,162.70) --
	(140.93,162.75) --
	(141.06,162.79) --
	(141.19,162.84) --
	(141.33,162.89) --
	(141.46,162.94) --
	(141.59,162.99) --
	(141.72,163.03) --
	(141.85,163.08) --
	(141.99,163.13) --
	(142.12,163.18) --
	(142.25,163.23) --
	(142.38,163.27) --
	(142.51,163.32) --
	(142.65,163.37) --
	(142.78,163.42) --
	(142.91,163.47) --
	(143.04,163.51) --
	(143.17,163.56) --
	(143.31,163.61) --
	(143.44,163.66) --
	(143.57,163.70) --
	(143.70,163.75) --
	(143.83,163.80) --
	(143.97,163.85) --
	(144.10,163.89) --
	(144.23,163.94) --
	(144.36,163.99) --
	(144.49,164.04) --
	(144.63,164.09) --
	(144.76,164.13) --
	(144.89,164.18) --
	(145.02,164.23) --
	(145.15,164.28) --
	(145.29,164.32) --
	(145.42,164.37) --
	(145.55,164.42) --
	(145.68,164.46) --
	(145.81,164.51) --
	(145.95,164.56) --
	(146.08,164.61) --
	(146.21,164.65) --
	(146.34,164.70) --
	(146.47,164.75) --
	(146.61,164.80) --
	(146.74,164.84) --
	(146.87,164.89) --
	(147.00,164.94) --
	(147.13,164.98) --
	(147.27,165.03) --
	(147.40,165.08) --
	(147.53,165.12) --
	(147.66,165.17) --
	(147.79,165.22) --
	(147.93,165.27) --
	(148.06,165.31) --
	(148.19,165.36) --
	(148.32,165.41) --
	(148.45,165.45) --
	(148.59,165.50) --
	(148.72,165.55) --
	(148.85,165.59) --
	(148.98,165.64) --
	(149.11,165.69) --
	(149.25,165.73) --
	(149.38,165.78) --
	(149.51,165.83) --
	(149.64,165.87) --
	(149.77,165.92) --
	(149.91,165.97) --
	(150.04,166.01) --
	(150.17,166.06) --
	(150.30,166.11) --
	(150.43,166.15) --
	(150.57,166.20) --
	(150.70,166.24) --
	(150.83,166.29) --
	(150.96,166.34) --
	(151.09,166.38) --
	(151.23,166.43) --
	(151.36,166.48) --
	(151.49,166.52) --
	(151.62,166.57) --
	(151.75,166.62) --
	(151.89,166.66) --
	(152.02,166.71) --
	(152.15,166.76) --
	(152.28,166.80) --
	(152.41,166.85) --
	(152.55,166.90) --
	(152.68,166.94) --
	(152.81,166.99) --
	(152.94,167.04) --
	(153.07,167.08) --
	(153.21,167.13) --
	(153.34,167.18) --
	(153.47,167.22) --
	(153.60,167.27) --
	(153.73,167.32) --
	(153.87,167.36) --
	(154.00,167.41) --
	(154.13,167.46) --
	(154.26,167.50) --
	(154.39,167.55) --
	(154.53,167.60) --
	(154.66,167.64) --
	(154.79,167.69) --
	(154.92,167.74) --
	(155.05,167.79) --
	(155.19,167.83) --
	(155.32,167.88) --
	(155.45,167.93) --
	(155.58,167.98) --
	(155.71,168.02) --
	(155.85,168.07) --
	(155.98,168.12) --
	(156.11,168.17) --
	(156.24,168.22) --
	(156.37,168.26) --
	(156.51,168.31) --
	(156.64,168.36) --
	(156.77,168.41) --
	(156.90,168.46) --
	(157.03,168.51) --
	(157.17,168.56) --
	(157.30,168.60) --
	(157.43,168.65) --
	(157.56,168.70) --
	(157.69,168.75) --
	(157.83,168.80) --
	(157.96,168.85) --
	(158.09,168.90) --
	(158.22,168.95) --
	(158.35,169.00) --
	(158.49,169.05) --
	(158.62,169.10) --
	(158.75,169.15) --
	(158.88,169.20) --
	(159.01,169.26) --
	(159.14,169.31) --
	(159.28,169.36) --
	(159.41,169.41) --
	(159.54,169.46) --
	(159.67,169.51) --
	(159.80,169.57) --
	(159.94,169.62) --
	(160.07,169.67) --
	(160.20,169.72) --
	(160.33,169.78) --
	(160.46,169.83) --
	(160.60,169.88) --
	(160.73,169.94) --
	(160.86,169.99) --
	(160.99,170.05) --
	(161.12,170.10) --
	(161.26,170.16) --
	(161.39,170.21) --
	(161.52,170.27) --
	(161.65,170.32) --
	(161.78,170.38) --
	(161.92,170.44) --
	(162.05,170.49) --
	(162.18,170.55) --
	(162.31,170.61) --
	(162.44,170.66) --
	(162.58,170.72) --
	(162.71,170.78) --
	(162.84,170.84) --
	(162.97,170.90) --
	(163.10,170.96) --
	(163.24,171.02) --
	(163.37,171.08) --
	(163.50,171.14) --
	(163.63,171.20) --
	(163.76,171.26) --
	(163.90,171.32) --
	(164.03,171.38) --
	(164.16,171.44) --
	(164.29,171.51) --
	(164.42,171.57) --
	(164.56,171.63) --
	(164.69,171.69) --
	(164.82,171.76) --
	(164.95,171.82) --
	(165.08,171.89) --
	(165.22,171.95) --
	(165.35,172.02) --
	(165.48,172.08) --
	(165.61,172.15) --
	(165.74,172.22) --
	(165.88,172.29) --
	(166.01,172.35) --
	(166.14,172.42) --
	(166.27,172.49) --
	(166.40,172.56) --
	(166.54,172.63) --
	(166.67,172.70) --
	(166.80,172.77) --
	(166.93,172.84) --
	(167.06,172.91) --
	(167.20,172.98) --
	(167.33,173.06) --
	(167.46,173.13) --
	(167.59,173.20) --
	(167.72,173.28) --
	(167.86,173.35) --
	(167.99,173.43) --
	(168.12,173.50) --
	(168.25,173.58) --
	(168.38,173.65) --
	(168.52,173.73) --
	(168.65,173.81) --
	(168.78,173.89) --
	(168.91,173.97) --
	(169.04,174.04) --
	(169.18,174.12) --
	(169.31,174.20) --
	(169.44,174.29) --
	(169.57,174.37) --
	(169.70,174.45) --
	(169.84,174.53) --
	(169.97,174.61) --
	(170.10,174.70) --
	(170.23,174.78) --
	(170.36,174.87) --
	(170.50,174.95) --
	(170.63,175.04) --
	(170.76,175.13) --
	(170.89,175.21) --
	(171.02,175.30) --
	(171.16,175.39) --
	(171.29,175.48) --
	(171.42,175.57) --
	(171.55,175.66) --
	(171.68,175.75) --
	(171.82,175.84) --
	(171.95,175.93) --
	(172.08,176.03) --
	(172.21,176.12) --
	(172.34,176.21) --
	(172.48,176.31) --
	(172.61,176.40) --
	(172.74,176.50) --
	(172.87,176.60) --
	(173.00,176.69) --
	(173.14,176.79) --
	(173.27,176.89) --
	(173.40,176.99) --
	(173.53,177.09) --
	(173.66,177.19) --
	(173.80,177.29) --
	(173.93,177.39) --
	(174.06,177.50) --
	(174.19,177.60) --
	(174.32,177.71) --
	(174.46,177.81) --
	(174.59,177.92) --
	(174.72,178.02) --
	(174.85,178.13) --
	(174.98,178.24) --
	(175.12,178.34) --
	(175.25,178.45) --
	(175.38,178.56) --
	(175.51,178.67) --
	(175.64,178.78) --
	(175.78,178.90) --
	(175.91,179.01) --
	(176.04,179.12) --
	(176.17,179.24) --
	(176.30,179.35) --
	(176.44,179.47) --
	(176.57,179.58) --
	(176.70,179.70) --
	(176.83,179.82) --
	(176.96,179.94) --
	(177.10,180.06) --
	(177.23,180.18) --
	(177.36,180.30) --
	(177.49,180.42) --
	(177.62,180.54) --
	(177.76,180.66) --
	(177.89,180.79) --
	(178.02,180.91) --
	(178.15,181.04) --
	(178.28,181.16) --
	(178.42,181.29) --
	(178.55,181.42) --
	(178.68,181.54) --
	(178.81,181.67) --
	(178.94,181.80) --
	(179.08,181.93) --
	(179.21,182.06) --
	(179.34,182.20) --
	(179.47,182.33) --
	(179.60,182.46) --
	(179.74,182.60) --
	(179.87,182.73) --
	(180.00,182.87) --
	(180.13,183.01) --
	(180.26,183.14) --
	(180.40,183.28) --
	(180.53,183.42) --
	(180.66,183.56) --
	(180.79,183.70) --
	(180.92,183.84) --
	(181.06,183.99) --
	(181.19,184.13) --
	(181.32,184.27) --
	(181.45,184.42) --
	(181.58,184.56) --
	(181.72,184.71) --
	(181.85,184.86) --
	(181.98,185.01) --
	(182.11,185.15) --
	(182.24,185.30) --
	(182.38,185.46) --
	(182.51,185.61) --
	(182.64,185.76) --
	(182.77,185.91) --
	(182.90,186.07) --
	(183.04,186.22) --
	(183.17,186.38) --
	(183.30,186.53) --
	(183.43,186.69) --
	(183.56,186.85) --
	(183.70,187.01) --
	(183.83,187.17) --
	(183.96,187.33) --
	(184.09,187.49) --
	(184.22,187.65) --
	(184.36,187.81) --
	(184.49,187.98) --
	(184.62,188.14) --
	(184.75,188.31) --
	(184.88,188.47) --
	(185.02,188.64) --
	(185.15,188.81) --
	(185.28,188.98) --
	(185.41,189.15) --
	(185.54,189.32) --
	(185.68,189.49) --
	(185.81,189.66) --
	(185.94,189.84) --
	(186.07,190.01) --
	(186.20,190.19) --
	(186.34,190.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.47, 73.93) --
	( 54.61, 74.23) --
	( 54.74, 74.53) --
	( 54.87, 74.83) --
	( 55.00, 75.12) --
	( 55.13, 75.42) --
	( 55.27, 75.71) --
	( 55.40, 76.00) --
	( 55.53, 76.29) --
	( 55.66, 76.58) --
	( 55.79, 76.87) --
	( 55.93, 77.15) --
	( 56.06, 77.44) --
	( 56.19, 77.72) --
	( 56.32, 78.01) --
	( 56.45, 78.29) --
	( 56.59, 78.57) --
	( 56.72, 78.85) --
	( 56.85, 79.12) --
	( 56.98, 79.40) --
	( 57.11, 79.67) --
	( 57.25, 79.95) --
	( 57.38, 80.22) --
	( 57.51, 80.49) --
	( 57.64, 80.76) --
	( 57.77, 81.03) --
	( 57.91, 81.29) --
	( 58.04, 81.56) --
	( 58.17, 81.82) --
	( 58.30, 82.09) --
	( 58.43, 82.35) --
	( 58.57, 82.61) --
	( 58.70, 82.87) --
	( 58.83, 83.12) --
	( 58.96, 83.38) --
	( 59.09, 83.64) --
	( 59.23, 83.89) --
	( 59.36, 84.14) --
	( 59.49, 84.39) --
	( 59.62, 84.64) --
	( 59.75, 84.89) --
	( 59.89, 85.14) --
	( 60.02, 85.38) --
	( 60.15, 85.63) --
	( 60.28, 85.87) --
	( 60.41, 86.11) --
	( 60.55, 86.35) --
	( 60.68, 86.59) --
	( 60.81, 86.83) --
	( 60.94, 87.06) --
	( 61.07, 87.30) --
	( 61.21, 87.53) --
	( 61.34, 87.76) --
	( 61.47, 87.99) --
	( 61.60, 88.22) --
	( 61.73, 88.45) --
	( 61.87, 88.68) --
	( 62.00, 88.90) --
	( 62.13, 89.12) --
	( 62.26, 89.35) --
	( 62.39, 89.57) --
	( 62.53, 89.79) --
	( 62.66, 90.00) --
	( 62.79, 90.22) --
	( 62.92, 90.44) --
	( 63.05, 90.65) --
	( 63.19, 90.86) --
	( 63.32, 91.07) --
	( 63.45, 91.28) --
	( 63.58, 91.49) --
	( 63.71, 91.70) --
	( 63.85, 91.91) --
	( 63.98, 92.11) --
	( 64.11, 92.31) --
	( 64.24, 92.51) --
	( 64.37, 92.71) --
	( 64.51, 92.91) --
	( 64.64, 93.11) --
	( 64.77, 93.31) --
	( 64.90, 93.50) --
	( 65.03, 93.69) --
	( 65.17, 93.88) --
	( 65.30, 94.07) --
	( 65.43, 94.26) --
	( 65.56, 94.45) --
	( 65.69, 94.64) --
	( 65.83, 94.82) --
	( 65.96, 95.00) --
	( 66.09, 95.18) --
	( 66.22, 95.36) --
	( 66.35, 95.54) --
	( 66.49, 95.72) --
	( 66.62, 95.90) --
	( 66.75, 96.07) --
	( 66.88, 96.24) --
	( 67.01, 96.42) --
	( 67.15, 96.59) --
	( 67.28, 96.75) --
	( 67.41, 96.92) --
	( 67.54, 97.09) --
	( 67.67, 97.25) --
	( 67.81, 97.41) --
	( 67.94, 97.58) --
	( 68.07, 97.74) --
	( 68.20, 97.89) --
	( 68.33, 98.05) --
	( 68.47, 98.21) --
	( 68.60, 98.36) --
	( 68.73, 98.52) --
	( 68.86, 98.67) --
	( 68.99, 98.82) --
	( 69.13, 98.97) --
	( 69.26, 99.11) --
	( 69.39, 99.26) --
	( 69.52, 99.40) --
	( 69.65, 99.55) --
	( 69.79, 99.69) --
	( 69.92, 99.83) --
	( 70.05, 99.97) --
	( 70.18,100.11) --
	( 70.31,100.24) --
	( 70.45,100.38) --
	( 70.58,100.51) --
	( 70.71,100.64) --
	( 70.84,100.77) --
	( 70.97,100.90) --
	( 71.11,101.03) --
	( 71.24,101.16) --
	( 71.37,101.28) --
	( 71.50,101.40) --
	( 71.63,101.53) --
	( 71.77,101.65) --
	( 71.90,101.77) --
	( 72.03,101.89) --
	( 72.16,102.00) --
	( 72.29,102.12) --
	( 72.43,102.23) --
	( 72.56,102.35) --
	( 72.69,102.46) --
	( 72.82,102.57) --
	( 72.95,102.68) --
	( 73.09,102.79) --
	( 73.22,102.90) --
	( 73.35,103.00) --
	( 73.48,103.11) --
	( 73.61,103.21) --
	( 73.75,103.31) --
	( 73.88,103.41) --
	( 74.01,103.51) --
	( 74.14,103.61) --
	( 74.27,103.71) --
	( 74.41,103.80) --
	( 74.54,103.90) --
	( 74.67,103.99) --
	( 74.80,104.09) --
	( 74.93,104.18) --
	( 75.07,104.27) --
	( 75.20,104.36) --
	( 75.33,104.45) --
	( 75.46,104.53) --
	( 75.59,104.62) --
	( 75.73,104.70) --
	( 75.86,104.79) --
	( 75.99,104.87) --
	( 76.12,104.95) --
	( 76.25,105.04) --
	( 76.39,105.12) --
	( 76.52,105.20) --
	( 76.65,105.27) --
	( 76.78,105.35) --
	( 76.91,105.43) --
	( 77.05,105.50) --
	( 77.18,105.58) --
	( 77.31,105.65) --
	( 77.44,105.73) --
	( 77.57,105.80) --
	( 77.71,105.87) --
	( 77.84,105.94) --
	( 77.97,106.01) --
	( 78.10,106.08) --
	( 78.23,106.15) --
	( 78.37,106.21) --
	( 78.50,106.28) --
	( 78.63,106.35) --
	( 78.76,106.41) --
	( 78.89,106.48) --
	( 79.03,106.54) --
	( 79.16,106.60) --
	( 79.29,106.67) --
	( 79.42,106.73) --
	( 79.55,106.79) --
	( 79.69,106.85) --
	( 79.82,106.91) --
	( 79.95,106.97) --
	( 80.08,107.03) --
	( 80.21,107.09) --
	( 80.35,107.15) --
	( 80.48,107.20) --
	( 80.61,107.26) --
	( 80.74,107.32) --
	( 80.87,107.37) --
	( 81.01,107.43) --
	( 81.14,107.48) --
	( 81.27,107.54) --
	( 81.40,107.59) --
	( 81.53,107.65) --
	( 81.67,107.70) --
	( 81.80,107.75) --
	( 81.93,107.80) --
	( 82.06,107.86) --
	( 82.19,107.91) --
	( 82.32,107.96) --
	( 82.46,108.01) --
	( 82.59,108.06) --
	( 82.72,108.11) --
	( 82.85,108.16) --
	( 82.98,108.21) --
	( 83.12,108.26) --
	( 83.25,108.31) --
	( 83.38,108.36) --
	( 83.51,108.41) --
	( 83.64,108.46) --
	( 83.78,108.51) --
	( 83.91,108.56) --
	( 84.04,108.61) --
	( 84.17,108.66) --
	( 84.30,108.70) --
	( 84.44,108.75) --
	( 84.57,108.80) --
	( 84.70,108.85) --
	( 84.83,108.90) --
	( 84.96,108.94) --
	( 85.10,108.99) --
	( 85.23,109.04) --
	( 85.36,109.09) --
	( 85.49,109.13) --
	( 85.62,109.18) --
	( 85.76,109.23) --
	( 85.89,109.28) --
	( 86.02,109.32) --
	( 86.15,109.37) --
	( 86.28,109.42) --
	( 86.42,109.47) --
	( 86.55,109.51) --
	( 86.68,109.56) --
	( 86.81,109.61) --
	( 86.94,109.66) --
	( 87.08,109.70) --
	( 87.21,109.75) --
	( 87.34,109.80) --
	( 87.47,109.85) --
	( 87.60,109.89) --
	( 87.74,109.94) --
	( 87.87,109.99) --
	( 88.00,110.04) --
	( 88.13,110.09) --
	( 88.26,110.13) --
	( 88.40,110.18) --
	( 88.53,110.23) --
	( 88.66,110.28) --
	( 88.79,110.33) --
	( 88.92,110.38) --
	( 89.06,110.43) --
	( 89.19,110.47) --
	( 89.32,110.52) --
	( 89.45,110.57) --
	( 89.58,110.62) --
	( 89.72,110.67) --
	( 89.85,110.72) --
	( 89.98,110.77) --
	( 90.11,110.82) --
	( 90.24,110.87) --
	( 90.38,110.92) --
	( 90.51,110.98) --
	( 90.64,111.03) --
	( 90.77,111.08) --
	( 90.90,111.13) --
	( 91.04,111.18) --
	( 91.17,111.23) --
	( 91.30,111.29) --
	( 91.43,111.34) --
	( 91.56,111.39) --
	( 91.70,111.44) --
	( 91.83,111.50) --
	( 91.96,111.55) --
	( 92.09,111.60) --
	( 92.22,111.66) --
	( 92.36,111.71) --
	( 92.49,111.77) --
	( 92.62,111.82) --
	( 92.75,111.88) --
	( 92.88,111.93) --
	( 93.02,111.99) --
	( 93.15,112.04) --
	( 93.28,112.10) --
	( 93.41,112.15) --
	( 93.54,112.21) --
	( 93.68,112.27) --
	( 93.81,112.32) --
	( 93.94,112.38) --
	( 94.07,112.44) --
	( 94.20,112.50) --
	( 94.34,112.55) --
	( 94.47,112.61) --
	( 94.60,112.67) --
	( 94.73,112.73) --
	( 94.86,112.79) --
	( 95.00,112.85) --
	( 95.13,112.91) --
	( 95.26,112.97) --
	( 95.39,113.03) --
	( 95.52,113.09) --
	( 95.66,113.15) --
	( 95.79,113.21) --
	( 95.92,113.27) --
	( 96.05,113.33) --
	( 96.18,113.39) --
	( 96.32,113.46) --
	( 96.45,113.52) --
	( 96.58,113.58) --
	( 96.71,113.64) --
	( 96.84,113.71) --
	( 96.98,113.77) --
	( 97.11,113.84) --
	( 97.24,113.90) --
	( 97.37,113.96) --
	( 97.50,114.03) --
	( 97.64,114.09) --
	( 97.77,114.16) --
	( 97.90,114.22) --
	( 98.03,114.29) --
	( 98.16,114.36) --
	( 98.30,114.42) --
	( 98.43,114.49) --
	( 98.56,114.56) --
	( 98.69,114.62) --
	( 98.82,114.69) --
	( 98.96,114.76) --
	( 99.09,114.83) --
	( 99.22,114.90) --
	( 99.35,114.96) --
	( 99.48,115.03) --
	( 99.62,115.10) --
	( 99.75,115.17) --
	( 99.88,115.24) --
	(100.01,115.31) --
	(100.14,115.38) --
	(100.28,115.45) --
	(100.41,115.52) --
	(100.54,115.59) --
	(100.67,115.66) --
	(100.80,115.74) --
	(100.94,115.81) --
	(101.07,115.88) --
	(101.20,115.95) --
	(101.33,116.03) --
	(101.46,116.10) --
	(101.60,116.17) --
	(101.73,116.24) --
	(101.86,116.32) --
	(101.99,116.39) --
	(102.12,116.47) --
	(102.26,116.54) --
	(102.39,116.61) --
	(102.52,116.69) --
	(102.65,116.76) --
	(102.78,116.84) --
	(102.92,116.91) --
	(103.05,116.99) --
	(103.18,117.07) --
	(103.31,117.14) --
	(103.44,117.22) --
	(103.58,117.30) --
	(103.71,117.37) --
	(103.84,117.45) --
	(103.97,117.53) --
	(104.10,117.60) --
	(104.24,117.68) --
	(104.37,117.76) --
	(104.50,117.84) --
	(104.63,117.92) --
	(104.76,117.99) --
	(104.90,118.07) --
	(105.03,118.15) --
	(105.16,118.23) --
	(105.29,118.31) --
	(105.42,118.39) --
	(105.56,118.47) --
	(105.69,118.55) --
	(105.82,118.63) --
	(105.95,118.71) --
	(106.08,118.79) --
	(106.22,118.87) --
	(106.35,118.95) --
	(106.48,119.03) --
	(106.61,119.11) --
	(106.74,119.20) --
	(106.88,119.28) --
	(107.01,119.36) --
	(107.14,119.44) --
	(107.27,119.52) --
	(107.40,119.60) --
	(107.54,119.69) --
	(107.67,119.77) --
	(107.80,119.85) --
	(107.93,119.93) --
	(108.06,120.02) --
	(108.20,120.10) --
	(108.33,120.18) --
	(108.46,120.27) --
	(108.59,120.35) --
	(108.72,120.43) --
	(108.86,120.52) --
	(108.99,120.60) --
	(109.12,120.68) --
	(109.25,120.77) --
	(109.38,120.85) --
	(109.52,120.94) --
	(109.65,121.02) --
	(109.78,121.10) --
	(109.91,121.19) --
	(110.04,121.27) --
	(110.18,121.36) --
	(110.31,121.44) --
	(110.44,121.53) --
	(110.57,121.61) --
	(110.70,121.70) --
	(110.84,121.78) --
	(110.97,121.87) --
	(111.10,121.95) --
	(111.23,122.04) --
	(111.36,122.12) --
	(111.50,122.21) --
	(111.63,122.29) --
	(111.76,122.38) --
	(111.89,122.46) --
	(112.02,122.55) --
	(112.16,122.64) --
	(112.29,122.72) --
	(112.42,122.81) --
	(112.55,122.89) --
	(112.68,122.98) --
	(112.82,123.06) --
	(112.95,123.15) --
	(113.08,123.24) --
	(113.21,123.32) --
	(113.34,123.41) --
	(113.48,123.49) --
	(113.61,123.58) --
	(113.74,123.67) --
	(113.87,123.75) --
	(114.00,123.84) --
	(114.14,123.92) --
	(114.27,124.01) --
	(114.40,124.09) --
	(114.53,124.18) --
	(114.66,124.27) --
	(114.80,124.35) --
	(114.93,124.44) --
	(115.06,124.52) --
	(115.19,124.61) --
	(115.32,124.70) --
	(115.46,124.78) --
	(115.59,124.87) --
	(115.72,124.95) --
	(115.85,125.04) --
	(115.98,125.12) --
	(116.12,125.21) --
	(116.25,125.30) --
	(116.38,125.38) --
	(116.51,125.47) --
	(116.64,125.55) --
	(116.78,125.64) --
	(116.91,125.72) --
	(117.04,125.81) --
	(117.17,125.89) --
	(117.30,125.98) --
	(117.44,126.06) --
	(117.57,126.15) --
	(117.70,126.23) --
	(117.83,126.32) --
	(117.96,126.40) --
	(118.10,126.48) --
	(118.23,126.57) --
	(118.36,126.65) --
	(118.49,126.74) --
	(118.62,126.82) --
	(118.76,126.90) --
	(118.89,126.99) --
	(119.02,127.07) --
	(119.15,127.15) --
	(119.28,127.24) --
	(119.42,127.32) --
	(119.55,127.40) --
	(119.68,127.49) --
	(119.81,127.57) --
	(119.94,127.65) --
	(120.08,127.73) --
	(120.21,127.82) --
	(120.34,127.90) --
	(120.47,127.98) --
	(120.60,128.06) --
	(120.73,128.14) --
	(120.87,128.23) --
	(121.00,128.31) --
	(121.13,128.39) --
	(121.26,128.47) --
	(121.39,128.55) --
	(121.53,128.63) --
	(121.66,128.71) --
	(121.79,128.79) --
	(121.92,128.87) --
	(122.05,128.95) --
	(122.19,129.03) --
	(122.32,129.11) --
	(122.45,129.19) --
	(122.58,129.27) --
	(122.71,129.35) --
	(122.85,129.43) --
	(122.98,129.50) --
	(123.11,129.58) --
	(123.24,129.66) --
	(123.37,129.74) --
	(123.51,129.82) --
	(123.64,129.89) --
	(123.77,129.97) --
	(123.90,130.05) --
	(124.03,130.12) --
	(124.17,130.20) --
	(124.30,130.28) --
	(124.43,130.35) --
	(124.56,130.43) --
	(124.69,130.50) --
	(124.83,130.58) --
	(124.96,130.65) --
	(125.09,130.73) --
	(125.22,130.80) --
	(125.35,130.88) --
	(125.49,130.95) --
	(125.62,131.02) --
	(125.75,131.10) --
	(125.88,131.17) --
	(126.01,131.24) --
	(126.15,131.31) --
	(126.28,131.39) --
	(126.41,131.46) --
	(126.54,131.53) --
	(126.67,131.60) --
	(126.81,131.67) --
	(126.94,131.74) --
	(127.07,131.81) --
	(127.20,131.88) --
	(127.33,131.95) --
	(127.47,132.02) --
	(127.60,132.09) --
	(127.73,132.16) --
	(127.86,132.23) --
	(127.99,132.30) --
	(128.13,132.37) --
	(128.26,132.43) --
	(128.39,132.50) --
	(128.52,132.57) --
	(128.65,132.63) --
	(128.79,132.70) --
	(128.92,132.77) --
	(129.05,132.83) --
	(129.18,132.90) --
	(129.31,132.96) --
	(129.45,133.03) --
	(129.58,133.09) --
	(129.71,133.16) --
	(129.84,133.22) --
	(129.97,133.28) --
	(130.11,133.35) --
	(130.24,133.41) --
	(130.37,133.47) --
	(130.50,133.53) --
	(130.63,133.60) --
	(130.77,133.66) --
	(130.90,133.72) --
	(131.03,133.78) --
	(131.16,133.84) --
	(131.29,133.90) --
	(131.43,133.96) --
	(131.56,134.02) --
	(131.69,134.08) --
	(131.82,134.14) --
	(131.95,134.19) --
	(132.09,134.25) --
	(132.22,134.31) --
	(132.35,134.37) --
	(132.48,134.42) --
	(132.61,134.48) --
	(132.75,134.54) --
	(132.88,134.59) --
	(133.01,134.65) --
	(133.14,134.70) --
	(133.27,134.76) --
	(133.41,134.81) --
	(133.54,134.86) --
	(133.67,134.92) --
	(133.80,134.97) --
	(133.93,135.02) --
	(134.07,135.08) --
	(134.20,135.13) --
	(134.33,135.18) --
	(134.46,135.23) --
	(134.59,135.28) --
	(134.73,135.33) --
	(134.86,135.38) --
	(134.99,135.43) --
	(135.12,135.48) --
	(135.25,135.53) --
	(135.39,135.58) --
	(135.52,135.63) --
	(135.65,135.68) --
	(135.78,135.72) --
	(135.91,135.77) --
	(136.05,135.82) --
	(136.18,135.86) --
	(136.31,135.91) --
	(136.44,135.96) --
	(136.57,136.00) --
	(136.71,136.05) --
	(136.84,136.09) --
	(136.97,136.14) --
	(137.10,136.18) --
	(137.23,136.22) --
	(137.37,136.27) --
	(137.50,136.31) --
	(137.63,136.35) --
	(137.76,136.39) --
	(137.89,136.43) --
	(138.03,136.47) --
	(138.16,136.52) --
	(138.29,136.56) --
	(138.42,136.60) --
	(138.55,136.63) --
	(138.69,136.67) --
	(138.82,136.71) --
	(138.95,136.75) --
	(139.08,136.79) --
	(139.21,136.83) --
	(139.35,136.86) --
	(139.48,136.90) --
	(139.61,136.94) --
	(139.74,136.97) --
	(139.87,137.01) --
	(140.01,137.04) --
	(140.14,137.08) --
	(140.27,137.11) --
	(140.40,137.15) --
	(140.53,137.18) --
	(140.67,137.21) --
	(140.80,137.25) --
	(140.93,137.28) --
	(141.06,137.31) --
	(141.19,137.34) --
	(141.33,137.37) --
	(141.46,137.41) --
	(141.59,137.44) --
	(141.72,137.47) --
	(141.85,137.50) --
	(141.99,137.53) --
	(142.12,137.55) --
	(142.25,137.58) --
	(142.38,137.61) --
	(142.51,137.64) --
	(142.65,137.67) --
	(142.78,137.69) --
	(142.91,137.72) --
	(143.04,137.75) --
	(143.17,137.77) --
	(143.31,137.80) --
	(143.44,137.82) --
	(143.57,137.85) --
	(143.70,137.87) --
	(143.83,137.89) --
	(143.97,137.92) --
	(144.10,137.94) --
	(144.23,137.96) --
	(144.36,137.99) --
	(144.49,138.01) --
	(144.63,138.03) --
	(144.76,138.05) --
	(144.89,138.07) --
	(145.02,138.09) --
	(145.15,138.11) --
	(145.29,138.13) --
	(145.42,138.15) --
	(145.55,138.17) --
	(145.68,138.18) --
	(145.81,138.20) --
	(145.95,138.22) --
	(146.08,138.24) --
	(146.21,138.25) --
	(146.34,138.27) --
	(146.47,138.28) --
	(146.61,138.30) --
	(146.74,138.31) --
	(146.87,138.33) --
	(147.00,138.34) --
	(147.13,138.35) --
	(147.27,138.37) --
	(147.40,138.38) --
	(147.53,138.39) --
	(147.66,138.40) --
	(147.79,138.41) --
	(147.93,138.42) --
	(148.06,138.43) --
	(148.19,138.44) --
	(148.32,138.45) --
	(148.45,138.46) --
	(148.59,138.47) --
	(148.72,138.48) --
	(148.85,138.49) --
	(148.98,138.49) --
	(149.11,138.50) --
	(149.25,138.51) --
	(149.38,138.51) --
	(149.51,138.52) --
	(149.64,138.52) --
	(149.77,138.52) --
	(149.91,138.53) --
	(150.04,138.53) --
	(150.17,138.53) --
	(150.30,138.54) --
	(150.43,138.54) --
	(150.57,138.54) --
	(150.70,138.54) --
	(150.83,138.54) --
	(150.96,138.54) --
	(151.09,138.54) --
	(151.23,138.54) --
	(151.36,138.54) --
	(151.49,138.53) --
	(151.62,138.53) --
	(151.75,138.53) --
	(151.89,138.52) --
	(152.02,138.52) --
	(152.15,138.51) --
	(152.28,138.51) --
	(152.41,138.50) --
	(152.55,138.50) --
	(152.68,138.49) --
	(152.81,138.48) --
	(152.94,138.47) --
	(153.07,138.46) --
	(153.21,138.45) --
	(153.34,138.44) --
	(153.47,138.43) --
	(153.60,138.42) --
	(153.73,138.41) --
	(153.87,138.40) --
	(154.00,138.39) --
	(154.13,138.37) --
	(154.26,138.36) --
	(154.39,138.34) --
	(154.53,138.33) --
	(154.66,138.31) --
	(154.79,138.29) --
	(154.92,138.28) --
	(155.05,138.26) --
	(155.19,138.24) --
	(155.32,138.22) --
	(155.45,138.20) --
	(155.58,138.18) --
	(155.71,138.16) --
	(155.85,138.14) --
	(155.98,138.12) --
	(156.11,138.09) --
	(156.24,138.07) --
	(156.37,138.05) --
	(156.51,138.02) --
	(156.64,137.99) --
	(156.77,137.97) --
	(156.90,137.94) --
	(157.03,137.91) --
	(157.17,137.88) --
	(157.30,137.86) --
	(157.43,137.83) --
	(157.56,137.79) --
	(157.69,137.76) --
	(157.83,137.73) --
	(157.96,137.70) --
	(158.09,137.66) --
	(158.22,137.63) --
	(158.35,137.59) --
	(158.49,137.56) --
	(158.62,137.52) --
	(158.75,137.48) --
	(158.88,137.45) --
	(159.01,137.41) --
	(159.14,137.37) --
	(159.28,137.33) --
	(159.41,137.28) --
	(159.54,137.24) --
	(159.67,137.20) --
	(159.80,137.15) --
	(159.94,137.11) --
	(160.07,137.06) --
	(160.20,137.02) --
	(160.33,136.97) --
	(160.46,136.92) --
	(160.60,136.87) --
	(160.73,136.82) --
	(160.86,136.77) --
	(160.99,136.72) --
	(161.12,136.67) --
	(161.26,136.61) --
	(161.39,136.56) --
	(161.52,136.50) --
	(161.65,136.45) --
	(161.78,136.39) --
	(161.92,136.33) --
	(162.05,136.27) --
	(162.18,136.21) --
	(162.31,136.15) --
	(162.44,136.09) --
	(162.58,136.02) --
	(162.71,135.96) --
	(162.84,135.90) --
	(162.97,135.83) --
	(163.10,135.76) --
	(163.24,135.70) --
	(163.37,135.63) --
	(163.50,135.56) --
	(163.63,135.49) --
	(163.76,135.41) --
	(163.90,135.34) --
	(164.03,135.27) --
	(164.16,135.19) --
	(164.29,135.11) --
	(164.42,135.04) --
	(164.56,134.96) --
	(164.69,134.88) --
	(164.82,134.80) --
	(164.95,134.72) --
	(165.08,134.63) --
	(165.22,134.55) --
	(165.35,134.47) --
	(165.48,134.38) --
	(165.61,134.29) --
	(165.74,134.20) --
	(165.88,134.12) --
	(166.01,134.03) --
	(166.14,133.93) --
	(166.27,133.84) --
	(166.40,133.75) --
	(166.54,133.65) --
	(166.67,133.56) --
	(166.80,133.46) --
	(166.93,133.36) --
	(167.06,133.26) --
	(167.20,133.16) --
	(167.33,133.06) --
	(167.46,132.95) --
	(167.59,132.85) --
	(167.72,132.74) --
	(167.86,132.64) --
	(167.99,132.53) --
	(168.12,132.42) --
	(168.25,132.31) --
	(168.38,132.19) --
	(168.52,132.08) --
	(168.65,131.97) --
	(168.78,131.85) --
	(168.91,131.73) --
	(169.04,131.62) --
	(169.18,131.50) --
	(169.31,131.38) --
	(169.44,131.25) --
	(169.57,131.13) --
	(169.70,131.00) --
	(169.84,130.88) --
	(169.97,130.75) --
	(170.10,130.62) --
	(170.23,130.49) --
	(170.36,130.36) --
	(170.50,130.23) --
	(170.63,130.09) --
	(170.76,129.96) --
	(170.89,129.82) --
	(171.02,129.68) --
	(171.16,129.54) --
	(171.29,129.40) --
	(171.42,129.26) --
	(171.55,129.12) --
	(171.68,128.97) --
	(171.82,128.83) --
	(171.95,128.68) --
	(172.08,128.53) --
	(172.21,128.38) --
	(172.34,128.23) --
	(172.48,128.07) --
	(172.61,127.92) --
	(172.74,127.76) --
	(172.87,127.60) --
	(173.00,127.44) --
	(173.14,127.28) --
	(173.27,127.12) --
	(173.40,126.96) --
	(173.53,126.79) --
	(173.66,126.63) --
	(173.80,126.46) --
	(173.93,126.29) --
	(174.06,126.12) --
	(174.19,125.94) --
	(174.32,125.77) --
	(174.46,125.60) --
	(174.59,125.42) --
	(174.72,125.24) --
	(174.85,125.06) --
	(174.98,124.88) --
	(175.12,124.70) --
	(175.25,124.51) --
	(175.38,124.33) --
	(175.51,124.14) --
	(175.64,123.95) --
	(175.78,123.76) --
	(175.91,123.57) --
	(176.04,123.37) --
	(176.17,123.18) --
	(176.30,122.98) --
	(176.44,122.78) --
	(176.57,122.58) --
	(176.70,122.38) --
	(176.83,122.18) --
	(176.96,121.98) --
	(177.10,121.77) --
	(177.23,121.56) --
	(177.36,121.35) --
	(177.49,121.14) --
	(177.62,120.93) --
	(177.76,120.72) --
	(177.89,120.50) --
	(178.02,120.28) --
	(178.15,120.06) --
	(178.28,119.84) --
	(178.42,119.62) --
	(178.55,119.40) --
	(178.68,119.17) --
	(178.81,118.95) --
	(178.94,118.72) --
	(179.08,118.49) --
	(179.21,118.26) --
	(179.34,118.02) --
	(179.47,117.79) --
	(179.60,117.55) --
	(179.74,117.31) --
	(179.87,117.07) --
	(180.00,116.83) --
	(180.13,116.59) --
	(180.26,116.34) --
	(180.40,116.10) --
	(180.53,115.85) --
	(180.66,115.60) --
	(180.79,115.35) --
	(180.92,115.09) --
	(181.06,114.84) --
	(181.19,114.58) --
	(181.32,114.32) --
	(181.45,114.06) --
	(181.58,113.80) --
	(181.72,113.54) --
	(181.85,113.27) --
	(181.98,113.01) --
	(182.11,112.74) --
	(182.24,112.47) --
	(182.38,112.20) --
	(182.51,111.92) --
	(182.64,111.65) --
	(182.77,111.37) --
	(182.90,111.09) --
	(183.04,110.81) --
	(183.17,110.53) --
	(183.30,110.24) --
	(183.43,109.96) --
	(183.56,109.67) --
	(183.70,109.38) --
	(183.83,109.09) --
	(183.96,108.80) --
	(184.09,108.50) --
	(184.22,108.21) --
	(184.36,107.91) --
	(184.49,107.61) --
	(184.62,107.31) --
	(184.75,107.00) --
	(184.88,106.70) --
	(185.02,106.39) --
	(185.15,106.08) --
	(185.28,105.77) --
	(185.41,105.46) --
	(185.54,105.14) --
	(185.68,104.83) --
	(185.81,104.51) --
	(185.94,104.19) --
	(186.07,103.87) --
	(186.20,103.55) --
	(186.34,103.22);
\end{scope}
\end{tikzpicture}


==> art/tpcate-age-nocf-alt.tex <==
% Created by tikzDevice version 0.12.6 on 2025-04-07 11:46:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,252.94);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (191.61,203.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.47,117.41) --
	( 54.61,117.44) --
	( 54.74,117.46) --
	( 54.87,117.48) --
	( 55.00,117.51) --
	( 55.13,117.53) --
	( 55.27,117.55) --
	( 55.40,117.58) --
	( 55.53,117.60) --
	( 55.66,117.63) --
	( 55.79,117.65) --
	( 55.93,117.68) --
	( 56.06,117.70) --
	( 56.19,117.73) --
	( 56.32,117.75) --
	( 56.45,117.78) --
	( 56.59,117.80) --
	( 56.72,117.83) --
	( 56.85,117.85) --
	( 56.98,117.88) --
	( 57.11,117.90) --
	( 57.25,117.93) --
	( 57.38,117.96) --
	( 57.51,117.98) --
	( 57.64,118.01) --
	( 57.77,118.03) --
	( 57.91,118.06) --
	( 58.04,118.09) --
	( 58.17,118.11) --
	( 58.30,118.14) --
	( 58.43,118.17) --
	( 58.57,118.20) --
	( 58.70,118.22) --
	( 58.83,118.25) --
	( 58.96,118.28) --
	( 59.09,118.31) --
	( 59.23,118.33) --
	( 59.36,118.36) --
	( 59.49,118.39) --
	( 59.62,118.42) --
	( 59.75,118.45) --
	( 59.89,118.48) --
	( 60.02,118.51) --
	( 60.15,118.53) --
	( 60.28,118.56) --
	( 60.41,118.59) --
	( 60.55,118.62) --
	( 60.68,118.65) --
	( 60.81,118.68) --
	( 60.94,118.71) --
	( 61.07,118.74) --
	( 61.21,118.77) --
	( 61.34,118.80) --
	( 61.47,118.83) --
	( 61.60,118.86) --
	( 61.73,118.89) --
	( 61.87,118.92) --
	( 62.00,118.95) --
	( 62.13,118.98) --
	( 62.26,119.01) --
	( 62.39,119.05) --
	( 62.53,119.08) --
	( 62.66,119.11) --
	( 62.79,119.14) --
	( 62.92,119.17) --
	( 63.05,119.20) --
	( 63.19,119.23) --
	( 63.32,119.27) --
	( 63.45,119.30) --
	( 63.58,119.33) --
	( 63.71,119.36) --
	( 63.85,119.40) --
	( 63.98,119.43) --
	( 64.11,119.46) --
	( 64.24,119.49) --
	( 64.37,119.53) --
	( 64.51,119.56) --
	( 64.64,119.59) --
	( 64.77,119.63) --
	( 64.90,119.66) --
	( 65.03,119.69) --
	( 65.17,119.73) --
	( 65.30,119.76) --
	( 65.43,119.79) --
	( 65.56,119.83) --
	( 65.69,119.86) --
	( 65.83,119.90) --
	( 65.96,119.93) --
	( 66.09,119.96) --
	( 66.22,120.00) --
	( 66.35,120.03) --
	( 66.49,120.07) --
	( 66.62,120.10) --
	( 66.75,120.14) --
	( 66.88,120.17) --
	( 67.01,120.21) --
	( 67.15,120.24) --
	( 67.28,120.28) --
	( 67.41,120.32) --
	( 67.54,120.35) --
	( 67.67,120.39) --
	( 67.81,120.42) --
	( 67.94,120.46) --
	( 68.07,120.49) --
	( 68.20,120.53) --
	( 68.33,120.57) --
	( 68.47,120.60) --
	( 68.60,120.64) --
	( 68.73,120.68) --
	( 68.86,120.71) --
	( 68.99,120.75) --
	( 69.13,120.79) --
	( 69.26,120.82) --
	( 69.39,120.86) --
	( 69.52,120.90) --
	( 69.65,120.94) --
	( 69.79,120.97) --
	( 69.92,121.01) --
	( 70.05,121.05) --
	( 70.18,121.09) --
	( 70.31,121.12) --
	( 70.45,121.16) --
	( 70.58,121.20) --
	( 70.71,121.24) --
	( 70.84,121.28) --
	( 70.97,121.31) --
	( 71.11,121.35) --
	( 71.24,121.39) --
	( 71.37,121.43) --
	( 71.50,121.47) --
	( 71.63,121.51) --
	( 71.77,121.55) --
	( 71.90,121.59) --
	( 72.03,121.62) --
	( 72.16,121.66) --
	( 72.29,121.70) --
	( 72.43,121.74) --
	( 72.56,121.78) --
	( 72.69,121.82) --
	( 72.82,121.86) --
	( 72.95,121.90) --
	( 73.09,121.94) --
	( 73.22,121.98) --
	( 73.35,122.02) --
	( 73.48,122.06) --
	( 73.61,122.10) --
	( 73.75,122.14) --
	( 73.88,122.18) --
	( 74.01,122.22) --
	( 74.14,122.26) --
	( 74.27,122.30) --
	( 74.41,122.34) --
	( 74.54,122.38) --
	( 74.67,122.43) --
	( 74.80,122.47) --
	( 74.93,122.51) --
	( 75.07,122.55) --
	( 75.20,122.59) --
	( 75.33,122.63) --
	( 75.46,122.67) --
	( 75.59,122.71) --
	( 75.73,122.76) --
	( 75.86,122.80) --
	( 75.99,122.84) --
	( 76.12,122.88) --
	( 76.25,122.92) --
	( 76.39,122.97) --
	( 76.52,123.01) --
	( 76.65,123.05) --
	( 76.78,123.09) --
	( 76.91,123.13) --
	( 77.05,123.18) --
	( 77.18,123.22) --
	( 77.31,123.26) --
	( 77.44,123.31) --
	( 77.57,123.35) --
	( 77.71,123.39) --
	( 77.84,123.43) --
	( 77.97,123.48) --
	( 78.10,123.52) --
	( 78.23,123.56) --
	( 78.37,123.61) --
	( 78.50,123.65) --
	( 78.63,123.69) --
	( 78.76,123.74) --
	( 78.89,123.78) --
	( 79.03,123.82) --
	( 79.16,123.87) --
	( 79.29,123.91) --
	( 79.42,123.95) --
	( 79.55,124.00) --
	( 79.69,124.04) --
	( 79.82,124.09) --
	( 79.95,124.13) --
	( 80.08,124.18) --
	( 80.21,124.22) --
	( 80.35,124.26) --
	( 80.48,124.31) --
	( 80.61,124.35) --
	( 80.74,124.40) --
	( 80.87,124.44) --
	( 81.01,124.49) --
	( 81.14,124.53) --
	( 81.27,124.58) --
	( 81.40,124.62) --
	( 81.53,124.67) --
	( 81.67,124.71) --
	( 81.80,124.76) --
	( 81.93,124.80) --
	( 82.06,124.85) --
	( 82.19,124.89) --
	( 82.32,124.94) --
	( 82.46,124.98) --
	( 82.59,125.03) --
	( 82.72,125.07) --
	( 82.85,125.12) --
	( 82.98,125.17) --
	( 83.12,125.21) --
	( 83.25,125.26) --
	( 83.38,125.30) --
	( 83.51,125.35) --
	( 83.64,125.39) --
	( 83.78,125.44) --
	( 83.91,125.49) --
	( 84.04,125.53) --
	( 84.17,125.58) --
	( 84.30,125.63) --
	( 84.44,125.67) --
	( 84.57,125.72) --
	( 84.70,125.76) --
	( 84.83,125.81) --
	( 84.96,125.86) --
	( 85.10,125.90) --
	( 85.23,125.95) --
	( 85.36,126.00) --
	( 85.49,126.04) --
	( 85.62,126.09) --
	( 85.76,126.14) --
	( 85.89,126.19) --
	( 86.02,126.23) --
	( 86.15,126.28) --
	( 86.28,126.33) --
	( 86.42,126.37) --
	( 86.55,126.42) --
	( 86.68,126.47) --
	( 86.81,126.52) --
	( 86.94,126.56) --
	( 87.08,126.61) --
	( 87.21,126.66) --
	( 87.34,126.71) --
	( 87.47,126.75) --
	( 87.60,126.80) --
	( 87.74,126.85) --
	( 87.87,126.90) --
	( 88.00,126.94) --
	( 88.13,126.99) --
	( 88.26,127.04) --
	( 88.40,127.09) --
	( 88.53,127.14) --
	( 88.66,127.18) --
	( 88.79,127.23) --
	( 88.92,127.28) --
	( 89.06,127.33) --
	( 89.19,127.38) --
	( 89.32,127.42) --
	( 89.45,127.47) --
	( 89.58,127.52) --
	( 89.72,127.57) --
	( 89.85,127.62) --
	( 89.98,127.67) --
	( 90.11,127.72) --
	( 90.24,127.76) --
	( 90.38,127.81) --
	( 90.51,127.86) --
	( 90.64,127.91) --
	( 90.77,127.96) --
	( 90.90,128.01) --
	( 91.04,128.06) --
	( 91.17,128.10) --
	( 91.30,128.15) --
	( 91.43,128.20) --
	( 91.56,128.25) --
	( 91.70,128.30) --
	( 91.83,128.35) --
	( 91.96,128.40) --
	( 92.09,128.45) --
	( 92.22,128.50) --
	( 92.36,128.55) --
	( 92.49,128.60) --
	( 92.62,128.64) --
	( 92.75,128.69) --
	( 92.88,128.74) --
	( 93.02,128.79) --
	( 93.15,128.84) --
	( 93.28,128.89) --
	( 93.41,128.94) --
	( 93.54,128.99) --
	( 93.68,129.04) --
	( 93.81,129.09) --
	( 93.94,129.14) --
	( 94.07,129.19) --
	( 94.20,129.24) --
	( 94.34,129.29) --
	( 94.47,129.34) --
	( 94.60,129.39) --
	( 94.73,129.44) --
	( 94.86,129.49) --
	( 95.00,129.54) --
	( 95.13,129.59) --
	( 95.26,129.64) --
	( 95.39,129.69) --
	( 95.52,129.74) --
	( 95.66,129.79) --
	( 95.79,129.84) --
	( 95.92,129.89) --
	( 96.05,129.94) --
	( 96.18,129.99) --
	( 96.32,130.04) --
	( 96.45,130.09) --
	( 96.58,130.14) --
	( 96.71,130.19) --
	( 96.84,130.24) --
	( 96.98,130.29) --
	( 97.11,130.34) --
	( 97.24,130.39) --
	( 97.37,130.44) --
	( 97.50,130.49) --
	( 97.64,130.54) --
	( 97.77,130.59) --
	( 97.90,130.64) --
	( 98.03,130.69) --
	( 98.16,130.74) --
	( 98.30,130.79) --
	( 98.43,130.84) --
	( 98.56,130.89) --
	( 98.69,130.94) --
	( 98.82,130.99) --
	( 98.96,131.04) --
	( 99.09,131.09) --
	( 99.22,131.14) --
	( 99.35,131.19) --
	( 99.48,131.24) --
	( 99.62,131.29) --
	( 99.75,131.34) --
	( 99.88,131.40) --
	(100.01,131.45) --
	(100.14,131.50) --
	(100.28,131.55) --
	(100.41,131.60) --
	(100.54,131.65) --
	(100.67,131.70) --
	(100.80,131.75) --
	(100.94,131.80) --
	(101.07,131.85) --
	(101.20,131.90) --
	(101.33,131.95) --
	(101.46,132.00) --
	(101.60,132.05) --
	(101.73,132.10) --
	(101.86,132.15) --
	(101.99,132.21) --
	(102.12,132.26) --
	(102.26,132.31) --
	(102.39,132.36) --
	(102.52,132.41) --
	(102.65,132.46) --
	(102.78,132.51) --
	(102.92,132.56) --
	(103.05,132.61) --
	(103.18,132.66) --
	(103.31,132.71) --
	(103.44,132.76) --
	(103.58,132.81) --
	(103.71,132.86) --
	(103.84,132.92) --
	(103.97,132.97) --
	(104.10,133.02) --
	(104.24,133.07) --
	(104.37,133.12) --
	(104.50,133.17) --
	(104.63,133.22) --
	(104.76,133.27) --
	(104.90,133.32) --
	(105.03,133.37) --
	(105.16,133.42) --
	(105.29,133.47) --
	(105.42,133.52) --
	(105.56,133.58) --
	(105.69,133.63) --
	(105.82,133.68) --
	(105.95,133.73) --
	(106.08,133.78) --
	(106.22,133.83) --
	(106.35,133.88) --
	(106.48,133.93) --
	(106.61,133.98) --
	(106.74,134.03) --
	(106.88,134.08) --
	(107.01,134.13) --
	(107.14,134.18) --
	(107.27,134.23) --
	(107.40,134.29) --
	(107.54,134.34) --
	(107.67,134.39) --
	(107.80,134.44) --
	(107.93,134.49) --
	(108.06,134.54) --
	(108.20,134.59) --
	(108.33,134.64) --
	(108.46,134.69) --
	(108.59,134.74) --
	(108.72,134.79) --
	(108.86,134.84) --
	(108.99,134.89) --
	(109.12,134.94) --
	(109.25,134.99) --
	(109.38,135.04) --
	(109.52,135.09) --
	(109.65,135.14) --
	(109.78,135.19) --
	(109.91,135.25) --
	(110.04,135.30) --
	(110.18,135.35) --
	(110.31,135.40) --
	(110.44,135.45) --
	(110.57,135.50) --
	(110.70,135.55) --
	(110.84,135.60) --
	(110.97,135.65) --
	(111.10,135.70) --
	(111.23,135.75) --
	(111.36,135.80) --
	(111.50,135.85) --
	(111.63,135.90) --
	(111.76,135.95) --
	(111.89,136.00) --
	(112.02,136.05) --
	(112.16,136.10) --
	(112.29,136.15) --
	(112.42,136.20) --
	(112.55,136.25) --
	(112.68,136.30) --
	(112.82,136.35) --
	(112.95,136.40) --
	(113.08,136.45) --
	(113.21,136.50) --
	(113.34,136.55) --
	(113.48,136.60) --
	(113.61,136.65) --
	(113.74,136.70) --
	(113.87,136.75) --
	(114.00,136.80) --
	(114.14,136.85) --
	(114.27,136.90) --
	(114.40,136.95) --
	(114.53,137.00) --
	(114.66,137.04) --
	(114.80,137.09) --
	(114.93,137.14) --
	(115.06,137.19) --
	(115.19,137.24) --
	(115.32,137.29) --
	(115.46,137.34) --
	(115.59,137.39) --
	(115.72,137.44) --
	(115.85,137.49) --
	(115.98,137.54) --
	(116.12,137.59) --
	(116.25,137.64) --
	(116.38,137.69) --
	(116.51,137.73) --
	(116.64,137.78) --
	(116.78,137.83) --
	(116.91,137.88) --
	(117.04,137.93) --
	(117.17,137.98) --
	(117.30,138.03) --
	(117.44,138.08) --
	(117.57,138.13) --
	(117.70,138.17) --
	(117.83,138.22) --
	(117.96,138.27) --
	(118.10,138.32) --
	(118.23,138.37) --
	(118.36,138.42) --
	(118.49,138.47) --
	(118.62,138.51) --
	(118.76,138.56) --
	(118.89,138.61) --
	(119.02,138.66) --
	(119.15,138.71) --
	(119.28,138.76) --
	(119.42,138.80) --
	(119.55,138.85) --
	(119.68,138.90) --
	(119.81,138.95) --
	(119.94,139.00) --
	(120.08,139.04) --
	(120.21,139.09) --
	(120.34,139.14) --
	(120.47,139.19) --
	(120.60,139.24) --
	(120.73,139.28) --
	(120.87,139.33) --
	(121.00,139.38) --
	(121.13,139.43) --
	(121.26,139.47) --
	(121.39,139.52) --
	(121.53,139.57) --
	(121.66,139.62) --
	(121.79,139.66) --
	(121.92,139.71) --
	(122.05,139.76) --
	(122.19,139.80) --
	(122.32,139.85) --
	(122.45,139.90) --
	(122.58,139.95) --
	(122.71,139.99) --
	(122.85,140.04) --
	(122.98,140.09) --
	(123.11,140.13) --
	(123.24,140.18) --
	(123.37,140.23) --
	(123.51,140.27) --
	(123.64,140.32) --
	(123.77,140.37) --
	(123.90,140.41) --
	(124.03,140.46) --
	(124.17,140.50) --
	(124.30,140.55) --
	(124.43,140.60) --
	(124.56,140.64) --
	(124.69,140.69) --
	(124.83,140.74) --
	(124.96,140.78) --
	(125.09,140.83) --
	(125.22,140.87) --
	(125.35,140.92) --
	(125.49,140.96) --
	(125.62,141.01) --
	(125.75,141.06) --
	(125.88,141.10) --
	(126.01,141.15) --
	(126.15,141.19) --
	(126.28,141.24) --
	(126.41,141.28) --
	(126.54,141.33) --
	(126.67,141.37) --
	(126.81,141.42) --
	(126.94,141.46) --
	(127.07,141.51) --
	(127.20,141.55) --
	(127.33,141.60) --
	(127.47,141.64) --
	(127.60,141.69) --
	(127.73,141.73) --
	(127.86,141.78) --
	(127.99,141.82) --
	(128.13,141.86) --
	(128.26,141.91) --
	(128.39,141.95) --
	(128.52,142.00) --
	(128.65,142.04) --
	(128.79,142.08) --
	(128.92,142.13) --
	(129.05,142.17) --
	(129.18,142.22) --
	(129.31,142.26) --
	(129.45,142.30) --
	(129.58,142.35) --
	(129.71,142.39) --
	(129.84,142.43) --
	(129.97,142.48) --
	(130.11,142.52) --
	(130.24,142.56) --
	(130.37,142.61) --
	(130.50,142.65) --
	(130.63,142.69) --
	(130.77,142.74) --
	(130.90,142.78) --
	(131.03,142.82) --
	(131.16,142.86) --
	(131.29,142.91) --
	(131.43,142.95) --
	(131.56,142.99) --
	(131.69,143.03) --
	(131.82,143.08) --
	(131.95,143.12) --
	(132.09,143.16) --
	(132.22,143.20) --
	(132.35,143.24) --
	(132.48,143.28) --
	(132.61,143.33) --
	(132.75,143.37) --
	(132.88,143.41) --
	(133.01,143.45) --
	(133.14,143.49) --
	(133.27,143.53) --
	(133.41,143.57) --
	(133.54,143.62) --
	(133.67,143.66) --
	(133.80,143.70) --
	(133.93,143.74) --
	(134.07,143.78) --
	(134.20,143.82) --
	(134.33,143.86) --
	(134.46,143.90) --
	(134.59,143.94) --
	(134.73,143.98) --
	(134.86,144.02) --
	(134.99,144.06) --
	(135.12,144.10) --
	(135.25,144.14) --
	(135.39,144.18) --
	(135.52,144.22) --
	(135.65,144.26) --
	(135.78,144.30) --
	(135.91,144.34) --
	(136.05,144.38) --
	(136.18,144.42) --
	(136.31,144.46) --
	(136.44,144.50) --
	(136.57,144.54) --
	(136.71,144.58) --
	(136.84,144.61) --
	(136.97,144.65) --
	(137.10,144.69) --
	(137.23,144.73) --
	(137.37,144.77) --
	(137.50,144.81) --
	(137.63,144.84) --
	(137.76,144.88) --
	(137.89,144.92) --
	(138.03,144.96) --
	(138.16,145.00) --
	(138.29,145.03) --
	(138.42,145.07) --
	(138.55,145.11) --
	(138.69,145.15) --
	(138.82,145.18) --
	(138.95,145.22) --
	(139.08,145.26) --
	(139.21,145.30) --
	(139.35,145.33) --
	(139.48,145.37) --
	(139.61,145.41) --
	(139.74,145.44) --
	(139.87,145.48) --
	(140.01,145.51) --
	(140.14,145.55) --
	(140.27,145.59) --
	(140.40,145.62) --
	(140.53,145.66) --
	(140.67,145.70) --
	(140.80,145.73) --
	(140.93,145.77) --
	(141.06,145.80) --
	(141.19,145.84) --
	(141.33,145.87) --
	(141.46,145.91) --
	(141.59,145.94) --
	(141.72,145.98) --
	(141.85,146.01) --
	(141.99,146.05) --
	(142.12,146.08) --
	(142.25,146.12) --
	(142.38,146.15) --
	(142.51,146.18) --
	(142.65,146.22) --
	(142.78,146.25) --
	(142.91,146.29) --
	(143.04,146.32) --
	(143.17,146.35) --
	(143.31,146.39) --
	(143.44,146.42) --
	(143.57,146.45) --
	(143.70,146.49) --
	(143.83,146.52) --
	(143.97,146.55) --
	(144.10,146.59) --
	(144.23,146.62) --
	(144.36,146.65) --
	(144.49,146.69) --
	(144.63,146.72) --
	(144.76,146.75) --
	(144.89,146.78) --
	(145.02,146.81) --
	(145.15,146.85) --
	(145.29,146.88) --
	(145.42,146.91) --
	(145.55,146.94) --
	(145.68,146.97) --
	(145.81,147.00) --
	(145.95,147.03) --
	(146.08,147.07) --
	(146.21,147.10) --
	(146.34,147.13) --
	(146.47,147.16) --
	(146.61,147.19) --
	(146.74,147.22) --
	(146.87,147.25) --
	(147.00,147.28) --
	(147.13,147.31) --
	(147.27,147.34) --
	(147.40,147.37) --
	(147.53,147.40) --
	(147.66,147.43) --
	(147.79,147.46) --
	(147.93,147.49) --
	(148.06,147.52) --
	(148.19,147.55) --
	(148.32,147.57) --
	(148.45,147.60) --
	(148.59,147.63) --
	(148.72,147.66) --
	(148.85,147.69) --
	(148.98,147.72) --
	(149.11,147.74) --
	(149.25,147.77) --
	(149.38,147.80) --
	(149.51,147.83) --
	(149.64,147.86) --
	(149.77,147.88) --
	(149.91,147.91) --
	(150.04,147.94) --
	(150.17,147.96) --
	(150.30,147.99) --
	(150.43,148.02) --
	(150.57,148.05) --
	(150.70,148.07) --
	(150.83,148.10) --
	(150.96,148.12) --
	(151.09,148.15) --
	(151.23,148.18) --
	(151.36,148.20) --
	(151.49,148.23) --
	(151.62,148.25) --
	(151.75,148.28) --
	(151.89,148.30) --
	(152.02,148.33) --
	(152.15,148.35) --
	(152.28,148.38) --
	(152.41,148.40) --
	(152.55,148.43) --
	(152.68,148.45) --
	(152.81,148.48) --
	(152.94,148.50) --
	(153.07,148.52) --
	(153.21,148.55) --
	(153.34,148.57) --
	(153.47,148.59) --
	(153.60,148.62) --
	(153.73,148.64) --
	(153.87,148.66) --
	(154.00,148.69) --
	(154.13,148.71) --
	(154.26,148.73) --
	(154.39,148.75) --
	(154.53,148.78) --
	(154.66,148.80) --
	(154.79,148.82) --
	(154.92,148.84) --
	(155.05,148.86) --
	(155.19,148.89) --
	(155.32,148.91) --
	(155.45,148.93) --
	(155.58,148.95) --
	(155.71,148.97) --
	(155.85,148.99) --
	(155.98,149.01) --
	(156.11,149.03) --
	(156.24,149.05) --
	(156.37,149.07) --
	(156.51,149.09) --
	(156.64,149.11) --
	(156.77,149.13) --
	(156.90,149.15) --
	(157.03,149.17) --
	(157.17,149.19) --
	(157.30,149.21) --
	(157.43,149.23) --
	(157.56,149.25) --
	(157.69,149.27) --
	(157.83,149.29) --
	(157.96,149.30) --
	(158.09,149.32) --
	(158.22,149.34) --
	(158.35,149.36) --
	(158.49,149.37) --
	(158.62,149.39) --
	(158.75,149.41) --
	(158.88,149.43) --
	(159.01,149.44) --
	(159.14,149.46) --
	(159.28,149.48) --
	(159.41,149.49) --
	(159.54,149.51) --
	(159.67,149.53) --
	(159.80,149.54) --
	(159.94,149.56) --
	(160.07,149.57) --
	(160.20,149.59) --
	(160.33,149.60) --
	(160.46,149.62) --
	(160.60,149.63) --
	(160.73,149.65) --
	(160.86,149.66) --
	(160.99,149.68) --
	(161.12,149.69) --
	(161.26,149.71) --
	(161.39,149.72) --
	(161.52,149.74) --
	(161.65,149.75) --
	(161.78,149.76) --
	(161.92,149.78) --
	(162.05,149.79) --
	(162.18,149.80) --
	(162.31,149.81) --
	(162.44,149.83) --
	(162.58,149.84) --
	(162.71,149.85) --
	(162.84,149.86) --
	(162.97,149.88) --
	(163.10,149.89) --
	(163.24,149.90) --
	(163.37,149.91) --
	(163.50,149.92) --
	(163.63,149.93) --
	(163.76,149.94) --
	(163.90,149.95) --
	(164.03,149.97) --
	(164.16,149.98) --
	(164.29,149.99) --
	(164.42,150.00) --
	(164.56,150.01) --
	(164.69,150.02) --
	(164.82,150.02) --
	(164.95,150.03) --
	(165.08,150.04) --
	(165.22,150.05) --
	(165.35,150.06) --
	(165.48,150.07) --
	(165.61,150.08) --
	(165.74,150.09) --
	(165.88,150.09) --
	(166.01,150.10) --
	(166.14,150.11) --
	(166.27,150.12) --
	(166.40,150.12) --
	(166.54,150.13) --
	(166.67,150.14) --
	(166.80,150.14) --
	(166.93,150.15) --
	(167.06,150.16) --
	(167.20,150.16) --
	(167.33,150.17) --
	(167.46,150.18) --
	(167.59,150.18) --
	(167.72,150.19) --
	(167.86,150.19) --
	(167.99,150.20) --
	(168.12,150.20) --
	(168.25,150.21) --
	(168.38,150.21) --
	(168.52,150.21) --
	(168.65,150.22) --
	(168.78,150.22) --
	(168.91,150.23) --
	(169.04,150.23) --
	(169.18,150.23) --
	(169.31,150.24) --
	(169.44,150.24) --
	(169.57,150.24) --
	(169.70,150.24) --
	(169.84,150.25) --
	(169.97,150.25) --
	(170.10,150.25) --
	(170.23,150.25) --
	(170.36,150.25) --
	(170.50,150.26) --
	(170.63,150.26) --
	(170.76,150.26) --
	(170.89,150.26) --
	(171.02,150.26) --
	(171.16,150.26) --
	(171.29,150.26) --
	(171.42,150.26) --
	(171.55,150.26) --
	(171.68,150.26) --
	(171.82,150.26) --
	(171.95,150.26) --
	(172.08,150.26) --
	(172.21,150.26) --
	(172.34,150.25) --
	(172.48,150.25) --
	(172.61,150.25) --
	(172.74,150.25) --
	(172.87,150.25) --
	(173.00,150.24) --
	(173.14,150.24) --
	(173.27,150.24) --
	(173.40,150.23) --
	(173.53,150.23) --
	(173.66,150.23) --
	(173.80,150.22) --
	(173.93,150.22) --
	(174.06,150.22) --
	(174.19,150.21) --
	(174.32,150.21) --
	(174.46,150.20) --
	(174.59,150.20) --
	(174.72,150.19) --
	(174.85,150.19) --
	(174.98,150.18) --
	(175.12,150.18) --
	(175.25,150.17) --
	(175.38,150.16) --
	(175.51,150.16) --
	(175.64,150.15) --
	(175.78,150.14) --
	(175.91,150.14) --
	(176.04,150.13) --
	(176.17,150.12) --
	(176.30,150.11) --
	(176.44,150.11) --
	(176.57,150.10) --
	(176.70,150.09) --
	(176.83,150.08) --
	(176.96,150.07) --
	(177.10,150.06) --
	(177.23,150.05) --
	(177.36,150.05) --
	(177.49,150.04) --
	(177.62,150.03) --
	(177.76,150.02) --
	(177.89,150.01) --
	(178.02,150.00) --
	(178.15,149.98) --
	(178.28,149.97) --
	(178.42,149.96) --
	(178.55,149.95) --
	(178.68,149.94) --
	(178.81,149.93) --
	(178.94,149.92) --
	(179.08,149.90) --
	(179.21,149.89) --
	(179.34,149.88) --
	(179.47,149.87) --
	(179.60,149.85) --
	(179.74,149.84) --
	(179.87,149.82) --
	(180.00,149.81) --
	(180.13,149.80) --
	(180.26,149.78) --
	(180.40,149.77) --
	(180.53,149.75) --
	(180.66,149.74) --
	(180.79,149.72) --
	(180.92,149.71) --
	(181.06,149.69) --
	(181.19,149.68) --
	(181.32,149.66) --
	(181.45,149.64) --
	(181.58,149.63) --
	(181.72,149.61) --
	(181.85,149.59) --
	(181.98,149.58) --
	(182.11,149.56) --
	(182.24,149.54) --
	(182.38,149.52) --
	(182.51,149.51) --
	(182.64,149.49) --
	(182.77,149.47) --
	(182.90,149.45) --
	(183.04,149.43) --
	(183.17,149.41) --
	(183.30,149.39) --
	(183.43,149.37) --
	(183.56,149.35) --
	(183.70,149.33) --
	(183.83,149.31) --
	(183.96,149.29) --
	(184.09,149.27) --
	(184.22,149.25) --
	(184.36,149.23) --
	(184.49,149.20) --
	(184.62,149.18) --
	(184.75,149.16) --
	(184.88,149.14) --
	(185.02,149.12) --
	(185.15,149.09) --
	(185.28,149.07) --
	(185.41,149.05) --
	(185.54,149.02) --
	(185.68,149.00) --
	(185.81,148.97) --
	(185.94,148.95) --
	(186.07,148.93) --
	(186.20,148.90) --
	(186.34,148.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(191.61, 61.20) --
	(191.61,203.75) --
	( 49.20,203.75) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.41, 15.60) {Age (year)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,132.47) {Weight change (kg)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.61, 61.20) -- (190.84, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.61, 61.20) -- ( 55.61, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.15, 61.20) -- ( 78.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.69, 61.20) -- (100.69, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.23, 61.20) -- (123.23, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.77, 61.20) -- (145.77, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.30, 61.20) -- (168.30, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.84, 61.20) -- (190.84, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 55.61, 39.60) {\(20\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 78.15, 39.60) {\(30\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.69, 39.60) {\(40\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (123.23, 39.60) {\(50\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (145.77, 39.60) {\(60\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (168.30, 39.60) {\(70\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (190.84, 39.60) {\(80\)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 49.20,198.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 43.20, 66.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 88.48) -- ( 43.20, 88.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,110.47) -- ( 43.20,110.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,132.47) -- ( 43.20,132.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,154.47) -- ( 43.20,154.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,176.47) -- ( 43.20,176.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,198.47) -- ( 43.20,198.47);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 66.48) {\(-30\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,110.47) {\(-20\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,154.47) {\(-10\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,198.47) {\(0\)};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (191.61,203.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 54.47,133.31) --
	( 54.61,133.23) --
	( 54.74,133.15) --
	( 54.87,133.07) --
	( 55.00,132.99) --
	( 55.13,132.91) --
	( 55.27,132.83) --
	( 55.40,132.75) --
	( 55.53,132.67) --
	( 55.66,132.59) --
	( 55.79,132.52) --
	( 55.93,132.44) --
	( 56.06,132.37) --
	( 56.19,132.29) --
	( 56.32,132.22) --
	( 56.45,132.15) --
	( 56.59,132.07) --
	( 56.72,132.00) --
	( 56.85,131.93) --
	( 56.98,131.86) --
	( 57.11,131.80) --
	( 57.25,131.73) --
	( 57.38,131.66) --
	( 57.51,131.59) --
	( 57.64,131.53) --
	( 57.77,131.46) --
	( 57.91,131.40) --
	( 58.04,131.33) --
	( 58.17,131.27) --
	( 58.30,131.21) --
	( 58.43,131.15) --
	( 58.57,131.09) --
	( 58.70,131.03) --
	( 58.83,130.97) --
	( 58.96,130.91) --
	( 59.09,130.85) --
	( 59.23,130.79) --
	( 59.36,130.74) --
	( 59.49,130.68) --
	( 59.62,130.63) --
	( 59.75,130.57) --
	( 59.89,130.52) --
	( 60.02,130.47) --
	( 60.15,130.42) --
	( 60.28,130.37) --
	( 60.41,130.32) --
	( 60.55,130.27) --
	( 60.68,130.22) --
	( 60.81,130.17) --
	( 60.94,130.12) --
	( 61.07,130.07) --
	( 61.21,130.03) --
	( 61.34,129.98) --
	( 61.47,129.94) --
	( 61.60,129.90) --
	( 61.73,129.85) --
	( 61.87,129.81) --
	( 62.00,129.77) --
	( 62.13,129.73) --
	( 62.26,129.69) --
	( 62.39,129.65) --
	( 62.53,129.61) --
	( 62.66,129.57) --
	( 62.79,129.53) --
	( 62.92,129.50) --
	( 63.05,129.46) --
	( 63.19,129.43) --
	( 63.32,129.39) --
	( 63.45,129.36) --
	( 63.58,129.33) --
	( 63.71,129.29) --
	( 63.85,129.26) --
	( 63.98,129.23) --
	( 64.11,129.20) --
	( 64.24,129.17) --
	( 64.37,129.15) --
	( 64.51,129.12) --
	( 64.64,129.09) --
	( 64.77,129.06) --
	( 64.90,129.04) --
	( 65.03,129.01) --
	( 65.17,128.99) --
	( 65.30,128.97) --
	( 65.43,128.94) --
	( 65.56,128.92) --
	( 65.69,128.90) --
	( 65.83,128.88) --
	( 65.96,128.86) --
	( 66.09,128.84) --
	( 66.22,128.82) --
	( 66.35,128.81) --
	( 66.49,128.79) --
	( 66.62,128.77) --
	( 66.75,128.76) --
	( 66.88,128.74) --
	( 67.01,128.73) --
	( 67.15,128.72) --
	( 67.28,128.70) --
	( 67.41,128.69) --
	( 67.54,128.68) --
	( 67.67,128.67) --
	( 67.81,128.66) --
	( 67.94,128.65) --
	( 68.07,128.64) --
	( 68.20,128.63) --
	( 68.33,128.63) --
	( 68.47,128.62) --
	( 68.60,128.62) --
	( 68.73,128.61) --
	( 68.86,128.61) --
	( 68.99,128.60) --
	( 69.13,128.60) --
	( 69.26,128.60) --
	( 69.39,128.60) --
	( 69.52,128.60) --
	( 69.65,128.60) --
	( 69.79,128.60) --
	( 69.92,128.60) --
	( 70.05,128.60) --
	( 70.18,128.60) --
	( 70.31,128.60) --
	( 70.45,128.61) --
	( 70.58,128.61) --
	( 70.71,128.62) --
	( 70.84,128.62) --
	( 70.97,128.63) --
	( 71.11,128.64) --
	( 71.24,128.65) --
	( 71.37,128.65) --
	( 71.50,128.66) --
	( 71.63,128.67) --
	( 71.77,128.68) --
	( 71.90,128.69) --
	( 72.03,128.70) --
	( 72.16,128.72) --
	( 72.29,128.73) --
	( 72.43,128.74) --
	( 72.56,128.76) --
	( 72.69,128.77) --
	( 72.82,128.79) --
	( 72.95,128.80) --
	( 73.09,128.82) --
	( 73.22,128.83) --
	( 73.35,128.85) --
	( 73.48,128.87) --
	( 73.61,128.89) --
	( 73.75,128.91) --
	( 73.88,128.93) --
	( 74.01,128.95) --
	( 74.14,128.97) --
	( 74.27,128.99) --
	( 74.41,129.01) --
	( 74.54,129.03) --
	( 74.67,129.06) --
	( 74.80,129.08) --
	( 74.93,129.10) --
	( 75.07,129.13) --
	( 75.20,129.15) --
	( 75.33,129.18) --
	( 75.46,129.20) --
	( 75.59,129.23) --
	( 75.73,129.26) --
	( 75.86,129.28) --
	( 75.99,129.31) --
	( 76.12,129.34) --
	( 76.25,129.37) --
	( 76.39,129.40) --
	( 76.52,129.43) --
	( 76.65,129.46) --
	( 76.78,129.49) --
	( 76.91,129.52) --
	( 77.05,129.55) --
	( 77.18,129.58) --
	( 77.31,129.61) --
	( 77.44,129.64) --
	( 77.57,129.68) --
	( 77.71,129.71) --
	( 77.84,129.74) --
	( 77.97,129.78) --
	( 78.10,129.81) --
	( 78.23,129.85) --
	( 78.37,129.88) --
	( 78.50,129.92) --
	( 78.63,129.95) --
	( 78.76,129.99) --
	( 78.89,130.03) --
	( 79.03,130.06) --
	( 79.16,130.10) --
	( 79.29,130.14) --
	( 79.42,130.18) --
	( 79.55,130.21) --
	( 79.69,130.25) --
	( 79.82,130.29) --
	( 79.95,130.33) --
	( 80.08,130.37) --
	( 80.21,130.41) --
	( 80.35,130.45) --
	( 80.48,130.49) --
	( 80.61,130.53) --
	( 80.74,130.57) --
	( 80.87,130.61) --
	( 81.01,130.65) --
	( 81.14,130.69) --
	( 81.27,130.73) --
	( 81.40,130.78) --
	( 81.53,130.82) --
	( 81.67,130.86) --
	( 81.80,130.90) --
	( 81.93,130.95) --
	( 82.06,130.99) --
	( 82.19,131.03) --
	( 82.32,131.08) --
	( 82.46,131.12) --
	( 82.59,131.16) --
	( 82.72,131.21) --
	( 82.85,131.25) --
	( 82.98,131.30) --
	( 83.12,131.34) --
	( 83.25,131.39) --
	( 83.38,131.43) --
	( 83.51,131.48) --
	( 83.64,131.52) --
	( 83.78,131.57) --
	( 83.91,131.61) --
	( 84.04,131.66) --
	( 84.17,131.70) --
	( 84.30,131.75) --
	( 84.44,131.79) --
	( 84.57,131.84) --
	( 84.70,131.89) --
	( 84.83,131.93) --
	( 84.96,131.98) --
	( 85.10,132.03) --
	( 85.23,132.07) --
	( 85.36,132.12) --
	( 85.49,132.17) --
	( 85.62,132.21) --
	( 85.76,132.26) --
	( 85.89,132.31) --
	( 86.02,132.36) --
	( 86.15,132.40) --
	( 86.28,132.45) --
	( 86.42,132.50) --
	( 86.55,132.55) --
	( 86.68,132.59) --
	( 86.81,132.64) --
	( 86.94,132.69) --
	( 87.08,132.74) --
	( 87.21,132.79) --
	( 87.34,132.83) --
	( 87.47,132.88) --
	( 87.60,132.93) --
	( 87.74,132.98) --
	( 87.87,133.03) --
	( 88.00,133.07) --
	( 88.13,133.12) --
	( 88.26,133.17) --
	( 88.40,133.22) --
	( 88.53,133.27) --
	( 88.66,133.32) --
	( 88.79,133.36) --
	( 88.92,133.41) --
	( 89.06,133.46) --
	( 89.19,133.51) --
	( 89.32,133.56) --
	( 89.45,133.61) --
	( 89.58,133.66) --
	( 89.72,133.70) --
	( 89.85,133.75) --
	( 89.98,133.80) --
	( 90.11,133.85) --
	( 90.24,133.90) --
	( 90.38,133.95) --
	( 90.51,134.00) --
	( 90.64,134.04) --
	( 90.77,134.09) --
	( 90.90,134.14) --
	( 91.04,134.19) --
	( 91.17,134.24) --
	( 91.30,134.29) --
	( 91.43,134.34) --
	( 91.56,134.39) --
	( 91.70,134.43) --
	( 91.83,134.48) --
	( 91.96,134.53) --
	( 92.09,134.58) --
	( 92.22,134.63) --
	( 92.36,134.68) --
	( 92.49,134.73) --
	( 92.62,134.77) --
	( 92.75,134.82) --
	( 92.88,134.87) --
	( 93.02,134.92) --
	( 93.15,134.97) --
	( 93.28,135.02) --
	( 93.41,135.06) --
	( 93.54,135.11) --
	( 93.68,135.16) --
	( 93.81,135.21) --
	( 93.94,135.26) --
	( 94.07,135.31) --
	( 94.20,135.35) --
	( 94.34,135.40) --
	( 94.47,135.45) --
	( 94.60,135.50) --
	( 94.73,135.55) --
	( 94.86,135.59) --
	( 95.00,135.64) --
	( 95.13,135.69) --
	( 95.26,135.74) --
	( 95.39,135.79) --
	( 95.52,135.83) --
	( 95.66,135.88) --
	( 95.79,135.93) --
	( 95.92,135.98) --
	( 96.05,136.02) --
	( 96.18,136.07) --
	( 96.32,136.12) --
	( 96.45,136.17) --
	( 96.58,136.21) --
	( 96.71,136.26) --
	( 96.84,136.31) --
	( 96.98,136.36) --
	( 97.11,136.40) --
	( 97.24,136.45) --
	( 97.37,136.50) --
	( 97.50,136.54) --
	( 97.64,136.59) --
	( 97.77,136.64) --
	( 97.90,136.69) --
	( 98.03,136.73) --
	( 98.16,136.78) --
	( 98.30,136.83) --
	( 98.43,136.87) --
	( 98.56,136.92) --
	( 98.69,136.97) --
	( 98.82,137.01) --
	( 98.96,137.06) --
	( 99.09,137.11) --
	( 99.22,137.15) --
	( 99.35,137.20) --
	( 99.48,137.24) --
	( 99.62,137.29) --
	( 99.75,137.34) --
	( 99.88,137.38) --
	(100.01,137.43) --
	(100.14,137.48) --
	(100.28,137.52) --
	(100.41,137.57) --
	(100.54,137.61) --
	(100.67,137.66) --
	(100.80,137.70) --
	(100.94,137.75) --
	(101.07,137.80) --
	(101.20,137.84) --
	(101.33,137.89) --
	(101.46,137.93) --
	(101.60,137.98) --
	(101.73,138.02) --
	(101.86,138.07) --
	(101.99,138.11) --
	(102.12,138.16) --
	(102.26,138.20) --
	(102.39,138.25) --
	(102.52,138.29) --
	(102.65,138.34) --
	(102.78,138.38) --
	(102.92,138.43) --
	(103.05,138.47) --
	(103.18,138.52) --
	(103.31,138.56) --
	(103.44,138.61) --
	(103.58,138.65) --
	(103.71,138.70) --
	(103.84,138.74) --
	(103.97,138.79) --
	(104.10,138.83) --
	(104.24,138.87) --
	(104.37,138.92) --
	(104.50,138.96) --
	(104.63,139.01) --
	(104.76,139.05) --
	(104.90,139.10) --
	(105.03,139.14) --
	(105.16,139.18) --
	(105.29,139.23) --
	(105.42,139.27) --
	(105.56,139.32) --
	(105.69,139.36) --
	(105.82,139.40) --
	(105.95,139.45) --
	(106.08,139.49) --
	(106.22,139.53) --
	(106.35,139.58) --
	(106.48,139.62) --
	(106.61,139.66) --
	(106.74,139.71) --
	(106.88,139.75) --
	(107.01,139.79) --
	(107.14,139.84) --
	(107.27,139.88) --
	(107.40,139.92) --
	(107.54,139.97) --
	(107.67,140.01) --
	(107.80,140.05) --
	(107.93,140.10) --
	(108.06,140.14) --
	(108.20,140.18) --
	(108.33,140.23) --
	(108.46,140.27) --
	(108.59,140.31) --
	(108.72,140.35) --
	(108.86,140.40) --
	(108.99,140.44) --
	(109.12,140.48) --
	(109.25,140.52) --
	(109.38,140.57) --
	(109.52,140.61) --
	(109.65,140.65) --
	(109.78,140.69) --
	(109.91,140.74) --
	(110.04,140.78) --
	(110.18,140.82) --
	(110.31,140.86) --
	(110.44,140.91) --
	(110.57,140.95) --
	(110.70,140.99) --
	(110.84,141.03) --
	(110.97,141.07) --
	(111.10,141.12) --
	(111.23,141.16) --
	(111.36,141.20) --
	(111.50,141.24) --
	(111.63,141.28) --
	(111.76,141.33) --
	(111.89,141.37) --
	(112.02,141.41) --
	(112.16,141.45) --
	(112.29,141.49) --
	(112.42,141.54) --
	(112.55,141.58) --
	(112.68,141.62) --
	(112.82,141.66) --
	(112.95,141.70) --
	(113.08,141.74) --
	(113.21,141.79) --
	(113.34,141.83) --
	(113.48,141.87) --
	(113.61,141.91) --
	(113.74,141.95) --
	(113.87,141.99) --
	(114.00,142.04) --
	(114.14,142.08) --
	(114.27,142.12) --
	(114.40,142.16) --
	(114.53,142.20) --
	(114.66,142.24) --
	(114.80,142.28) --
	(114.93,142.33) --
	(115.06,142.37) --
	(115.19,142.41) --
	(115.32,142.45) --
	(115.46,142.49) --
	(115.59,142.53) --
	(115.72,142.57) --
	(115.85,142.61) --
	(115.98,142.66) --
	(116.12,142.70) --
	(116.25,142.74) --
	(116.38,142.78) --
	(116.51,142.82) --
	(116.64,142.86) --
	(116.78,142.90) --
	(116.91,142.94) --
	(117.04,142.99) --
	(117.17,143.03) --
	(117.30,143.07) --
	(117.44,143.11) --
	(117.57,143.15) --
	(117.70,143.19) --
	(117.83,143.23) --
	(117.96,143.27) --
	(118.10,143.31) --
	(118.23,143.36) --
	(118.36,143.40) --
	(118.49,143.44) --
	(118.62,143.48) --
	(118.76,143.52) --
	(118.89,143.56) --
	(119.02,143.60) --
	(119.15,143.64) --
	(119.28,143.68) --
	(119.42,143.73) --
	(119.55,143.77) --
	(119.68,143.81) --
	(119.81,143.85) --
	(119.94,143.89) --
	(120.08,143.93) --
	(120.21,143.97) --
	(120.34,144.01) --
	(120.47,144.05) --
	(120.60,144.10) --
	(120.73,144.14) --
	(120.87,144.18) --
	(121.00,144.22) --
	(121.13,144.26) --
	(121.26,144.30) --
	(121.39,144.34) --
	(121.53,144.38) --
	(121.66,144.42) --
	(121.79,144.47) --
	(121.92,144.51) --
	(122.05,144.55) --
	(122.19,144.59) --
	(122.32,144.63) --
	(122.45,144.67) --
	(122.58,144.71) --
	(122.71,144.75) --
	(122.85,144.79) --
	(122.98,144.84) --
	(123.11,144.88) --
	(123.24,144.92) --
	(123.37,144.96) --
	(123.51,145.00) --
	(123.64,145.04) --
	(123.77,145.08) --
	(123.90,145.12) --
	(124.03,145.17) --
	(124.17,145.21) --
	(124.30,145.25) --
	(124.43,145.29) --
	(124.56,145.33) --
	(124.69,145.37) --
	(124.83,145.41) --
	(124.96,145.45) --
	(125.09,145.50) --
	(125.22,145.54) --
	(125.35,145.58) --
	(125.49,145.62) --
	(125.62,145.66) --
	(125.75,145.70) --
	(125.88,145.74) --
	(126.01,145.79) --
	(126.15,145.83) --
	(126.28,145.87) --
	(126.41,145.91) --
	(126.54,145.95) --
	(126.67,145.99) --
	(126.81,146.03) --
	(126.94,146.07) --
	(127.07,146.12) --
	(127.20,146.16) --
	(127.33,146.20) --
	(127.47,146.24) --
	(127.60,146.28) --
	(127.73,146.32) --
	(127.86,146.37) --
	(127.99,146.41) --
	(128.13,146.45) --
	(128.26,146.49) --
	(128.39,146.53) --
	(128.52,146.57) --
	(128.65,146.61) --
	(128.79,146.66) --
	(128.92,146.70) --
	(129.05,146.74) --
	(129.18,146.78) --
	(129.31,146.82) --
	(129.45,146.86) --
	(129.58,146.90) --
	(129.71,146.95) --
	(129.84,146.99) --
	(129.97,147.03) --
	(130.11,147.07) --
	(130.24,147.11) --
	(130.37,147.15) --
	(130.50,147.20) --
	(130.63,147.24) --
	(130.77,147.28) --
	(130.90,147.32) --
	(131.03,147.36) --
	(131.16,147.40) --
	(131.29,147.45) --
	(131.43,147.49) --
	(131.56,147.53) --
	(131.69,147.57) --
	(131.82,147.61) --
	(131.95,147.65) --
	(132.09,147.69) --
	(132.22,147.74) --
	(132.35,147.78) --
	(132.48,147.82) --
	(132.61,147.86) --
	(132.75,147.90) --
	(132.88,147.94) --
	(133.01,147.99) --
	(133.14,148.03) --
	(133.27,148.07) --
	(133.41,148.11) --
	(133.54,148.15) --
	(133.67,148.19) --
	(133.80,148.23) --
	(133.93,148.28) --
	(134.07,148.32) --
	(134.20,148.36) --
	(134.33,148.40) --
	(134.46,148.44) --
	(134.59,148.48) --
	(134.73,148.52) --
	(134.86,148.57) --
	(134.99,148.61) --
	(135.12,148.65) --
	(135.25,148.69) --
	(135.39,148.73) --
	(135.52,148.77) --
	(135.65,148.81) --
	(135.78,148.85) --
	(135.91,148.90) --
	(136.05,148.94) --
	(136.18,148.98) --
	(136.31,149.02) --
	(136.44,149.06) --
	(136.57,149.10) --
	(136.71,149.14) --
	(136.84,149.18) --
	(136.97,149.22) --
	(137.10,149.26) --
	(137.23,149.31) --
	(137.37,149.35) --
	(137.50,149.39) --
	(137.63,149.43) --
	(137.76,149.47) --
	(137.89,149.51) --
	(138.03,149.55) --
	(138.16,149.59) --
	(138.29,149.63) --
	(138.42,149.67) --
	(138.55,149.71) --
	(138.69,149.75) --
	(138.82,149.79) --
	(138.95,149.83) --
	(139.08,149.88) --
	(139.21,149.92) --
	(139.35,149.96) --
	(139.48,150.00) --
	(139.61,150.04) --
	(139.74,150.08) --
	(139.87,150.12) --
	(140.01,150.16) --
	(140.14,150.20) --
	(140.27,150.24) --
	(140.40,150.28) --
	(140.53,150.32) --
	(140.67,150.36) --
	(140.80,150.40) --
	(140.93,150.44) --
	(141.06,150.48) --
	(141.19,150.52) --
	(141.33,150.56) --
	(141.46,150.60) --
	(141.59,150.64) --
	(141.72,150.68) --
	(141.85,150.72) --
	(141.99,150.76) --
	(142.12,150.80) --
	(142.25,150.84) --
	(142.38,150.87) --
	(142.51,150.91) --
	(142.65,150.95) --
	(142.78,150.99) --
	(142.91,151.03) --
	(143.04,151.07) --
	(143.17,151.11) --
	(143.31,151.15) --
	(143.44,151.19) --
	(143.57,151.23) --
	(143.70,151.27) --
	(143.83,151.31) --
	(143.97,151.34) --
	(144.10,151.38) --
	(144.23,151.42) --
	(144.36,151.46) --
	(144.49,151.50) --
	(144.63,151.54) --
	(144.76,151.58) --
	(144.89,151.62) --
	(145.02,151.65) --
	(145.15,151.69) --
	(145.29,151.73) --
	(145.42,151.77) --
	(145.55,151.81) --
	(145.68,151.85) --
	(145.81,151.88) --
	(145.95,151.92) --
	(146.08,151.96) --
	(146.21,152.00) --
	(146.34,152.04) --
	(146.47,152.07) --
	(146.61,152.11) --
	(146.74,152.15) --
	(146.87,152.19) --
	(147.00,152.23) --
	(147.13,152.26) --
	(147.27,152.30) --
	(147.40,152.34) --
	(147.53,152.38) --
	(147.66,152.41) --
	(147.79,152.45) --
	(147.93,152.49) --
	(148.06,152.53) --
	(148.19,152.56) --
	(148.32,152.60) --
	(148.45,152.64) --
	(148.59,152.68) --
	(148.72,152.71) --
	(148.85,152.75) --
	(148.98,152.79) --
	(149.11,152.83) --
	(149.25,152.86) --
	(149.38,152.90) --
	(149.51,152.94) --
	(149.64,152.97) --
	(149.77,153.01) --
	(149.91,153.05) --
	(150.04,153.08) --
	(150.17,153.12) --
	(150.30,153.16) --
	(150.43,153.19) --
	(150.57,153.23) --
	(150.70,153.27) --
	(150.83,153.31) --
	(150.96,153.34) --
	(151.09,153.38) --
	(151.23,153.42) --
	(151.36,153.45) --
	(151.49,153.49) --
	(151.62,153.52) --
	(151.75,153.56) --
	(151.89,153.60) --
	(152.02,153.63) --
	(152.15,153.67) --
	(152.28,153.71) --
	(152.41,153.74) --
	(152.55,153.78) --
	(152.68,153.82) --
	(152.81,153.85) --
	(152.94,153.89) --
	(153.07,153.93) --
	(153.21,153.96) --
	(153.34,154.00) --
	(153.47,154.04) --
	(153.60,154.07) --
	(153.73,154.11) --
	(153.87,154.14) --
	(154.00,154.18) --
	(154.13,154.22) --
	(154.26,154.25) --
	(154.39,154.29) --
	(154.53,154.33) --
	(154.66,154.36) --
	(154.79,154.40) --
	(154.92,154.44) --
	(155.05,154.47) --
	(155.19,154.51) --
	(155.32,154.55) --
	(155.45,154.58) --
	(155.58,154.62) --
	(155.71,154.65) --
	(155.85,154.69) --
	(155.98,154.73) --
	(156.11,154.76) --
	(156.24,154.80) --
	(156.37,154.84) --
	(156.51,154.87) --
	(156.64,154.91) --
	(156.77,154.95) --
	(156.90,154.99) --
	(157.03,155.02) --
	(157.17,155.06) --
	(157.30,155.10) --
	(157.43,155.13) --
	(157.56,155.17) --
	(157.69,155.21) --
	(157.83,155.24) --
	(157.96,155.28) --
	(158.09,155.32) --
	(158.22,155.36) --
	(158.35,155.39) --
	(158.49,155.43) --
	(158.62,155.47) --
	(158.75,155.51) --
	(158.88,155.54) --
	(159.01,155.58) --
	(159.14,155.62) --
	(159.28,155.66) --
	(159.41,155.69) --
	(159.54,155.73) --
	(159.67,155.77) --
	(159.80,155.81) --
	(159.94,155.85) --
	(160.07,155.88) --
	(160.20,155.92) --
	(160.33,155.96) --
	(160.46,156.00) --
	(160.60,156.04) --
	(160.73,156.08) --
	(160.86,156.12) --
	(160.99,156.15) --
	(161.12,156.19) --
	(161.26,156.23) --
	(161.39,156.27) --
	(161.52,156.31) --
	(161.65,156.35) --
	(161.78,156.39) --
	(161.92,156.43) --
	(162.05,156.47) --
	(162.18,156.51) --
	(162.31,156.55) --
	(162.44,156.59) --
	(162.58,156.63) --
	(162.71,156.67) --
	(162.84,156.71) --
	(162.97,156.75) --
	(163.10,156.79) --
	(163.24,156.83) --
	(163.37,156.87) --
	(163.50,156.91) --
	(163.63,156.95) --
	(163.76,156.99) --
	(163.90,157.04) --
	(164.03,157.08) --
	(164.16,157.12) --
	(164.29,157.16) --
	(164.42,157.20) --
	(164.56,157.24) --
	(164.69,157.29) --
	(164.82,157.33) --
	(164.95,157.37) --
	(165.08,157.41) --
	(165.22,157.46) --
	(165.35,157.50) --
	(165.48,157.54) --
	(165.61,157.59) --
	(165.74,157.63) --
	(165.88,157.67) --
	(166.01,157.72) --
	(166.14,157.76) --
	(166.27,157.80) --
	(166.40,157.85) --
	(166.54,157.89) --
	(166.67,157.94) --
	(166.80,157.98) --
	(166.93,158.03) --
	(167.06,158.07) --
	(167.20,158.12) --
	(167.33,158.16) --
	(167.46,158.21) --
	(167.59,158.25) --
	(167.72,158.30) --
	(167.86,158.34) --
	(167.99,158.39) --
	(168.12,158.44) --
	(168.25,158.48) --
	(168.38,158.53) --
	(168.52,158.58) --
	(168.65,158.62) --
	(168.78,158.67) --
	(168.91,158.72) --
	(169.04,158.77) --
	(169.18,158.81) --
	(169.31,158.86) --
	(169.44,158.91) --
	(169.57,158.96) --
	(169.70,159.01) --
	(169.84,159.06) --
	(169.97,159.11) --
	(170.10,159.16) --
	(170.23,159.21) --
	(170.36,159.25) --
	(170.50,159.30) --
	(170.63,159.35) --
	(170.76,159.40) --
	(170.89,159.46) --
	(171.02,159.51) --
	(171.16,159.56) --
	(171.29,159.61) --
	(171.42,159.66) --
	(171.55,159.71) --
	(171.68,159.76) --
	(171.82,159.81) --
	(171.95,159.87) --
	(172.08,159.92) --
	(172.21,159.97) --
	(172.34,160.02) --
	(172.48,160.08) --
	(172.61,160.13) --
	(172.74,160.18) --
	(172.87,160.24) --
	(173.00,160.29) --
	(173.14,160.35) --
	(173.27,160.40) --
	(173.40,160.45) --
	(173.53,160.51) --
	(173.66,160.56) --
	(173.80,160.62) --
	(173.93,160.67) --
	(174.06,160.73) --
	(174.19,160.79) --
	(174.32,160.84) --
	(174.46,160.90) --
	(174.59,160.96) --
	(174.72,161.01) --
	(174.85,161.07) --
	(174.98,161.13) --
	(175.12,161.18) --
	(175.25,161.24) --
	(175.38,161.30) --
	(175.51,161.36) --
	(175.64,161.42) --
	(175.78,161.48) --
	(175.91,161.53) --
	(176.04,161.59) --
	(176.17,161.65) --
	(176.30,161.71) --
	(176.44,161.77) --
	(176.57,161.83) --
	(176.70,161.89) --
	(176.83,161.95) --
	(176.96,162.01) --
	(177.10,162.08) --
	(177.23,162.14) --
	(177.36,162.20) --
	(177.49,162.26) --
	(177.62,162.32) --
	(177.76,162.38) --
	(177.89,162.45) --
	(178.02,162.51) --
	(178.15,162.57) --
	(178.28,162.64) --
	(178.42,162.70) --
	(178.55,162.76) --
	(178.68,162.83) --
	(178.81,162.89) --
	(178.94,162.96) --
	(179.08,163.02) --
	(179.21,163.09) --
	(179.34,163.15) --
	(179.47,163.22) --
	(179.60,163.28) --
	(179.74,163.35) --
	(179.87,163.42) --
	(180.00,163.48) --
	(180.13,163.55) --
	(180.26,163.62) --
	(180.40,163.68) --
	(180.53,163.75) --
	(180.66,163.82) --
	(180.79,163.89) --
	(180.92,163.96) --
	(181.06,164.02) --
	(181.19,164.09) --
	(181.32,164.16) --
	(181.45,164.23) --
	(181.58,164.30) --
	(181.72,164.37) --
	(181.85,164.44) --
	(181.98,164.51) --
	(182.11,164.58) --
	(182.24,164.65) --
	(182.38,164.73) --
	(182.51,164.80) --
	(182.64,164.87) --
	(182.77,164.94) --
	(182.90,165.01) --
	(183.04,165.09) --
	(183.17,165.16) --
	(183.30,165.23) --
	(183.43,165.31) --
	(183.56,165.38) --
	(183.70,165.45) --
	(183.83,165.53) --
	(183.96,165.60) --
	(184.09,165.68) --
	(184.22,165.75) --
	(184.36,165.83) --
	(184.49,165.90) --
	(184.62,165.98) --
	(184.75,166.05) --
	(184.88,166.13) --
	(185.02,166.21) --
	(185.15,166.28) --
	(185.28,166.36) --
	(185.41,166.44) --
	(185.54,166.52) --
	(185.68,166.60) --
	(185.81,166.67) --
	(185.94,166.75) --
	(186.07,166.83) --
	(186.20,166.91) --
	(186.34,166.99);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 54.47,101.52) --
	( 54.61,101.65) --
	( 54.74,101.77) --
	( 54.87,101.90) --
	( 55.00,102.03) --
	( 55.13,102.16) --
	( 55.27,102.28) --
	( 55.40,102.41) --
	( 55.53,102.54) --
	( 55.66,102.66) --
	( 55.79,102.79) --
	( 55.93,102.91) --
	( 56.06,103.04) --
	( 56.19,103.16) --
	( 56.32,103.28) --
	( 56.45,103.40) --
	( 56.59,103.53) --
	( 56.72,103.65) --
	( 56.85,103.77) --
	( 56.98,103.89) --
	( 57.11,104.01) --
	( 57.25,104.13) --
	( 57.38,104.25) --
	( 57.51,104.37) --
	( 57.64,104.49) --
	( 57.77,104.61) --
	( 57.91,104.72) --
	( 58.04,104.84) --
	( 58.17,104.96) --
	( 58.30,105.07) --
	( 58.43,105.19) --
	( 58.57,105.31) --
	( 58.70,105.42) --
	( 58.83,105.53) --
	( 58.96,105.65) --
	( 59.09,105.76) --
	( 59.23,105.87) --
	( 59.36,105.99) --
	( 59.49,106.10) --
	( 59.62,106.21) --
	( 59.75,106.32) --
	( 59.89,106.43) --
	( 60.02,106.54) --
	( 60.15,106.65) --
	( 60.28,106.76) --
	( 60.41,106.87) --
	( 60.55,106.98) --
	( 60.68,107.09) --
	( 60.81,107.19) --
	( 60.94,107.30) --
	( 61.07,107.41) --
	( 61.21,107.51) --
	( 61.34,107.62) --
	( 61.47,107.72) --
	( 61.60,107.83) --
	( 61.73,107.93) --
	( 61.87,108.03) --
	( 62.00,108.14) --
	( 62.13,108.24) --
	( 62.26,108.34) --
	( 62.39,108.44) --
	( 62.53,108.54) --
	( 62.66,108.64) --
	( 62.79,108.74) --
	( 62.92,108.84) --
	( 63.05,108.94) --
	( 63.19,109.04) --
	( 63.32,109.14) --
	( 63.45,109.24) --
	( 63.58,109.33) --
	( 63.71,109.43) --
	( 63.85,109.53) --
	( 63.98,109.62) --
	( 64.11,109.72) --
	( 64.24,109.81) --
	( 64.37,109.91) --
	( 64.51,110.00) --
	( 64.64,110.09) --
	( 64.77,110.19) --
	( 64.90,110.28) --
	( 65.03,110.37) --
	( 65.17,110.46) --
	( 65.30,110.55) --
	( 65.43,110.64) --
	( 65.56,110.73) --
	( 65.69,110.82) --
	( 65.83,110.91) --
	( 65.96,111.00) --
	( 66.09,111.09) --
	( 66.22,111.17) --
	( 66.35,111.26) --
	( 66.49,111.35) --
	( 66.62,111.43) --
	( 66.75,111.52) --
	( 66.88,111.60) --
	( 67.01,111.69) --
	( 67.15,111.77) --
	( 67.28,111.86) --
	( 67.41,111.94) --
	( 67.54,112.02) --
	( 67.67,112.10) --
	( 67.81,112.18) --
	( 67.94,112.27) --
	( 68.07,112.35) --
	( 68.20,112.43) --
	( 68.33,112.51) --
	( 68.47,112.58) --
	( 68.60,112.66) --
	( 68.73,112.74) --
	( 68.86,112.82) --
	( 68.99,112.90) --
	( 69.13,112.97) --
	( 69.26,113.05) --
	( 69.39,113.12) --
	( 69.52,113.20) --
	( 69.65,113.27) --
	( 69.79,113.35) --
	( 69.92,113.42) --
	( 70.05,113.50) --
	( 70.18,113.57) --
	( 70.31,113.64) --
	( 70.45,113.71) --
	( 70.58,113.79) --
	( 70.71,113.86) --
	( 70.84,113.93) --
	( 70.97,114.00) --
	( 71.11,114.07) --
	( 71.24,114.14) --
	( 71.37,114.21) --
	( 71.50,114.27) --
	( 71.63,114.34) --
	( 71.77,114.41) --
	( 71.90,114.48) --
	( 72.03,114.54) --
	( 72.16,114.61) --
	( 72.29,114.68) --
	( 72.43,114.74) --
	( 72.56,114.81) --
	( 72.69,114.87) --
	( 72.82,114.94) --
	( 72.95,115.00) --
	( 73.09,115.06) --
	( 73.22,115.13) --
	( 73.35,115.19) --
	( 73.48,115.25) --
	( 73.61,115.31) --
	( 73.75,115.38) --
	( 73.88,115.44) --
	( 74.01,115.50) --
	( 74.14,115.56) --
	( 74.27,115.62) --
	( 74.41,115.68) --
	( 74.54,115.74) --
	( 74.67,115.80) --
	( 74.80,115.86) --
	( 74.93,115.91) --
	( 75.07,115.97) --
	( 75.20,116.03) --
	( 75.33,116.09) --
	( 75.46,116.14) --
	( 75.59,116.20) --
	( 75.73,116.26) --
	( 75.86,116.31) --
	( 75.99,116.37) --
	( 76.12,116.43) --
	( 76.25,116.48) --
	( 76.39,116.54) --
	( 76.52,116.59) --
	( 76.65,116.64) --
	( 76.78,116.70) --
	( 76.91,116.75) --
	( 77.05,116.81) --
	( 77.18,116.86) --
	( 77.31,116.91) --
	( 77.44,116.97) --
	( 77.57,117.02) --
	( 77.71,117.07) --
	( 77.84,117.12) --
	( 77.97,117.18) --
	( 78.10,117.23) --
	( 78.23,117.28) --
	( 78.37,117.33) --
	( 78.50,117.38) --
	( 78.63,117.43) --
	( 78.76,117.48) --
	( 78.89,117.53) --
	( 79.03,117.58) --
	( 79.16,117.63) --
	( 79.29,117.68) --
	( 79.42,117.73) --
	( 79.55,117.78) --
	( 79.69,117.83) --
	( 79.82,117.88) --
	( 79.95,117.93) --
	( 80.08,117.98) --
	( 80.21,118.03) --
	( 80.35,118.08) --
	( 80.48,118.13) --
	( 80.61,118.18) --
	( 80.74,118.22) --
	( 80.87,118.27) --
	( 81.01,118.32) --
	( 81.14,118.37) --
	( 81.27,118.42) --
	( 81.40,118.47) --
	( 81.53,118.51) --
	( 81.67,118.56) --
	( 81.80,118.61) --
	( 81.93,118.66) --
	( 82.06,118.70) --
	( 82.19,118.75) --
	( 82.32,118.80) --
	( 82.46,118.85) --
	( 82.59,118.89) --
	( 82.72,118.94) --
	( 82.85,118.99) --
	( 82.98,119.03) --
	( 83.12,119.08) --
	( 83.25,119.13) --
	( 83.38,119.17) --
	( 83.51,119.22) --
	( 83.64,119.27) --
	( 83.78,119.32) --
	( 83.91,119.36) --
	( 84.04,119.41) --
	( 84.17,119.46) --
	( 84.30,119.50) --
	( 84.44,119.55) --
	( 84.57,119.60) --
	( 84.70,119.64) --
	( 84.83,119.69) --
	( 84.96,119.74) --
	( 85.10,119.78) --
	( 85.23,119.83) --
	( 85.36,119.88) --
	( 85.49,119.92) --
	( 85.62,119.97) --
	( 85.76,120.02) --
	( 85.89,120.06) --
	( 86.02,120.11) --
	( 86.15,120.16) --
	( 86.28,120.20) --
	( 86.42,120.25) --
	( 86.55,120.30) --
	( 86.68,120.34) --
	( 86.81,120.39) --
	( 86.94,120.44) --
	( 87.08,120.48) --
	( 87.21,120.53) --
	( 87.34,120.58) --
	( 87.47,120.63) --
	( 87.60,120.67) --
	( 87.74,120.72) --
	( 87.87,120.77) --
	( 88.00,120.81) --
	( 88.13,120.86) --
	( 88.26,120.91) --
	( 88.40,120.96) --
	( 88.53,121.00) --
	( 88.66,121.05) --
	( 88.79,121.10) --
	( 88.92,121.15) --
	( 89.06,121.20) --
	( 89.19,121.24) --
	( 89.32,121.29) --
	( 89.45,121.34) --
	( 89.58,121.39) --
	( 89.72,121.44) --
	( 89.85,121.48) --
	( 89.98,121.53) --
	( 90.11,121.58) --
	( 90.24,121.63) --
	( 90.38,121.68) --
	( 90.51,121.73) --
	( 90.64,121.77) --
	( 90.77,121.82) --
	( 90.90,121.87) --
	( 91.04,121.92) --
	( 91.17,121.97) --
	( 91.30,122.02) --
	( 91.43,122.07) --
	( 91.56,122.12) --
	( 91.70,122.17) --
	( 91.83,122.22) --
	( 91.96,122.27) --
	( 92.09,122.32) --
	( 92.22,122.37) --
	( 92.36,122.42) --
	( 92.49,122.47) --
	( 92.62,122.52) --
	( 92.75,122.57) --
	( 92.88,122.62) --
	( 93.02,122.67) --
	( 93.15,122.72) --
	( 93.28,122.77) --
	( 93.41,122.82) --
	( 93.54,122.87) --
	( 93.68,122.92) --
	( 93.81,122.97) --
	( 93.94,123.02) --
	( 94.07,123.07) --
	( 94.20,123.12) --
	( 94.34,123.17) --
	( 94.47,123.22) --
	( 94.60,123.28) --
	( 94.73,123.33) --
	( 94.86,123.38) --
	( 95.00,123.43) --
	( 95.13,123.48) --
	( 95.26,123.53) --
	( 95.39,123.59) --
	( 95.52,123.64) --
	( 95.66,123.69) --
	( 95.79,123.74) --
	( 95.92,123.80) --
	( 96.05,123.85) --
	( 96.18,123.90) --
	( 96.32,123.95) --
	( 96.45,124.01) --
	( 96.58,124.06) --
	( 96.71,124.11) --
	( 96.84,124.16) --
	( 96.98,124.22) --
	( 97.11,124.27) --
	( 97.24,124.32) --
	( 97.37,124.38) --
	( 97.50,124.43) --
	( 97.64,124.48) --
	( 97.77,124.54) --
	( 97.90,124.59) --
	( 98.03,124.64) --
	( 98.16,124.70) --
	( 98.30,124.75) --
	( 98.43,124.81) --
	( 98.56,124.86) --
	( 98.69,124.92) --
	( 98.82,124.97) --
	( 98.96,125.02) --
	( 99.09,125.08) --
	( 99.22,125.13) --
	( 99.35,125.19) --
	( 99.48,125.24) --
	( 99.62,125.30) --
	( 99.75,125.35) --
	( 99.88,125.41) --
	(100.01,125.46) --
	(100.14,125.52) --
	(100.28,125.57) --
	(100.41,125.63) --
	(100.54,125.68) --
	(100.67,125.74) --
	(100.80,125.79) --
	(100.94,125.85) --
	(101.07,125.91) --
	(101.20,125.96) --
	(101.33,126.02) --
	(101.46,126.07) --
	(101.60,126.13) --
	(101.73,126.18) --
	(101.86,126.24) --
	(101.99,126.30) --
	(102.12,126.35) --
	(102.26,126.41) --
	(102.39,126.47) --
	(102.52,126.52) --
	(102.65,126.58) --
	(102.78,126.64) --
	(102.92,126.69) --
	(103.05,126.75) --
	(103.18,126.81) --
	(103.31,126.86) --
	(103.44,126.92) --
	(103.58,126.98) --
	(103.71,127.03) --
	(103.84,127.09) --
	(103.97,127.15) --
	(104.10,127.20) --
	(104.24,127.26) --
	(104.37,127.32) --
	(104.50,127.38) --
	(104.63,127.43) --
	(104.76,127.49) --
	(104.90,127.55) --
	(105.03,127.61) --
	(105.16,127.66) --
	(105.29,127.72) --
	(105.42,127.78) --
	(105.56,127.84) --
	(105.69,127.89) --
	(105.82,127.95) --
	(105.95,128.01) --
	(106.08,128.07) --
	(106.22,128.12) --
	(106.35,128.18) --
	(106.48,128.24) --
	(106.61,128.30) --
	(106.74,128.36) --
	(106.88,128.41) --
	(107.01,128.47) --
	(107.14,128.53) --
	(107.27,128.59) --
	(107.40,128.65) --
	(107.54,128.70) --
	(107.67,128.76) --
	(107.80,128.82) --
	(107.93,128.88) --
	(108.06,128.94) --
	(108.20,129.00) --
	(108.33,129.05) --
	(108.46,129.11) --
	(108.59,129.17) --
	(108.72,129.23) --
	(108.86,129.29) --
	(108.99,129.35) --
	(109.12,129.40) --
	(109.25,129.46) --
	(109.38,129.52) --
	(109.52,129.58) --
	(109.65,129.64) --
	(109.78,129.70) --
	(109.91,129.75) --
	(110.04,129.81) --
	(110.18,129.87) --
	(110.31,129.93) --
	(110.44,129.99) --
	(110.57,130.05) --
	(110.70,130.10) --
	(110.84,130.16) --
	(110.97,130.22) --
	(111.10,130.28) --
	(111.23,130.34) --
	(111.36,130.40) --
	(111.50,130.45) --
	(111.63,130.51) --
	(111.76,130.57) --
	(111.89,130.63) --
	(112.02,130.69) --
	(112.16,130.75) --
	(112.29,130.80) --
	(112.42,130.86) --
	(112.55,130.92) --
	(112.68,130.98) --
	(112.82,131.04) --
	(112.95,131.09) --
	(113.08,131.15) --
	(113.21,131.21) --
	(113.34,131.27) --
	(113.48,131.33) --
	(113.61,131.38) --
	(113.74,131.44) --
	(113.87,131.50) --
	(114.00,131.56) --
	(114.14,131.62) --
	(114.27,131.67) --
	(114.40,131.73) --
	(114.53,131.79) --
	(114.66,131.85) --
	(114.80,131.90) --
	(114.93,131.96) --
	(115.06,132.02) --
	(115.19,132.08) --
	(115.32,132.13) --
	(115.46,132.19) --
	(115.59,132.25) --
	(115.72,132.31) --
	(115.85,132.36) --
	(115.98,132.42) --
	(116.12,132.48) --
	(116.25,132.54) --
	(116.38,132.59) --
	(116.51,132.65) --
	(116.64,132.71) --
	(116.78,132.76) --
	(116.91,132.82) --
	(117.04,132.88) --
	(117.17,132.93) --
	(117.30,132.99) --
	(117.44,133.05) --
	(117.57,133.10) --
	(117.70,133.16) --
	(117.83,133.21) --
	(117.96,133.27) --
	(118.10,133.33) --
	(118.23,133.38) --
	(118.36,133.44) --
	(118.49,133.49) --
	(118.62,133.55) --
	(118.76,133.61) --
	(118.89,133.66) --
	(119.02,133.72) --
	(119.15,133.77) --
	(119.28,133.83) --
	(119.42,133.88) --
	(119.55,133.94) --
	(119.68,133.99) --
	(119.81,134.05) --
	(119.94,134.10) --
	(120.08,134.16) --
	(120.21,134.21) --
	(120.34,134.27) --
	(120.47,134.32) --
	(120.60,134.38) --
	(120.73,134.43) --
	(120.87,134.48) --
	(121.00,134.54) --
	(121.13,134.59) --
	(121.26,134.65) --
	(121.39,134.70) --
	(121.53,134.75) --
	(121.66,134.81) --
	(121.79,134.86) --
	(121.92,134.91) --
	(122.05,134.97) --
	(122.19,135.02) --
	(122.32,135.07) --
	(122.45,135.13) --
	(122.58,135.18) --
	(122.71,135.23) --
	(122.85,135.28) --
	(122.98,135.34) --
	(123.11,135.39) --
	(123.24,135.44) --
	(123.37,135.49) --
	(123.51,135.55) --
	(123.64,135.60) --
	(123.77,135.65) --
	(123.90,135.70) --
	(124.03,135.75) --
	(124.17,135.80) --
	(124.30,135.85) --
	(124.43,135.91) --
	(124.56,135.96) --
	(124.69,136.01) --
	(124.83,136.06) --
	(124.96,136.11) --
	(125.09,136.16) --
	(125.22,136.21) --
	(125.35,136.26) --
	(125.49,136.31) --
	(125.62,136.36) --
	(125.75,136.41) --
	(125.88,136.46) --
	(126.01,136.51) --
	(126.15,136.56) --
	(126.28,136.61) --
	(126.41,136.66) --
	(126.54,136.70) --
	(126.67,136.75) --
	(126.81,136.80) --
	(126.94,136.85) --
	(127.07,136.90) --
	(127.20,136.95) --
	(127.33,136.99) --
	(127.47,137.04) --
	(127.60,137.09) --
	(127.73,137.14) --
	(127.86,137.19) --
	(127.99,137.23) --
	(128.13,137.28) --
	(128.26,137.33) --
	(128.39,137.37) --
	(128.52,137.42) --
	(128.65,137.47) --
	(128.79,137.51) --
	(128.92,137.56) --
	(129.05,137.61) --
	(129.18,137.65) --
	(129.31,137.70) --
	(129.45,137.74) --
	(129.58,137.79) --
	(129.71,137.83) --
	(129.84,137.88) --
	(129.97,137.92) --
	(130.11,137.97) --
	(130.24,138.01) --
	(130.37,138.06) --
	(130.50,138.10) --
	(130.63,138.15) --
	(130.77,138.19) --
	(130.90,138.24) --
	(131.03,138.28) --
	(131.16,138.32) --
	(131.29,138.37) --
	(131.43,138.41) --
	(131.56,138.45) --
	(131.69,138.50) --
	(131.82,138.54) --
	(131.95,138.58) --
	(132.09,138.62) --
	(132.22,138.67) --
	(132.35,138.71) --
	(132.48,138.75) --
	(132.61,138.79) --
	(132.75,138.83) --
	(132.88,138.88) --
	(133.01,138.92) --
	(133.14,138.96) --
	(133.27,139.00) --
	(133.41,139.04) --
	(133.54,139.08) --
	(133.67,139.12) --
	(133.80,139.16) --
	(133.93,139.20) --
	(134.07,139.24) --
	(134.20,139.28) --
	(134.33,139.32) --
	(134.46,139.36) --
	(134.59,139.40) --
	(134.73,139.44) --
	(134.86,139.48) --
	(134.99,139.52) --
	(135.12,139.56) --
	(135.25,139.60) --
	(135.39,139.63) --
	(135.52,139.67) --
	(135.65,139.71) --
	(135.78,139.75) --
	(135.91,139.79) --
	(136.05,139.82) --
	(136.18,139.86) --
	(136.31,139.90) --
	(136.44,139.93) --
	(136.57,139.97) --
	(136.71,140.01) --
	(136.84,140.05) --
	(136.97,140.08) --
	(137.10,140.12) --
	(137.23,140.15) --
	(137.37,140.19) --
	(137.50,140.23) --
	(137.63,140.26) --
	(137.76,140.30) --
	(137.89,140.33) --
	(138.03,140.37) --
	(138.16,140.40) --
	(138.29,140.44) --
	(138.42,140.47) --
	(138.55,140.51) --
	(138.69,140.54) --
	(138.82,140.57) --
	(138.95,140.61) --
	(139.08,140.64) --
	(139.21,140.67) --
	(139.35,140.71) --
	(139.48,140.74) --
	(139.61,140.77) --
	(139.74,140.81) --
	(139.87,140.84) --
	(140.01,140.87) --
	(140.14,140.90) --
	(140.27,140.94) --
	(140.40,140.97) --
	(140.53,141.00) --
	(140.67,141.03) --
	(140.80,141.06) --
	(140.93,141.09) --
	(141.06,141.13) --
	(141.19,141.16) --
	(141.33,141.19) --
	(141.46,141.22) --
	(141.59,141.25) --
	(141.72,141.28) --
	(141.85,141.31) --
	(141.99,141.34) --
	(142.12,141.37) --
	(142.25,141.40) --
	(142.38,141.43) --
	(142.51,141.46) --
	(142.65,141.48) --
	(142.78,141.51) --
	(142.91,141.54) --
	(143.04,141.57) --
	(143.17,141.60) --
	(143.31,141.63) --
	(143.44,141.65) --
	(143.57,141.68) --
	(143.70,141.71) --
	(143.83,141.74) --
	(143.97,141.76) --
	(144.10,141.79) --
	(144.23,141.82) --
	(144.36,141.84) --
	(144.49,141.87) --
	(144.63,141.90) --
	(144.76,141.92) --
	(144.89,141.95) --
	(145.02,141.97) --
	(145.15,142.00) --
	(145.29,142.02) --
	(145.42,142.05) --
	(145.55,142.07) --
	(145.68,142.10) --
	(145.81,142.12) --
	(145.95,142.15) --
	(146.08,142.17) --
	(146.21,142.19) --
	(146.34,142.22) --
	(146.47,142.24) --
	(146.61,142.26) --
	(146.74,142.29) --
	(146.87,142.31) --
	(147.00,142.33) --
	(147.13,142.36) --
	(147.27,142.38) --
	(147.40,142.40) --
	(147.53,142.42) --
	(147.66,142.44) --
	(147.79,142.46) --
	(147.93,142.49) --
	(148.06,142.51) --
	(148.19,142.53) --
	(148.32,142.55) --
	(148.45,142.57) --
	(148.59,142.59) --
	(148.72,142.61) --
	(148.85,142.63) --
	(148.98,142.65) --
	(149.11,142.66) --
	(149.25,142.68) --
	(149.38,142.70) --
	(149.51,142.72) --
	(149.64,142.74) --
	(149.77,142.76) --
	(149.91,142.77) --
	(150.04,142.79) --
	(150.17,142.81) --
	(150.30,142.83) --
	(150.43,142.84) --
	(150.57,142.86) --
	(150.70,142.87) --
	(150.83,142.89) --
	(150.96,142.91) --
	(151.09,142.92) --
	(151.23,142.94) --
	(151.36,142.95) --
	(151.49,142.97) --
	(151.62,142.98) --
	(151.75,143.00) --
	(151.89,143.01) --
	(152.02,143.02) --
	(152.15,143.04) --
	(152.28,143.05) --
	(152.41,143.06) --
	(152.55,143.07) --
	(152.68,143.09) --
	(152.81,143.10) --
	(152.94,143.11) --
	(153.07,143.12) --
	(153.21,143.13) --
	(153.34,143.14) --
	(153.47,143.15) --
	(153.60,143.16) --
	(153.73,143.17) --
	(153.87,143.18) --
	(154.00,143.19) --
	(154.13,143.20) --
	(154.26,143.21) --
	(154.39,143.22) --
	(154.53,143.23) --
	(154.66,143.24) --
	(154.79,143.24) --
	(154.92,143.25) --
	(155.05,143.26) --
	(155.19,143.26) --
	(155.32,143.27) --
	(155.45,143.28) --
	(155.58,143.28) --
	(155.71,143.29) --
	(155.85,143.29) --
	(155.98,143.30) --
	(156.11,143.30) --
	(156.24,143.31) --
	(156.37,143.31) --
	(156.51,143.31) --
	(156.64,143.32) --
	(156.77,143.32) --
	(156.90,143.32) --
	(157.03,143.32) --
	(157.17,143.32) --
	(157.30,143.33) --
	(157.43,143.33) --
	(157.56,143.33) --
	(157.69,143.33) --
	(157.83,143.33) --
	(157.96,143.33) --
	(158.09,143.32) --
	(158.22,143.32) --
	(158.35,143.32) --
	(158.49,143.32) --
	(158.62,143.32) --
	(158.75,143.31) --
	(158.88,143.31) --
	(159.01,143.31) --
	(159.14,143.30) --
	(159.28,143.30) --
	(159.41,143.29) --
	(159.54,143.29) --
	(159.67,143.28) --
	(159.80,143.28) --
	(159.94,143.27) --
	(160.07,143.26) --
	(160.20,143.26) --
	(160.33,143.25) --
	(160.46,143.24) --
	(160.60,143.23) --
	(160.73,143.22) --
	(160.86,143.21) --
	(160.99,143.20) --
	(161.12,143.19) --
	(161.26,143.18) --
	(161.39,143.17) --
	(161.52,143.16) --
	(161.65,143.15) --
	(161.78,143.14) --
	(161.92,143.12) --
	(162.05,143.11) --
	(162.18,143.10) --
	(162.31,143.08) --
	(162.44,143.07) --
	(162.58,143.05) --
	(162.71,143.04) --
	(162.84,143.02) --
	(162.97,143.00) --
	(163.10,142.99) --
	(163.24,142.97) --
	(163.37,142.95) --
	(163.50,142.93) --
	(163.63,142.91) --
	(163.76,142.89) --
	(163.90,142.87) --
	(164.03,142.85) --
	(164.16,142.83) --
	(164.29,142.81) --
	(164.42,142.79) --
	(164.56,142.77) --
	(164.69,142.74) --
	(164.82,142.72) --
	(164.95,142.70) --
	(165.08,142.67) --
	(165.22,142.65) --
	(165.35,142.62) --
	(165.48,142.60) --
	(165.61,142.57) --
	(165.74,142.54) --
	(165.88,142.52) --
	(166.01,142.49) --
	(166.14,142.46) --
	(166.27,142.43) --
	(166.40,142.40) --
	(166.54,142.37) --
	(166.67,142.34) --
	(166.80,142.31) --
	(166.93,142.28) --
	(167.06,142.24) --
	(167.20,142.21) --
	(167.33,142.18) --
	(167.46,142.14) --
	(167.59,142.11) --
	(167.72,142.07) --
	(167.86,142.04) --
	(167.99,142.00) --
	(168.12,141.97) --
	(168.25,141.93) --
	(168.38,141.89) --
	(168.52,141.85) --
	(168.65,141.81) --
	(168.78,141.77) --
	(168.91,141.73) --
	(169.04,141.69) --
	(169.18,141.65) --
	(169.31,141.61) --
	(169.44,141.57) --
	(169.57,141.52) --
	(169.70,141.48) --
	(169.84,141.44) --
	(169.97,141.39) --
	(170.10,141.35) --
	(170.23,141.30) --
	(170.36,141.25) --
	(170.50,141.21) --
	(170.63,141.16) --
	(170.76,141.11) --
	(170.89,141.06) --
	(171.02,141.01) --
	(171.16,140.96) --
	(171.29,140.91) --
	(171.42,140.86) --
	(171.55,140.81) --
	(171.68,140.76) --
	(171.82,140.70) --
	(171.95,140.65) --
	(172.08,140.59) --
	(172.21,140.54) --
	(172.34,140.48) --
	(172.48,140.43) --
	(172.61,140.37) --
	(172.74,140.31) --
	(172.87,140.25) --
	(173.00,140.20) --
	(173.14,140.14) --
	(173.27,140.08) --
	(173.40,140.02) --
	(173.53,139.95) --
	(173.66,139.89) --
	(173.80,139.83) --
	(173.93,139.77) --
	(174.06,139.70) --
	(174.19,139.64) --
	(174.32,139.57) --
	(174.46,139.51) --
	(174.59,139.44) --
	(174.72,139.37) --
	(174.85,139.31) --
	(174.98,139.24) --
	(175.12,139.17) --
	(175.25,139.10) --
	(175.38,139.03) --
	(175.51,138.96) --
	(175.64,138.89) --
	(175.78,138.81) --
	(175.91,138.74) --
	(176.04,138.67) --
	(176.17,138.59) --
	(176.30,138.52) --
	(176.44,138.44) --
	(176.57,138.36) --
	(176.70,138.29) --
	(176.83,138.21) --
	(176.96,138.13) --
	(177.10,138.05) --
	(177.23,137.97) --
	(177.36,137.89) --
	(177.49,137.81) --
	(177.62,137.73) --
	(177.76,137.65) --
	(177.89,137.56) --
	(178.02,137.48) --
	(178.15,137.40) --
	(178.28,137.31) --
	(178.42,137.22) --
	(178.55,137.14) --
	(178.68,137.05) --
	(178.81,136.96) --
	(178.94,136.87) --
	(179.08,136.78) --
	(179.21,136.69) --
	(179.34,136.60) --
	(179.47,136.51) --
	(179.60,136.42) --
	(179.74,136.33) --
	(179.87,136.23) --
	(180.00,136.14) --
	(180.13,136.04) --
	(180.26,135.95) --
	(180.40,135.85) --
	(180.53,135.76) --
	(180.66,135.66) --
	(180.79,135.56) --
	(180.92,135.46) --
	(181.06,135.36) --
	(181.19,135.26) --
	(181.32,135.16) --
	(181.45,135.06) --
	(181.58,134.95) --
	(181.72,134.85) --
	(181.85,134.75) --
	(181.98,134.64) --
	(182.11,134.53) --
	(182.24,134.43) --
	(182.38,134.32) --
	(182.51,134.21) --
	(182.64,134.10) --
	(182.77,133.99) --
	(182.90,133.88) --
	(183.04,133.77) --
	(183.17,133.66) --
	(183.30,133.55) --
	(183.43,133.44) --
	(183.56,133.32) --
	(183.70,133.21) --
	(183.83,133.09) --
	(183.96,132.98) --
	(184.09,132.86) --
	(184.22,132.74) --
	(184.36,132.62) --
	(184.49,132.51) --
	(184.62,132.39) --
	(184.75,132.27) --
	(184.88,132.14) --
	(185.02,132.02) --
	(185.15,131.90) --
	(185.28,131.78) --
	(185.41,131.65) --
	(185.54,131.53) --
	(185.68,131.40) --
	(185.81,131.27) --
	(185.94,131.15) --
	(186.07,131.02) --
	(186.20,130.89) --
	(186.34,130.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.47,139.12) --
	( 54.61,139.00) --
	( 54.74,138.88) --
	( 54.87,138.76) --
	( 55.00,138.64) --
	( 55.13,138.53) --
	( 55.27,138.41) --
	( 55.40,138.29) --
	( 55.53,138.18) --
	( 55.66,138.06) --
	( 55.79,137.95) --
	( 55.93,137.84) --
	( 56.06,137.73) --
	( 56.19,137.62) --
	( 56.32,137.51) --
	( 56.45,137.40) --
	( 56.59,137.29) --
	( 56.72,137.19) --
	( 56.85,137.08) --
	( 56.98,136.98) --
	( 57.11,136.87) --
	( 57.25,136.77) --
	( 57.38,136.67) --
	( 57.51,136.57) --
	( 57.64,136.47) --
	( 57.77,136.37) --
	( 57.91,136.27) --
	( 58.04,136.18) --
	( 58.17,136.08) --
	( 58.30,135.99) --
	( 58.43,135.89) --
	( 58.57,135.80) --
	( 58.70,135.71) --
	( 58.83,135.62) --
	( 58.96,135.53) --
	( 59.09,135.44) --
	( 59.23,135.35) --
	( 59.36,135.26) --
	( 59.49,135.18) --
	( 59.62,135.09) --
	( 59.75,135.01) --
	( 59.89,134.92) --
	( 60.02,134.84) --
	( 60.15,134.76) --
	( 60.28,134.68) --
	( 60.41,134.60) --
	( 60.55,134.52) --
	( 60.68,134.45) --
	( 60.81,134.37) --
	( 60.94,134.29) --
	( 61.07,134.22) --
	( 61.21,134.14) --
	( 61.34,134.07) --
	( 61.47,134.00) --
	( 61.60,133.93) --
	( 61.73,133.86) --
	( 61.87,133.79) --
	( 62.00,133.72) --
	( 62.13,133.66) --
	( 62.26,133.59) --
	( 62.39,133.52) --
	( 62.53,133.46) --
	( 62.66,133.40) --
	( 62.79,133.33) --
	( 62.92,133.27) --
	( 63.05,133.21) --
	( 63.19,133.15) --
	( 63.32,133.10) --
	( 63.45,133.04) --
	( 63.58,132.98) --
	( 63.71,132.93) --
	( 63.85,132.87) --
	( 63.98,132.82) --
	( 64.11,132.77) --
	( 64.24,132.71) --
	( 64.37,132.66) --
	( 64.51,132.61) --
	( 64.64,132.56) --
	( 64.77,132.52) --
	( 64.90,132.47) --
	( 65.03,132.42) --
	( 65.17,132.38) --
	( 65.30,132.33) --
	( 65.43,132.29) --
	( 65.56,132.25) --
	( 65.69,132.21) --
	( 65.83,132.17) --
	( 65.96,132.13) --
	( 66.09,132.09) --
	( 66.22,132.05) --
	( 66.35,132.01) --
	( 66.49,131.98) --
	( 66.62,131.94) --
	( 66.75,131.91) --
	( 66.88,131.88) --
	( 67.01,131.84) --
	( 67.15,131.81) --
	( 67.28,131.78) --
	( 67.41,131.75) --
	( 67.54,131.73) --
	( 67.67,131.70) --
	( 67.81,131.67) --
	( 67.94,131.65) --
	( 68.07,131.62) --
	( 68.20,131.60) --
	( 68.33,131.58) --
	( 68.47,131.55) --
	( 68.60,131.53) --
	( 68.73,131.51) --
	( 68.86,131.49) --
	( 68.99,131.47) --
	( 69.13,131.46) --
	( 69.26,131.44) --
	( 69.39,131.43) --
	( 69.52,131.41) --
	( 69.65,131.40) --
	( 69.79,131.38) --
	( 69.92,131.37) --
	( 70.05,131.36) --
	( 70.18,131.35) --
	( 70.31,131.34) --
	( 70.45,131.33) --
	( 70.58,131.32) --
	( 70.71,131.32) --
	( 70.84,131.31) --
	( 70.97,131.31) --
	( 71.11,131.30) --
	( 71.24,131.30) --
	( 71.37,131.29) --
	( 71.50,131.29) --
	( 71.63,131.29) --
	( 71.77,131.29) --
	( 71.90,131.29) --
	( 72.03,131.29) --
	( 72.16,131.30) --
	( 72.29,131.30) --
	( 72.43,131.30) --
	( 72.56,131.31) --
	( 72.69,131.31) --
	( 72.82,131.32) --
	( 72.95,131.32) --
	( 73.09,131.33) --
	( 73.22,131.34) --
	( 73.35,131.35) --
	( 73.48,131.36) --
	( 73.61,131.37) --
	( 73.75,131.38) --
	( 73.88,131.39) --
	( 74.01,131.41) --
	( 74.14,131.42) --
	( 74.27,131.43) --
	( 74.41,131.45) --
	( 74.54,131.46) --
	( 74.67,131.48) --
	( 74.80,131.50) --
	( 74.93,131.51) --
	( 75.07,131.53) --
	( 75.20,131.55) --
	( 75.33,131.57) --
	( 75.46,131.59) --
	( 75.59,131.61) --
	( 75.73,131.63) --
	( 75.86,131.65) --
	( 75.99,131.68) --
	( 76.12,131.70) --
	( 76.25,131.72) --
	( 76.39,131.75) --
	( 76.52,131.77) --
	( 76.65,131.80) --
	( 76.78,131.82) --
	( 76.91,131.85) --
	( 77.05,131.88) --
	( 77.18,131.91) --
	( 77.31,131.93) --
	( 77.44,131.96) --
	( 77.57,131.99) --
	( 77.71,132.02) --
	( 77.84,132.05) --
	( 77.97,132.08) --
	( 78.10,132.11) --
	( 78.23,132.14) --
	( 78.37,132.18) --
	( 78.50,132.21) --
	( 78.63,132.24) --
	( 78.76,132.28) --
	( 78.89,132.31) --
	( 79.03,132.34) --
	( 79.16,132.38) --
	( 79.29,132.41) --
	( 79.42,132.45) --
	( 79.55,132.49) --
	( 79.69,132.52) --
	( 79.82,132.56) --
	( 79.95,132.60) --
	( 80.08,132.63) --
	( 80.21,132.67) --
	( 80.35,132.71) --
	( 80.48,132.75) --
	( 80.61,132.79) --
	( 80.74,132.83) --
	( 80.87,132.87) --
	( 81.01,132.91) --
	( 81.14,132.95) --
	( 81.27,132.99) --
	( 81.40,133.03) --
	( 81.53,133.07) --
	( 81.67,133.11) --
	( 81.80,133.15) --
	( 81.93,133.19) --
	( 82.06,133.24) --
	( 82.19,133.28) --
	( 82.32,133.32) --
	( 82.46,133.36) --
	( 82.59,133.41) --
	( 82.72,133.45) --
	( 82.85,133.49) --
	( 82.98,133.54) --
	( 83.12,133.58) --
	( 83.25,133.63) --
	( 83.38,133.67) --
	( 83.51,133.72) --
	( 83.64,133.76) --
	( 83.78,133.81) --
	( 83.91,133.85) --
	( 84.04,133.90) --
	( 84.17,133.94) --
	( 84.30,133.99) --
	( 84.44,134.03) --
	( 84.57,134.08) --
	( 84.70,134.13) --
	( 84.83,134.17) --
	( 84.96,134.22) --
	( 85.10,134.27) --
	( 85.23,134.31) --
	( 85.36,134.36) --
	( 85.49,134.41) --
	( 85.62,134.45) --
	( 85.76,134.50) --
	( 85.89,134.55) --
	( 86.02,134.59) --
	( 86.15,134.64) --
	( 86.28,134.69) --
	( 86.42,134.74) --
	( 86.55,134.79) --
	( 86.68,134.83) --
	( 86.81,134.88) --
	( 86.94,134.93) --
	( 87.08,134.98) --
	( 87.21,135.03) --
	( 87.34,135.07) --
	( 87.47,135.12) --
	( 87.60,135.17) --
	( 87.74,135.22) --
	( 87.87,135.27) --
	( 88.00,135.32) --
	( 88.13,135.36) --
	( 88.26,135.41) --
	( 88.40,135.46) --
	( 88.53,135.51) --
	( 88.66,135.56) --
	( 88.79,135.61) --
	( 88.92,135.66) --
	( 89.06,135.70) --
	( 89.19,135.75) --
	( 89.32,135.80) --
	( 89.45,135.85) --
	( 89.58,135.90) --
	( 89.72,135.95) --
	( 89.85,136.00) --
	( 89.98,136.04) --
	( 90.11,136.09) --
	( 90.24,136.14) --
	( 90.38,136.19) --
	( 90.51,136.24) --
	( 90.64,136.29) --
	( 90.77,136.34) --
	( 90.90,136.39) --
	( 91.04,136.43) --
	( 91.17,136.48) --
	( 91.30,136.53) --
	( 91.43,136.58) --
	( 91.56,136.63) --
	( 91.70,136.68) --
	( 91.83,136.72) --
	( 91.96,136.77) --
	( 92.09,136.82) --
	( 92.22,136.87) --
	( 92.36,136.92) --
	( 92.49,136.97) --
	( 92.62,137.01) --
	( 92.75,137.06) --
	( 92.88,137.11) --
	( 93.02,137.16) --
	( 93.15,137.21) --
	( 93.28,137.26) --
	( 93.41,137.30) --
	( 93.54,137.35) --
	( 93.68,137.40) --
	( 93.81,137.45) --
	( 93.94,137.49) --
	( 94.07,137.54) --
	( 94.20,137.59) --
	( 94.34,137.64) --
	( 94.47,137.69) --
	( 94.60,137.73) --
	( 94.73,137.78) --
	( 94.86,137.83) --
	( 95.00,137.87) --
	( 95.13,137.92) --
	( 95.26,137.97) --
	( 95.39,138.02) --
	( 95.52,138.06) --
	( 95.66,138.11) --
	( 95.79,138.16) --
	( 95.92,138.20) --
	( 96.05,138.25) --
	( 96.18,138.30) --
	( 96.32,138.34) --
	( 96.45,138.39) --
	( 96.58,138.44) --
	( 96.71,138.48) --
	( 96.84,138.53) --
	( 96.98,138.58) --
	( 97.11,138.62) --
	( 97.24,138.67) --
	( 97.37,138.71) --
	( 97.50,138.76) --
	( 97.64,138.81) --
	( 97.77,138.85) --
	( 97.90,138.90) --
	( 98.03,138.94) --
	( 98.16,138.99) --
	( 98.30,139.03) --
	( 98.43,139.08) --
	( 98.56,139.12) --
	( 98.69,139.17) --
	( 98.82,139.21) --
	( 98.96,139.26) --
	( 99.09,139.30) --
	( 99.22,139.35) --
	( 99.35,139.39) --
	( 99.48,139.44) --
	( 99.62,139.48) --
	( 99.75,139.53) --
	( 99.88,139.57) --
	(100.01,139.62) --
	(100.14,139.66) --
	(100.28,139.71) --
	(100.41,139.75) --
	(100.54,139.79) --
	(100.67,139.84) --
	(100.80,139.88) --
	(100.94,139.93) --
	(101.07,139.97) --
	(101.20,140.01) --
	(101.33,140.06) --
	(101.46,140.10) --
	(101.60,140.14) --
	(101.73,140.19) --
	(101.86,140.23) --
	(101.99,140.27) --
	(102.12,140.32) --
	(102.26,140.36) --
	(102.39,140.40) --
	(102.52,140.45) --
	(102.65,140.49) --
	(102.78,140.53) --
	(102.92,140.57) --
	(103.05,140.62) --
	(103.18,140.66) --
	(103.31,140.70) --
	(103.44,140.74) --
	(103.58,140.79) --
	(103.71,140.83) --
	(103.84,140.87) --
	(103.97,140.91) --
	(104.10,140.96) --
	(104.24,141.00) --
	(104.37,141.04) --
	(104.50,141.08) --
	(104.63,141.12) --
	(104.76,141.17) --
	(104.90,141.21) --
	(105.03,141.25) --
	(105.16,141.29) --
	(105.29,141.33) --
	(105.42,141.37) --
	(105.56,141.41) --
	(105.69,141.46) --
	(105.82,141.50) --
	(105.95,141.54) --
	(106.08,141.58) --
	(106.22,141.62) --
	(106.35,141.66) --
	(106.48,141.70) --
	(106.61,141.74) --
	(106.74,141.78) --
	(106.88,141.82) --
	(107.01,141.86) --
	(107.14,141.90) --
	(107.27,141.95) --
	(107.40,141.99) --
	(107.54,142.03) --
	(107.67,142.07) --
	(107.80,142.11) --
	(107.93,142.15) --
	(108.06,142.19) --
	(108.20,142.23) --
	(108.33,142.27) --
	(108.46,142.31) --
	(108.59,142.35) --
	(108.72,142.39) --
	(108.86,142.43) --
	(108.99,142.47) --
	(109.12,142.51) --
	(109.25,142.55) --
	(109.38,142.59) --
	(109.52,142.63) --
	(109.65,142.67) --
	(109.78,142.70) --
	(109.91,142.74) --
	(110.04,142.78) --
	(110.18,142.82) --
	(110.31,142.86) --
	(110.44,142.90) --
	(110.57,142.94) --
	(110.70,142.98) --
	(110.84,143.02) --
	(110.97,143.06) --
	(111.10,143.10) --
	(111.23,143.14) --
	(111.36,143.18) --
	(111.50,143.21) --
	(111.63,143.25) --
	(111.76,143.29) --
	(111.89,143.33) --
	(112.02,143.37) --
	(112.16,143.41) --
	(112.29,143.45) --
	(112.42,143.49) --
	(112.55,143.53) --
	(112.68,143.56) --
	(112.82,143.60) --
	(112.95,143.64) --
	(113.08,143.68) --
	(113.21,143.72) --
	(113.34,143.76) --
	(113.48,143.80) --
	(113.61,143.83) --
	(113.74,143.87) --
	(113.87,143.91) --
	(114.00,143.95) --
	(114.14,143.99) --
	(114.27,144.03) --
	(114.40,144.07) --
	(114.53,144.10) --
	(114.66,144.14) --
	(114.80,144.18) --
	(114.93,144.22) --
	(115.06,144.26) --
	(115.19,144.30) --
	(115.32,144.34) --
	(115.46,144.37) --
	(115.59,144.41) --
	(115.72,144.45) --
	(115.85,144.49) --
	(115.98,144.53) --
	(116.12,144.57) --
	(116.25,144.60) --
	(116.38,144.64) --
	(116.51,144.68) --
	(116.64,144.72) --
	(116.78,144.76) --
	(116.91,144.80) --
	(117.04,144.83) --
	(117.17,144.87) --
	(117.30,144.91) --
	(117.44,144.95) --
	(117.57,144.99) --
	(117.70,145.03) --
	(117.83,145.06) --
	(117.96,145.10) --
	(118.10,145.14) --
	(118.23,145.18) --
	(118.36,145.22) --
	(118.49,145.26) --
	(118.62,145.29) --
	(118.76,145.33) --
	(118.89,145.37) --
	(119.02,145.41) --
	(119.15,145.45) --
	(119.28,145.49) --
	(119.42,145.52) --
	(119.55,145.56) --
	(119.68,145.60) --
	(119.81,145.64) --
	(119.94,145.68) --
	(120.08,145.72) --
	(120.21,145.76) --
	(120.34,145.79) --
	(120.47,145.83) --
	(120.60,145.87) --
	(120.73,145.91) --
	(120.87,145.95) --
	(121.00,145.99) --
	(121.13,146.03) --
	(121.26,146.07) --
	(121.39,146.10) --
	(121.53,146.14) --
	(121.66,146.18) --
	(121.79,146.22) --
	(121.92,146.26) --
	(122.05,146.30) --
	(122.19,146.34) --
	(122.32,146.38) --
	(122.45,146.42) --
	(122.58,146.45) --
	(122.71,146.49) --
	(122.85,146.53) --
	(122.98,146.57) --
	(123.11,146.61) --
	(123.24,146.65) --
	(123.37,146.69) --
	(123.51,146.73) --
	(123.64,146.77) --
	(123.77,146.81) --
	(123.90,146.85) --
	(124.03,146.89) --
	(124.17,146.93) --
	(124.30,146.97) --
	(124.43,147.00) --
	(124.56,147.04) --
	(124.69,147.08) --
	(124.83,147.12) --
	(124.96,147.16) --
	(125.09,147.20) --
	(125.22,147.24) --
	(125.35,147.28) --
	(125.49,147.32) --
	(125.62,147.36) --
	(125.75,147.40) --
	(125.88,147.44) --
	(126.01,147.48) --
	(126.15,147.52) --
	(126.28,147.56) --
	(126.41,147.60) --
	(126.54,147.64) --
	(126.67,147.68) --
	(126.81,147.72) --
	(126.94,147.76) --
	(127.07,147.80) --
	(127.20,147.84) --
	(127.33,147.88) --
	(127.47,147.92) --
	(127.60,147.96) --
	(127.73,148.00) --
	(127.86,148.04) --
	(127.99,148.08) --
	(128.13,148.12) --
	(128.26,148.16) --
	(128.39,148.21) --
	(128.52,148.25) --
	(128.65,148.29) --
	(128.79,148.33) --
	(128.92,148.37) --
	(129.05,148.41) --
	(129.18,148.45) --
	(129.31,148.49) --
	(129.45,148.53) --
	(129.58,148.57) --
	(129.71,148.61) --
	(129.84,148.65) --
	(129.97,148.69) --
	(130.11,148.74) --
	(130.24,148.78) --
	(130.37,148.82) --
	(130.50,148.86) --
	(130.63,148.90) --
	(130.77,148.94) --
	(130.90,148.98) --
	(131.03,149.02) --
	(131.16,149.06) --
	(131.29,149.10) --
	(131.43,149.15) --
	(131.56,149.19) --
	(131.69,149.23) --
	(131.82,149.27) --
	(131.95,149.31) --
	(132.09,149.35) --
	(132.22,149.39) --
	(132.35,149.44) --
	(132.48,149.48) --
	(132.61,149.52) --
	(132.75,149.56) --
	(132.88,149.60) --
	(133.01,149.64) --
	(133.14,149.68) --
	(133.27,149.73) --
	(133.41,149.77) --
	(133.54,149.81) --
	(133.67,149.85) --
	(133.80,149.89) --
	(133.93,149.93) --
	(134.07,149.98) --
	(134.20,150.02) --
	(134.33,150.06) --
	(134.46,150.10) --
	(134.59,150.14) --
	(134.73,150.18) --
	(134.86,150.23) --
	(134.99,150.27) --
	(135.12,150.31) --
	(135.25,150.35) --
	(135.39,150.39) --
	(135.52,150.44) --
	(135.65,150.48) --
	(135.78,150.52) --
	(135.91,150.56) --
	(136.05,150.60) --
	(136.18,150.64) --
	(136.31,150.69) --
	(136.44,150.73) --
	(136.57,150.77) --
	(136.71,150.81) --
	(136.84,150.85) --
	(136.97,150.89) --
	(137.10,150.94) --
	(137.23,150.98) --
	(137.37,151.02) --
	(137.50,151.06) --
	(137.63,151.10) --
	(137.76,151.15) --
	(137.89,151.19) --
	(138.03,151.23) --
	(138.16,151.27) --
	(138.29,151.31) --
	(138.42,151.35) --
	(138.55,151.40) --
	(138.69,151.44) --
	(138.82,151.48) --
	(138.95,151.52) --
	(139.08,151.56) --
	(139.21,151.61) --
	(139.35,151.65) --
	(139.48,151.69) --
	(139.61,151.73) --
	(139.74,151.77) --
	(139.87,151.81) --
	(140.01,151.86) --
	(140.14,151.90) --
	(140.27,151.94) --
	(140.40,151.98) --
	(140.53,152.02) --
	(140.67,152.06) --
	(140.80,152.10) --
	(140.93,152.15) --
	(141.06,152.19) --
	(141.19,152.23) --
	(141.33,152.27) --
	(141.46,152.31) --
	(141.59,152.35) --
	(141.72,152.40) --
	(141.85,152.44) --
	(141.99,152.48) --
	(142.12,152.52) --
	(142.25,152.56) --
	(142.38,152.60) --
	(142.51,152.64) --
	(142.65,152.68) --
	(142.78,152.73) --
	(142.91,152.77) --
	(143.04,152.81) --
	(143.17,152.85) --
	(143.31,152.89) --
	(143.44,152.93) --
	(143.57,152.97) --
	(143.70,153.01) --
	(143.83,153.06) --
	(143.97,153.10) --
	(144.10,153.14) --
	(144.23,153.18) --
	(144.36,153.22) --
	(144.49,153.26) --
	(144.63,153.30) --
	(144.76,153.34) --
	(144.89,153.38) --
	(145.02,153.42) --
	(145.15,153.46) --
	(145.29,153.51) --
	(145.42,153.55) --
	(145.55,153.59) --
	(145.68,153.63) --
	(145.81,153.67) --
	(145.95,153.71) --
	(146.08,153.75) --
	(146.21,153.79) --
	(146.34,153.83) --
	(146.47,153.87) --
	(146.61,153.91) --
	(146.74,153.95) --
	(146.87,153.99) --
	(147.00,154.03) --
	(147.13,154.08) --
	(147.27,154.12) --
	(147.40,154.16) --
	(147.53,154.20) --
	(147.66,154.24) --
	(147.79,154.28) --
	(147.93,154.32) --
	(148.06,154.36) --
	(148.19,154.40) --
	(148.32,154.44) --
	(148.45,154.48) --
	(148.59,154.52) --
	(148.72,154.56) --
	(148.85,154.60) --
	(148.98,154.64) --
	(149.11,154.68) --
	(149.25,154.72) --
	(149.38,154.76) --
	(149.51,154.80) --
	(149.64,154.84) --
	(149.77,154.89) --
	(149.91,154.93) --
	(150.04,154.97) --
	(150.17,155.01) --
	(150.30,155.05) --
	(150.43,155.09) --
	(150.57,155.13) --
	(150.70,155.17) --
	(150.83,155.21) --
	(150.96,155.25) --
	(151.09,155.29) --
	(151.23,155.33) --
	(151.36,155.37) --
	(151.49,155.41) --
	(151.62,155.45) --
	(151.75,155.49) --
	(151.89,155.53) --
	(152.02,155.57) --
	(152.15,155.62) --
	(152.28,155.66) --
	(152.41,155.70) --
	(152.55,155.74) --
	(152.68,155.78) --
	(152.81,155.82) --
	(152.94,155.86) --
	(153.07,155.90) --
	(153.21,155.94) --
	(153.34,155.98) --
	(153.47,156.02) --
	(153.60,156.07) --
	(153.73,156.11) --
	(153.87,156.15) --
	(154.00,156.19) --
	(154.13,156.23) --
	(154.26,156.27) --
	(154.39,156.31) --
	(154.53,156.36) --
	(154.66,156.40) --
	(154.79,156.44) --
	(154.92,156.48) --
	(155.05,156.52) --
	(155.19,156.56) --
	(155.32,156.61) --
	(155.45,156.65) --
	(155.58,156.69) --
	(155.71,156.73) --
	(155.85,156.78) --
	(155.98,156.82) --
	(156.11,156.86) --
	(156.24,156.90) --
	(156.37,156.95) --
	(156.51,156.99) --
	(156.64,157.03) --
	(156.77,157.07) --
	(156.90,157.12) --
	(157.03,157.16) --
	(157.17,157.20) --
	(157.30,157.25) --
	(157.43,157.29) --
	(157.56,157.33) --
	(157.69,157.38) --
	(157.83,157.42) --
	(157.96,157.47) --
	(158.09,157.51) --
	(158.22,157.56) --
	(158.35,157.60) --
	(158.49,157.64) --
	(158.62,157.69) --
	(158.75,157.73) --
	(158.88,157.78) --
	(159.01,157.82) --
	(159.14,157.87) --
	(159.28,157.91) --
	(159.41,157.96) --
	(159.54,158.01) --
	(159.67,158.05) --
	(159.80,158.10) --
	(159.94,158.14) --
	(160.07,158.19) --
	(160.20,158.24) --
	(160.33,158.28) --
	(160.46,158.33) --
	(160.60,158.38) --
	(160.73,158.43) --
	(160.86,158.47) --
	(160.99,158.52) --
	(161.12,158.57) --
	(161.26,158.62) --
	(161.39,158.67) --
	(161.52,158.71) --
	(161.65,158.76) --
	(161.78,158.81) --
	(161.92,158.86) --
	(162.05,158.91) --
	(162.18,158.96) --
	(162.31,159.01) --
	(162.44,159.06) --
	(162.58,159.11) --
	(162.71,159.16) --
	(162.84,159.21) --
	(162.97,159.26) --
	(163.10,159.31) --
	(163.24,159.36) --
	(163.37,159.42) --
	(163.50,159.47) --
	(163.63,159.52) --
	(163.76,159.57) --
	(163.90,159.62) --
	(164.03,159.68) --
	(164.16,159.73) --
	(164.29,159.78) --
	(164.42,159.84) --
	(164.56,159.89) --
	(164.69,159.94) --
	(164.82,160.00) --
	(164.95,160.05) --
	(165.08,160.11) --
	(165.22,160.16) --
	(165.35,160.22) --
	(165.48,160.27) --
	(165.61,160.33) --
	(165.74,160.39) --
	(165.88,160.44) --
	(166.01,160.50) --
	(166.14,160.56) --
	(166.27,160.61) --
	(166.40,160.67) --
	(166.54,160.73) --
	(166.67,160.79) --
	(166.80,160.85) --
	(166.93,160.91) --
	(167.06,160.96) --
	(167.20,161.02) --
	(167.33,161.08) --
	(167.46,161.14) --
	(167.59,161.20) --
	(167.72,161.26) --
	(167.86,161.33) --
	(167.99,161.39) --
	(168.12,161.45) --
	(168.25,161.51) --
	(168.38,161.57) --
	(168.52,161.63) --
	(168.65,161.70) --
	(168.78,161.76) --
	(168.91,161.82) --
	(169.04,161.89) --
	(169.18,161.95) --
	(169.31,162.02) --
	(169.44,162.08) --
	(169.57,162.15) --
	(169.70,162.21) --
	(169.84,162.28) --
	(169.97,162.34) --
	(170.10,162.41) --
	(170.23,162.48) --
	(170.36,162.55) --
	(170.50,162.61) --
	(170.63,162.68) --
	(170.76,162.75) --
	(170.89,162.82) --
	(171.02,162.89) --
	(171.16,162.96) --
	(171.29,163.03) --
	(171.42,163.10) --
	(171.55,163.17) --
	(171.68,163.24) --
	(171.82,163.31) --
	(171.95,163.38) --
	(172.08,163.45) --
	(172.21,163.52) --
	(172.34,163.60) --
	(172.48,163.67) --
	(172.61,163.74) --
	(172.74,163.82) --
	(172.87,163.89) --
	(173.00,163.97) --
	(173.14,164.04) --
	(173.27,164.12) --
	(173.40,164.19) --
	(173.53,164.27) --
	(173.66,164.34) --
	(173.80,164.42) --
	(173.93,164.50) --
	(174.06,164.57) --
	(174.19,164.65) --
	(174.32,164.73) --
	(174.46,164.81) --
	(174.59,164.89) --
	(174.72,164.97) --
	(174.85,165.05) --
	(174.98,165.13) --
	(175.12,165.21) --
	(175.25,165.29) --
	(175.38,165.37) --
	(175.51,165.45) --
	(175.64,165.54) --
	(175.78,165.62) --
	(175.91,165.70) --
	(176.04,165.78) --
	(176.17,165.87) --
	(176.30,165.95) --
	(176.44,166.04) --
	(176.57,166.12) --
	(176.70,166.21) --
	(176.83,166.29) --
	(176.96,166.38) --
	(177.10,166.47) --
	(177.23,166.55) --
	(177.36,166.64) --
	(177.49,166.73) --
	(177.62,166.82) --
	(177.76,166.91) --
	(177.89,167.00) --
	(178.02,167.09) --
	(178.15,167.18) --
	(178.28,167.27) --
	(178.42,167.36) --
	(178.55,167.45) --
	(178.68,167.54) --
	(178.81,167.63) --
	(178.94,167.73) --
	(179.08,167.82) --
	(179.21,167.91) --
	(179.34,168.01) --
	(179.47,168.10) --
	(179.60,168.19) --
	(179.74,168.29) --
	(179.87,168.39) --
	(180.00,168.48) --
	(180.13,168.58) --
	(180.26,168.67) --
	(180.40,168.77) --
	(180.53,168.87) --
	(180.66,168.97) --
	(180.79,169.07) --
	(180.92,169.17) --
	(181.06,169.26) --
	(181.19,169.36) --
	(181.32,169.47) --
	(181.45,169.57) --
	(181.58,169.67) --
	(181.72,169.77) --
	(181.85,169.87) --
	(181.98,169.97) --
	(182.11,170.08) --
	(182.24,170.18) --
	(182.38,170.28) --
	(182.51,170.39) --
	(182.64,170.49) --
	(182.77,170.60) --
	(182.90,170.70) --
	(183.04,170.81) --
	(183.17,170.92) --
	(183.30,171.02) --
	(183.43,171.13) --
	(183.56,171.24) --
	(183.70,171.35) --
	(183.83,171.46) --
	(183.96,171.57) --
	(184.09,171.68) --
	(184.22,171.79) --
	(184.36,171.90) --
	(184.49,172.01) --
	(184.62,172.12) --
	(184.75,172.23) --
	(184.88,172.34) --
	(185.02,172.46) --
	(185.15,172.57) --
	(185.28,172.68) --
	(185.41,172.80) --
	(185.54,172.91) --
	(185.68,173.03) --
	(185.81,173.15) --
	(185.94,173.26) --
	(186.07,173.38) --
	(186.20,173.50) --
	(186.34,173.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.47, 95.70) --
	( 54.61, 95.87) --
	( 54.74, 96.04) --
	( 54.87, 96.21) --
	( 55.00, 96.37) --
	( 55.13, 96.54) --
	( 55.27, 96.70) --
	( 55.40, 96.86) --
	( 55.53, 97.03) --
	( 55.66, 97.19) --
	( 55.79, 97.35) --
	( 55.93, 97.51) --
	( 56.06, 97.67) --
	( 56.19, 97.83) --
	( 56.32, 97.99) --
	( 56.45, 98.15) --
	( 56.59, 98.31) --
	( 56.72, 98.47) --
	( 56.85, 98.62) --
	( 56.98, 98.78) --
	( 57.11, 98.93) --
	( 57.25, 99.09) --
	( 57.38, 99.24) --
	( 57.51, 99.39) --
	( 57.64, 99.55) --
	( 57.77, 99.70) --
	( 57.91, 99.85) --
	( 58.04,100.00) --
	( 58.17,100.15) --
	( 58.30,100.30) --
	( 58.43,100.44) --
	( 58.57,100.59) --
	( 58.70,100.74) --
	( 58.83,100.89) --
	( 58.96,101.03) --
	( 59.09,101.18) --
	( 59.23,101.32) --
	( 59.36,101.46) --
	( 59.49,101.61) --
	( 59.62,101.75) --
	( 59.75,101.89) --
	( 59.89,102.03) --
	( 60.02,102.17) --
	( 60.15,102.31) --
	( 60.28,102.45) --
	( 60.41,102.58) --
	( 60.55,102.72) --
	( 60.68,102.86) --
	( 60.81,102.99) --
	( 60.94,103.13) --
	( 61.07,103.26) --
	( 61.21,103.40) --
	( 61.34,103.53) --
	( 61.47,103.66) --
	( 61.60,103.79) --
	( 61.73,103.92) --
	( 61.87,104.05) --
	( 62.00,104.18) --
	( 62.13,104.31) --
	( 62.26,104.44) --
	( 62.39,104.57) --
	( 62.53,104.69) --
	( 62.66,104.82) --
	( 62.79,104.94) --
	( 62.92,105.07) --
	( 63.05,105.19) --
	( 63.19,105.32) --
	( 63.32,105.44) --
	( 63.45,105.56) --
	( 63.58,105.68) --
	( 63.71,105.80) --
	( 63.85,105.92) --
	( 63.98,106.04) --
	( 64.11,106.16) --
	( 64.24,106.27) --
	( 64.37,106.39) --
	( 64.51,106.51) --
	( 64.64,106.62) --
	( 64.77,106.74) --
	( 64.90,106.85) --
	( 65.03,106.96) --
	( 65.17,107.08) --
	( 65.30,107.19) --
	( 65.43,107.30) --
	( 65.56,107.41) --
	( 65.69,107.52) --
	( 65.83,107.63) --
	( 65.96,107.73) --
	( 66.09,107.84) --
	( 66.22,107.95) --
	( 66.35,108.05) --
	( 66.49,108.16) --
	( 66.62,108.26) --
	( 66.75,108.37) --
	( 66.88,108.47) --
	( 67.01,108.57) --
	( 67.15,108.67) --
	( 67.28,108.78) --
	( 67.41,108.88) --
	( 67.54,108.98) --
	( 67.67,109.07) --
	( 67.81,109.17) --
	( 67.94,109.27) --
	( 68.07,109.37) --
	( 68.20,109.46) --
	( 68.33,109.56) --
	( 68.47,109.65) --
	( 68.60,109.75) --
	( 68.73,109.84) --
	( 68.86,109.93) --
	( 68.99,110.02) --
	( 69.13,110.12) --
	( 69.26,110.21) --
	( 69.39,110.30) --
	( 69.52,110.39) --
	( 69.65,110.47) --
	( 69.79,110.56) --
	( 69.92,110.65) --
	( 70.05,110.74) --
	( 70.18,110.82) --
	( 70.31,110.91) --
	( 70.45,110.99) --
	( 70.58,111.08) --
	( 70.71,111.16) --
	( 70.84,111.24) --
	( 70.97,111.32) --
	( 71.11,111.40) --
	( 71.24,111.48) --
	( 71.37,111.56) --
	( 71.50,111.64) --
	( 71.63,111.72) --
	( 71.77,111.80) --
	( 71.90,111.88) --
	( 72.03,111.96) --
	( 72.16,112.03) --
	( 72.29,112.11) --
	( 72.43,112.18) --
	( 72.56,112.26) --
	( 72.69,112.33) --
	( 72.82,112.40) --
	( 72.95,112.48) --
	( 73.09,112.55) --
	( 73.22,112.62) --
	( 73.35,112.69) --
	( 73.48,112.76) --
	( 73.61,112.83) --
	( 73.75,112.90) --
	( 73.88,112.97) --
	( 74.01,113.04) --
	( 74.14,113.11) --
	( 74.27,113.17) --
	( 74.41,113.24) --
	( 74.54,113.31) --
	( 74.67,113.37) --
	( 74.80,113.44) --
	( 74.93,113.50) --
	( 75.07,113.57) --
	( 75.20,113.63) --
	( 75.33,113.69) --
	( 75.46,113.76) --
	( 75.59,113.82) --
	( 75.73,113.88) --
	( 75.86,113.94) --
	( 75.99,114.00) --
	( 76.12,114.06) --
	( 76.25,114.12) --
	( 76.39,114.18) --
	( 76.52,114.24) --
	( 76.65,114.30) --
	( 76.78,114.36) --
	( 76.91,114.42) --
	( 77.05,114.48) --
	( 77.18,114.53) --
	( 77.31,114.59) --
	( 77.44,114.65) --
	( 77.57,114.70) --
	( 77.71,114.76) --
	( 77.84,114.82) --
	( 77.97,114.87) --
	( 78.10,114.93) --
	( 78.23,114.98) --
	( 78.37,115.04) --
	( 78.50,115.09) --
	( 78.63,115.14) --
	( 78.76,115.20) --
	( 78.89,115.25) --
	( 79.03,115.30) --
	( 79.16,115.36) --
	( 79.29,115.41) --
	( 79.42,115.46) --
	( 79.55,115.51) --
	( 79.69,115.56) --
	( 79.82,115.61) --
	( 79.95,115.67) --
	( 80.08,115.72) --
	( 80.21,115.77) --
	( 80.35,115.82) --
	( 80.48,115.87) --
	( 80.61,115.92) --
	( 80.74,115.97) --
	( 80.87,116.02) --
	( 81.01,116.07) --
	( 81.14,116.12) --
	( 81.27,116.17) --
	( 81.40,116.21) --
	( 81.53,116.26) --
	( 81.67,116.31) --
	( 81.80,116.36) --
	( 81.93,116.41) --
	( 82.06,116.46) --
	( 82.19,116.51) --
	( 82.32,116.55) --
	( 82.46,116.60) --
	( 82.59,116.65) --
	( 82.72,116.70) --
	( 82.85,116.74) --
	( 82.98,116.79) --
	( 83.12,116.84) --
	( 83.25,116.89) --
	( 83.38,116.93) --
	( 83.51,116.98) --
	( 83.64,117.03) --
	( 83.78,117.08) --
	( 83.91,117.12) --
	( 84.04,117.17) --
	( 84.17,117.22) --
	( 84.30,117.26) --
	( 84.44,117.31) --
	( 84.57,117.36) --
	( 84.70,117.40) --
	( 84.83,117.45) --
	( 84.96,117.50) --
	( 85.10,117.54) --
	( 85.23,117.59) --
	( 85.36,117.64) --
	( 85.49,117.68) --
	( 85.62,117.73) --
	( 85.76,117.78) --
	( 85.89,117.82) --
	( 86.02,117.87) --
	( 86.15,117.92) --
	( 86.28,117.96) --
	( 86.42,118.01) --
	( 86.55,118.06) --
	( 86.68,118.10) --
	( 86.81,118.15) --
	( 86.94,118.20) --
	( 87.08,118.24) --
	( 87.21,118.29) --
	( 87.34,118.34) --
	( 87.47,118.38) --
	( 87.60,118.43) --
	( 87.74,118.48) --
	( 87.87,118.53) --
	( 88.00,118.57) --
	( 88.13,118.62) --
	( 88.26,118.67) --
	( 88.40,118.72) --
	( 88.53,118.76) --
	( 88.66,118.81) --
	( 88.79,118.86) --
	( 88.92,118.91) --
	( 89.06,118.95) --
	( 89.19,119.00) --
	( 89.32,119.05) --
	( 89.45,119.10) --
	( 89.58,119.14) --
	( 89.72,119.19) --
	( 89.85,119.24) --
	( 89.98,119.29) --
	( 90.11,119.34) --
	( 90.24,119.39) --
	( 90.38,119.43) --
	( 90.51,119.48) --
	( 90.64,119.53) --
	( 90.77,119.58) --
	( 90.90,119.63) --
	( 91.04,119.68) --
	( 91.17,119.73) --
	( 91.30,119.78) --
	( 91.43,119.83) --
	( 91.56,119.88) --
	( 91.70,119.92) --
	( 91.83,119.97) --
	( 91.96,120.02) --
	( 92.09,120.07) --
	( 92.22,120.12) --
	( 92.36,120.17) --
	( 92.49,120.22) --
	( 92.62,120.27) --
	( 92.75,120.32) --
	( 92.88,120.38) --
	( 93.02,120.43) --
	( 93.15,120.48) --
	( 93.28,120.53) --
	( 93.41,120.58) --
	( 93.54,120.63) --
	( 93.68,120.68) --
	( 93.81,120.73) --
	( 93.94,120.78) --
	( 94.07,120.83) --
	( 94.20,120.89) --
	( 94.34,120.94) --
	( 94.47,120.99) --
	( 94.60,121.04) --
	( 94.73,121.09) --
	( 94.86,121.15) --
	( 95.00,121.20) --
	( 95.13,121.25) --
	( 95.26,121.30) --
	( 95.39,121.36) --
	( 95.52,121.41) --
	( 95.66,121.46) --
	( 95.79,121.52) --
	( 95.92,121.57) --
	( 96.05,121.62) --
	( 96.18,121.68) --
	( 96.32,121.73) --
	( 96.45,121.78) --
	( 96.58,121.84) --
	( 96.71,121.89) --
	( 96.84,121.94) --
	( 96.98,122.00) --
	( 97.11,122.05) --
	( 97.24,122.11) --
	( 97.37,122.16) --
	( 97.50,122.22) --
	( 97.64,122.27) --
	( 97.77,122.33) --
	( 97.90,122.38) --
	( 98.03,122.44) --
	( 98.16,122.49) --
	( 98.30,122.55) --
	( 98.43,122.60) --
	( 98.56,122.66) --
	( 98.69,122.71) --
	( 98.82,122.77) --
	( 98.96,122.82) --
	( 99.09,122.88) --
	( 99.22,122.94) --
	( 99.35,122.99) --
	( 99.48,123.05) --
	( 99.62,123.10) --
	( 99.75,123.16) --
	( 99.88,123.22) --
	(100.01,123.27) --
	(100.14,123.33) --
	(100.28,123.39) --
	(100.41,123.44) --
	(100.54,123.50) --
	(100.67,123.56) --
	(100.80,123.62) --
	(100.94,123.67) --
	(101.07,123.73) --
	(101.20,123.79) --
	(101.33,123.85) --
	(101.46,123.90) --
	(101.60,123.96) --
	(101.73,124.02) --
	(101.86,124.08) --
	(101.99,124.14) --
	(102.12,124.19) --
	(102.26,124.25) --
	(102.39,124.31) --
	(102.52,124.37) --
	(102.65,124.43) --
	(102.78,124.49) --
	(102.92,124.55) --
	(103.05,124.60) --
	(103.18,124.66) --
	(103.31,124.72) --
	(103.44,124.78) --
	(103.58,124.84) --
	(103.71,124.90) --
	(103.84,124.96) --
	(103.97,125.02) --
	(104.10,125.08) --
	(104.24,125.14) --
	(104.37,125.20) --
	(104.50,125.26) --
	(104.63,125.32) --
	(104.76,125.38) --
	(104.90,125.44) --
	(105.03,125.50) --
	(105.16,125.56) --
	(105.29,125.62) --
	(105.42,125.68) --
	(105.56,125.74) --
	(105.69,125.80) --
	(105.82,125.86) --
	(105.95,125.92) --
	(106.08,125.98) --
	(106.22,126.04) --
	(106.35,126.10) --
	(106.48,126.16) --
	(106.61,126.22) --
	(106.74,126.28) --
	(106.88,126.34) --
	(107.01,126.40) --
	(107.14,126.46) --
	(107.27,126.52) --
	(107.40,126.58) --
	(107.54,126.65) --
	(107.67,126.71) --
	(107.80,126.77) --
	(107.93,126.83) --
	(108.06,126.89) --
	(108.20,126.95) --
	(108.33,127.01) --
	(108.46,127.07) --
	(108.59,127.13) --
	(108.72,127.19) --
	(108.86,127.26) --
	(108.99,127.32) --
	(109.12,127.38) --
	(109.25,127.44) --
	(109.38,127.50) --
	(109.52,127.56) --
	(109.65,127.62) --
	(109.78,127.68) --
	(109.91,127.75) --
	(110.04,127.81) --
	(110.18,127.87) --
	(110.31,127.93) --
	(110.44,127.99) --
	(110.57,128.05) --
	(110.70,128.11) --
	(110.84,128.18) --
	(110.97,128.24) --
	(111.10,128.30) --
	(111.23,128.36) --
	(111.36,128.42) --
	(111.50,128.48) --
	(111.63,128.54) --
	(111.76,128.60) --
	(111.89,128.67) --
	(112.02,128.73) --
	(112.16,128.79) --
	(112.29,128.85) --
	(112.42,128.91) --
	(112.55,128.97) --
	(112.68,129.03) --
	(112.82,129.09) --
	(112.95,129.16) --
	(113.08,129.22) --
	(113.21,129.28) --
	(113.34,129.34) --
	(113.48,129.40) --
	(113.61,129.46) --
	(113.74,129.52) --
	(113.87,129.58) --
	(114.00,129.64) --
	(114.14,129.70) --
	(114.27,129.76) --
	(114.40,129.83) --
	(114.53,129.89) --
	(114.66,129.95) --
	(114.80,130.01) --
	(114.93,130.07) --
	(115.06,130.13) --
	(115.19,130.19) --
	(115.32,130.25) --
	(115.46,130.31) --
	(115.59,130.37) --
	(115.72,130.43) --
	(115.85,130.49) --
	(115.98,130.55) --
	(116.12,130.61) --
	(116.25,130.67) --
	(116.38,130.73) --
	(116.51,130.79) --
	(116.64,130.85) --
	(116.78,130.91) --
	(116.91,130.97) --
	(117.04,131.03) --
	(117.17,131.09) --
	(117.30,131.15) --
	(117.44,131.21) --
	(117.57,131.27) --
	(117.70,131.32) --
	(117.83,131.38) --
	(117.96,131.44) --
	(118.10,131.50) --
	(118.23,131.56) --
	(118.36,131.62) --
	(118.49,131.68) --
	(118.62,131.74) --
	(118.76,131.79) --
	(118.89,131.85) --
	(119.02,131.91) --
	(119.15,131.97) --
	(119.28,132.03) --
	(119.42,132.08) --
	(119.55,132.14) --
	(119.68,132.20) --
	(119.81,132.26) --
	(119.94,132.31) --
	(120.08,132.37) --
	(120.21,132.43) --
	(120.34,132.49) --
	(120.47,132.54) --
	(120.60,132.60) --
	(120.73,132.66) --
	(120.87,132.71) --
	(121.00,132.77) --
	(121.13,132.83) --
	(121.26,132.88) --
	(121.39,132.94) --
	(121.53,132.99) --
	(121.66,133.05) --
	(121.79,133.11) --
	(121.92,133.16) --
	(122.05,133.22) --
	(122.19,133.27) --
	(122.32,133.33) --
	(122.45,133.38) --
	(122.58,133.44) --
	(122.71,133.49) --
	(122.85,133.55) --
	(122.98,133.60) --
	(123.11,133.65) --
	(123.24,133.71) --
	(123.37,133.76) --
	(123.51,133.82) --
	(123.64,133.87) --
	(123.77,133.92) --
	(123.90,133.98) --
	(124.03,134.03) --
	(124.17,134.08) --
	(124.30,134.14) --
	(124.43,134.19) --
	(124.56,134.24) --
	(124.69,134.30) --
	(124.83,134.35) --
	(124.96,134.40) --
	(125.09,134.45) --
	(125.22,134.50) --
	(125.35,134.56) --
	(125.49,134.61) --
	(125.62,134.66) --
	(125.75,134.71) --
	(125.88,134.76) --
	(126.01,134.81) --
	(126.15,134.86) --
	(126.28,134.91) --
	(126.41,134.96) --
	(126.54,135.01) --
	(126.67,135.06) --
	(126.81,135.11) --
	(126.94,135.16) --
	(127.07,135.21) --
	(127.20,135.26) --
	(127.33,135.31) --
	(127.47,135.36) --
	(127.60,135.41) --
	(127.73,135.46) --
	(127.86,135.51) --
	(127.99,135.56) --
	(128.13,135.60) --
	(128.26,135.65) --
	(128.39,135.70) --
	(128.52,135.75) --
	(128.65,135.80) --
	(128.79,135.84) --
	(128.92,135.89) --
	(129.05,135.94) --
	(129.18,135.98) --
	(129.31,136.03) --
	(129.45,136.08) --
	(129.58,136.12) --
	(129.71,136.17) --
	(129.84,136.21) --
	(129.97,136.26) --
	(130.11,136.31) --
	(130.24,136.35) --
	(130.37,136.40) --
	(130.50,136.44) --
	(130.63,136.49) --
	(130.77,136.53) --
	(130.90,136.57) --
	(131.03,136.62) --
	(131.16,136.66) --
	(131.29,136.71) --
	(131.43,136.75) --
	(131.56,136.79) --
	(131.69,136.84) --
	(131.82,136.88) --
	(131.95,136.92) --
	(132.09,136.97) --
	(132.22,137.01) --
	(132.35,137.05) --
	(132.48,137.09) --
	(132.61,137.13) --
	(132.75,137.18) --
	(132.88,137.22) --
	(133.01,137.26) --
	(133.14,137.30) --
	(133.27,137.34) --
	(133.41,137.38) --
	(133.54,137.42) --
	(133.67,137.46) --
	(133.80,137.50) --
	(133.93,137.54) --
	(134.07,137.58) --
	(134.20,137.62) --
	(134.33,137.66) --
	(134.46,137.70) --
	(134.59,137.74) --
	(134.73,137.78) --
	(134.86,137.82) --
	(134.99,137.86) --
	(135.12,137.89) --
	(135.25,137.93) --
	(135.39,137.97) --
	(135.52,138.01) --
	(135.65,138.05) --
	(135.78,138.08) --
	(135.91,138.12) --
	(136.05,138.16) --
	(136.18,138.19) --
	(136.31,138.23) --
	(136.44,138.27) --
	(136.57,138.30) --
	(136.71,138.34) --
	(136.84,138.37) --
	(136.97,138.41) --
	(137.10,138.45) --
	(137.23,138.48) --
	(137.37,138.52) --
	(137.50,138.55) --
	(137.63,138.59) --
	(137.76,138.62) --
	(137.89,138.65) --
	(138.03,138.69) --
	(138.16,138.72) --
	(138.29,138.76) --
	(138.42,138.79) --
	(138.55,138.82) --
	(138.69,138.85) --
	(138.82,138.89) --
	(138.95,138.92) --
	(139.08,138.95) --
	(139.21,138.99) --
	(139.35,139.02) --
	(139.48,139.05) --
	(139.61,139.08) --
	(139.74,139.11) --
	(139.87,139.14) --
	(140.01,139.17) --
	(140.14,139.21) --
	(140.27,139.24) --
	(140.40,139.27) --
	(140.53,139.30) --
	(140.67,139.33) --
	(140.80,139.36) --
	(140.93,139.39) --
	(141.06,139.42) --
	(141.19,139.44) --
	(141.33,139.47) --
	(141.46,139.50) --
	(141.59,139.53) --
	(141.72,139.56) --
	(141.85,139.59) --
	(141.99,139.62) --
	(142.12,139.64) --
	(142.25,139.67) --
	(142.38,139.70) --
	(142.51,139.73) --
	(142.65,139.75) --
	(142.78,139.78) --
	(142.91,139.81) --
	(143.04,139.83) --
	(143.17,139.86) --
	(143.31,139.89) --
	(143.44,139.91) --
	(143.57,139.94) --
	(143.70,139.96) --
	(143.83,139.99) --
	(143.97,140.01) --
	(144.10,140.04) --
	(144.23,140.06) --
	(144.36,140.09) --
	(144.49,140.11) --
	(144.63,140.13) --
	(144.76,140.16) --
	(144.89,140.18) --
	(145.02,140.20) --
	(145.15,140.23) --
	(145.29,140.25) --
	(145.42,140.27) --
	(145.55,140.29) --
	(145.68,140.32) --
	(145.81,140.34) --
	(145.95,140.36) --
	(146.08,140.38) --
	(146.21,140.40) --
	(146.34,140.42) --
	(146.47,140.44) --
	(146.61,140.46) --
	(146.74,140.48) --
	(146.87,140.50) --
	(147.00,140.52) --
	(147.13,140.54) --
	(147.27,140.56) --
	(147.40,140.58) --
	(147.53,140.60) --
	(147.66,140.62) --
	(147.79,140.64) --
	(147.93,140.66) --
	(148.06,140.67) --
	(148.19,140.69) --
	(148.32,140.71) --
	(148.45,140.73) --
	(148.59,140.74) --
	(148.72,140.76) --
	(148.85,140.78) --
	(148.98,140.79) --
	(149.11,140.81) --
	(149.25,140.82) --
	(149.38,140.84) --
	(149.51,140.85) --
	(149.64,140.87) --
	(149.77,140.88) --
	(149.91,140.90) --
	(150.04,140.91) --
	(150.17,140.92) --
	(150.30,140.94) --
	(150.43,140.95) --
	(150.57,140.96) --
	(150.70,140.97) --
	(150.83,140.99) --
	(150.96,141.00) --
	(151.09,141.01) --
	(151.23,141.02) --
	(151.36,141.03) --
	(151.49,141.04) --
	(151.62,141.05) --
	(151.75,141.06) --
	(151.89,141.07) --
	(152.02,141.08) --
	(152.15,141.09) --
	(152.28,141.10) --
	(152.41,141.11) --
	(152.55,141.12) --
	(152.68,141.12) --
	(152.81,141.13) --
	(152.94,141.14) --
	(153.07,141.15) --
	(153.21,141.15) --
	(153.34,141.16) --
	(153.47,141.17) --
	(153.60,141.17) --
	(153.73,141.18) --
	(153.87,141.18) --
	(154.00,141.18) --
	(154.13,141.19) --
	(154.26,141.19) --
	(154.39,141.20) --
	(154.53,141.20) --
	(154.66,141.20) --
	(154.79,141.20) --
	(154.92,141.21) --
	(155.05,141.21) --
	(155.19,141.21) --
	(155.32,141.21) --
	(155.45,141.21) --
	(155.58,141.21) --
	(155.71,141.21) --
	(155.85,141.21) --
	(155.98,141.21) --
	(156.11,141.21) --
	(156.24,141.20) --
	(156.37,141.20) --
	(156.51,141.20) --
	(156.64,141.20) --
	(156.77,141.19) --
	(156.90,141.19) --
	(157.03,141.18) --
	(157.17,141.18) --
	(157.30,141.17) --
	(157.43,141.17) --
	(157.56,141.16) --
	(157.69,141.15) --
	(157.83,141.15) --
	(157.96,141.14) --
	(158.09,141.13) --
	(158.22,141.12) --
	(158.35,141.11) --
	(158.49,141.11) --
	(158.62,141.10) --
	(158.75,141.09) --
	(158.88,141.07) --
	(159.01,141.06) --
	(159.14,141.05) --
	(159.28,141.04) --
	(159.41,141.03) --
	(159.54,141.01) --
	(159.67,141.00) --
	(159.80,140.99) --
	(159.94,140.97) --
	(160.07,140.96) --
	(160.20,140.94) --
	(160.33,140.92) --
	(160.46,140.91) --
	(160.60,140.89) --
	(160.73,140.87) --
	(160.86,140.86) --
	(160.99,140.84) --
	(161.12,140.82) --
	(161.26,140.80) --
	(161.39,140.78) --
	(161.52,140.76) --
	(161.65,140.74) --
	(161.78,140.71) --
	(161.92,140.69) --
	(162.05,140.67) --
	(162.18,140.64) --
	(162.31,140.62) --
	(162.44,140.60) --
	(162.58,140.57) --
	(162.71,140.54) --
	(162.84,140.52) --
	(162.97,140.49) --
	(163.10,140.46) --
	(163.24,140.43) --
	(163.37,140.41) --
	(163.50,140.38) --
	(163.63,140.35) --
	(163.76,140.32) --
	(163.90,140.29) --
	(164.03,140.25) --
	(164.16,140.22) --
	(164.29,140.19) --
	(164.42,140.15) --
	(164.56,140.12) --
	(164.69,140.09) --
	(164.82,140.05) --
	(164.95,140.01) --
	(165.08,139.98) --
	(165.22,139.94) --
	(165.35,139.90) --
	(165.48,139.86) --
	(165.61,139.82) --
	(165.74,139.79) --
	(165.88,139.74) --
	(166.01,139.70) --
	(166.14,139.66) --
	(166.27,139.62) --
	(166.40,139.58) --
	(166.54,139.53) --
	(166.67,139.49) --
	(166.80,139.44) --
	(166.93,139.40) --
	(167.06,139.35) --
	(167.20,139.30) --
	(167.33,139.26) --
	(167.46,139.21) --
	(167.59,139.16) --
	(167.72,139.11) --
	(167.86,139.06) --
	(167.99,139.01) --
	(168.12,138.95) --
	(168.25,138.90) --
	(168.38,138.85) --
	(168.52,138.79) --
	(168.65,138.74) --
	(168.78,138.68) --
	(168.91,138.63) --
	(169.04,138.57) --
	(169.18,138.51) --
	(169.31,138.46) --
	(169.44,138.40) --
	(169.57,138.34) --
	(169.70,138.28) --
	(169.84,138.22) --
	(169.97,138.15) --
	(170.10,138.09) --
	(170.23,138.03) --
	(170.36,137.96) --
	(170.50,137.90) --
	(170.63,137.83) --
	(170.76,137.77) --
	(170.89,137.70) --
	(171.02,137.63) --
	(171.16,137.56) --
	(171.29,137.49) --
	(171.42,137.42) --
	(171.55,137.35) --
	(171.68,137.28) --
	(171.82,137.21) --
	(171.95,137.14) --
	(172.08,137.06) --
	(172.21,136.99) --
	(172.34,136.91) --
	(172.48,136.83) --
	(172.61,136.76) --
	(172.74,136.68) --
	(172.87,136.60) --
	(173.00,136.52) --
	(173.14,136.44) --
	(173.27,136.36) --
	(173.40,136.28) --
	(173.53,136.20) --
	(173.66,136.11) --
	(173.80,136.03) --
	(173.93,135.94) --
	(174.06,135.86) --
	(174.19,135.77) --
	(174.32,135.68) --
	(174.46,135.60) --
	(174.59,135.51) --
	(174.72,135.42) --
	(174.85,135.33) --
	(174.98,135.24) --
	(175.12,135.14) --
	(175.25,135.05) --
	(175.38,134.96) --
	(175.51,134.86) --
	(175.64,134.77) --
	(175.78,134.67) --
	(175.91,134.57) --
	(176.04,134.47) --
	(176.17,134.38) --
	(176.30,134.28) --
	(176.44,134.18) --
	(176.57,134.07) --
	(176.70,133.97) --
	(176.83,133.87) --
	(176.96,133.77) --
	(177.10,133.66) --
	(177.23,133.56) --
	(177.36,133.45) --
	(177.49,133.34) --
	(177.62,133.23) --
	(177.76,133.12) --
	(177.89,133.01) --
	(178.02,132.90) --
	(178.15,132.79) --
	(178.28,132.68) --
	(178.42,132.57) --
	(178.55,132.45) --
	(178.68,132.34) --
	(178.81,132.22) --
	(178.94,132.11) --
	(179.08,131.99) --
	(179.21,131.87) --
	(179.34,131.75) --
	(179.47,131.63) --
	(179.60,131.51) --
	(179.74,131.39) --
	(179.87,131.26) --
	(180.00,131.14) --
	(180.13,131.02) --
	(180.26,130.89) --
	(180.40,130.76) --
	(180.53,130.64) --
	(180.66,130.51) --
	(180.79,130.38) --
	(180.92,130.25) --
	(181.06,130.12) --
	(181.19,129.99) --
	(181.32,129.86) --
	(181.45,129.72) --
	(181.58,129.59) --
	(181.72,129.45) --
	(181.85,129.32) --
	(181.98,129.18) --
	(182.11,129.04) --
	(182.24,128.90) --
	(182.38,128.76) --
	(182.51,128.62) --
	(182.64,128.48) --
	(182.77,128.34) --
	(182.90,128.19) --
	(183.04,128.05) --
	(183.17,127.90) --
	(183.30,127.76) --
	(183.43,127.61) --
	(183.56,127.46) --
	(183.70,127.31) --
	(183.83,127.16) --
	(183.96,127.01) --
	(184.09,126.86) --
	(184.22,126.71) --
	(184.36,126.56) --
	(184.49,126.40) --
	(184.62,126.25) --
	(184.75,126.09) --
	(184.88,125.93) --
	(185.02,125.77) --
	(185.15,125.61) --
	(185.28,125.45) --
	(185.41,125.29) --
	(185.54,125.13) --
	(185.68,124.97) --
	(185.81,124.80) --
	(185.94,124.64) --
	(186.07,124.47) --
	(186.20,124.31) --
	(186.34,124.14);
\end{scope}
\end{tikzpicture}


==> art/tpcate-age-nocf.tex <==
% Created by tikzDevice version 0.12.6 on 2025-04-07 11:46:42
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,252.94);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (191.61,203.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.47,110.08) --
	( 54.61,110.10) --
	( 54.74,110.13) --
	( 54.87,110.15) --
	( 55.00,110.18) --
	( 55.13,110.20) --
	( 55.27,110.22) --
	( 55.40,110.25) --
	( 55.53,110.27) --
	( 55.66,110.30) --
	( 55.79,110.32) --
	( 55.93,110.35) --
	( 56.06,110.37) --
	( 56.19,110.40) --
	( 56.32,110.42) --
	( 56.45,110.45) --
	( 56.59,110.48) --
	( 56.72,110.50) --
	( 56.85,110.53) --
	( 56.98,110.56) --
	( 57.11,110.58) --
	( 57.25,110.61) --
	( 57.38,110.64) --
	( 57.51,110.66) --
	( 57.64,110.69) --
	( 57.77,110.72) --
	( 57.91,110.74) --
	( 58.04,110.77) --
	( 58.17,110.80) --
	( 58.30,110.83) --
	( 58.43,110.86) --
	( 58.57,110.88) --
	( 58.70,110.91) --
	( 58.83,110.94) --
	( 58.96,110.97) --
	( 59.09,111.00) --
	( 59.23,111.03) --
	( 59.36,111.06) --
	( 59.49,111.09) --
	( 59.62,111.12) --
	( 59.75,111.15) --
	( 59.89,111.18) --
	( 60.02,111.21) --
	( 60.15,111.24) --
	( 60.28,111.27) --
	( 60.41,111.30) --
	( 60.55,111.33) --
	( 60.68,111.36) --
	( 60.81,111.39) --
	( 60.94,111.42) --
	( 61.07,111.45) --
	( 61.21,111.48) --
	( 61.34,111.51) --
	( 61.47,111.55) --
	( 61.60,111.58) --
	( 61.73,111.61) --
	( 61.87,111.64) --
	( 62.00,111.67) --
	( 62.13,111.71) --
	( 62.26,111.74) --
	( 62.39,111.77) --
	( 62.53,111.80) --
	( 62.66,111.84) --
	( 62.79,111.87) --
	( 62.92,111.90) --
	( 63.05,111.93) --
	( 63.19,111.97) --
	( 63.32,112.00) --
	( 63.45,112.03) --
	( 63.58,112.07) --
	( 63.71,112.10) --
	( 63.85,112.14) --
	( 63.98,112.17) --
	( 64.11,112.20) --
	( 64.24,112.24) --
	( 64.37,112.27) --
	( 64.51,112.31) --
	( 64.64,112.34) --
	( 64.77,112.38) --
	( 64.90,112.41) --
	( 65.03,112.45) --
	( 65.17,112.48) --
	( 65.30,112.52) --
	( 65.43,112.55) --
	( 65.56,112.59) --
	( 65.69,112.63) --
	( 65.83,112.66) --
	( 65.96,112.70) --
	( 66.09,112.73) --
	( 66.22,112.77) --
	( 66.35,112.81) --
	( 66.49,112.84) --
	( 66.62,112.88) --
	( 66.75,112.92) --
	( 66.88,112.95) --
	( 67.01,112.99) --
	( 67.15,113.03) --
	( 67.28,113.06) --
	( 67.41,113.10) --
	( 67.54,113.14) --
	( 67.67,113.18) --
	( 67.81,113.21) --
	( 67.94,113.25) --
	( 68.07,113.29) --
	( 68.20,113.33) --
	( 68.33,113.37) --
	( 68.47,113.40) --
	( 68.60,113.44) --
	( 68.73,113.48) --
	( 68.86,113.52) --
	( 68.99,113.56) --
	( 69.13,113.60) --
	( 69.26,113.64) --
	( 69.39,113.68) --
	( 69.52,113.71) --
	( 69.65,113.75) --
	( 69.79,113.79) --
	( 69.92,113.83) --
	( 70.05,113.87) --
	( 70.18,113.91) --
	( 70.31,113.95) --
	( 70.45,113.99) --
	( 70.58,114.03) --
	( 70.71,114.07) --
	( 70.84,114.11) --
	( 70.97,114.15) --
	( 71.11,114.19) --
	( 71.24,114.23) --
	( 71.37,114.27) --
	( 71.50,114.31) --
	( 71.63,114.35) --
	( 71.77,114.40) --
	( 71.90,114.44) --
	( 72.03,114.48) --
	( 72.16,114.52) --
	( 72.29,114.56) --
	( 72.43,114.60) --
	( 72.56,114.64) --
	( 72.69,114.68) --
	( 72.82,114.73) --
	( 72.95,114.77) --
	( 73.09,114.81) --
	( 73.22,114.85) --
	( 73.35,114.89) --
	( 73.48,114.94) --
	( 73.61,114.98) --
	( 73.75,115.02) --
	( 73.88,115.06) --
	( 74.01,115.11) --
	( 74.14,115.15) --
	( 74.27,115.19) --
	( 74.41,115.23) --
	( 74.54,115.28) --
	( 74.67,115.32) --
	( 74.80,115.36) --
	( 74.93,115.41) --
	( 75.07,115.45) --
	( 75.20,115.49) --
	( 75.33,115.54) --
	( 75.46,115.58) --
	( 75.59,115.62) --
	( 75.73,115.67) --
	( 75.86,115.71) --
	( 75.99,115.75) --
	( 76.12,115.80) --
	( 76.25,115.84) --
	( 76.39,115.89) --
	( 76.52,115.93) --
	( 76.65,115.97) --
	( 76.78,116.02) --
	( 76.91,116.06) --
	( 77.05,116.11) --
	( 77.18,116.15) --
	( 77.31,116.20) --
	( 77.44,116.24) --
	( 77.57,116.29) --
	( 77.71,116.33) --
	( 77.84,116.37) --
	( 77.97,116.42) --
	( 78.10,116.46) --
	( 78.23,116.51) --
	( 78.37,116.56) --
	( 78.50,116.60) --
	( 78.63,116.65) --
	( 78.76,116.69) --
	( 78.89,116.74) --
	( 79.03,116.78) --
	( 79.16,116.83) --
	( 79.29,116.87) --
	( 79.42,116.92) --
	( 79.55,116.97) --
	( 79.69,117.01) --
	( 79.82,117.06) --
	( 79.95,117.10) --
	( 80.08,117.15) --
	( 80.21,117.20) --
	( 80.35,117.24) --
	( 80.48,117.29) --
	( 80.61,117.33) --
	( 80.74,117.38) --
	( 80.87,117.43) --
	( 81.01,117.47) --
	( 81.14,117.52) --
	( 81.27,117.57) --
	( 81.40,117.61) --
	( 81.53,117.66) --
	( 81.67,117.71) --
	( 81.80,117.75) --
	( 81.93,117.80) --
	( 82.06,117.85) --
	( 82.19,117.90) --
	( 82.32,117.94) --
	( 82.46,117.99) --
	( 82.59,118.04) --
	( 82.72,118.08) --
	( 82.85,118.13) --
	( 82.98,118.18) --
	( 83.12,118.23) --
	( 83.25,118.27) --
	( 83.38,118.32) --
	( 83.51,118.37) --
	( 83.64,118.42) --
	( 83.78,118.47) --
	( 83.91,118.51) --
	( 84.04,118.56) --
	( 84.17,118.61) --
	( 84.30,118.66) --
	( 84.44,118.70) --
	( 84.57,118.75) --
	( 84.70,118.80) --
	( 84.83,118.85) --
	( 84.96,118.90) --
	( 85.10,118.95) --
	( 85.23,118.99) --
	( 85.36,119.04) --
	( 85.49,119.09) --
	( 85.62,119.14) --
	( 85.76,119.19) --
	( 85.89,119.24) --
	( 86.02,119.28) --
	( 86.15,119.33) --
	( 86.28,119.38) --
	( 86.42,119.43) --
	( 86.55,119.48) --
	( 86.68,119.53) --
	( 86.81,119.58) --
	( 86.94,119.63) --
	( 87.08,119.67) --
	( 87.21,119.72) --
	( 87.34,119.77) --
	( 87.47,119.82) --
	( 87.60,119.87) --
	( 87.74,119.92) --
	( 87.87,119.97) --
	( 88.00,120.02) --
	( 88.13,120.07) --
	( 88.26,120.12) --
	( 88.40,120.17) --
	( 88.53,120.21) --
	( 88.66,120.26) --
	( 88.79,120.31) --
	( 88.92,120.36) --
	( 89.06,120.41) --
	( 89.19,120.46) --
	( 89.32,120.51) --
	( 89.45,120.56) --
	( 89.58,120.61) --
	( 89.72,120.66) --
	( 89.85,120.71) --
	( 89.98,120.76) --
	( 90.11,120.81) --
	( 90.24,120.86) --
	( 90.38,120.91) --
	( 90.51,120.96) --
	( 90.64,121.01) --
	( 90.77,121.06) --
	( 90.90,121.11) --
	( 91.04,121.16) --
	( 91.17,121.21) --
	( 91.30,121.26) --
	( 91.43,121.31) --
	( 91.56,121.36) --
	( 91.70,121.41) --
	( 91.83,121.46) --
	( 91.96,121.51) --
	( 92.09,121.56) --
	( 92.22,121.61) --
	( 92.36,121.66) --
	( 92.49,121.71) --
	( 92.62,121.76) --
	( 92.75,121.81) --
	( 92.88,121.86) --
	( 93.02,121.91) --
	( 93.15,121.96) --
	( 93.28,122.01) --
	( 93.41,122.06) --
	( 93.54,122.11) --
	( 93.68,122.16) --
	( 93.81,122.21) --
	( 93.94,122.26) --
	( 94.07,122.31) --
	( 94.20,122.36) --
	( 94.34,122.41) --
	( 94.47,122.46) --
	( 94.60,122.51) --
	( 94.73,122.56) --
	( 94.86,122.61) --
	( 95.00,122.66) --
	( 95.13,122.71) --
	( 95.26,122.76) --
	( 95.39,122.81) --
	( 95.52,122.86) --
	( 95.66,122.91) --
	( 95.79,122.96) --
	( 95.92,123.01) --
	( 96.05,123.06) --
	( 96.18,123.11) --
	( 96.32,123.16) --
	( 96.45,123.21) --
	( 96.58,123.26) --
	( 96.71,123.31) --
	( 96.84,123.36) --
	( 96.98,123.41) --
	( 97.11,123.46) --
	( 97.24,123.51) --
	( 97.37,123.56) --
	( 97.50,123.61) --
	( 97.64,123.66) --
	( 97.77,123.71) --
	( 97.90,123.76) --
	( 98.03,123.81) --
	( 98.16,123.86) --
	( 98.30,123.92) --
	( 98.43,123.97) --
	( 98.56,124.02) --
	( 98.69,124.07) --
	( 98.82,124.12) --
	( 98.96,124.17) --
	( 99.09,124.22) --
	( 99.22,124.27) --
	( 99.35,124.32) --
	( 99.48,124.37) --
	( 99.62,124.42) --
	( 99.75,124.47) --
	( 99.88,124.52) --
	(100.01,124.57) --
	(100.14,124.62) --
	(100.28,124.67) --
	(100.41,124.72) --
	(100.54,124.77) --
	(100.67,124.82) --
	(100.80,124.87) --
	(100.94,124.92) --
	(101.07,124.97) --
	(101.20,125.02) --
	(101.33,125.07) --
	(101.46,125.12) --
	(101.60,125.17) --
	(101.73,125.22) --
	(101.86,125.27) --
	(101.99,125.32) --
	(102.12,125.37) --
	(102.26,125.42) --
	(102.39,125.47) --
	(102.52,125.52) --
	(102.65,125.57) --
	(102.78,125.62) --
	(102.92,125.67) --
	(103.05,125.72) --
	(103.18,125.76) --
	(103.31,125.81) --
	(103.44,125.86) --
	(103.58,125.91) --
	(103.71,125.96) --
	(103.84,126.01) --
	(103.97,126.06) --
	(104.10,126.11) --
	(104.24,126.16) --
	(104.37,126.21) --
	(104.50,126.26) --
	(104.63,126.31) --
	(104.76,126.36) --
	(104.90,126.41) --
	(105.03,126.46) --
	(105.16,126.51) --
	(105.29,126.56) --
	(105.42,126.60) --
	(105.56,126.65) --
	(105.69,126.70) --
	(105.82,126.75) --
	(105.95,126.80) --
	(106.08,126.85) --
	(106.22,126.90) --
	(106.35,126.95) --
	(106.48,127.00) --
	(106.61,127.05) --
	(106.74,127.09) --
	(106.88,127.14) --
	(107.01,127.19) --
	(107.14,127.24) --
	(107.27,127.29) --
	(107.40,127.34) --
	(107.54,127.39) --
	(107.67,127.43) --
	(107.80,127.48) --
	(107.93,127.53) --
	(108.06,127.58) --
	(108.20,127.63) --
	(108.33,127.68) --
	(108.46,127.72) --
	(108.59,127.77) --
	(108.72,127.82) --
	(108.86,127.87) --
	(108.99,127.92) --
	(109.12,127.96) --
	(109.25,128.01) --
	(109.38,128.06) --
	(109.52,128.11) --
	(109.65,128.16) --
	(109.78,128.20) --
	(109.91,128.25) --
	(110.04,128.30) --
	(110.18,128.35) --
	(110.31,128.39) --
	(110.44,128.44) --
	(110.57,128.49) --
	(110.70,128.54) --
	(110.84,128.58) --
	(110.97,128.63) --
	(111.10,128.68) --
	(111.23,128.72) --
	(111.36,128.77) --
	(111.50,128.82) --
	(111.63,128.87) --
	(111.76,128.91) --
	(111.89,128.96) --
	(112.02,129.01) --
	(112.16,129.05) --
	(112.29,129.10) --
	(112.42,129.15) --
	(112.55,129.19) --
	(112.68,129.24) --
	(112.82,129.28) --
	(112.95,129.33) --
	(113.08,129.38) --
	(113.21,129.42) --
	(113.34,129.47) --
	(113.48,129.52) --
	(113.61,129.56) --
	(113.74,129.61) --
	(113.87,129.65) --
	(114.00,129.70) --
	(114.14,129.74) --
	(114.27,129.79) --
	(114.40,129.84) --
	(114.53,129.88) --
	(114.66,129.93) --
	(114.80,129.97) --
	(114.93,130.02) --
	(115.06,130.06) --
	(115.19,130.11) --
	(115.32,130.15) --
	(115.46,130.20) --
	(115.59,130.24) --
	(115.72,130.29) --
	(115.85,130.33) --
	(115.98,130.38) --
	(116.12,130.42) --
	(116.25,130.47) --
	(116.38,130.51) --
	(116.51,130.55) --
	(116.64,130.60) --
	(116.78,130.64) --
	(116.91,130.69) --
	(117.04,130.73) --
	(117.17,130.77) --
	(117.30,130.82) --
	(117.44,130.86) --
	(117.57,130.91) --
	(117.70,130.95) --
	(117.83,130.99) --
	(117.96,131.04) --
	(118.10,131.08) --
	(118.23,131.12) --
	(118.36,131.17) --
	(118.49,131.21) --
	(118.62,131.25) --
	(118.76,131.30) --
	(118.89,131.34) --
	(119.02,131.38) --
	(119.15,131.42) --
	(119.28,131.47) --
	(119.42,131.51) --
	(119.55,131.55) --
	(119.68,131.59) --
	(119.81,131.64) --
	(119.94,131.68) --
	(120.08,131.72) --
	(120.21,131.76) --
	(120.34,131.80) --
	(120.47,131.85) --
	(120.60,131.89) --
	(120.73,131.93) --
	(120.87,131.97) --
	(121.00,132.01) --
	(121.13,132.05) --
	(121.26,132.09) --
	(121.39,132.14) --
	(121.53,132.18) --
	(121.66,132.22) --
	(121.79,132.26) --
	(121.92,132.30) --
	(122.05,132.34) --
	(122.19,132.38) --
	(122.32,132.42) --
	(122.45,132.46) --
	(122.58,132.50) --
	(122.71,132.54) --
	(122.85,132.58) --
	(122.98,132.62) --
	(123.11,132.66) --
	(123.24,132.70) --
	(123.37,132.74) --
	(123.51,132.78) --
	(123.64,132.82) --
	(123.77,132.86) --
	(123.90,132.90) --
	(124.03,132.94) --
	(124.17,132.97) --
	(124.30,133.01) --
	(124.43,133.05) --
	(124.56,133.09) --
	(124.69,133.13) --
	(124.83,133.17) --
	(124.96,133.21) --
	(125.09,133.24) --
	(125.22,133.28) --
	(125.35,133.32) --
	(125.49,133.36) --
	(125.62,133.39) --
	(125.75,133.43) --
	(125.88,133.47) --
	(126.01,133.51) --
	(126.15,133.54) --
	(126.28,133.58) --
	(126.41,133.62) --
	(126.54,133.65) --
	(126.67,133.69) --
	(126.81,133.73) --
	(126.94,133.76) --
	(127.07,133.80) --
	(127.20,133.84) --
	(127.33,133.87) --
	(127.47,133.91) --
	(127.60,133.95) --
	(127.73,133.98) --
	(127.86,134.02) --
	(127.99,134.05) --
	(128.13,134.09) --
	(128.26,134.12) --
	(128.39,134.16) --
	(128.52,134.19) --
	(128.65,134.23) --
	(128.79,134.26) --
	(128.92,134.30) --
	(129.05,134.33) --
	(129.18,134.37) --
	(129.31,134.40) --
	(129.45,134.43) --
	(129.58,134.47) --
	(129.71,134.50) --
	(129.84,134.54) --
	(129.97,134.57) --
	(130.11,134.60) --
	(130.24,134.64) --
	(130.37,134.67) --
	(130.50,134.70) --
	(130.63,134.73) --
	(130.77,134.77) --
	(130.90,134.80) --
	(131.03,134.83) --
	(131.16,134.86) --
	(131.29,134.90) --
	(131.43,134.93) --
	(131.56,134.96) --
	(131.69,134.99) --
	(131.82,135.02) --
	(131.95,135.06) --
	(132.09,135.09) --
	(132.22,135.12) --
	(132.35,135.15) --
	(132.48,135.18) --
	(132.61,135.21) --
	(132.75,135.24) --
	(132.88,135.27) --
	(133.01,135.30) --
	(133.14,135.33) --
	(133.27,135.36) --
	(133.41,135.39) --
	(133.54,135.42) --
	(133.67,135.45) --
	(133.80,135.48) --
	(133.93,135.51) --
	(134.07,135.54) --
	(134.20,135.57) --
	(134.33,135.60) --
	(134.46,135.63) --
	(134.59,135.66) --
	(134.73,135.68) --
	(134.86,135.71) --
	(134.99,135.74) --
	(135.12,135.77) --
	(135.25,135.80) --
	(135.39,135.82) --
	(135.52,135.85) --
	(135.65,135.88) --
	(135.78,135.91) --
	(135.91,135.93) --
	(136.05,135.96) --
	(136.18,135.99) --
	(136.31,136.01) --
	(136.44,136.04) --
	(136.57,136.07) --
	(136.71,136.09) --
	(136.84,136.12) --
	(136.97,136.14) --
	(137.10,136.17) --
	(137.23,136.20) --
	(137.37,136.22) --
	(137.50,136.25) --
	(137.63,136.27) --
	(137.76,136.30) --
	(137.89,136.32) --
	(138.03,136.34) --
	(138.16,136.37) --
	(138.29,136.39) --
	(138.42,136.42) --
	(138.55,136.44) --
	(138.69,136.46) --
	(138.82,136.49) --
	(138.95,136.51) --
	(139.08,136.53) --
	(139.21,136.56) --
	(139.35,136.58) --
	(139.48,136.60) --
	(139.61,136.63) --
	(139.74,136.65) --
	(139.87,136.67) --
	(140.01,136.69) --
	(140.14,136.71) --
	(140.27,136.74) --
	(140.40,136.76) --
	(140.53,136.78) --
	(140.67,136.80) --
	(140.80,136.82) --
	(140.93,136.84) --
	(141.06,136.86) --
	(141.19,136.88) --
	(141.33,136.90) --
	(141.46,136.92) --
	(141.59,136.94) --
	(141.72,136.96) --
	(141.85,136.98) --
	(141.99,137.00) --
	(142.12,137.02) --
	(142.25,137.04) --
	(142.38,137.06) --
	(142.51,137.08) --
	(142.65,137.09) --
	(142.78,137.11) --
	(142.91,137.13) --
	(143.04,137.15) --
	(143.17,137.17) --
	(143.31,137.18) --
	(143.44,137.20) --
	(143.57,137.22) --
	(143.70,137.23) --
	(143.83,137.25) --
	(143.97,137.27) --
	(144.10,137.28) --
	(144.23,137.30) --
	(144.36,137.32) --
	(144.49,137.33) --
	(144.63,137.35) --
	(144.76,137.36) --
	(144.89,137.38) --
	(145.02,137.39) --
	(145.15,137.41) --
	(145.29,137.42) --
	(145.42,137.44) --
	(145.55,137.45) --
	(145.68,137.46) --
	(145.81,137.48) --
	(145.95,137.49) --
	(146.08,137.51) --
	(146.21,137.52) --
	(146.34,137.53) --
	(146.47,137.55) --
	(146.61,137.56) --
	(146.74,137.57) --
	(146.87,137.58) --
	(147.00,137.59) --
	(147.13,137.61) --
	(147.27,137.62) --
	(147.40,137.63) --
	(147.53,137.64) --
	(147.66,137.65) --
	(147.79,137.66) --
	(147.93,137.67) --
	(148.06,137.68) --
	(148.19,137.69) --
	(148.32,137.70) --
	(148.45,137.71) --
	(148.59,137.72) --
	(148.72,137.73) --
	(148.85,137.74) --
	(148.98,137.75) --
	(149.11,137.76) --
	(149.25,137.77) --
	(149.38,137.78) --
	(149.51,137.78) --
	(149.64,137.79) --
	(149.77,137.80) --
	(149.91,137.81) --
	(150.04,137.82) --
	(150.17,137.82) --
	(150.30,137.83) --
	(150.43,137.84) --
	(150.57,137.84) --
	(150.70,137.85) --
	(150.83,137.85) --
	(150.96,137.86) --
	(151.09,137.87) --
	(151.23,137.87) --
	(151.36,137.88) --
	(151.49,137.88) --
	(151.62,137.89) --
	(151.75,137.89) --
	(151.89,137.90) --
	(152.02,137.90) --
	(152.15,137.90) --
	(152.28,137.91) --
	(152.41,137.91) --
	(152.55,137.91) --
	(152.68,137.92) --
	(152.81,137.92) --
	(152.94,137.92) --
	(153.07,137.92) --
	(153.21,137.93) --
	(153.34,137.93) --
	(153.47,137.93) --
	(153.60,137.93) --
	(153.73,137.93) --
	(153.87,137.93) --
	(154.00,137.93) --
	(154.13,137.93) --
	(154.26,137.93) --
	(154.39,137.93) --
	(154.53,137.93) --
	(154.66,137.93) --
	(154.79,137.93) --
	(154.92,137.93) --
	(155.05,137.93) --
	(155.19,137.93) --
	(155.32,137.93) --
	(155.45,137.93) --
	(155.58,137.92) --
	(155.71,137.92) --
	(155.85,137.92) --
	(155.98,137.92) --
	(156.11,137.91) --
	(156.24,137.91) --
	(156.37,137.91) --
	(156.51,137.90) --
	(156.64,137.90) --
	(156.77,137.89) --
	(156.90,137.89) --
	(157.03,137.88) --
	(157.17,137.88) --
	(157.30,137.87) --
	(157.43,137.87) --
	(157.56,137.86) --
	(157.69,137.86) --
	(157.83,137.85) --
	(157.96,137.85) --
	(158.09,137.84) --
	(158.22,137.83) --
	(158.35,137.82) --
	(158.49,137.82) --
	(158.62,137.81) --
	(158.75,137.80) --
	(158.88,137.79) --
	(159.01,137.79) --
	(159.14,137.78) --
	(159.28,137.77) --
	(159.41,137.76) --
	(159.54,137.75) --
	(159.67,137.74) --
	(159.80,137.73) --
	(159.94,137.72) --
	(160.07,137.71) --
	(160.20,137.70) --
	(160.33,137.69) --
	(160.46,137.68) --
	(160.60,137.67) --
	(160.73,137.65) --
	(160.86,137.64) --
	(160.99,137.63) --
	(161.12,137.62) --
	(161.26,137.60) --
	(161.39,137.59) --
	(161.52,137.58) --
	(161.65,137.56) --
	(161.78,137.55) --
	(161.92,137.54) --
	(162.05,137.52) --
	(162.18,137.51) --
	(162.31,137.49) --
	(162.44,137.48) --
	(162.58,137.46) --
	(162.71,137.45) --
	(162.84,137.43) --
	(162.97,137.42) --
	(163.10,137.40) --
	(163.24,137.38) --
	(163.37,137.37) --
	(163.50,137.35) --
	(163.63,137.33) --
	(163.76,137.31) --
	(163.90,137.30) --
	(164.03,137.28) --
	(164.16,137.26) --
	(164.29,137.24) --
	(164.42,137.22) --
	(164.56,137.20) --
	(164.69,137.18) --
	(164.82,137.16) --
	(164.95,137.14) --
	(165.08,137.12) --
	(165.22,137.10) --
	(165.35,137.08) --
	(165.48,137.06) --
	(165.61,137.04) --
	(165.74,137.02) --
	(165.88,136.99) --
	(166.01,136.97) --
	(166.14,136.95) --
	(166.27,136.93) --
	(166.40,136.90) --
	(166.54,136.88) --
	(166.67,136.86) --
	(166.80,136.83) --
	(166.93,136.81) --
	(167.06,136.78) --
	(167.20,136.76) --
	(167.33,136.73) --
	(167.46,136.71) --
	(167.59,136.68) --
	(167.72,136.66) --
	(167.86,136.63) --
	(167.99,136.60) --
	(168.12,136.58) --
	(168.25,136.55) --
	(168.38,136.52) --
	(168.52,136.50) --
	(168.65,136.47) --
	(168.78,136.44) --
	(168.91,136.41) --
	(169.04,136.38) --
	(169.18,136.35) --
	(169.31,136.32) --
	(169.44,136.29) --
	(169.57,136.26) --
	(169.70,136.23) --
	(169.84,136.20) --
	(169.97,136.17) --
	(170.10,136.14) --
	(170.23,136.11) --
	(170.36,136.08) --
	(170.50,136.05) --
	(170.63,136.01) --
	(170.76,135.98) --
	(170.89,135.95) --
	(171.02,135.92) --
	(171.16,135.88) --
	(171.29,135.85) --
	(171.42,135.81) --
	(171.55,135.78) --
	(171.68,135.75) --
	(171.82,135.71) --
	(171.95,135.68) --
	(172.08,135.64) --
	(172.21,135.60) --
	(172.34,135.57) --
	(172.48,135.53) --
	(172.61,135.49) --
	(172.74,135.46) --
	(172.87,135.42) --
	(173.00,135.38) --
	(173.14,135.34) --
	(173.27,135.31) --
	(173.40,135.27) --
	(173.53,135.23) --
	(173.66,135.19) --
	(173.80,135.15) --
	(173.93,135.11) --
	(174.06,135.07) --
	(174.19,135.03) --
	(174.32,134.99) --
	(174.46,134.95) --
	(174.59,134.91) --
	(174.72,134.87) --
	(174.85,134.82) --
	(174.98,134.78) --
	(175.12,134.74) --
	(175.25,134.70) --
	(175.38,134.65) --
	(175.51,134.61) --
	(175.64,134.56) --
	(175.78,134.52) --
	(175.91,134.48) --
	(176.04,134.43) --
	(176.17,134.39) --
	(176.30,134.34) --
	(176.44,134.29) --
	(176.57,134.25) --
	(176.70,134.20) --
	(176.83,134.16) --
	(176.96,134.11) --
	(177.10,134.06) --
	(177.23,134.01) --
	(177.36,133.97) --
	(177.49,133.92) --
	(177.62,133.87) --
	(177.76,133.82) --
	(177.89,133.77) --
	(178.02,133.72) --
	(178.15,133.67) --
	(178.28,133.62) --
	(178.42,133.57) --
	(178.55,133.52) --
	(178.68,133.47) --
	(178.81,133.42) --
	(178.94,133.36) --
	(179.08,133.31) --
	(179.21,133.26) --
	(179.34,133.21) --
	(179.47,133.15) --
	(179.60,133.10) --
	(179.74,133.05) --
	(179.87,132.99) --
	(180.00,132.94) --
	(180.13,132.88) --
	(180.26,132.83) --
	(180.40,132.77) --
	(180.53,132.72) --
	(180.66,132.66) --
	(180.79,132.60) --
	(180.92,132.55) --
	(181.06,132.49) --
	(181.19,132.43) --
	(181.32,132.37) --
	(181.45,132.32) --
	(181.58,132.26) --
	(181.72,132.20) --
	(181.85,132.14) --
	(181.98,132.08) --
	(182.11,132.02) --
	(182.24,131.96) --
	(182.38,131.90) --
	(182.51,131.84) --
	(182.64,131.78) --
	(182.77,131.71) --
	(182.90,131.65) --
	(183.04,131.59) --
	(183.17,131.53) --
	(183.30,131.46) --
	(183.43,131.40) --
	(183.56,131.34) --
	(183.70,131.27) --
	(183.83,131.21) --
	(183.96,131.14) --
	(184.09,131.08) --
	(184.22,131.01) --
	(184.36,130.95) --
	(184.49,130.88) --
	(184.62,130.82) --
	(184.75,130.75) --
	(184.88,130.68) --
	(185.02,130.61) --
	(185.15,130.55) --
	(185.28,130.48) --
	(185.41,130.41) --
	(185.54,130.34) --
	(185.68,130.27) --
	(185.81,130.20) --
	(185.94,130.13) --
	(186.07,130.06) --
	(186.20,129.99) --
	(186.34,129.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(191.61, 61.20) --
	(191.61,203.75) --
	( 49.20,203.75) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.41, 15.60) {Age (year)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,132.47) {Weight change (p.p.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.61, 61.20) -- (190.84, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.61, 61.20) -- ( 55.61, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.15, 61.20) -- ( 78.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.69, 61.20) -- (100.69, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.23, 61.20) -- (123.23, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.77, 61.20) -- (145.77, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.30, 61.20) -- (168.30, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.84, 61.20) -- (190.84, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 55.61, 39.60) {\(20\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 78.15, 39.60) {\(30\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.69, 39.60) {\(40\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (123.23, 39.60) {\(50\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (145.77, 39.60) {\(60\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (168.30, 39.60) {\(70\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (190.84, 39.60) {\(80\)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 49.20,198.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 43.20, 66.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 92.88) -- ( 43.20, 92.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,119.27) -- ( 43.20,119.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,145.67) -- ( 43.20,145.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,172.07) -- ( 43.20,172.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,198.47) -- ( 43.20,198.47);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 66.48) {\(-25\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 92.88) {\(-20\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,119.27) {\(-15\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,145.67) {\(-10\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,172.07) {\(-5\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,198.47) {\(0\)};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (191.61,203.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 54.47,128.54) --
	( 54.61,128.45) --
	( 54.74,128.35) --
	( 54.87,128.26) --
	( 55.00,128.16) --
	( 55.13,128.07) --
	( 55.27,127.98) --
	( 55.40,127.89) --
	( 55.53,127.80) --
	( 55.66,127.71) --
	( 55.79,127.62) --
	( 55.93,127.53) --
	( 56.06,127.45) --
	( 56.19,127.36) --
	( 56.32,127.27) --
	( 56.45,127.19) --
	( 56.59,127.10) --
	( 56.72,127.02) --
	( 56.85,126.94) --
	( 56.98,126.86) --
	( 57.11,126.78) --
	( 57.25,126.70) --
	( 57.38,126.62) --
	( 57.51,126.54) --
	( 57.64,126.46) --
	( 57.77,126.38) --
	( 57.91,126.31) --
	( 58.04,126.23) --
	( 58.17,126.16) --
	( 58.30,126.08) --
	( 58.43,126.01) --
	( 58.57,125.94) --
	( 58.70,125.87) --
	( 58.83,125.80) --
	( 58.96,125.73) --
	( 59.09,125.66) --
	( 59.23,125.59) --
	( 59.36,125.52) --
	( 59.49,125.45) --
	( 59.62,125.39) --
	( 59.75,125.32) --
	( 59.89,125.26) --
	( 60.02,125.19) --
	( 60.15,125.13) --
	( 60.28,125.07) --
	( 60.41,125.01) --
	( 60.55,124.95) --
	( 60.68,124.89) --
	( 60.81,124.83) --
	( 60.94,124.77) --
	( 61.07,124.71) --
	( 61.21,124.65) --
	( 61.34,124.60) --
	( 61.47,124.54) --
	( 61.60,124.49) --
	( 61.73,124.43) --
	( 61.87,124.38) --
	( 62.00,124.33) --
	( 62.13,124.28) --
	( 62.26,124.22) --
	( 62.39,124.17) --
	( 62.53,124.12) --
	( 62.66,124.08) --
	( 62.79,124.03) --
	( 62.92,123.98) --
	( 63.05,123.93) --
	( 63.19,123.89) --
	( 63.32,123.84) --
	( 63.45,123.80) --
	( 63.58,123.76) --
	( 63.71,123.71) --
	( 63.85,123.67) --
	( 63.98,123.63) --
	( 64.11,123.59) --
	( 64.24,123.55) --
	( 64.37,123.51) --
	( 64.51,123.47) --
	( 64.64,123.44) --
	( 64.77,123.40) --
	( 64.90,123.36) --
	( 65.03,123.33) --
	( 65.17,123.29) --
	( 65.30,123.26) --
	( 65.43,123.23) --
	( 65.56,123.19) --
	( 65.69,123.16) --
	( 65.83,123.13) --
	( 65.96,123.10) --
	( 66.09,123.07) --
	( 66.22,123.04) --
	( 66.35,123.02) --
	( 66.49,122.99) --
	( 66.62,122.96) --
	( 66.75,122.94) --
	( 66.88,122.91) --
	( 67.01,122.89) --
	( 67.15,122.86) --
	( 67.28,122.84) --
	( 67.41,122.82) --
	( 67.54,122.80) --
	( 67.67,122.78) --
	( 67.81,122.76) --
	( 67.94,122.74) --
	( 68.07,122.72) --
	( 68.20,122.70) --
	( 68.33,122.69) --
	( 68.47,122.67) --
	( 68.60,122.66) --
	( 68.73,122.64) --
	( 68.86,122.63) --
	( 68.99,122.61) --
	( 69.13,122.60) --
	( 69.26,122.59) --
	( 69.39,122.58) --
	( 69.52,122.57) --
	( 69.65,122.56) --
	( 69.79,122.55) --
	( 69.92,122.54) --
	( 70.05,122.53) --
	( 70.18,122.53) --
	( 70.31,122.52) --
	( 70.45,122.52) --
	( 70.58,122.51) --
	( 70.71,122.51) --
	( 70.84,122.50) --
	( 70.97,122.50) --
	( 71.11,122.50) --
	( 71.24,122.50) --
	( 71.37,122.50) --
	( 71.50,122.50) --
	( 71.63,122.50) --
	( 71.77,122.50) --
	( 71.90,122.50) --
	( 72.03,122.50) --
	( 72.16,122.51) --
	( 72.29,122.51) --
	( 72.43,122.52) --
	( 72.56,122.52) --
	( 72.69,122.53) --
	( 72.82,122.53) --
	( 72.95,122.54) --
	( 73.09,122.55) --
	( 73.22,122.56) --
	( 73.35,122.57) --
	( 73.48,122.58) --
	( 73.61,122.59) --
	( 73.75,122.60) --
	( 73.88,122.61) --
	( 74.01,122.62) --
	( 74.14,122.64) --
	( 74.27,122.65) --
	( 74.41,122.66) --
	( 74.54,122.68) --
	( 74.67,122.69) --
	( 74.80,122.71) --
	( 74.93,122.73) --
	( 75.07,122.74) --
	( 75.20,122.76) --
	( 75.33,122.78) --
	( 75.46,122.80) --
	( 75.59,122.82) --
	( 75.73,122.84) --
	( 75.86,122.86) --
	( 75.99,122.88) --
	( 76.12,122.90) --
	( 76.25,122.92) --
	( 76.39,122.95) --
	( 76.52,122.97) --
	( 76.65,122.99) --
	( 76.78,123.02) --
	( 76.91,123.04) --
	( 77.05,123.07) --
	( 77.18,123.09) --
	( 77.31,123.12) --
	( 77.44,123.15) --
	( 77.57,123.17) --
	( 77.71,123.20) --
	( 77.84,123.23) --
	( 77.97,123.26) --
	( 78.10,123.29) --
	( 78.23,123.32) --
	( 78.37,123.35) --
	( 78.50,123.38) --
	( 78.63,123.41) --
	( 78.76,123.44) --
	( 78.89,123.47) --
	( 79.03,123.50) --
	( 79.16,123.54) --
	( 79.29,123.57) --
	( 79.42,123.60) --
	( 79.55,123.64) --
	( 79.69,123.67) --
	( 79.82,123.71) --
	( 79.95,123.74) --
	( 80.08,123.78) --
	( 80.21,123.81) --
	( 80.35,123.85) --
	( 80.48,123.88) --
	( 80.61,123.92) --
	( 80.74,123.96) --
	( 80.87,124.00) --
	( 81.01,124.03) --
	( 81.14,124.07) --
	( 81.27,124.11) --
	( 81.40,124.15) --
	( 81.53,124.19) --
	( 81.67,124.23) --
	( 81.80,124.27) --
	( 81.93,124.31) --
	( 82.06,124.35) --
	( 82.19,124.39) --
	( 82.32,124.43) --
	( 82.46,124.47) --
	( 82.59,124.51) --
	( 82.72,124.55) --
	( 82.85,124.60) --
	( 82.98,124.64) --
	( 83.12,124.68) --
	( 83.25,124.72) --
	( 83.38,124.77) --
	( 83.51,124.81) --
	( 83.64,124.85) --
	( 83.78,124.90) --
	( 83.91,124.94) --
	( 84.04,124.99) --
	( 84.17,125.03) --
	( 84.30,125.07) --
	( 84.44,125.12) --
	( 84.57,125.16) --
	( 84.70,125.21) --
	( 84.83,125.25) --
	( 84.96,125.30) --
	( 85.10,125.34) --
	( 85.23,125.39) --
	( 85.36,125.44) --
	( 85.49,125.48) --
	( 85.62,125.53) --
	( 85.76,125.57) --
	( 85.89,125.62) --
	( 86.02,125.67) --
	( 86.15,125.71) --
	( 86.28,125.76) --
	( 86.42,125.81) --
	( 86.55,125.86) --
	( 86.68,125.90) --
	( 86.81,125.95) --
	( 86.94,126.00) --
	( 87.08,126.05) --
	( 87.21,126.09) --
	( 87.34,126.14) --
	( 87.47,126.19) --
	( 87.60,126.24) --
	( 87.74,126.29) --
	( 87.87,126.33) --
	( 88.00,126.38) --
	( 88.13,126.43) --
	( 88.26,126.48) --
	( 88.40,126.53) --
	( 88.53,126.58) --
	( 88.66,126.62) --
	( 88.79,126.67) --
	( 88.92,126.72) --
	( 89.06,126.77) --
	( 89.19,126.82) --
	( 89.32,126.87) --
	( 89.45,126.92) --
	( 89.58,126.97) --
	( 89.72,127.01) --
	( 89.85,127.06) --
	( 89.98,127.11) --
	( 90.11,127.16) --
	( 90.24,127.21) --
	( 90.38,127.26) --
	( 90.51,127.31) --
	( 90.64,127.36) --
	( 90.77,127.41) --
	( 90.90,127.46) --
	( 91.04,127.51) --
	( 91.17,127.55) --
	( 91.30,127.60) --
	( 91.43,127.65) --
	( 91.56,127.70) --
	( 91.70,127.75) --
	( 91.83,127.80) --
	( 91.96,127.85) --
	( 92.09,127.90) --
	( 92.22,127.95) --
	( 92.36,128.00) --
	( 92.49,128.05) --
	( 92.62,128.10) --
	( 92.75,128.14) --
	( 92.88,128.19) --
	( 93.02,128.24) --
	( 93.15,128.29) --
	( 93.28,128.34) --
	( 93.41,128.39) --
	( 93.54,128.44) --
	( 93.68,128.49) --
	( 93.81,128.54) --
	( 93.94,128.59) --
	( 94.07,128.63) --
	( 94.20,128.68) --
	( 94.34,128.73) --
	( 94.47,128.78) --
	( 94.60,128.83) --
	( 94.73,128.88) --
	( 94.86,128.93) --
	( 95.00,128.98) --
	( 95.13,129.02) --
	( 95.26,129.07) --
	( 95.39,129.12) --
	( 95.52,129.17) --
	( 95.66,129.22) --
	( 95.79,129.27) --
	( 95.92,129.31) --
	( 96.05,129.36) --
	( 96.18,129.41) --
	( 96.32,129.46) --
	( 96.45,129.51) --
	( 96.58,129.55) --
	( 96.71,129.60) --
	( 96.84,129.65) --
	( 96.98,129.70) --
	( 97.11,129.74) --
	( 97.24,129.79) --
	( 97.37,129.84) --
	( 97.50,129.89) --
	( 97.64,129.93) --
	( 97.77,129.98) --
	( 97.90,130.03) --
	( 98.03,130.08) --
	( 98.16,130.12) --
	( 98.30,130.17) --
	( 98.43,130.22) --
	( 98.56,130.26) --
	( 98.69,130.31) --
	( 98.82,130.36) --
	( 98.96,130.40) --
	( 99.09,130.45) --
	( 99.22,130.50) --
	( 99.35,130.54) --
	( 99.48,130.59) --
	( 99.62,130.64) --
	( 99.75,130.68) --
	( 99.88,130.73) --
	(100.01,130.77) --
	(100.14,130.82) --
	(100.28,130.87) --
	(100.41,130.91) --
	(100.54,130.96) --
	(100.67,131.00) --
	(100.80,131.05) --
	(100.94,131.09) --
	(101.07,131.14) --
	(101.20,131.18) --
	(101.33,131.23) --
	(101.46,131.27) --
	(101.60,131.32) --
	(101.73,131.36) --
	(101.86,131.41) --
	(101.99,131.45) --
	(102.12,131.50) --
	(102.26,131.54) --
	(102.39,131.59) --
	(102.52,131.63) --
	(102.65,131.68) --
	(102.78,131.72) --
	(102.92,131.76) --
	(103.05,131.81) --
	(103.18,131.85) --
	(103.31,131.90) --
	(103.44,131.94) --
	(103.58,131.98) --
	(103.71,132.03) --
	(103.84,132.07) --
	(103.97,132.11) --
	(104.10,132.16) --
	(104.24,132.20) --
	(104.37,132.24) --
	(104.50,132.29) --
	(104.63,132.33) --
	(104.76,132.37) --
	(104.90,132.42) --
	(105.03,132.46) --
	(105.16,132.50) --
	(105.29,132.54) --
	(105.42,132.59) --
	(105.56,132.63) --
	(105.69,132.67) --
	(105.82,132.71) --
	(105.95,132.75) --
	(106.08,132.80) --
	(106.22,132.84) --
	(106.35,132.88) --
	(106.48,132.92) --
	(106.61,132.96) --
	(106.74,133.00) --
	(106.88,133.05) --
	(107.01,133.09) --
	(107.14,133.13) --
	(107.27,133.17) --
	(107.40,133.21) --
	(107.54,133.25) --
	(107.67,133.29) --
	(107.80,133.33) --
	(107.93,133.37) --
	(108.06,133.41) --
	(108.20,133.45) --
	(108.33,133.49) --
	(108.46,133.54) --
	(108.59,133.58) --
	(108.72,133.62) --
	(108.86,133.66) --
	(108.99,133.70) --
	(109.12,133.74) --
	(109.25,133.78) --
	(109.38,133.81) --
	(109.52,133.85) --
	(109.65,133.89) --
	(109.78,133.93) --
	(109.91,133.97) --
	(110.04,134.01) --
	(110.18,134.05) --
	(110.31,134.09) --
	(110.44,134.13) --
	(110.57,134.17) --
	(110.70,134.21) --
	(110.84,134.25) --
	(110.97,134.28) --
	(111.10,134.32) --
	(111.23,134.36) --
	(111.36,134.40) --
	(111.50,134.44) --
	(111.63,134.48) --
	(111.76,134.51) --
	(111.89,134.55) --
	(112.02,134.59) --
	(112.16,134.63) --
	(112.29,134.67) --
	(112.42,134.70) --
	(112.55,134.74) --
	(112.68,134.78) --
	(112.82,134.82) --
	(112.95,134.85) --
	(113.08,134.89) --
	(113.21,134.93) --
	(113.34,134.97) --
	(113.48,135.00) --
	(113.61,135.04) --
	(113.74,135.08) --
	(113.87,135.11) --
	(114.00,135.15) --
	(114.14,135.19) --
	(114.27,135.23) --
	(114.40,135.26) --
	(114.53,135.30) --
	(114.66,135.33) --
	(114.80,135.37) --
	(114.93,135.41) --
	(115.06,135.44) --
	(115.19,135.48) --
	(115.32,135.52) --
	(115.46,135.55) --
	(115.59,135.59) --
	(115.72,135.62) --
	(115.85,135.66) --
	(115.98,135.70) --
	(116.12,135.73) --
	(116.25,135.77) --
	(116.38,135.80) --
	(116.51,135.84) --
	(116.64,135.87) --
	(116.78,135.91) --
	(116.91,135.94) --
	(117.04,135.98) --
	(117.17,136.02) --
	(117.30,136.05) --
	(117.44,136.09) --
	(117.57,136.12) --
	(117.70,136.16) --
	(117.83,136.19) --
	(117.96,136.22) --
	(118.10,136.26) --
	(118.23,136.29) --
	(118.36,136.33) --
	(118.49,136.36) --
	(118.62,136.40) --
	(118.76,136.43) --
	(118.89,136.47) --
	(119.02,136.50) --
	(119.15,136.54) --
	(119.28,136.57) --
	(119.42,136.60) --
	(119.55,136.64) --
	(119.68,136.67) --
	(119.81,136.71) --
	(119.94,136.74) --
	(120.08,136.77) --
	(120.21,136.81) --
	(120.34,136.84) --
	(120.47,136.87) --
	(120.60,136.91) --
	(120.73,136.94) --
	(120.87,136.98) --
	(121.00,137.01) --
	(121.13,137.04) --
	(121.26,137.08) --
	(121.39,137.11) --
	(121.53,137.14) --
	(121.66,137.18) --
	(121.79,137.21) --
	(121.92,137.24) --
	(122.05,137.28) --
	(122.19,137.31) --
	(122.32,137.34) --
	(122.45,137.37) --
	(122.58,137.41) --
	(122.71,137.44) --
	(122.85,137.47) --
	(122.98,137.51) --
	(123.11,137.54) --
	(123.24,137.57) --
	(123.37,137.60) --
	(123.51,137.64) --
	(123.64,137.67) --
	(123.77,137.70) --
	(123.90,137.73) --
	(124.03,137.77) --
	(124.17,137.80) --
	(124.30,137.83) --
	(124.43,137.86) --
	(124.56,137.89) --
	(124.69,137.93) --
	(124.83,137.96) --
	(124.96,137.99) --
	(125.09,138.02) --
	(125.22,138.05) --
	(125.35,138.09) --
	(125.49,138.12) --
	(125.62,138.15) --
	(125.75,138.18) --
	(125.88,138.21) --
	(126.01,138.24) --
	(126.15,138.28) --
	(126.28,138.31) --
	(126.41,138.34) --
	(126.54,138.37) --
	(126.67,138.40) --
	(126.81,138.43) --
	(126.94,138.47) --
	(127.07,138.50) --
	(127.20,138.53) --
	(127.33,138.56) --
	(127.47,138.59) --
	(127.60,138.62) --
	(127.73,138.65) --
	(127.86,138.68) --
	(127.99,138.71) --
	(128.13,138.75) --
	(128.26,138.78) --
	(128.39,138.81) --
	(128.52,138.84) --
	(128.65,138.87) --
	(128.79,138.90) --
	(128.92,138.93) --
	(129.05,138.96) --
	(129.18,138.99) --
	(129.31,139.02) --
	(129.45,139.05) --
	(129.58,139.08) --
	(129.71,139.11) --
	(129.84,139.14) --
	(129.97,139.17) --
	(130.11,139.20) --
	(130.24,139.23) --
	(130.37,139.26) --
	(130.50,139.30) --
	(130.63,139.33) --
	(130.77,139.36) --
	(130.90,139.39) --
	(131.03,139.42) --
	(131.16,139.45) --
	(131.29,139.47) --
	(131.43,139.50) --
	(131.56,139.53) --
	(131.69,139.56) --
	(131.82,139.59) --
	(131.95,139.62) --
	(132.09,139.65) --
	(132.22,139.68) --
	(132.35,139.71) --
	(132.48,139.74) --
	(132.61,139.77) --
	(132.75,139.80) --
	(132.88,139.83) --
	(133.01,139.86) --
	(133.14,139.89) --
	(133.27,139.92) --
	(133.41,139.95) --
	(133.54,139.97) --
	(133.67,140.00) --
	(133.80,140.03) --
	(133.93,140.06) --
	(134.07,140.09) --
	(134.20,140.12) --
	(134.33,140.15) --
	(134.46,140.18) --
	(134.59,140.20) --
	(134.73,140.23) --
	(134.86,140.26) --
	(134.99,140.29) --
	(135.12,140.32) --
	(135.25,140.34) --
	(135.39,140.37) --
	(135.52,140.40) --
	(135.65,140.43) --
	(135.78,140.46) --
	(135.91,140.48) --
	(136.05,140.51) --
	(136.18,140.54) --
	(136.31,140.57) --
	(136.44,140.60) --
	(136.57,140.62) --
	(136.71,140.65) --
	(136.84,140.68) --
	(136.97,140.70) --
	(137.10,140.73) --
	(137.23,140.76) --
	(137.37,140.79) --
	(137.50,140.81) --
	(137.63,140.84) --
	(137.76,140.87) --
	(137.89,140.89) --
	(138.03,140.92) --
	(138.16,140.95) --
	(138.29,140.97) --
	(138.42,141.00) --
	(138.55,141.03) --
	(138.69,141.05) --
	(138.82,141.08) --
	(138.95,141.10) --
	(139.08,141.13) --
	(139.21,141.16) --
	(139.35,141.18) --
	(139.48,141.21) --
	(139.61,141.23) --
	(139.74,141.26) --
	(139.87,141.28) --
	(140.01,141.31) --
	(140.14,141.34) --
	(140.27,141.36) --
	(140.40,141.39) --
	(140.53,141.41) --
	(140.67,141.44) --
	(140.80,141.46) --
	(140.93,141.49) --
	(141.06,141.51) --
	(141.19,141.53) --
	(141.33,141.56) --
	(141.46,141.58) --
	(141.59,141.61) --
	(141.72,141.63) --
	(141.85,141.66) --
	(141.99,141.68) --
	(142.12,141.70) --
	(142.25,141.73) --
	(142.38,141.75) --
	(142.51,141.78) --
	(142.65,141.80) --
	(142.78,141.82) --
	(142.91,141.85) --
	(143.04,141.87) --
	(143.17,141.89) --
	(143.31,141.91) --
	(143.44,141.94) --
	(143.57,141.96) --
	(143.70,141.98) --
	(143.83,142.01) --
	(143.97,142.03) --
	(144.10,142.05) --
	(144.23,142.07) --
	(144.36,142.10) --
	(144.49,142.12) --
	(144.63,142.14) --
	(144.76,142.16) --
	(144.89,142.18) --
	(145.02,142.20) --
	(145.15,142.23) --
	(145.29,142.25) --
	(145.42,142.27) --
	(145.55,142.29) --
	(145.68,142.31) --
	(145.81,142.33) --
	(145.95,142.35) --
	(146.08,142.37) --
	(146.21,142.40) --
	(146.34,142.42) --
	(146.47,142.44) --
	(146.61,142.46) --
	(146.74,142.48) --
	(146.87,142.50) --
	(147.00,142.52) --
	(147.13,142.54) --
	(147.27,142.56) --
	(147.40,142.58) --
	(147.53,142.60) --
	(147.66,142.62) --
	(147.79,142.64) --
	(147.93,142.65) --
	(148.06,142.67) --
	(148.19,142.69) --
	(148.32,142.71) --
	(148.45,142.73) --
	(148.59,142.75) --
	(148.72,142.77) --
	(148.85,142.79) --
	(148.98,142.81) --
	(149.11,142.82) --
	(149.25,142.84) --
	(149.38,142.86) --
	(149.51,142.88) --
	(149.64,142.90) --
	(149.77,142.91) --
	(149.91,142.93) --
	(150.04,142.95) --
	(150.17,142.97) --
	(150.30,142.98) --
	(150.43,143.00) --
	(150.57,143.02) --
	(150.70,143.04) --
	(150.83,143.05) --
	(150.96,143.07) --
	(151.09,143.09) --
	(151.23,143.10) --
	(151.36,143.12) --
	(151.49,143.14) --
	(151.62,143.15) --
	(151.75,143.17) --
	(151.89,143.18) --
	(152.02,143.20) --
	(152.15,143.22) --
	(152.28,143.23) --
	(152.41,143.25) --
	(152.55,143.26) --
	(152.68,143.28) --
	(152.81,143.30) --
	(152.94,143.31) --
	(153.07,143.33) --
	(153.21,143.34) --
	(153.34,143.36) --
	(153.47,143.37) --
	(153.60,143.39) --
	(153.73,143.40) --
	(153.87,143.42) --
	(154.00,143.43) --
	(154.13,143.45) --
	(154.26,143.46) --
	(154.39,143.48) --
	(154.53,143.49) --
	(154.66,143.50) --
	(154.79,143.52) --
	(154.92,143.53) --
	(155.05,143.55) --
	(155.19,143.56) --
	(155.32,143.58) --
	(155.45,143.59) --
	(155.58,143.60) --
	(155.71,143.62) --
	(155.85,143.63) --
	(155.98,143.64) --
	(156.11,143.66) --
	(156.24,143.67) --
	(156.37,143.69) --
	(156.51,143.70) --
	(156.64,143.71) --
	(156.77,143.73) --
	(156.90,143.74) --
	(157.03,143.75) --
	(157.17,143.76) --
	(157.30,143.78) --
	(157.43,143.79) --
	(157.56,143.80) --
	(157.69,143.82) --
	(157.83,143.83) --
	(157.96,143.84) --
	(158.09,143.86) --
	(158.22,143.87) --
	(158.35,143.88) --
	(158.49,143.89) --
	(158.62,143.91) --
	(158.75,143.92) --
	(158.88,143.93) --
	(159.01,143.94) --
	(159.14,143.96) --
	(159.28,143.97) --
	(159.41,143.98) --
	(159.54,143.99) --
	(159.67,144.01) --
	(159.80,144.02) --
	(159.94,144.03) --
	(160.07,144.04) --
	(160.20,144.06) --
	(160.33,144.07) --
	(160.46,144.08) --
	(160.60,144.09) --
	(160.73,144.10) --
	(160.86,144.12) --
	(160.99,144.13) --
	(161.12,144.14) --
	(161.26,144.15) --
	(161.39,144.17) --
	(161.52,144.18) --
	(161.65,144.19) --
	(161.78,144.20) --
	(161.92,144.21) --
	(162.05,144.23) --
	(162.18,144.24) --
	(162.31,144.25) --
	(162.44,144.26) --
	(162.58,144.28) --
	(162.71,144.29) --
	(162.84,144.30) --
	(162.97,144.31) --
	(163.10,144.32) --
	(163.24,144.34) --
	(163.37,144.35) --
	(163.50,144.36) --
	(163.63,144.37) --
	(163.76,144.39) --
	(163.90,144.40) --
	(164.03,144.41) --
	(164.16,144.42) --
	(164.29,144.44) --
	(164.42,144.45) --
	(164.56,144.46) --
	(164.69,144.47) --
	(164.82,144.49) --
	(164.95,144.50) --
	(165.08,144.51) --
	(165.22,144.52) --
	(165.35,144.54) --
	(165.48,144.55) --
	(165.61,144.56) --
	(165.74,144.57) --
	(165.88,144.59) --
	(166.01,144.60) --
	(166.14,144.61) --
	(166.27,144.63) --
	(166.40,144.64) --
	(166.54,144.65) --
	(166.67,144.67) --
	(166.80,144.68) --
	(166.93,144.69) --
	(167.06,144.70) --
	(167.20,144.72) --
	(167.33,144.73) --
	(167.46,144.75) --
	(167.59,144.76) --
	(167.72,144.77) --
	(167.86,144.79) --
	(167.99,144.80) --
	(168.12,144.81) --
	(168.25,144.83) --
	(168.38,144.84) --
	(168.52,144.86) --
	(168.65,144.87) --
	(168.78,144.88) --
	(168.91,144.90) --
	(169.04,144.91) --
	(169.18,144.93) --
	(169.31,144.94) --
	(169.44,144.96) --
	(169.57,144.97) --
	(169.70,144.99) --
	(169.84,145.00) --
	(169.97,145.02) --
	(170.10,145.03) --
	(170.23,145.05) --
	(170.36,145.06) --
	(170.50,145.08) --
	(170.63,145.09) --
	(170.76,145.11) --
	(170.89,145.12) --
	(171.02,145.14) --
	(171.16,145.15) --
	(171.29,145.17) --
	(171.42,145.19) --
	(171.55,145.20) --
	(171.68,145.22) --
	(171.82,145.23) --
	(171.95,145.25) --
	(172.08,145.27) --
	(172.21,145.28) --
	(172.34,145.30) --
	(172.48,145.32) --
	(172.61,145.33) --
	(172.74,145.35) --
	(172.87,145.37) --
	(173.00,145.38) --
	(173.14,145.40) --
	(173.27,145.42) --
	(173.40,145.44) --
	(173.53,145.45) --
	(173.66,145.47) --
	(173.80,145.49) --
	(173.93,145.51) --
	(174.06,145.53) --
	(174.19,145.54) --
	(174.32,145.56) --
	(174.46,145.58) --
	(174.59,145.60) --
	(174.72,145.62) --
	(174.85,145.64) --
	(174.98,145.65) --
	(175.12,145.67) --
	(175.25,145.69) --
	(175.38,145.71) --
	(175.51,145.73) --
	(175.64,145.75) --
	(175.78,145.77) --
	(175.91,145.79) --
	(176.04,145.81) --
	(176.17,145.83) --
	(176.30,145.85) --
	(176.44,145.87) --
	(176.57,145.89) --
	(176.70,145.91) --
	(176.83,145.93) --
	(176.96,145.95) --
	(177.10,145.97) --
	(177.23,145.99) --
	(177.36,146.01) --
	(177.49,146.04) --
	(177.62,146.06) --
	(177.76,146.08) --
	(177.89,146.10) --
	(178.02,146.12) --
	(178.15,146.14) --
	(178.28,146.17) --
	(178.42,146.19) --
	(178.55,146.21) --
	(178.68,146.23) --
	(178.81,146.26) --
	(178.94,146.28) --
	(179.08,146.30) --
	(179.21,146.32) --
	(179.34,146.35) --
	(179.47,146.37) --
	(179.60,146.39) --
	(179.74,146.42) --
	(179.87,146.44) --
	(180.00,146.47) --
	(180.13,146.49) --
	(180.26,146.51) --
	(180.40,146.54) --
	(180.53,146.56) --
	(180.66,146.59) --
	(180.79,146.61) --
	(180.92,146.64) --
	(181.06,146.66) --
	(181.19,146.69) --
	(181.32,146.71) --
	(181.45,146.74) --
	(181.58,146.76) --
	(181.72,146.79) --
	(181.85,146.81) --
	(181.98,146.84) --
	(182.11,146.87) --
	(182.24,146.89) --
	(182.38,146.92) --
	(182.51,146.95) --
	(182.64,146.97) --
	(182.77,147.00) --
	(182.90,147.03) --
	(183.04,147.05) --
	(183.17,147.08) --
	(183.30,147.11) --
	(183.43,147.14) --
	(183.56,147.16) --
	(183.70,147.19) --
	(183.83,147.22) --
	(183.96,147.25) --
	(184.09,147.28) --
	(184.22,147.31) --
	(184.36,147.34) --
	(184.49,147.36) --
	(184.62,147.39) --
	(184.75,147.42) --
	(184.88,147.45) --
	(185.02,147.48) --
	(185.15,147.51) --
	(185.28,147.54) --
	(185.41,147.57) --
	(185.54,147.60) --
	(185.68,147.63) --
	(185.81,147.66) --
	(185.94,147.69) --
	(186.07,147.73) --
	(186.20,147.76) --
	(186.34,147.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 54.47, 91.62) --
	( 54.61, 91.76) --
	( 54.74, 91.90) --
	( 54.87, 92.05) --
	( 55.00, 92.19) --
	( 55.13, 92.33) --
	( 55.27, 92.47) --
	( 55.40, 92.61) --
	( 55.53, 92.75) --
	( 55.66, 92.89) --
	( 55.79, 93.03) --
	( 55.93, 93.16) --
	( 56.06, 93.30) --
	( 56.19, 93.44) --
	( 56.32, 93.58) --
	( 56.45, 93.71) --
	( 56.59, 93.85) --
	( 56.72, 93.98) --
	( 56.85, 94.12) --
	( 56.98, 94.25) --
	( 57.11, 94.39) --
	( 57.25, 94.52) --
	( 57.38, 94.65) --
	( 57.51, 94.79) --
	( 57.64, 94.92) --
	( 57.77, 95.05) --
	( 57.91, 95.18) --
	( 58.04, 95.31) --
	( 58.17, 95.44) --
	( 58.30, 95.57) --
	( 58.43, 95.70) --
	( 58.57, 95.83) --
	( 58.70, 95.96) --
	( 58.83, 96.09) --
	( 58.96, 96.21) --
	( 59.09, 96.34) --
	( 59.23, 96.47) --
	( 59.36, 96.59) --
	( 59.49, 96.72) --
	( 59.62, 96.85) --
	( 59.75, 96.97) --
	( 59.89, 97.09) --
	( 60.02, 97.22) --
	( 60.15, 97.34) --
	( 60.28, 97.46) --
	( 60.41, 97.59) --
	( 60.55, 97.71) --
	( 60.68, 97.83) --
	( 60.81, 97.95) --
	( 60.94, 98.07) --
	( 61.07, 98.19) --
	( 61.21, 98.31) --
	( 61.34, 98.43) --
	( 61.47, 98.55) --
	( 61.60, 98.67) --
	( 61.73, 98.78) --
	( 61.87, 98.90) --
	( 62.00, 99.02) --
	( 62.13, 99.13) --
	( 62.26, 99.25) --
	( 62.39, 99.37) --
	( 62.53, 99.48) --
	( 62.66, 99.59) --
	( 62.79, 99.71) --
	( 62.92, 99.82) --
	( 63.05, 99.93) --
	( 63.19,100.05) --
	( 63.32,100.16) --
	( 63.45,100.27) --
	( 63.58,100.38) --
	( 63.71,100.49) --
	( 63.85,100.60) --
	( 63.98,100.71) --
	( 64.11,100.82) --
	( 64.24,100.93) --
	( 64.37,101.04) --
	( 64.51,101.14) --
	( 64.64,101.25) --
	( 64.77,101.36) --
	( 64.90,101.46) --
	( 65.03,101.57) --
	( 65.17,101.67) --
	( 65.30,101.78) --
	( 65.43,101.88) --
	( 65.56,101.99) --
	( 65.69,102.09) --
	( 65.83,102.19) --
	( 65.96,102.29) --
	( 66.09,102.39) --
	( 66.22,102.50) --
	( 66.35,102.60) --
	( 66.49,102.70) --
	( 66.62,102.80) --
	( 66.75,102.89) --
	( 66.88,102.99) --
	( 67.01,103.09) --
	( 67.15,103.19) --
	( 67.28,103.29) --
	( 67.41,103.38) --
	( 67.54,103.48) --
	( 67.67,103.57) --
	( 67.81,103.67) --
	( 67.94,103.76) --
	( 68.07,103.86) --
	( 68.20,103.95) --
	( 68.33,104.04) --
	( 68.47,104.14) --
	( 68.60,104.23) --
	( 68.73,104.32) --
	( 68.86,104.41) --
	( 68.99,104.50) --
	( 69.13,104.59) --
	( 69.26,104.68) --
	( 69.39,104.77) --
	( 69.52,104.86) --
	( 69.65,104.95) --
	( 69.79,105.04) --
	( 69.92,105.12) --
	( 70.05,105.21) --
	( 70.18,105.30) --
	( 70.31,105.38) --
	( 70.45,105.47) --
	( 70.58,105.55) --
	( 70.71,105.64) --
	( 70.84,105.72) --
	( 70.97,105.80) --
	( 71.11,105.89) --
	( 71.24,105.97) --
	( 71.37,106.05) --
	( 71.50,106.13) --
	( 71.63,106.21) --
	( 71.77,106.29) --
	( 71.90,106.37) --
	( 72.03,106.45) --
	( 72.16,106.53) --
	( 72.29,106.61) --
	( 72.43,106.69) --
	( 72.56,106.76) --
	( 72.69,106.84) --
	( 72.82,106.92) --
	( 72.95,106.99) --
	( 73.09,107.07) --
	( 73.22,107.15) --
	( 73.35,107.22) --
	( 73.48,107.29) --
	( 73.61,107.37) --
	( 73.75,107.44) --
	( 73.88,107.52) --
	( 74.01,107.59) --
	( 74.14,107.66) --
	( 74.27,107.73) --
	( 74.41,107.80) --
	( 74.54,107.87) --
	( 74.67,107.94) --
	( 74.80,108.01) --
	( 74.93,108.08) --
	( 75.07,108.15) --
	( 75.20,108.22) --
	( 75.33,108.29) --
	( 75.46,108.36) --
	( 75.59,108.43) --
	( 75.73,108.49) --
	( 75.86,108.56) --
	( 75.99,108.63) --
	( 76.12,108.69) --
	( 76.25,108.76) --
	( 76.39,108.83) --
	( 76.52,108.89) --
	( 76.65,108.95) --
	( 76.78,109.02) --
	( 76.91,109.08) --
	( 77.05,109.15) --
	( 77.18,109.21) --
	( 77.31,109.27) --
	( 77.44,109.34) --
	( 77.57,109.40) --
	( 77.71,109.46) --
	( 77.84,109.52) --
	( 77.97,109.58) --
	( 78.10,109.64) --
	( 78.23,109.70) --
	( 78.37,109.76) --
	( 78.50,109.82) --
	( 78.63,109.88) --
	( 78.76,109.94) --
	( 78.89,110.00) --
	( 79.03,110.06) --
	( 79.16,110.12) --
	( 79.29,110.18) --
	( 79.42,110.24) --
	( 79.55,110.29) --
	( 79.69,110.35) --
	( 79.82,110.41) --
	( 79.95,110.47) --
	( 80.08,110.52) --
	( 80.21,110.58) --
	( 80.35,110.64) --
	( 80.48,110.69) --
	( 80.61,110.75) --
	( 80.74,110.80) --
	( 80.87,110.86) --
	( 81.01,110.91) --
	( 81.14,110.97) --
	( 81.27,111.02) --
	( 81.40,111.08) --
	( 81.53,111.13) --
	( 81.67,111.19) --
	( 81.80,111.24) --
	( 81.93,111.30) --
	( 82.06,111.35) --
	( 82.19,111.40) --
	( 82.32,111.46) --
	( 82.46,111.51) --
	( 82.59,111.56) --
	( 82.72,111.62) --
	( 82.85,111.67) --
	( 82.98,111.72) --
	( 83.12,111.77) --
	( 83.25,111.83) --
	( 83.38,111.88) --
	( 83.51,111.93) --
	( 83.64,111.98) --
	( 83.78,112.03) --
	( 83.91,112.09) --
	( 84.04,112.14) --
	( 84.17,112.19) --
	( 84.30,112.24) --
	( 84.44,112.29) --
	( 84.57,112.34) --
	( 84.70,112.39) --
	( 84.83,112.44) --
	( 84.96,112.50) --
	( 85.10,112.55) --
	( 85.23,112.60) --
	( 85.36,112.65) --
	( 85.49,112.70) --
	( 85.62,112.75) --
	( 85.76,112.80) --
	( 85.89,112.85) --
	( 86.02,112.90) --
	( 86.15,112.95) --
	( 86.28,113.00) --
	( 86.42,113.05) --
	( 86.55,113.10) --
	( 86.68,113.15) --
	( 86.81,113.20) --
	( 86.94,113.25) --
	( 87.08,113.30) --
	( 87.21,113.35) --
	( 87.34,113.40) --
	( 87.47,113.45) --
	( 87.60,113.50) --
	( 87.74,113.55) --
	( 87.87,113.60) --
	( 88.00,113.65) --
	( 88.13,113.70) --
	( 88.26,113.75) --
	( 88.40,113.80) --
	( 88.53,113.85) --
	( 88.66,113.90) --
	( 88.79,113.95) --
	( 88.92,114.00) --
	( 89.06,114.05) --
	( 89.19,114.10) --
	( 89.32,114.15) --
	( 89.45,114.20) --
	( 89.58,114.25) --
	( 89.72,114.30) --
	( 89.85,114.35) --
	( 89.98,114.41) --
	( 90.11,114.46) --
	( 90.24,114.51) --
	( 90.38,114.56) --
	( 90.51,114.61) --
	( 90.64,114.66) --
	( 90.77,114.71) --
	( 90.90,114.76) --
	( 91.04,114.81) --
	( 91.17,114.86) --
	( 91.30,114.91) --
	( 91.43,114.96) --
	( 91.56,115.01) --
	( 91.70,115.06) --
	( 91.83,115.11) --
	( 91.96,115.16) --
	( 92.09,115.21) --
	( 92.22,115.26) --
	( 92.36,115.31) --
	( 92.49,115.36) --
	( 92.62,115.42) --
	( 92.75,115.47) --
	( 92.88,115.52) --
	( 93.02,115.57) --
	( 93.15,115.62) --
	( 93.28,115.67) --
	( 93.41,115.72) --
	( 93.54,115.77) --
	( 93.68,115.82) --
	( 93.81,115.88) --
	( 93.94,115.93) --
	( 94.07,115.98) --
	( 94.20,116.03) --
	( 94.34,116.08) --
	( 94.47,116.13) --
	( 94.60,116.19) --
	( 94.73,116.24) --
	( 94.86,116.29) --
	( 95.00,116.34) --
	( 95.13,116.39) --
	( 95.26,116.45) --
	( 95.39,116.50) --
	( 95.52,116.55) --
	( 95.66,116.60) --
	( 95.79,116.65) --
	( 95.92,116.71) --
	( 96.05,116.76) --
	( 96.18,116.81) --
	( 96.32,116.86) --
	( 96.45,116.92) --
	( 96.58,116.97) --
	( 96.71,117.02) --
	( 96.84,117.07) --
	( 96.98,117.13) --
	( 97.11,117.18) --
	( 97.24,117.23) --
	( 97.37,117.29) --
	( 97.50,117.34) --
	( 97.64,117.39) --
	( 97.77,117.45) --
	( 97.90,117.50) --
	( 98.03,117.55) --
	( 98.16,117.61) --
	( 98.30,117.66) --
	( 98.43,117.71) --
	( 98.56,117.77) --
	( 98.69,117.82) --
	( 98.82,117.87) --
	( 98.96,117.93) --
	( 99.09,117.98) --
	( 99.22,118.04) --
	( 99.35,118.09) --
	( 99.48,118.14) --
	( 99.62,118.20) --
	( 99.75,118.25) --
	( 99.88,118.31) --
	(100.01,118.36) --
	(100.14,118.41) --
	(100.28,118.47) --
	(100.41,118.52) --
	(100.54,118.58) --
	(100.67,118.63) --
	(100.80,118.69) --
	(100.94,118.74) --
	(101.07,118.80) --
	(101.20,118.85) --
	(101.33,118.91) --
	(101.46,118.96) --
	(101.60,119.02) --
	(101.73,119.07) --
	(101.86,119.13) --
	(101.99,119.18) --
	(102.12,119.24) --
	(102.26,119.29) --
	(102.39,119.35) --
	(102.52,119.40) --
	(102.65,119.46) --
	(102.78,119.51) --
	(102.92,119.57) --
	(103.05,119.62) --
	(103.18,119.68) --
	(103.31,119.73) --
	(103.44,119.79) --
	(103.58,119.84) --
	(103.71,119.90) --
	(103.84,119.95) --
	(103.97,120.01) --
	(104.10,120.07) --
	(104.24,120.12) --
	(104.37,120.18) --
	(104.50,120.23) --
	(104.63,120.29) --
	(104.76,120.34) --
	(104.90,120.40) --
	(105.03,120.46) --
	(105.16,120.51) --
	(105.29,120.57) --
	(105.42,120.62) --
	(105.56,120.68) --
	(105.69,120.74) --
	(105.82,120.79) --
	(105.95,120.85) --
	(106.08,120.90) --
	(106.22,120.96) --
	(106.35,121.02) --
	(106.48,121.07) --
	(106.61,121.13) --
	(106.74,121.18) --
	(106.88,121.24) --
	(107.01,121.30) --
	(107.14,121.35) --
	(107.27,121.41) --
	(107.40,121.46) --
	(107.54,121.52) --
	(107.67,121.58) --
	(107.80,121.63) --
	(107.93,121.69) --
	(108.06,121.74) --
	(108.20,121.80) --
	(108.33,121.86) --
	(108.46,121.91) --
	(108.59,121.97) --
	(108.72,122.02) --
	(108.86,122.08) --
	(108.99,122.14) --
	(109.12,122.19) --
	(109.25,122.25) --
	(109.38,122.30) --
	(109.52,122.36) --
	(109.65,122.42) --
	(109.78,122.47) --
	(109.91,122.53) --
	(110.04,122.58) --
	(110.18,122.64) --
	(110.31,122.70) --
	(110.44,122.75) --
	(110.57,122.81) --
	(110.70,122.86) --
	(110.84,122.92) --
	(110.97,122.98) --
	(111.10,123.03) --
	(111.23,123.09) --
	(111.36,123.14) --
	(111.50,123.20) --
	(111.63,123.25) --
	(111.76,123.31) --
	(111.89,123.36) --
	(112.02,123.42) --
	(112.16,123.48) --
	(112.29,123.53) --
	(112.42,123.59) --
	(112.55,123.64) --
	(112.68,123.70) --
	(112.82,123.75) --
	(112.95,123.81) --
	(113.08,123.86) --
	(113.21,123.92) --
	(113.34,123.97) --
	(113.48,124.03) --
	(113.61,124.08) --
	(113.74,124.14) --
	(113.87,124.19) --
	(114.00,124.25) --
	(114.14,124.30) --
	(114.27,124.35) --
	(114.40,124.41) --
	(114.53,124.46) --
	(114.66,124.52) --
	(114.80,124.57) --
	(114.93,124.63) --
	(115.06,124.68) --
	(115.19,124.73) --
	(115.32,124.79) --
	(115.46,124.84) --
	(115.59,124.90) --
	(115.72,124.95) --
	(115.85,125.00) --
	(115.98,125.06) --
	(116.12,125.11) --
	(116.25,125.16) --
	(116.38,125.22) --
	(116.51,125.27) --
	(116.64,125.32) --
	(116.78,125.38) --
	(116.91,125.43) --
	(117.04,125.48) --
	(117.17,125.53) --
	(117.30,125.59) --
	(117.44,125.64) --
	(117.57,125.69) --
	(117.70,125.74) --
	(117.83,125.80) --
	(117.96,125.85) --
	(118.10,125.90) --
	(118.23,125.95) --
	(118.36,126.00) --
	(118.49,126.06) --
	(118.62,126.11) --
	(118.76,126.16) --
	(118.89,126.21) --
	(119.02,126.26) --
	(119.15,126.31) --
	(119.28,126.36) --
	(119.42,126.41) --
	(119.55,126.47) --
	(119.68,126.52) --
	(119.81,126.57) --
	(119.94,126.62) --
	(120.08,126.67) --
	(120.21,126.72) --
	(120.34,126.77) --
	(120.47,126.82) --
	(120.60,126.87) --
	(120.73,126.92) --
	(120.87,126.97) --
	(121.00,127.01) --
	(121.13,127.06) --
	(121.26,127.11) --
	(121.39,127.16) --
	(121.53,127.21) --
	(121.66,127.26) --
	(121.79,127.31) --
	(121.92,127.36) --
	(122.05,127.40) --
	(122.19,127.45) --
	(122.32,127.50) --
	(122.45,127.55) --
	(122.58,127.59) --
	(122.71,127.64) --
	(122.85,127.69) --
	(122.98,127.74) --
	(123.11,127.78) --
	(123.24,127.83) --
	(123.37,127.88) --
	(123.51,127.92) --
	(123.64,127.97) --
	(123.77,128.01) --
	(123.90,128.06) --
	(124.03,128.11) --
	(124.17,128.15) --
	(124.30,128.20) --
	(124.43,128.24) --
	(124.56,128.29) --
	(124.69,128.33) --
	(124.83,128.38) --
	(124.96,128.42) --
	(125.09,128.46) --
	(125.22,128.51) --
	(125.35,128.55) --
	(125.49,128.60) --
	(125.62,128.64) --
	(125.75,128.68) --
	(125.88,128.73) --
	(126.01,128.77) --
	(126.15,128.81) --
	(126.28,128.85) --
	(126.41,128.90) --
	(126.54,128.94) --
	(126.67,128.98) --
	(126.81,129.02) --
	(126.94,129.06) --
	(127.07,129.11) --
	(127.20,129.15) --
	(127.33,129.19) --
	(127.47,129.23) --
	(127.60,129.27) --
	(127.73,129.31) --
	(127.86,129.35) --
	(127.99,129.39) --
	(128.13,129.43) --
	(128.26,129.47) --
	(128.39,129.51) --
	(128.52,129.55) --
	(128.65,129.59) --
	(128.79,129.62) --
	(128.92,129.66) --
	(129.05,129.70) --
	(129.18,129.74) --
	(129.31,129.78) --
	(129.45,129.82) --
	(129.58,129.85) --
	(129.71,129.89) --
	(129.84,129.93) --
	(129.97,129.96) --
	(130.11,130.00) --
	(130.24,130.04) --
	(130.37,130.07) --
	(130.50,130.11) --
	(130.63,130.14) --
	(130.77,130.18) --
	(130.90,130.21) --
	(131.03,130.25) --
	(131.16,130.28) --
	(131.29,130.32) --
	(131.43,130.35) --
	(131.56,130.39) --
	(131.69,130.42) --
	(131.82,130.46) --
	(131.95,130.49) --
	(132.09,130.52) --
	(132.22,130.55) --
	(132.35,130.59) --
	(132.48,130.62) --
	(132.61,130.65) --
	(132.75,130.68) --
	(132.88,130.72) --
	(133.01,130.75) --
	(133.14,130.78) --
	(133.27,130.81) --
	(133.41,130.84) --
	(133.54,130.87) --
	(133.67,130.90) --
	(133.80,130.93) --
	(133.93,130.96) --
	(134.07,130.99) --
	(134.20,131.02) --
	(134.33,131.05) --
	(134.46,131.08) --
	(134.59,131.11) --
	(134.73,131.14) --
	(134.86,131.16) --
	(134.99,131.19) --
	(135.12,131.22) --
	(135.25,131.25) --
	(135.39,131.28) --
	(135.52,131.30) --
	(135.65,131.33) --
	(135.78,131.36) --
	(135.91,131.38) --
	(136.05,131.41) --
	(136.18,131.43) --
	(136.31,131.46) --
	(136.44,131.48) --
	(136.57,131.51) --
	(136.71,131.53) --
	(136.84,131.56) --
	(136.97,131.58) --
	(137.10,131.61) --
	(137.23,131.63) --
	(137.37,131.65) --
	(137.50,131.68) --
	(137.63,131.70) --
	(137.76,131.72) --
	(137.89,131.75) --
	(138.03,131.77) --
	(138.16,131.79) --
	(138.29,131.81) --
	(138.42,131.83) --
	(138.55,131.86) --
	(138.69,131.88) --
	(138.82,131.90) --
	(138.95,131.92) --
	(139.08,131.94) --
	(139.21,131.96) --
	(139.35,131.98) --
	(139.48,132.00) --
	(139.61,132.02) --
	(139.74,132.04) --
	(139.87,132.05) --
	(140.01,132.07) --
	(140.14,132.09) --
	(140.27,132.11) --
	(140.40,132.13) --
	(140.53,132.14) --
	(140.67,132.16) --
	(140.80,132.18) --
	(140.93,132.20) --
	(141.06,132.21) --
	(141.19,132.23) --
	(141.33,132.24) --
	(141.46,132.26) --
	(141.59,132.27) --
	(141.72,132.29) --
	(141.85,132.30) --
	(141.99,132.32) --
	(142.12,132.33) --
	(142.25,132.35) --
	(142.38,132.36) --
	(142.51,132.38) --
	(142.65,132.39) --
	(142.78,132.40) --
	(142.91,132.41) --
	(143.04,132.43) --
	(143.17,132.44) --
	(143.31,132.45) --
	(143.44,132.46) --
	(143.57,132.47) --
	(143.70,132.48) --
	(143.83,132.50) --
	(143.97,132.51) --
	(144.10,132.52) --
	(144.23,132.53) --
	(144.36,132.54) --
	(144.49,132.55) --
	(144.63,132.55) --
	(144.76,132.56) --
	(144.89,132.57) --
	(145.02,132.58) --
	(145.15,132.59) --
	(145.29,132.60) --
	(145.42,132.60) --
	(145.55,132.61) --
	(145.68,132.62) --
	(145.81,132.62) --
	(145.95,132.63) --
	(146.08,132.64) --
	(146.21,132.64) --
	(146.34,132.65) --
	(146.47,132.65) --
	(146.61,132.66) --
	(146.74,132.66) --
	(146.87,132.67) --
	(147.00,132.67) --
	(147.13,132.68) --
	(147.27,132.68) --
	(147.40,132.68) --
	(147.53,132.69) --
	(147.66,132.69) --
	(147.79,132.69) --
	(147.93,132.69) --
	(148.06,132.69) --
	(148.19,132.70) --
	(148.32,132.70) --
	(148.45,132.70) --
	(148.59,132.70) --
	(148.72,132.70) --
	(148.85,132.70) --
	(148.98,132.70) --
	(149.11,132.70) --
	(149.25,132.70) --
	(149.38,132.69) --
	(149.51,132.69) --
	(149.64,132.69) --
	(149.77,132.69) --
	(149.91,132.68) --
	(150.04,132.68) --
	(150.17,132.68) --
	(150.30,132.67) --
	(150.43,132.67) --
	(150.57,132.67) --
	(150.70,132.66) --
	(150.83,132.66) --
	(150.96,132.65) --
	(151.09,132.65) --
	(151.23,132.64) --
	(151.36,132.63) --
	(151.49,132.63) --
	(151.62,132.62) --
	(151.75,132.61) --
	(151.89,132.61) --
	(152.02,132.60) --
	(152.15,132.59) --
	(152.28,132.58) --
	(152.41,132.57) --
	(152.55,132.56) --
	(152.68,132.55) --
	(152.81,132.54) --
	(152.94,132.53) --
	(153.07,132.52) --
	(153.21,132.51) --
	(153.34,132.50) --
	(153.47,132.49) --
	(153.60,132.47) --
	(153.73,132.46) --
	(153.87,132.45) --
	(154.00,132.43) --
	(154.13,132.42) --
	(154.26,132.41) --
	(154.39,132.39) --
	(154.53,132.38) --
	(154.66,132.36) --
	(154.79,132.35) --
	(154.92,132.33) --
	(155.05,132.31) --
	(155.19,132.30) --
	(155.32,132.28) --
	(155.45,132.26) --
	(155.58,132.24) --
	(155.71,132.23) --
	(155.85,132.21) --
	(155.98,132.19) --
	(156.11,132.17) --
	(156.24,132.15) --
	(156.37,132.13) --
	(156.51,132.11) --
	(156.64,132.08) --
	(156.77,132.06) --
	(156.90,132.04) --
	(157.03,132.02) --
	(157.17,132.00) --
	(157.30,131.97) --
	(157.43,131.95) --
	(157.56,131.92) --
	(157.69,131.90) --
	(157.83,131.87) --
	(157.96,131.85) --
	(158.09,131.82) --
	(158.22,131.80) --
	(158.35,131.77) --
	(158.49,131.74) --
	(158.62,131.71) --
	(158.75,131.68) --
	(158.88,131.66) --
	(159.01,131.63) --
	(159.14,131.60) --
	(159.28,131.57) --
	(159.41,131.54) --
	(159.54,131.50) --
	(159.67,131.47) --
	(159.80,131.44) --
	(159.94,131.41) --
	(160.07,131.38) --
	(160.20,131.34) --
	(160.33,131.31) --
	(160.46,131.27) --
	(160.60,131.24) --
	(160.73,131.20) --
	(160.86,131.17) --
	(160.99,131.13) --
	(161.12,131.09) --
	(161.26,131.06) --
	(161.39,131.02) --
	(161.52,130.98) --
	(161.65,130.94) --
	(161.78,130.90) --
	(161.92,130.86) --
	(162.05,130.82) --
	(162.18,130.78) --
	(162.31,130.74) --
	(162.44,130.69) --
	(162.58,130.65) --
	(162.71,130.61) --
	(162.84,130.56) --
	(162.97,130.52) --
	(163.10,130.48) --
	(163.24,130.43) --
	(163.37,130.38) --
	(163.50,130.34) --
	(163.63,130.29) --
	(163.76,130.24) --
	(163.90,130.19) --
	(164.03,130.15) --
	(164.16,130.10) --
	(164.29,130.05) --
	(164.42,130.00) --
	(164.56,129.94) --
	(164.69,129.89) --
	(164.82,129.84) --
	(164.95,129.79) --
	(165.08,129.74) --
	(165.22,129.68) --
	(165.35,129.63) --
	(165.48,129.57) --
	(165.61,129.52) --
	(165.74,129.46) --
	(165.88,129.40) --
	(166.01,129.35) --
	(166.14,129.29) --
	(166.27,129.23) --
	(166.40,129.17) --
	(166.54,129.11) --
	(166.67,129.05) --
	(166.80,128.99) --
	(166.93,128.93) --
	(167.06,128.86) --
	(167.20,128.80) --
	(167.33,128.74) --
	(167.46,128.67) --
	(167.59,128.61) --
	(167.72,128.54) --
	(167.86,128.48) --
	(167.99,128.41) --
	(168.12,128.34) --
	(168.25,128.27) --
	(168.38,128.21) --
	(168.52,128.14) --
	(168.65,128.07) --
	(168.78,128.00) --
	(168.91,127.92) --
	(169.04,127.85) --
	(169.18,127.78) --
	(169.31,127.71) --
	(169.44,127.63) --
	(169.57,127.56) --
	(169.70,127.48) --
	(169.84,127.41) --
	(169.97,127.33) --
	(170.10,127.25) --
	(170.23,127.18) --
	(170.36,127.10) --
	(170.50,127.02) --
	(170.63,126.94) --
	(170.76,126.86) --
	(170.89,126.78) --
	(171.02,126.69) --
	(171.16,126.61) --
	(171.29,126.53) --
	(171.42,126.44) --
	(171.55,126.36) --
	(171.68,126.27) --
	(171.82,126.19) --
	(171.95,126.10) --
	(172.08,126.01) --
	(172.21,125.93) --
	(172.34,125.84) --
	(172.48,125.75) --
	(172.61,125.66) --
	(172.74,125.57) --
	(172.87,125.47) --
	(173.00,125.38) --
	(173.14,125.29) --
	(173.27,125.19) --
	(173.40,125.10) --
	(173.53,125.00) --
	(173.66,124.91) --
	(173.80,124.81) --
	(173.93,124.71) --
	(174.06,124.62) --
	(174.19,124.52) --
	(174.32,124.42) --
	(174.46,124.32) --
	(174.59,124.22) --
	(174.72,124.11) --
	(174.85,124.01) --
	(174.98,123.91) --
	(175.12,123.80) --
	(175.25,123.70) --
	(175.38,123.59) --
	(175.51,123.49) --
	(175.64,123.38) --
	(175.78,123.27) --
	(175.91,123.16) --
	(176.04,123.05) --
	(176.17,122.94) --
	(176.30,122.83) --
	(176.44,122.72) --
	(176.57,122.61) --
	(176.70,122.49) --
	(176.83,122.38) --
	(176.96,122.27) --
	(177.10,122.15) --
	(177.23,122.03) --
	(177.36,121.92) --
	(177.49,121.80) --
	(177.62,121.68) --
	(177.76,121.56) --
	(177.89,121.44) --
	(178.02,121.32) --
	(178.15,121.20) --
	(178.28,121.08) --
	(178.42,120.95) --
	(178.55,120.83) --
	(178.68,120.70) --
	(178.81,120.58) --
	(178.94,120.45) --
	(179.08,120.32) --
	(179.21,120.20) --
	(179.34,120.07) --
	(179.47,119.94) --
	(179.60,119.81) --
	(179.74,119.67) --
	(179.87,119.54) --
	(180.00,119.41) --
	(180.13,119.28) --
	(180.26,119.14) --
	(180.40,119.01) --
	(180.53,118.87) --
	(180.66,118.73) --
	(180.79,118.60) --
	(180.92,118.46) --
	(181.06,118.32) --
	(181.19,118.18) --
	(181.32,118.04) --
	(181.45,117.89) --
	(181.58,117.75) --
	(181.72,117.61) --
	(181.85,117.46) --
	(181.98,117.32) --
	(182.11,117.17) --
	(182.24,117.03) --
	(182.38,116.88) --
	(182.51,116.73) --
	(182.64,116.58) --
	(182.77,116.43) --
	(182.90,116.28) --
	(183.04,116.13) --
	(183.17,115.97) --
	(183.30,115.82) --
	(183.43,115.67) --
	(183.56,115.51) --
	(183.70,115.35) --
	(183.83,115.20) --
	(183.96,115.04) --
	(184.09,114.88) --
	(184.22,114.72) --
	(184.36,114.56) --
	(184.49,114.40) --
	(184.62,114.24) --
	(184.75,114.07) --
	(184.88,113.91) --
	(185.02,113.75) --
	(185.15,113.58) --
	(185.28,113.41) --
	(185.41,113.25) --
	(185.54,113.08) --
	(185.68,112.91) --
	(185.81,112.74) --
	(185.94,112.57) --
	(186.07,112.40) --
	(186.20,112.22) --
	(186.34,112.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.47,135.17) --
	( 54.61,135.04) --
	( 54.74,134.90) --
	( 54.87,134.76) --
	( 55.00,134.63) --
	( 55.13,134.49) --
	( 55.27,134.36) --
	( 55.40,134.23) --
	( 55.53,134.09) --
	( 55.66,133.96) --
	( 55.79,133.83) --
	( 55.93,133.71) --
	( 56.06,133.58) --
	( 56.19,133.45) --
	( 56.32,133.33) --
	( 56.45,133.20) --
	( 56.59,133.08) --
	( 56.72,132.96) --
	( 56.85,132.84) --
	( 56.98,132.72) --
	( 57.11,132.60) --
	( 57.25,132.48) --
	( 57.38,132.36) --
	( 57.51,132.24) --
	( 57.64,132.13) --
	( 57.77,132.01) --
	( 57.91,131.90) --
	( 58.04,131.79) --
	( 58.17,131.68) --
	( 58.30,131.57) --
	( 58.43,131.46) --
	( 58.57,131.35) --
	( 58.70,131.24) --
	( 58.83,131.13) --
	( 58.96,131.03) --
	( 59.09,130.92) --
	( 59.23,130.82) --
	( 59.36,130.72) --
	( 59.49,130.62) --
	( 59.62,130.52) --
	( 59.75,130.42) --
	( 59.89,130.32) --
	( 60.02,130.22) --
	( 60.15,130.12) --
	( 60.28,130.03) --
	( 60.41,129.93) --
	( 60.55,129.84) --
	( 60.68,129.75) --
	( 60.81,129.65) --
	( 60.94,129.56) --
	( 61.07,129.47) --
	( 61.21,129.39) --
	( 61.34,129.30) --
	( 61.47,129.21) --
	( 61.60,129.13) --
	( 61.73,129.04) --
	( 61.87,128.96) --
	( 62.00,128.87) --
	( 62.13,128.79) --
	( 62.26,128.71) --
	( 62.39,128.63) --
	( 62.53,128.55) --
	( 62.66,128.47) --
	( 62.79,128.40) --
	( 62.92,128.32) --
	( 63.05,128.25) --
	( 63.19,128.17) --
	( 63.32,128.10) --
	( 63.45,128.03) --
	( 63.58,127.96) --
	( 63.71,127.88) --
	( 63.85,127.82) --
	( 63.98,127.75) --
	( 64.11,127.68) --
	( 64.24,127.61) --
	( 64.37,127.55) --
	( 64.51,127.48) --
	( 64.64,127.42) --
	( 64.77,127.36) --
	( 64.90,127.30) --
	( 65.03,127.24) --
	( 65.17,127.18) --
	( 65.30,127.12) --
	( 65.43,127.06) --
	( 65.56,127.00) --
	( 65.69,126.95) --
	( 65.83,126.89) --
	( 65.96,126.84) --
	( 66.09,126.79) --
	( 66.22,126.74) --
	( 66.35,126.68) --
	( 66.49,126.63) --
	( 66.62,126.59) --
	( 66.75,126.54) --
	( 66.88,126.49) --
	( 67.01,126.44) --
	( 67.15,126.40) --
	( 67.28,126.36) --
	( 67.41,126.31) --
	( 67.54,126.27) --
	( 67.67,126.23) --
	( 67.81,126.19) --
	( 67.94,126.15) --
	( 68.07,126.11) --
	( 68.20,126.07) --
	( 68.33,126.04) --
	( 68.47,126.00) --
	( 68.60,125.97) --
	( 68.73,125.93) --
	( 68.86,125.90) --
	( 68.99,125.87) --
	( 69.13,125.84) --
	( 69.26,125.81) --
	( 69.39,125.78) --
	( 69.52,125.75) --
	( 69.65,125.72) --
	( 69.79,125.70) --
	( 69.92,125.67) --
	( 70.05,125.65) --
	( 70.18,125.62) --
	( 70.31,125.60) --
	( 70.45,125.58) --
	( 70.58,125.56) --
	( 70.71,125.54) --
	( 70.84,125.52) --
	( 70.97,125.50) --
	( 71.11,125.48) --
	( 71.24,125.47) --
	( 71.37,125.45) --
	( 71.50,125.44) --
	( 71.63,125.42) --
	( 71.77,125.41) --
	( 71.90,125.40) --
	( 72.03,125.39) --
	( 72.16,125.38) --
	( 72.29,125.37) --
	( 72.43,125.36) --
	( 72.56,125.35) --
	( 72.69,125.34) --
	( 72.82,125.34) --
	( 72.95,125.33) --
	( 73.09,125.33) --
	( 73.22,125.33) --
	( 73.35,125.32) --
	( 73.48,125.32) --
	( 73.61,125.32) --
	( 73.75,125.32) --
	( 73.88,125.32) --
	( 74.01,125.32) --
	( 74.14,125.33) --
	( 74.27,125.33) --
	( 74.41,125.33) --
	( 74.54,125.34) --
	( 74.67,125.34) --
	( 74.80,125.35) --
	( 74.93,125.36) --
	( 75.07,125.36) --
	( 75.20,125.37) --
	( 75.33,125.38) --
	( 75.46,125.39) --
	( 75.59,125.40) --
	( 75.73,125.41) --
	( 75.86,125.43) --
	( 75.99,125.44) --
	( 76.12,125.45) --
	( 76.25,125.47) --
	( 76.39,125.48) --
	( 76.52,125.50) --
	( 76.65,125.51) --
	( 76.78,125.53) --
	( 76.91,125.55) --
	( 77.05,125.57) --
	( 77.18,125.59) --
	( 77.31,125.61) --
	( 77.44,125.63) --
	( 77.57,125.65) --
	( 77.71,125.67) --
	( 77.84,125.69) --
	( 77.97,125.71) --
	( 78.10,125.74) --
	( 78.23,125.76) --
	( 78.37,125.79) --
	( 78.50,125.81) --
	( 78.63,125.84) --
	( 78.76,125.86) --
	( 78.89,125.89) --
	( 79.03,125.92) --
	( 79.16,125.95) --
	( 79.29,125.97) --
	( 79.42,126.00) --
	( 79.55,126.03) --
	( 79.69,126.06) --
	( 79.82,126.09) --
	( 79.95,126.12) --
	( 80.08,126.16) --
	( 80.21,126.19) --
	( 80.35,126.22) --
	( 80.48,126.25) --
	( 80.61,126.29) --
	( 80.74,126.32) --
	( 80.87,126.36) --
	( 81.01,126.39) --
	( 81.14,126.43) --
	( 81.27,126.46) --
	( 81.40,126.50) --
	( 81.53,126.53) --
	( 81.67,126.57) --
	( 81.80,126.61) --
	( 81.93,126.65) --
	( 82.06,126.68) --
	( 82.19,126.72) --
	( 82.32,126.76) --
	( 82.46,126.80) --
	( 82.59,126.84) --
	( 82.72,126.88) --
	( 82.85,126.92) --
	( 82.98,126.96) --
	( 83.12,127.00) --
	( 83.25,127.04) --
	( 83.38,127.08) --
	( 83.51,127.12) --
	( 83.64,127.17) --
	( 83.78,127.21) --
	( 83.91,127.25) --
	( 84.04,127.29) --
	( 84.17,127.34) --
	( 84.30,127.38) --
	( 84.44,127.42) --
	( 84.57,127.47) --
	( 84.70,127.51) --
	( 84.83,127.55) --
	( 84.96,127.60) --
	( 85.10,127.64) --
	( 85.23,127.69) --
	( 85.36,127.73) --
	( 85.49,127.78) --
	( 85.62,127.82) --
	( 85.76,127.87) --
	( 85.89,127.92) --
	( 86.02,127.96) --
	( 86.15,128.01) --
	( 86.28,128.05) --
	( 86.42,128.10) --
	( 86.55,128.15) --
	( 86.68,128.19) --
	( 86.81,128.24) --
	( 86.94,128.29) --
	( 87.08,128.33) --
	( 87.21,128.38) --
	( 87.34,128.43) --
	( 87.47,128.48) --
	( 87.60,128.52) --
	( 87.74,128.57) --
	( 87.87,128.62) --
	( 88.00,128.67) --
	( 88.13,128.72) --
	( 88.26,128.76) --
	( 88.40,128.81) --
	( 88.53,128.86) --
	( 88.66,128.91) --
	( 88.79,128.96) --
	( 88.92,129.01) --
	( 89.06,129.05) --
	( 89.19,129.10) --
	( 89.32,129.15) --
	( 89.45,129.20) --
	( 89.58,129.25) --
	( 89.72,129.30) --
	( 89.85,129.35) --
	( 89.98,129.40) --
	( 90.11,129.44) --
	( 90.24,129.49) --
	( 90.38,129.54) --
	( 90.51,129.59) --
	( 90.64,129.64) --
	( 90.77,129.69) --
	( 90.90,129.74) --
	( 91.04,129.79) --
	( 91.17,129.84) --
	( 91.30,129.88) --
	( 91.43,129.93) --
	( 91.56,129.98) --
	( 91.70,130.03) --
	( 91.83,130.08) --
	( 91.96,130.13) --
	( 92.09,130.18) --
	( 92.22,130.23) --
	( 92.36,130.28) --
	( 92.49,130.32) --
	( 92.62,130.37) --
	( 92.75,130.42) --
	( 92.88,130.47) --
	( 93.02,130.52) --
	( 93.15,130.57) --
	( 93.28,130.62) --
	( 93.41,130.67) --
	( 93.54,130.71) --
	( 93.68,130.76) --
	( 93.81,130.81) --
	( 93.94,130.86) --
	( 94.07,130.91) --
	( 94.20,130.96) --
	( 94.34,131.00) --
	( 94.47,131.05) --
	( 94.60,131.10) --
	( 94.73,131.15) --
	( 94.86,131.20) --
	( 95.00,131.25) --
	( 95.13,131.29) --
	( 95.26,131.34) --
	( 95.39,131.39) --
	( 95.52,131.44) --
	( 95.66,131.48) --
	( 95.79,131.53) --
	( 95.92,131.58) --
	( 96.05,131.63) --
	( 96.18,131.67) --
	( 96.32,131.72) --
	( 96.45,131.77) --
	( 96.58,131.81) --
	( 96.71,131.86) --
	( 96.84,131.91) --
	( 96.98,131.96) --
	( 97.11,132.00) --
	( 97.24,132.05) --
	( 97.37,132.10) --
	( 97.50,132.14) --
	( 97.64,132.19) --
	( 97.77,132.23) --
	( 97.90,132.28) --
	( 98.03,132.33) --
	( 98.16,132.37) --
	( 98.30,132.42) --
	( 98.43,132.46) --
	( 98.56,132.51) --
	( 98.69,132.55) --
	( 98.82,132.60) --
	( 98.96,132.65) --
	( 99.09,132.69) --
	( 99.22,132.74) --
	( 99.35,132.78) --
	( 99.48,132.83) --
	( 99.62,132.87) --
	( 99.75,132.92) --
	( 99.88,132.96) --
	(100.01,133.00) --
	(100.14,133.05) --
	(100.28,133.09) --
	(100.41,133.14) --
	(100.54,133.18) --
	(100.67,133.23) --
	(100.80,133.27) --
	(100.94,133.31) --
	(101.07,133.36) --
	(101.20,133.40) --
	(101.33,133.44) --
	(101.46,133.49) --
	(101.60,133.53) --
	(101.73,133.57) --
	(101.86,133.62) --
	(101.99,133.66) --
	(102.12,133.70) --
	(102.26,133.74) --
	(102.39,133.79) --
	(102.52,133.83) --
	(102.65,133.87) --
	(102.78,133.91) --
	(102.92,133.96) --
	(103.05,134.00) --
	(103.18,134.04) --
	(103.31,134.08) --
	(103.44,134.12) --
	(103.58,134.16) --
	(103.71,134.21) --
	(103.84,134.25) --
	(103.97,134.29) --
	(104.10,134.33) --
	(104.24,134.37) --
	(104.37,134.41) --
	(104.50,134.45) --
	(104.63,134.49) --
	(104.76,134.53) --
	(104.90,134.57) --
	(105.03,134.61) --
	(105.16,134.65) --
	(105.29,134.69) --
	(105.42,134.73) --
	(105.56,134.77) --
	(105.69,134.81) --
	(105.82,134.85) --
	(105.95,134.89) --
	(106.08,134.93) --
	(106.22,134.97) --
	(106.35,135.01) --
	(106.48,135.05) --
	(106.61,135.09) --
	(106.74,135.13) --
	(106.88,135.17) --
	(107.01,135.21) --
	(107.14,135.24) --
	(107.27,135.28) --
	(107.40,135.32) --
	(107.54,135.36) --
	(107.67,135.40) --
	(107.80,135.43) --
	(107.93,135.47) --
	(108.06,135.51) --
	(108.20,135.55) --
	(108.33,135.59) --
	(108.46,135.62) --
	(108.59,135.66) --
	(108.72,135.70) --
	(108.86,135.73) --
	(108.99,135.77) --
	(109.12,135.81) --
	(109.25,135.85) --
	(109.38,135.88) --
	(109.52,135.92) --
	(109.65,135.96) --
	(109.78,135.99) --
	(109.91,136.03) --
	(110.04,136.06) --
	(110.18,136.10) --
	(110.31,136.14) --
	(110.44,136.17) --
	(110.57,136.21) --
	(110.70,136.24) --
	(110.84,136.28) --
	(110.97,136.32) --
	(111.10,136.35) --
	(111.23,136.39) --
	(111.36,136.42) --
	(111.50,136.46) --
	(111.63,136.49) --
	(111.76,136.53) --
	(111.89,136.56) --
	(112.02,136.60) --
	(112.16,136.63) --
	(112.29,136.67) --
	(112.42,136.70) --
	(112.55,136.74) --
	(112.68,136.77) --
	(112.82,136.81) --
	(112.95,136.84) --
	(113.08,136.87) --
	(113.21,136.91) --
	(113.34,136.94) --
	(113.48,136.98) --
	(113.61,137.01) --
	(113.74,137.04) --
	(113.87,137.08) --
	(114.00,137.11) --
	(114.14,137.14) --
	(114.27,137.18) --
	(114.40,137.21) --
	(114.53,137.24) --
	(114.66,137.28) --
	(114.80,137.31) --
	(114.93,137.34) --
	(115.06,137.38) --
	(115.19,137.41) --
	(115.32,137.44) --
	(115.46,137.48) --
	(115.59,137.51) --
	(115.72,137.54) --
	(115.85,137.57) --
	(115.98,137.61) --
	(116.12,137.64) --
	(116.25,137.67) --
	(116.38,137.70) --
	(116.51,137.74) --
	(116.64,137.77) --
	(116.78,137.80) --
	(116.91,137.83) --
	(117.04,137.87) --
	(117.17,137.90) --
	(117.30,137.93) --
	(117.44,137.96) --
	(117.57,137.99) --
	(117.70,138.03) --
	(117.83,138.06) --
	(117.96,138.09) --
	(118.10,138.12) --
	(118.23,138.15) --
	(118.36,138.18) --
	(118.49,138.21) --
	(118.62,138.25) --
	(118.76,138.28) --
	(118.89,138.31) --
	(119.02,138.34) --
	(119.15,138.37) --
	(119.28,138.40) --
	(119.42,138.43) --
	(119.55,138.47) --
	(119.68,138.50) --
	(119.81,138.53) --
	(119.94,138.56) --
	(120.08,138.59) --
	(120.21,138.62) --
	(120.34,138.65) --
	(120.47,138.68) --
	(120.60,138.71) --
	(120.73,138.74) --
	(120.87,138.77) --
	(121.00,138.80) --
	(121.13,138.84) --
	(121.26,138.87) --
	(121.39,138.90) --
	(121.53,138.93) --
	(121.66,138.96) --
	(121.79,138.99) --
	(121.92,139.02) --
	(122.05,139.05) --
	(122.19,139.08) --
	(122.32,139.11) --
	(122.45,139.14) --
	(122.58,139.17) --
	(122.71,139.20) --
	(122.85,139.23) --
	(122.98,139.26) --
	(123.11,139.29) --
	(123.24,139.32) --
	(123.37,139.35) --
	(123.51,139.38) --
	(123.64,139.41) --
	(123.77,139.44) --
	(123.90,139.47) --
	(124.03,139.50) --
	(124.17,139.53) --
	(124.30,139.56) --
	(124.43,139.59) --
	(124.56,139.62) --
	(124.69,139.65) --
	(124.83,139.68) --
	(124.96,139.71) --
	(125.09,139.74) --
	(125.22,139.77) --
	(125.35,139.80) --
	(125.49,139.83) --
	(125.62,139.86) --
	(125.75,139.89) --
	(125.88,139.92) --
	(126.01,139.95) --
	(126.15,139.98) --
	(126.28,140.01) --
	(126.41,140.04) --
	(126.54,140.07) --
	(126.67,140.10) --
	(126.81,140.12) --
	(126.94,140.15) --
	(127.07,140.18) --
	(127.20,140.21) --
	(127.33,140.24) --
	(127.47,140.27) --
	(127.60,140.30) --
	(127.73,140.33) --
	(127.86,140.36) --
	(127.99,140.39) --
	(128.13,140.42) --
	(128.26,140.45) --
	(128.39,140.48) --
	(128.52,140.51) --
	(128.65,140.54) --
	(128.79,140.57) --
	(128.92,140.60) --
	(129.05,140.62) --
	(129.18,140.65) --
	(129.31,140.68) --
	(129.45,140.71) --
	(129.58,140.74) --
	(129.71,140.77) --
	(129.84,140.80) --
	(129.97,140.83) --
	(130.11,140.86) --
	(130.24,140.89) --
	(130.37,140.92) --
	(130.50,140.95) --
	(130.63,140.97) --
	(130.77,141.00) --
	(130.90,141.03) --
	(131.03,141.06) --
	(131.16,141.09) --
	(131.29,141.12) --
	(131.43,141.15) --
	(131.56,141.18) --
	(131.69,141.21) --
	(131.82,141.24) --
	(131.95,141.26) --
	(132.09,141.29) --
	(132.22,141.32) --
	(132.35,141.35) --
	(132.48,141.38) --
	(132.61,141.41) --
	(132.75,141.44) --
	(132.88,141.47) --
	(133.01,141.49) --
	(133.14,141.52) --
	(133.27,141.55) --
	(133.41,141.58) --
	(133.54,141.61) --
	(133.67,141.64) --
	(133.80,141.67) --
	(133.93,141.70) --
	(134.07,141.72) --
	(134.20,141.75) --
	(134.33,141.78) --
	(134.46,141.81) --
	(134.59,141.84) --
	(134.73,141.87) --
	(134.86,141.89) --
	(134.99,141.92) --
	(135.12,141.95) --
	(135.25,141.98) --
	(135.39,142.01) --
	(135.52,142.04) --
	(135.65,142.06) --
	(135.78,142.09) --
	(135.91,142.12) --
	(136.05,142.15) --
	(136.18,142.18) --
	(136.31,142.20) --
	(136.44,142.23) --
	(136.57,142.26) --
	(136.71,142.29) --
	(136.84,142.32) --
	(136.97,142.34) --
	(137.10,142.37) --
	(137.23,142.40) --
	(137.37,142.43) --
	(137.50,142.45) --
	(137.63,142.48) --
	(137.76,142.51) --
	(137.89,142.54) --
	(138.03,142.56) --
	(138.16,142.59) --
	(138.29,142.62) --
	(138.42,142.65) --
	(138.55,142.67) --
	(138.69,142.70) --
	(138.82,142.73) --
	(138.95,142.75) --
	(139.08,142.78) --
	(139.21,142.81) --
	(139.35,142.84) --
	(139.48,142.86) --
	(139.61,142.89) --
	(139.74,142.92) --
	(139.87,142.94) --
	(140.01,142.97) --
	(140.14,143.00) --
	(140.27,143.02) --
	(140.40,143.05) --
	(140.53,143.08) --
	(140.67,143.10) --
	(140.80,143.13) --
	(140.93,143.15) --
	(141.06,143.18) --
	(141.19,143.21) --
	(141.33,143.23) --
	(141.46,143.26) --
	(141.59,143.28) --
	(141.72,143.31) --
	(141.85,143.34) --
	(141.99,143.36) --
	(142.12,143.39) --
	(142.25,143.41) --
	(142.38,143.44) --
	(142.51,143.46) --
	(142.65,143.49) --
	(142.78,143.51) --
	(142.91,143.54) --
	(143.04,143.57) --
	(143.17,143.59) --
	(143.31,143.62) --
	(143.44,143.64) --
	(143.57,143.66) --
	(143.70,143.69) --
	(143.83,143.71) --
	(143.97,143.74) --
	(144.10,143.76) --
	(144.23,143.79) --
	(144.36,143.81) --
	(144.49,143.84) --
	(144.63,143.86) --
	(144.76,143.89) --
	(144.89,143.91) --
	(145.02,143.93) --
	(145.15,143.96) --
	(145.29,143.98) --
	(145.42,144.01) --
	(145.55,144.03) --
	(145.68,144.05) --
	(145.81,144.08) --
	(145.95,144.10) --
	(146.08,144.12) --
	(146.21,144.15) --
	(146.34,144.17) --
	(146.47,144.19) --
	(146.61,144.22) --
	(146.74,144.24) --
	(146.87,144.26) --
	(147.00,144.29) --
	(147.13,144.31) --
	(147.27,144.33) --
	(147.40,144.35) --
	(147.53,144.38) --
	(147.66,144.40) --
	(147.79,144.42) --
	(147.93,144.44) --
	(148.06,144.47) --
	(148.19,144.49) --
	(148.32,144.51) --
	(148.45,144.53) --
	(148.59,144.56) --
	(148.72,144.58) --
	(148.85,144.60) --
	(148.98,144.62) --
	(149.11,144.64) --
	(149.25,144.66) --
	(149.38,144.69) --
	(149.51,144.71) --
	(149.64,144.73) --
	(149.77,144.75) --
	(149.91,144.77) --
	(150.04,144.79) --
	(150.17,144.81) --
	(150.30,144.84) --
	(150.43,144.86) --
	(150.57,144.88) --
	(150.70,144.90) --
	(150.83,144.92) --
	(150.96,144.94) --
	(151.09,144.96) --
	(151.23,144.98) --
	(151.36,145.00) --
	(151.49,145.02) --
	(151.62,145.04) --
	(151.75,145.07) --
	(151.89,145.09) --
	(152.02,145.11) --
	(152.15,145.13) --
	(152.28,145.15) --
	(152.41,145.17) --
	(152.55,145.19) --
	(152.68,145.21) --
	(152.81,145.23) --
	(152.94,145.25) --
	(153.07,145.27) --
	(153.21,145.29) --
	(153.34,145.31) --
	(153.47,145.33) --
	(153.60,145.35) --
	(153.73,145.37) --
	(153.87,145.39) --
	(154.00,145.41) --
	(154.13,145.43) --
	(154.26,145.45) --
	(154.39,145.47) --
	(154.53,145.49) --
	(154.66,145.51) --
	(154.79,145.53) --
	(154.92,145.55) --
	(155.05,145.57) --
	(155.19,145.59) --
	(155.32,145.60) --
	(155.45,145.62) --
	(155.58,145.64) --
	(155.71,145.66) --
	(155.85,145.68) --
	(155.98,145.70) --
	(156.11,145.72) --
	(156.24,145.74) --
	(156.37,145.76) --
	(156.51,145.78) --
	(156.64,145.80) --
	(156.77,145.82) --
	(156.90,145.84) --
	(157.03,145.86) --
	(157.17,145.88) --
	(157.30,145.90) --
	(157.43,145.92) --
	(157.56,145.94) --
	(157.69,145.96) --
	(157.83,145.98) --
	(157.96,146.00) --
	(158.09,146.02) --
	(158.22,146.04) --
	(158.35,146.06) --
	(158.49,146.08) --
	(158.62,146.10) --
	(158.75,146.12) --
	(158.88,146.14) --
	(159.01,146.16) --
	(159.14,146.18) --
	(159.28,146.20) --
	(159.41,146.22) --
	(159.54,146.24) --
	(159.67,146.26) --
	(159.80,146.28) --
	(159.94,146.30) --
	(160.07,146.32) --
	(160.20,146.34) --
	(160.33,146.36) --
	(160.46,146.38) --
	(160.60,146.40) --
	(160.73,146.42) --
	(160.86,146.44) --
	(160.99,146.46) --
	(161.12,146.49) --
	(161.26,146.51) --
	(161.39,146.53) --
	(161.52,146.55) --
	(161.65,146.57) --
	(161.78,146.59) --
	(161.92,146.61) --
	(162.05,146.63) --
	(162.18,146.66) --
	(162.31,146.68) --
	(162.44,146.70) --
	(162.58,146.72) --
	(162.71,146.74) --
	(162.84,146.77) --
	(162.97,146.79) --
	(163.10,146.81) --
	(163.24,146.83) --
	(163.37,146.86) --
	(163.50,146.88) --
	(163.63,146.90) --
	(163.76,146.93) --
	(163.90,146.95) --
	(164.03,146.97) --
	(164.16,147.00) --
	(164.29,147.02) --
	(164.42,147.04) --
	(164.56,147.07) --
	(164.69,147.09) --
	(164.82,147.12) --
	(164.95,147.14) --
	(165.08,147.16) --
	(165.22,147.19) --
	(165.35,147.21) --
	(165.48,147.24) --
	(165.61,147.26) --
	(165.74,147.29) --
	(165.88,147.31) --
	(166.01,147.34) --
	(166.14,147.37) --
	(166.27,147.39) --
	(166.40,147.42) --
	(166.54,147.44) --
	(166.67,147.47) --
	(166.80,147.50) --
	(166.93,147.52) --
	(167.06,147.55) --
	(167.20,147.58) --
	(167.33,147.61) --
	(167.46,147.63) --
	(167.59,147.66) --
	(167.72,147.69) --
	(167.86,147.72) --
	(167.99,147.74) --
	(168.12,147.77) --
	(168.25,147.80) --
	(168.38,147.83) --
	(168.52,147.86) --
	(168.65,147.89) --
	(168.78,147.92) --
	(168.91,147.95) --
	(169.04,147.98) --
	(169.18,148.01) --
	(169.31,148.04) --
	(169.44,148.07) --
	(169.57,148.10) --
	(169.70,148.13) --
	(169.84,148.16) --
	(169.97,148.19) --
	(170.10,148.22) --
	(170.23,148.26) --
	(170.36,148.29) --
	(170.50,148.32) --
	(170.63,148.35) --
	(170.76,148.39) --
	(170.89,148.42) --
	(171.02,148.45) --
	(171.16,148.48) --
	(171.29,148.52) --
	(171.42,148.55) --
	(171.55,148.59) --
	(171.68,148.62) --
	(171.82,148.66) --
	(171.95,148.69) --
	(172.08,148.72) --
	(172.21,148.76) --
	(172.34,148.80) --
	(172.48,148.83) --
	(172.61,148.87) --
	(172.74,148.90) --
	(172.87,148.94) --
	(173.00,148.98) --
	(173.14,149.01) --
	(173.27,149.05) --
	(173.40,149.09) --
	(173.53,149.13) --
	(173.66,149.17) --
	(173.80,149.20) --
	(173.93,149.24) --
	(174.06,149.28) --
	(174.19,149.32) --
	(174.32,149.36) --
	(174.46,149.40) --
	(174.59,149.44) --
	(174.72,149.48) --
	(174.85,149.52) --
	(174.98,149.56) --
	(175.12,149.60) --
	(175.25,149.64) --
	(175.38,149.69) --
	(175.51,149.73) --
	(175.64,149.77) --
	(175.78,149.81) --
	(175.91,149.85) --
	(176.04,149.90) --
	(176.17,149.94) --
	(176.30,149.98) --
	(176.44,150.03) --
	(176.57,150.07) --
	(176.70,150.12) --
	(176.83,150.16) --
	(176.96,150.21) --
	(177.10,150.25) --
	(177.23,150.30) --
	(177.36,150.34) --
	(177.49,150.39) --
	(177.62,150.44) --
	(177.76,150.48) --
	(177.89,150.53) --
	(178.02,150.58) --
	(178.15,150.63) --
	(178.28,150.67) --
	(178.42,150.72) --
	(178.55,150.77) --
	(178.68,150.82) --
	(178.81,150.87) --
	(178.94,150.92) --
	(179.08,150.97) --
	(179.21,151.02) --
	(179.34,151.07) --
	(179.47,151.12) --
	(179.60,151.17) --
	(179.74,151.22) --
	(179.87,151.27) --
	(180.00,151.33) --
	(180.13,151.38) --
	(180.26,151.43) --
	(180.40,151.48) --
	(180.53,151.54) --
	(180.66,151.59) --
	(180.79,151.64) --
	(180.92,151.70) --
	(181.06,151.75) --
	(181.19,151.81) --
	(181.32,151.86) --
	(181.45,151.92) --
	(181.58,151.97) --
	(181.72,152.03) --
	(181.85,152.09) --
	(181.98,152.14) --
	(182.11,152.20) --
	(182.24,152.26) --
	(182.38,152.32) --
	(182.51,152.37) --
	(182.64,152.43) --
	(182.77,152.49) --
	(182.90,152.55) --
	(183.04,152.61) --
	(183.17,152.67) --
	(183.30,152.73) --
	(183.43,152.79) --
	(183.56,152.85) --
	(183.70,152.91) --
	(183.83,152.97) --
	(183.96,153.04) --
	(184.09,153.10) --
	(184.22,153.16) --
	(184.36,153.22) --
	(184.49,153.29) --
	(184.62,153.35) --
	(184.75,153.41) --
	(184.88,153.48) --
	(185.02,153.54) --
	(185.15,153.61) --
	(185.28,153.67) --
	(185.41,153.74) --
	(185.54,153.80) --
	(185.68,153.87) --
	(185.81,153.94) --
	(185.94,154.00) --
	(186.07,154.07) --
	(186.20,154.14) --
	(186.34,154.21);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.47, 84.99) --
	( 54.61, 85.17) --
	( 54.74, 85.36) --
	( 54.87, 85.54) --
	( 55.00, 85.72) --
	( 55.13, 85.91) --
	( 55.27, 86.09) --
	( 55.40, 86.27) --
	( 55.53, 86.45) --
	( 55.66, 86.63) --
	( 55.79, 86.81) --
	( 55.93, 86.99) --
	( 56.06, 87.17) --
	( 56.19, 87.35) --
	( 56.32, 87.52) --
	( 56.45, 87.70) --
	( 56.59, 87.87) --
	( 56.72, 88.05) --
	( 56.85, 88.22) --
	( 56.98, 88.40) --
	( 57.11, 88.57) --
	( 57.25, 88.74) --
	( 57.38, 88.91) --
	( 57.51, 89.08) --
	( 57.64, 89.25) --
	( 57.77, 89.42) --
	( 57.91, 89.59) --
	( 58.04, 89.76) --
	( 58.17, 89.92) --
	( 58.30, 90.09) --
	( 58.43, 90.26) --
	( 58.57, 90.42) --
	( 58.70, 90.59) --
	( 58.83, 90.75) --
	( 58.96, 90.91) --
	( 59.09, 91.08) --
	( 59.23, 91.24) --
	( 59.36, 91.40) --
	( 59.49, 91.56) --
	( 59.62, 91.72) --
	( 59.75, 91.88) --
	( 59.89, 92.04) --
	( 60.02, 92.19) --
	( 60.15, 92.35) --
	( 60.28, 92.51) --
	( 60.41, 92.66) --
	( 60.55, 92.82) --
	( 60.68, 92.97) --
	( 60.81, 93.12) --
	( 60.94, 93.28) --
	( 61.07, 93.43) --
	( 61.21, 93.58) --
	( 61.34, 93.73) --
	( 61.47, 93.88) --
	( 61.60, 94.03) --
	( 61.73, 94.18) --
	( 61.87, 94.33) --
	( 62.00, 94.47) --
	( 62.13, 94.62) --
	( 62.26, 94.76) --
	( 62.39, 94.91) --
	( 62.53, 95.05) --
	( 62.66, 95.20) --
	( 62.79, 95.34) --
	( 62.92, 95.48) --
	( 63.05, 95.62) --
	( 63.19, 95.76) --
	( 63.32, 95.90) --
	( 63.45, 96.04) --
	( 63.58, 96.18) --
	( 63.71, 96.32) --
	( 63.85, 96.46) --
	( 63.98, 96.59) --
	( 64.11, 96.73) --
	( 64.24, 96.86) --
	( 64.37, 97.00) --
	( 64.51, 97.13) --
	( 64.64, 97.27) --
	( 64.77, 97.40) --
	( 64.90, 97.53) --
	( 65.03, 97.66) --
	( 65.17, 97.79) --
	( 65.30, 97.92) --
	( 65.43, 98.05) --
	( 65.56, 98.18) --
	( 65.69, 98.30) --
	( 65.83, 98.43) --
	( 65.96, 98.55) --
	( 66.09, 98.68) --
	( 66.22, 98.80) --
	( 66.35, 98.93) --
	( 66.49, 99.05) --
	( 66.62, 99.17) --
	( 66.75, 99.29) --
	( 66.88, 99.42) --
	( 67.01, 99.54) --
	( 67.15, 99.65) --
	( 67.28, 99.77) --
	( 67.41, 99.89) --
	( 67.54,100.01) --
	( 67.67,100.12) --
	( 67.81,100.24) --
	( 67.94,100.35) --
	( 68.07,100.47) --
	( 68.20,100.58) --
	( 68.33,100.70) --
	( 68.47,100.81) --
	( 68.60,100.92) --
	( 68.73,101.03) --
	( 68.86,101.14) --
	( 68.99,101.25) --
	( 69.13,101.36) --
	( 69.26,101.47) --
	( 69.39,101.57) --
	( 69.52,101.68) --
	( 69.65,101.78) --
	( 69.79,101.89) --
	( 69.92,101.99) --
	( 70.05,102.10) --
	( 70.18,102.20) --
	( 70.31,102.30) --
	( 70.45,102.40) --
	( 70.58,102.50) --
	( 70.71,102.60) --
	( 70.84,102.70) --
	( 70.97,102.80) --
	( 71.11,102.90) --
	( 71.24,103.00) --
	( 71.37,103.09) --
	( 71.50,103.19) --
	( 71.63,103.29) --
	( 71.77,103.38) --
	( 71.90,103.47) --
	( 72.03,103.57) --
	( 72.16,103.66) --
	( 72.29,103.75) --
	( 72.43,103.84) --
	( 72.56,103.93) --
	( 72.69,104.02) --
	( 72.82,104.11) --
	( 72.95,104.20) --
	( 73.09,104.29) --
	( 73.22,104.38) --
	( 73.35,104.46) --
	( 73.48,104.55) --
	( 73.61,104.63) --
	( 73.75,104.72) --
	( 73.88,104.80) --
	( 74.01,104.89) --
	( 74.14,104.97) --
	( 74.27,105.05) --
	( 74.41,105.13) --
	( 74.54,105.21) --
	( 74.67,105.30) --
	( 74.80,105.38) --
	( 74.93,105.45) --
	( 75.07,105.53) --
	( 75.20,105.61) --
	( 75.33,105.69) --
	( 75.46,105.77) --
	( 75.59,105.84) --
	( 75.73,105.92) --
	( 75.86,105.99) --
	( 75.99,106.07) --
	( 76.12,106.14) --
	( 76.25,106.22) --
	( 76.39,106.29) --
	( 76.52,106.36) --
	( 76.65,106.43) --
	( 76.78,106.50) --
	( 76.91,106.58) --
	( 77.05,106.65) --
	( 77.18,106.72) --
	( 77.31,106.79) --
	( 77.44,106.85) --
	( 77.57,106.92) --
	( 77.71,106.99) --
	( 77.84,107.06) --
	( 77.97,107.13) --
	( 78.10,107.19) --
	( 78.23,107.26) --
	( 78.37,107.32) --
	( 78.50,107.39) --
	( 78.63,107.45) --
	( 78.76,107.52) --
	( 78.89,107.58) --
	( 79.03,107.65) --
	( 79.16,107.71) --
	( 79.29,107.77) --
	( 79.42,107.84) --
	( 79.55,107.90) --
	( 79.69,107.96) --
	( 79.82,108.02) --
	( 79.95,108.08) --
	( 80.08,108.14) --
	( 80.21,108.20) --
	( 80.35,108.26) --
	( 80.48,108.32) --
	( 80.61,108.38) --
	( 80.74,108.44) --
	( 80.87,108.50) --
	( 81.01,108.56) --
	( 81.14,108.62) --
	( 81.27,108.67) --
	( 81.40,108.73) --
	( 81.53,108.79) --
	( 81.67,108.84) --
	( 81.80,108.90) --
	( 81.93,108.96) --
	( 82.06,109.01) --
	( 82.19,109.07) --
	( 82.32,109.13) --
	( 82.46,109.18) --
	( 82.59,109.24) --
	( 82.72,109.29) --
	( 82.85,109.35) --
	( 82.98,109.40) --
	( 83.12,109.45) --
	( 83.25,109.51) --
	( 83.38,109.56) --
	( 83.51,109.62) --
	( 83.64,109.67) --
	( 83.78,109.72) --
	( 83.91,109.78) --
	( 84.04,109.83) --
	( 84.17,109.88) --
	( 84.30,109.93) --
	( 84.44,109.99) --
	( 84.57,110.04) --
	( 84.70,110.09) --
	( 84.83,110.14) --
	( 84.96,110.20) --
	( 85.10,110.25) --
	( 85.23,110.30) --
	( 85.36,110.35) --
	( 85.49,110.40) --
	( 85.62,110.45) --
	( 85.76,110.51) --
	( 85.89,110.56) --
	( 86.02,110.61) --
	( 86.15,110.66) --
	( 86.28,110.71) --
	( 86.42,110.76) --
	( 86.55,110.81) --
	( 86.68,110.86) --
	( 86.81,110.91) --
	( 86.94,110.96) --
	( 87.08,111.01) --
	( 87.21,111.07) --
	( 87.34,111.12) --
	( 87.47,111.17) --
	( 87.60,111.22) --
	( 87.74,111.27) --
	( 87.87,111.32) --
	( 88.00,111.37) --
	( 88.13,111.42) --
	( 88.26,111.47) --
	( 88.40,111.52) --
	( 88.53,111.57) --
	( 88.66,111.62) --
	( 88.79,111.67) --
	( 88.92,111.72) --
	( 89.06,111.77) --
	( 89.19,111.82) --
	( 89.32,111.87) --
	( 89.45,111.92) --
	( 89.58,111.97) --
	( 89.72,112.02) --
	( 89.85,112.07) --
	( 89.98,112.12) --
	( 90.11,112.17) --
	( 90.24,112.22) --
	( 90.38,112.27) --
	( 90.51,112.32) --
	( 90.64,112.37) --
	( 90.77,112.43) --
	( 90.90,112.48) --
	( 91.04,112.53) --
	( 91.17,112.58) --
	( 91.30,112.63) --
	( 91.43,112.68) --
	( 91.56,112.73) --
	( 91.70,112.78) --
	( 91.83,112.83) --
	( 91.96,112.88) --
	( 92.09,112.93) --
	( 92.22,112.98) --
	( 92.36,113.03) --
	( 92.49,113.09) --
	( 92.62,113.14) --
	( 92.75,113.19) --
	( 92.88,113.24) --
	( 93.02,113.29) --
	( 93.15,113.34) --
	( 93.28,113.39) --
	( 93.41,113.45) --
	( 93.54,113.50) --
	( 93.68,113.55) --
	( 93.81,113.60) --
	( 93.94,113.65) --
	( 94.07,113.71) --
	( 94.20,113.76) --
	( 94.34,113.81) --
	( 94.47,113.86) --
	( 94.60,113.91) --
	( 94.73,113.97) --
	( 94.86,114.02) --
	( 95.00,114.07) --
	( 95.13,114.12) --
	( 95.26,114.18) --
	( 95.39,114.23) --
	( 95.52,114.28) --
	( 95.66,114.34) --
	( 95.79,114.39) --
	( 95.92,114.44) --
	( 96.05,114.49) --
	( 96.18,114.55) --
	( 96.32,114.60) --
	( 96.45,114.65) --
	( 96.58,114.71) --
	( 96.71,114.76) --
	( 96.84,114.82) --
	( 96.98,114.87) --
	( 97.11,114.92) --
	( 97.24,114.98) --
	( 97.37,115.03) --
	( 97.50,115.09) --
	( 97.64,115.14) --
	( 97.77,115.19) --
	( 97.90,115.25) --
	( 98.03,115.30) --
	( 98.16,115.36) --
	( 98.30,115.41) --
	( 98.43,115.47) --
	( 98.56,115.52) --
	( 98.69,115.58) --
	( 98.82,115.63) --
	( 98.96,115.69) --
	( 99.09,115.74) --
	( 99.22,115.80) --
	( 99.35,115.85) --
	( 99.48,115.91) --
	( 99.62,115.96) --
	( 99.75,116.02) --
	( 99.88,116.07) --
	(100.01,116.13) --
	(100.14,116.19) --
	(100.28,116.24) --
	(100.41,116.30) --
	(100.54,116.35) --
	(100.67,116.41) --
	(100.80,116.47) --
	(100.94,116.52) --
	(101.07,116.58) --
	(101.20,116.64) --
	(101.33,116.69) --
	(101.46,116.75) --
	(101.60,116.80) --
	(101.73,116.86) --
	(101.86,116.92) --
	(101.99,116.98) --
	(102.12,117.03) --
	(102.26,117.09) --
	(102.39,117.15) --
	(102.52,117.20) --
	(102.65,117.26) --
	(102.78,117.32) --
	(102.92,117.38) --
	(103.05,117.43) --
	(103.18,117.49) --
	(103.31,117.55) --
	(103.44,117.60) --
	(103.58,117.66) --
	(103.71,117.72) --
	(103.84,117.78) --
	(103.97,117.84) --
	(104.10,117.89) --
	(104.24,117.95) --
	(104.37,118.01) --
	(104.50,118.07) --
	(104.63,118.13) --
	(104.76,118.18) --
	(104.90,118.24) --
	(105.03,118.30) --
	(105.16,118.36) --
	(105.29,118.42) --
	(105.42,118.47) --
	(105.56,118.53) --
	(105.69,118.59) --
	(105.82,118.65) --
	(105.95,118.71) --
	(106.08,118.77) --
	(106.22,118.83) --
	(106.35,118.88) --
	(106.48,118.94) --
	(106.61,119.00) --
	(106.74,119.06) --
	(106.88,119.12) --
	(107.01,119.18) --
	(107.14,119.24) --
	(107.27,119.29) --
	(107.40,119.35) --
	(107.54,119.41) --
	(107.67,119.47) --
	(107.80,119.53) --
	(107.93,119.59) --
	(108.06,119.65) --
	(108.20,119.71) --
	(108.33,119.77) --
	(108.46,119.82) --
	(108.59,119.88) --
	(108.72,119.94) --
	(108.86,120.00) --
	(108.99,120.06) --
	(109.12,120.12) --
	(109.25,120.18) --
	(109.38,120.24) --
	(109.52,120.30) --
	(109.65,120.35) --
	(109.78,120.41) --
	(109.91,120.47) --
	(110.04,120.53) --
	(110.18,120.59) --
	(110.31,120.65) --
	(110.44,120.71) --
	(110.57,120.77) --
	(110.70,120.83) --
	(110.84,120.88) --
	(110.97,120.94) --
	(111.10,121.00) --
	(111.23,121.06) --
	(111.36,121.12) --
	(111.50,121.18) --
	(111.63,121.24) --
	(111.76,121.30) --
	(111.89,121.35) --
	(112.02,121.41) --
	(112.16,121.47) --
	(112.29,121.53) --
	(112.42,121.59) --
	(112.55,121.65) --
	(112.68,121.71) --
	(112.82,121.76) --
	(112.95,121.82) --
	(113.08,121.88) --
	(113.21,121.94) --
	(113.34,122.00) --
	(113.48,122.05) --
	(113.61,122.11) --
	(113.74,122.17) --
	(113.87,122.23) --
	(114.00,122.29) --
	(114.14,122.34) --
	(114.27,122.40) --
	(114.40,122.46) --
	(114.53,122.52) --
	(114.66,122.57) --
	(114.80,122.63) --
	(114.93,122.69) --
	(115.06,122.75) --
	(115.19,122.80) --
	(115.32,122.86) --
	(115.46,122.92) --
	(115.59,122.98) --
	(115.72,123.03) --
	(115.85,123.09) --
	(115.98,123.15) --
	(116.12,123.20) --
	(116.25,123.26) --
	(116.38,123.32) --
	(116.51,123.37) --
	(116.64,123.43) --
	(116.78,123.48) --
	(116.91,123.54) --
	(117.04,123.60) --
	(117.17,123.65) --
	(117.30,123.71) --
	(117.44,123.76) --
	(117.57,123.82) --
	(117.70,123.87) --
	(117.83,123.93) --
	(117.96,123.99) --
	(118.10,124.04) --
	(118.23,124.10) --
	(118.36,124.15) --
	(118.49,124.20) --
	(118.62,124.26) --
	(118.76,124.31) --
	(118.89,124.37) --
	(119.02,124.42) --
	(119.15,124.48) --
	(119.28,124.53) --
	(119.42,124.58) --
	(119.55,124.64) --
	(119.68,124.69) --
	(119.81,124.74) --
	(119.94,124.80) --
	(120.08,124.85) --
	(120.21,124.90) --
	(120.34,124.96) --
	(120.47,125.01) --
	(120.60,125.06) --
	(120.73,125.11) --
	(120.87,125.17) --
	(121.00,125.22) --
	(121.13,125.27) --
	(121.26,125.32) --
	(121.39,125.37) --
	(121.53,125.43) --
	(121.66,125.48) --
	(121.79,125.53) --
	(121.92,125.58) --
	(122.05,125.63) --
	(122.19,125.68) --
	(122.32,125.73) --
	(122.45,125.78) --
	(122.58,125.83) --
	(122.71,125.88) --
	(122.85,125.93) --
	(122.98,125.98) --
	(123.11,126.03) --
	(123.24,126.08) --
	(123.37,126.13) --
	(123.51,126.18) --
	(123.64,126.23) --
	(123.77,126.27) --
	(123.90,126.32) --
	(124.03,126.37) --
	(124.17,126.42) --
	(124.30,126.47) --
	(124.43,126.51) --
	(124.56,126.56) --
	(124.69,126.61) --
	(124.83,126.65) --
	(124.96,126.70) --
	(125.09,126.75) --
	(125.22,126.79) --
	(125.35,126.84) --
	(125.49,126.89) --
	(125.62,126.93) --
	(125.75,126.98) --
	(125.88,127.02) --
	(126.01,127.07) --
	(126.15,127.11) --
	(126.28,127.16) --
	(126.41,127.20) --
	(126.54,127.24) --
	(126.67,127.29) --
	(126.81,127.33) --
	(126.94,127.37) --
	(127.07,127.42) --
	(127.20,127.46) --
	(127.33,127.50) --
	(127.47,127.55) --
	(127.60,127.59) --
	(127.73,127.63) --
	(127.86,127.67) --
	(127.99,127.71) --
	(128.13,127.76) --
	(128.26,127.80) --
	(128.39,127.84) --
	(128.52,127.88) --
	(128.65,127.92) --
	(128.79,127.96) --
	(128.92,128.00) --
	(129.05,128.04) --
	(129.18,128.08) --
	(129.31,128.12) --
	(129.45,128.16) --
	(129.58,128.19) --
	(129.71,128.23) --
	(129.84,128.27) --
	(129.97,128.31) --
	(130.11,128.35) --
	(130.24,128.38) --
	(130.37,128.42) --
	(130.50,128.46) --
	(130.63,128.49) --
	(130.77,128.53) --
	(130.90,128.57) --
	(131.03,128.60) --
	(131.16,128.64) --
	(131.29,128.67) --
	(131.43,128.71) --
	(131.56,128.74) --
	(131.69,128.78) --
	(131.82,128.81) --
	(131.95,128.85) --
	(132.09,128.88) --
	(132.22,128.92) --
	(132.35,128.95) --
	(132.48,128.98) --
	(132.61,129.01) --
	(132.75,129.05) --
	(132.88,129.08) --
	(133.01,129.11) --
	(133.14,129.14) --
	(133.27,129.17) --
	(133.41,129.21) --
	(133.54,129.24) --
	(133.67,129.27) --
	(133.80,129.30) --
	(133.93,129.33) --
	(134.07,129.36) --
	(134.20,129.39) --
	(134.33,129.42) --
	(134.46,129.45) --
	(134.59,129.47) --
	(134.73,129.50) --
	(134.86,129.53) --
	(134.99,129.56) --
	(135.12,129.59) --
	(135.25,129.61) --
	(135.39,129.64) --
	(135.52,129.67) --
	(135.65,129.69) --
	(135.78,129.72) --
	(135.91,129.75) --
	(136.05,129.77) --
	(136.18,129.80) --
	(136.31,129.82) --
	(136.44,129.85) --
	(136.57,129.87) --
	(136.71,129.90) --
	(136.84,129.92) --
	(136.97,129.94) --
	(137.10,129.97) --
	(137.23,129.99) --
	(137.37,130.01) --
	(137.50,130.04) --
	(137.63,130.06) --
	(137.76,130.08) --
	(137.89,130.10) --
	(138.03,130.12) --
	(138.16,130.15) --
	(138.29,130.17) --
	(138.42,130.19) --
	(138.55,130.21) --
	(138.69,130.23) --
	(138.82,130.25) --
	(138.95,130.27) --
	(139.08,130.29) --
	(139.21,130.31) --
	(139.35,130.32) --
	(139.48,130.34) --
	(139.61,130.36) --
	(139.74,130.38) --
	(139.87,130.40) --
	(140.01,130.41) --
	(140.14,130.43) --
	(140.27,130.45) --
	(140.40,130.46) --
	(140.53,130.48) --
	(140.67,130.50) --
	(140.80,130.51) --
	(140.93,130.53) --
	(141.06,130.54) --
	(141.19,130.56) --
	(141.33,130.57) --
	(141.46,130.58) --
	(141.59,130.60) --
	(141.72,130.61) --
	(141.85,130.63) --
	(141.99,130.64) --
	(142.12,130.65) --
	(142.25,130.66) --
	(142.38,130.67) --
	(142.51,130.69) --
	(142.65,130.70) --
	(142.78,130.71) --
	(142.91,130.72) --
	(143.04,130.73) --
	(143.17,130.74) --
	(143.31,130.75) --
	(143.44,130.76) --
	(143.57,130.77) --
	(143.70,130.78) --
	(143.83,130.79) --
	(143.97,130.80) --
	(144.10,130.80) --
	(144.23,130.81) --
	(144.36,130.82) --
	(144.49,130.83) --
	(144.63,130.83) --
	(144.76,130.84) --
	(144.89,130.85) --
	(145.02,130.85) --
	(145.15,130.86) --
	(145.29,130.86) --
	(145.42,130.87) --
	(145.55,130.87) --
	(145.68,130.88) --
	(145.81,130.88) --
	(145.95,130.88) --
	(146.08,130.89) --
	(146.21,130.89) --
	(146.34,130.89) --
	(146.47,130.90) --
	(146.61,130.90) --
	(146.74,130.90) --
	(146.87,130.90) --
	(147.00,130.90) --
	(147.13,130.90) --
	(147.27,130.90) --
	(147.40,130.90) --
	(147.53,130.90) --
	(147.66,130.90) --
	(147.79,130.90) --
	(147.93,130.90) --
	(148.06,130.90) --
	(148.19,130.90) --
	(148.32,130.90) --
	(148.45,130.89) --
	(148.59,130.89) --
	(148.72,130.89) --
	(148.85,130.88) --
	(148.98,130.88) --
	(149.11,130.88) --
	(149.25,130.87) --
	(149.38,130.87) --
	(149.51,130.86) --
	(149.64,130.86) --
	(149.77,130.85) --
	(149.91,130.84) --
	(150.04,130.84) --
	(150.17,130.83) --
	(150.30,130.82) --
	(150.43,130.82) --
	(150.57,130.81) --
	(150.70,130.80) --
	(150.83,130.79) --
	(150.96,130.78) --
	(151.09,130.77) --
	(151.23,130.76) --
	(151.36,130.75) --
	(151.49,130.74) --
	(151.62,130.73) --
	(151.75,130.72) --
	(151.89,130.70) --
	(152.02,130.69) --
	(152.15,130.68) --
	(152.28,130.67) --
	(152.41,130.65) --
	(152.55,130.64) --
	(152.68,130.62) --
	(152.81,130.61) --
	(152.94,130.59) --
	(153.07,130.58) --
	(153.21,130.56) --
	(153.34,130.55) --
	(153.47,130.53) --
	(153.60,130.51) --
	(153.73,130.50) --
	(153.87,130.48) --
	(154.00,130.46) --
	(154.13,130.44) --
	(154.26,130.42) --
	(154.39,130.40) --
	(154.53,130.38) --
	(154.66,130.36) --
	(154.79,130.34) --
	(154.92,130.32) --
	(155.05,130.30) --
	(155.19,130.27) --
	(155.32,130.25) --
	(155.45,130.23) --
	(155.58,130.20) --
	(155.71,130.18) --
	(155.85,130.15) --
	(155.98,130.13) --
	(156.11,130.10) --
	(156.24,130.08) --
	(156.37,130.05) --
	(156.51,130.02) --
	(156.64,130.00) --
	(156.77,129.97) --
	(156.90,129.94) --
	(157.03,129.91) --
	(157.17,129.88) --
	(157.30,129.85) --
	(157.43,129.82) --
	(157.56,129.79) --
	(157.69,129.76) --
	(157.83,129.73) --
	(157.96,129.69) --
	(158.09,129.66) --
	(158.22,129.63) --
	(158.35,129.59) --
	(158.49,129.56) --
	(158.62,129.52) --
	(158.75,129.49) --
	(158.88,129.45) --
	(159.01,129.41) --
	(159.14,129.38) --
	(159.28,129.34) --
	(159.41,129.30) --
	(159.54,129.26) --
	(159.67,129.22) --
	(159.80,129.18) --
	(159.94,129.14) --
	(160.07,129.10) --
	(160.20,129.06) --
	(160.33,129.02) --
	(160.46,128.97) --
	(160.60,128.93) --
	(160.73,128.88) --
	(160.86,128.84) --
	(160.99,128.79) --
	(161.12,128.75) --
	(161.26,128.70) --
	(161.39,128.66) --
	(161.52,128.61) --
	(161.65,128.56) --
	(161.78,128.51) --
	(161.92,128.46) --
	(162.05,128.41) --
	(162.18,128.36) --
	(162.31,128.31) --
	(162.44,128.26) --
	(162.58,128.20) --
	(162.71,128.15) --
	(162.84,128.10) --
	(162.97,128.04) --
	(163.10,127.99) --
	(163.24,127.93) --
	(163.37,127.88) --
	(163.50,127.82) --
	(163.63,127.76) --
	(163.76,127.70) --
	(163.90,127.64) --
	(164.03,127.58) --
	(164.16,127.52) --
	(164.29,127.46) --
	(164.42,127.40) --
	(164.56,127.34) --
	(164.69,127.27) --
	(164.82,127.21) --
	(164.95,127.15) --
	(165.08,127.08) --
	(165.22,127.01) --
	(165.35,126.95) --
	(165.48,126.88) --
	(165.61,126.81) --
	(165.74,126.74) --
	(165.88,126.67) --
	(166.01,126.60) --
	(166.14,126.53) --
	(166.27,126.46) --
	(166.40,126.39) --
	(166.54,126.32) --
	(166.67,126.24) --
	(166.80,126.17) --
	(166.93,126.09) --
	(167.06,126.02) --
	(167.20,125.94) --
	(167.33,125.86) --
	(167.46,125.79) --
	(167.59,125.71) --
	(167.72,125.63) --
	(167.86,125.55) --
	(167.99,125.47) --
	(168.12,125.38) --
	(168.25,125.30) --
	(168.38,125.22) --
	(168.52,125.13) --
	(168.65,125.05) --
	(168.78,124.96) --
	(168.91,124.88) --
	(169.04,124.79) --
	(169.18,124.70) --
	(169.31,124.61) --
	(169.44,124.52) --
	(169.57,124.43) --
	(169.70,124.34) --
	(169.84,124.25) --
	(169.97,124.15) --
	(170.10,124.06) --
	(170.23,123.97) --
	(170.36,123.87) --
	(170.50,123.77) --
	(170.63,123.68) --
	(170.76,123.58) --
	(170.89,123.48) --
	(171.02,123.38) --
	(171.16,123.28) --
	(171.29,123.18) --
	(171.42,123.08) --
	(171.55,122.97) --
	(171.68,122.87) --
	(171.82,122.77) --
	(171.95,122.66) --
	(172.08,122.56) --
	(172.21,122.45) --
	(172.34,122.34) --
	(172.48,122.23) --
	(172.61,122.12) --
	(172.74,122.01) --
	(172.87,121.90) --
	(173.00,121.79) --
	(173.14,121.67) --
	(173.27,121.56) --
	(173.40,121.45) --
	(173.53,121.33) --
	(173.66,121.21) --
	(173.80,121.10) --
	(173.93,120.98) --
	(174.06,120.86) --
	(174.19,120.74) --
	(174.32,120.62) --
	(174.46,120.50) --
	(174.59,120.37) --
	(174.72,120.25) --
	(174.85,120.13) --
	(174.98,120.00) --
	(175.12,119.87) --
	(175.25,119.75) --
	(175.38,119.62) --
	(175.51,119.49) --
	(175.64,119.36) --
	(175.78,119.23) --
	(175.91,119.10) --
	(176.04,118.96) --
	(176.17,118.83) --
	(176.30,118.70) --
	(176.44,118.56) --
	(176.57,118.42) --
	(176.70,118.29) --
	(176.83,118.15) --
	(176.96,118.01) --
	(177.10,117.87) --
	(177.23,117.73) --
	(177.36,117.59) --
	(177.49,117.44) --
	(177.62,117.30) --
	(177.76,117.16) --
	(177.89,117.01) --
	(178.02,116.86) --
	(178.15,116.72) --
	(178.28,116.57) --
	(178.42,116.42) --
	(178.55,116.27) --
	(178.68,116.12) --
	(178.81,115.96) --
	(178.94,115.81) --
	(179.08,115.66) --
	(179.21,115.50) --
	(179.34,115.34) --
	(179.47,115.19) --
	(179.60,115.03) --
	(179.74,114.87) --
	(179.87,114.71) --
	(180.00,114.55) --
	(180.13,114.39) --
	(180.26,114.22) --
	(180.40,114.06) --
	(180.53,113.90) --
	(180.66,113.73) --
	(180.79,113.56) --
	(180.92,113.39) --
	(181.06,113.23) --
	(181.19,113.06) --
	(181.32,112.88) --
	(181.45,112.71) --
	(181.58,112.54) --
	(181.72,112.37) --
	(181.85,112.19) --
	(181.98,112.01) --
	(182.11,111.84) --
	(182.24,111.66) --
	(182.38,111.48) --
	(182.51,111.30) --
	(182.64,111.12) --
	(182.77,110.94) --
	(182.90,110.75) --
	(183.04,110.57) --
	(183.17,110.39) --
	(183.30,110.20) --
	(183.43,110.01) --
	(183.56,109.82) --
	(183.70,109.63) --
	(183.83,109.44) --
	(183.96,109.25) --
	(184.09,109.06) --
	(184.22,108.87) --
	(184.36,108.67) --
	(184.49,108.48) --
	(184.62,108.28) --
	(184.75,108.08) --
	(184.88,107.89) --
	(185.02,107.69) --
	(185.15,107.48) --
	(185.28,107.28) --
	(185.41,107.08) --
	(185.54,106.88) --
	(185.68,106.67) --
	(185.81,106.47) --
	(185.94,106.26) --
	(186.07,106.05) --
	(186.20,105.84) --
	(186.34,105.63);
\end{scope}
\end{tikzpicture}


==> art/tpcate-age.tex <==
% Created by tikzDevice version 0.12.6 on 2025-04-07 11:46:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,252.94);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (191.61,203.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.47,110.00) --
	( 54.61,110.03) --
	( 54.74,110.05) --
	( 54.87,110.07) --
	( 55.00,110.09) --
	( 55.13,110.11) --
	( 55.27,110.14) --
	( 55.40,110.16) --
	( 55.53,110.18) --
	( 55.66,110.20) --
	( 55.79,110.23) --
	( 55.93,110.25) --
	( 56.06,110.27) --
	( 56.19,110.29) --
	( 56.32,110.32) --
	( 56.45,110.34) --
	( 56.59,110.37) --
	( 56.72,110.39) --
	( 56.85,110.41) --
	( 56.98,110.44) --
	( 57.11,110.46) --
	( 57.25,110.49) --
	( 57.38,110.51) --
	( 57.51,110.54) --
	( 57.64,110.56) --
	( 57.77,110.59) --
	( 57.91,110.61) --
	( 58.04,110.64) --
	( 58.17,110.66) --
	( 58.30,110.69) --
	( 58.43,110.72) --
	( 58.57,110.74) --
	( 58.70,110.77) --
	( 58.83,110.80) --
	( 58.96,110.82) --
	( 59.09,110.85) --
	( 59.23,110.88) --
	( 59.36,110.90) --
	( 59.49,110.93) --
	( 59.62,110.96) --
	( 59.75,110.99) --
	( 59.89,111.02) --
	( 60.02,111.04) --
	( 60.15,111.07) --
	( 60.28,111.10) --
	( 60.41,111.13) --
	( 60.55,111.16) --
	( 60.68,111.19) --
	( 60.81,111.22) --
	( 60.94,111.24) --
	( 61.07,111.27) --
	( 61.21,111.30) --
	( 61.34,111.33) --
	( 61.47,111.36) --
	( 61.60,111.39) --
	( 61.73,111.42) --
	( 61.87,111.45) --
	( 62.00,111.48) --
	( 62.13,111.51) --
	( 62.26,111.54) --
	( 62.39,111.57) --
	( 62.53,111.61) --
	( 62.66,111.64) --
	( 62.79,111.67) --
	( 62.92,111.70) --
	( 63.05,111.73) --
	( 63.19,111.76) --
	( 63.32,111.79) --
	( 63.45,111.83) --
	( 63.58,111.86) --
	( 63.71,111.89) --
	( 63.85,111.92) --
	( 63.98,111.96) --
	( 64.11,111.99) --
	( 64.24,112.02) --
	( 64.37,112.05) --
	( 64.51,112.09) --
	( 64.64,112.12) --
	( 64.77,112.15) --
	( 64.90,112.19) --
	( 65.03,112.22) --
	( 65.17,112.26) --
	( 65.30,112.29) --
	( 65.43,112.32) --
	( 65.56,112.36) --
	( 65.69,112.39) --
	( 65.83,112.43) --
	( 65.96,112.46) --
	( 66.09,112.50) --
	( 66.22,112.53) --
	( 66.35,112.57) --
	( 66.49,112.60) --
	( 66.62,112.64) --
	( 66.75,112.67) --
	( 66.88,112.71) --
	( 67.01,112.74) --
	( 67.15,112.78) --
	( 67.28,112.81) --
	( 67.41,112.85) --
	( 67.54,112.89) --
	( 67.67,112.92) --
	( 67.81,112.96) --
	( 67.94,113.00) --
	( 68.07,113.03) --
	( 68.20,113.07) --
	( 68.33,113.11) --
	( 68.47,113.14) --
	( 68.60,113.18) --
	( 68.73,113.22) --
	( 68.86,113.26) --
	( 68.99,113.29) --
	( 69.13,113.33) --
	( 69.26,113.37) --
	( 69.39,113.41) --
	( 69.52,113.45) --
	( 69.65,113.48) --
	( 69.79,113.52) --
	( 69.92,113.56) --
	( 70.05,113.60) --
	( 70.18,113.64) --
	( 70.31,113.68) --
	( 70.45,113.72) --
	( 70.58,113.75) --
	( 70.71,113.79) --
	( 70.84,113.83) --
	( 70.97,113.87) --
	( 71.11,113.91) --
	( 71.24,113.95) --
	( 71.37,113.99) --
	( 71.50,114.03) --
	( 71.63,114.07) --
	( 71.77,114.11) --
	( 71.90,114.15) --
	( 72.03,114.19) --
	( 72.16,114.23) --
	( 72.29,114.27) --
	( 72.43,114.31) --
	( 72.56,114.35) --
	( 72.69,114.40) --
	( 72.82,114.44) --
	( 72.95,114.48) --
	( 73.09,114.52) --
	( 73.22,114.56) --
	( 73.35,114.60) --
	( 73.48,114.64) --
	( 73.61,114.68) --
	( 73.75,114.73) --
	( 73.88,114.77) --
	( 74.01,114.81) --
	( 74.14,114.85) --
	( 74.27,114.89) --
	( 74.41,114.94) --
	( 74.54,114.98) --
	( 74.67,115.02) --
	( 74.80,115.06) --
	( 74.93,115.11) --
	( 75.07,115.15) --
	( 75.20,115.19) --
	( 75.33,115.24) --
	( 75.46,115.28) --
	( 75.59,115.32) --
	( 75.73,115.37) --
	( 75.86,115.41) --
	( 75.99,115.45) --
	( 76.12,115.50) --
	( 76.25,115.54) --
	( 76.39,115.58) --
	( 76.52,115.63) --
	( 76.65,115.67) --
	( 76.78,115.72) --
	( 76.91,115.76) --
	( 77.05,115.80) --
	( 77.18,115.85) --
	( 77.31,115.89) --
	( 77.44,115.94) --
	( 77.57,115.98) --
	( 77.71,116.03) --
	( 77.84,116.07) --
	( 77.97,116.12) --
	( 78.10,116.16) --
	( 78.23,116.21) --
	( 78.37,116.25) --
	( 78.50,116.30) --
	( 78.63,116.34) --
	( 78.76,116.39) --
	( 78.89,116.43) --
	( 79.03,116.48) --
	( 79.16,116.53) --
	( 79.29,116.57) --
	( 79.42,116.62) --
	( 79.55,116.66) --
	( 79.69,116.71) --
	( 79.82,116.76) --
	( 79.95,116.80) --
	( 80.08,116.85) --
	( 80.21,116.90) --
	( 80.35,116.94) --
	( 80.48,116.99) --
	( 80.61,117.04) --
	( 80.74,117.08) --
	( 80.87,117.13) --
	( 81.01,117.18) --
	( 81.14,117.22) --
	( 81.27,117.27) --
	( 81.40,117.32) --
	( 81.53,117.36) --
	( 81.67,117.41) --
	( 81.80,117.46) --
	( 81.93,117.51) --
	( 82.06,117.55) --
	( 82.19,117.60) --
	( 82.32,117.65) --
	( 82.46,117.70) --
	( 82.59,117.75) --
	( 82.72,117.79) --
	( 82.85,117.84) --
	( 82.98,117.89) --
	( 83.12,117.94) --
	( 83.25,117.99) --
	( 83.38,118.03) --
	( 83.51,118.08) --
	( 83.64,118.13) --
	( 83.78,118.18) --
	( 83.91,118.23) --
	( 84.04,118.28) --
	( 84.17,118.33) --
	( 84.30,118.38) --
	( 84.44,118.42) --
	( 84.57,118.47) --
	( 84.70,118.52) --
	( 84.83,118.57) --
	( 84.96,118.62) --
	( 85.10,118.67) --
	( 85.23,118.72) --
	( 85.36,118.77) --
	( 85.49,118.82) --
	( 85.62,118.87) --
	( 85.76,118.92) --
	( 85.89,118.97) --
	( 86.02,119.02) --
	( 86.15,119.07) --
	( 86.28,119.12) --
	( 86.42,119.17) --
	( 86.55,119.22) --
	( 86.68,119.27) --
	( 86.81,119.32) --
	( 86.94,119.37) --
	( 87.08,119.42) --
	( 87.21,119.47) --
	( 87.34,119.52) --
	( 87.47,119.57) --
	( 87.60,119.62) --
	( 87.74,119.67) --
	( 87.87,119.72) --
	( 88.00,119.77) --
	( 88.13,119.82) --
	( 88.26,119.87) --
	( 88.40,119.92) --
	( 88.53,119.97) --
	( 88.66,120.02) --
	( 88.79,120.07) --
	( 88.92,120.13) --
	( 89.06,120.18) --
	( 89.19,120.23) --
	( 89.32,120.28) --
	( 89.45,120.33) --
	( 89.58,120.38) --
	( 89.72,120.43) --
	( 89.85,120.48) --
	( 89.98,120.54) --
	( 90.11,120.59) --
	( 90.24,120.64) --
	( 90.38,120.69) --
	( 90.51,120.74) --
	( 90.64,120.79) --
	( 90.77,120.85) --
	( 90.90,120.90) --
	( 91.04,120.95) --
	( 91.17,121.00) --
	( 91.30,121.05) --
	( 91.43,121.10) --
	( 91.56,121.16) --
	( 91.70,121.21) --
	( 91.83,121.26) --
	( 91.96,121.31) --
	( 92.09,121.36) --
	( 92.22,121.42) --
	( 92.36,121.47) --
	( 92.49,121.52) --
	( 92.62,121.57) --
	( 92.75,121.63) --
	( 92.88,121.68) --
	( 93.02,121.73) --
	( 93.15,121.78) --
	( 93.28,121.84) --
	( 93.41,121.89) --
	( 93.54,121.94) --
	( 93.68,121.99) --
	( 93.81,122.05) --
	( 93.94,122.10) --
	( 94.07,122.15) --
	( 94.20,122.20) --
	( 94.34,122.26) --
	( 94.47,122.31) --
	( 94.60,122.36) --
	( 94.73,122.42) --
	( 94.86,122.47) --
	( 95.00,122.52) --
	( 95.13,122.57) --
	( 95.26,122.63) --
	( 95.39,122.68) --
	( 95.52,122.73) --
	( 95.66,122.79) --
	( 95.79,122.84) --
	( 95.92,122.89) --
	( 96.05,122.95) --
	( 96.18,123.00) --
	( 96.32,123.05) --
	( 96.45,123.11) --
	( 96.58,123.16) --
	( 96.71,123.21) --
	( 96.84,123.27) --
	( 96.98,123.32) --
	( 97.11,123.37) --
	( 97.24,123.43) --
	( 97.37,123.48) --
	( 97.50,123.53) --
	( 97.64,123.59) --
	( 97.77,123.64) --
	( 97.90,123.69) --
	( 98.03,123.75) --
	( 98.16,123.80) --
	( 98.30,123.85) --
	( 98.43,123.91) --
	( 98.56,123.96) --
	( 98.69,124.02) --
	( 98.82,124.07) --
	( 98.96,124.12) --
	( 99.09,124.18) --
	( 99.22,124.23) --
	( 99.35,124.28) --
	( 99.48,124.34) --
	( 99.62,124.39) --
	( 99.75,124.45) --
	( 99.88,124.50) --
	(100.01,124.55) --
	(100.14,124.61) --
	(100.28,124.66) --
	(100.41,124.71) --
	(100.54,124.77) --
	(100.67,124.82) --
	(100.80,124.88) --
	(100.94,124.93) --
	(101.07,124.98) --
	(101.20,125.04) --
	(101.33,125.09) --
	(101.46,125.15) --
	(101.60,125.20) --
	(101.73,125.25) --
	(101.86,125.31) --
	(101.99,125.36) --
	(102.12,125.42) --
	(102.26,125.47) --
	(102.39,125.52) --
	(102.52,125.58) --
	(102.65,125.63) --
	(102.78,125.69) --
	(102.92,125.74) --
	(103.05,125.79) --
	(103.18,125.85) --
	(103.31,125.90) --
	(103.44,125.96) --
	(103.58,126.01) --
	(103.71,126.06) --
	(103.84,126.12) --
	(103.97,126.17) --
	(104.10,126.23) --
	(104.24,126.28) --
	(104.37,126.33) --
	(104.50,126.39) --
	(104.63,126.44) --
	(104.76,126.50) --
	(104.90,126.55) --
	(105.03,126.60) --
	(105.16,126.66) --
	(105.29,126.71) --
	(105.42,126.77) --
	(105.56,126.82) --
	(105.69,126.87) --
	(105.82,126.93) --
	(105.95,126.98) --
	(106.08,127.04) --
	(106.22,127.09) --
	(106.35,127.14) --
	(106.48,127.20) --
	(106.61,127.25) --
	(106.74,127.31) --
	(106.88,127.36) --
	(107.01,127.41) --
	(107.14,127.47) --
	(107.27,127.52) --
	(107.40,127.57) --
	(107.54,127.63) --
	(107.67,127.68) --
	(107.80,127.74) --
	(107.93,127.79) --
	(108.06,127.84) --
	(108.20,127.90) --
	(108.33,127.95) --
	(108.46,128.00) --
	(108.59,128.06) --
	(108.72,128.11) --
	(108.86,128.17) --
	(108.99,128.22) --
	(109.12,128.27) --
	(109.25,128.33) --
	(109.38,128.38) --
	(109.52,128.43) --
	(109.65,128.49) --
	(109.78,128.54) --
	(109.91,128.59) --
	(110.04,128.65) --
	(110.18,128.70) --
	(110.31,128.75) --
	(110.44,128.81) --
	(110.57,128.86) --
	(110.70,128.91) --
	(110.84,128.97) --
	(110.97,129.02) --
	(111.10,129.07) --
	(111.23,129.13) --
	(111.36,129.18) --
	(111.50,129.23) --
	(111.63,129.29) --
	(111.76,129.34) --
	(111.89,129.39) --
	(112.02,129.45) --
	(112.16,129.50) --
	(112.29,129.55) --
	(112.42,129.61) --
	(112.55,129.66) --
	(112.68,129.71) --
	(112.82,129.77) --
	(112.95,129.82) --
	(113.08,129.87) --
	(113.21,129.92) --
	(113.34,129.98) --
	(113.48,130.03) --
	(113.61,130.08) --
	(113.74,130.13) --
	(113.87,130.19) --
	(114.00,130.24) --
	(114.14,130.29) --
	(114.27,130.35) --
	(114.40,130.40) --
	(114.53,130.45) --
	(114.66,130.50) --
	(114.80,130.55) --
	(114.93,130.61) --
	(115.06,130.66) --
	(115.19,130.71) --
	(115.32,130.76) --
	(115.46,130.82) --
	(115.59,130.87) --
	(115.72,130.92) --
	(115.85,130.97) --
	(115.98,131.02) --
	(116.12,131.08) --
	(116.25,131.13) --
	(116.38,131.18) --
	(116.51,131.23) --
	(116.64,131.28) --
	(116.78,131.34) --
	(116.91,131.39) --
	(117.04,131.44) --
	(117.17,131.49) --
	(117.30,131.54) --
	(117.44,131.59) --
	(117.57,131.65) --
	(117.70,131.70) --
	(117.83,131.75) --
	(117.96,131.80) --
	(118.10,131.85) --
	(118.23,131.90) --
	(118.36,131.95) --
	(118.49,132.00) --
	(118.62,132.06) --
	(118.76,132.11) --
	(118.89,132.16) --
	(119.02,132.21) --
	(119.15,132.26) --
	(119.28,132.31) --
	(119.42,132.36) --
	(119.55,132.41) --
	(119.68,132.46) --
	(119.81,132.51) --
	(119.94,132.56) --
	(120.08,132.61) --
	(120.21,132.66) --
	(120.34,132.71) --
	(120.47,132.76) --
	(120.60,132.81) --
	(120.73,132.86) --
	(120.87,132.91) --
	(121.00,132.96) --
	(121.13,133.01) --
	(121.26,133.06) --
	(121.39,133.11) --
	(121.53,133.16) --
	(121.66,133.21) --
	(121.79,133.26) --
	(121.92,133.31) --
	(122.05,133.36) --
	(122.19,133.41) --
	(122.32,133.46) --
	(122.45,133.51) --
	(122.58,133.56) --
	(122.71,133.61) --
	(122.85,133.66) --
	(122.98,133.71) --
	(123.11,133.76) --
	(123.24,133.81) --
	(123.37,133.85) --
	(123.51,133.90) --
	(123.64,133.95) --
	(123.77,134.00) --
	(123.90,134.05) --
	(124.03,134.10) --
	(124.17,134.15) --
	(124.30,134.19) --
	(124.43,134.24) --
	(124.56,134.29) --
	(124.69,134.34) --
	(124.83,134.39) --
	(124.96,134.44) --
	(125.09,134.48) --
	(125.22,134.53) --
	(125.35,134.58) --
	(125.49,134.63) --
	(125.62,134.67) --
	(125.75,134.72) --
	(125.88,134.77) --
	(126.01,134.82) --
	(126.15,134.86) --
	(126.28,134.91) --
	(126.41,134.96) --
	(126.54,135.00) --
	(126.67,135.05) --
	(126.81,135.10) --
	(126.94,135.15) --
	(127.07,135.19) --
	(127.20,135.24) --
	(127.33,135.29) --
	(127.47,135.33) --
	(127.60,135.38) --
	(127.73,135.42) --
	(127.86,135.47) --
	(127.99,135.52) --
	(128.13,135.56) --
	(128.26,135.61) --
	(128.39,135.65) --
	(128.52,135.70) --
	(128.65,135.75) --
	(128.79,135.79) --
	(128.92,135.84) --
	(129.05,135.88) --
	(129.18,135.93) --
	(129.31,135.97) --
	(129.45,136.02) --
	(129.58,136.06) --
	(129.71,136.11) --
	(129.84,136.15) --
	(129.97,136.20) --
	(130.11,136.24) --
	(130.24,136.29) --
	(130.37,136.33) --
	(130.50,136.38) --
	(130.63,136.42) --
	(130.77,136.46) --
	(130.90,136.51) --
	(131.03,136.55) --
	(131.16,136.60) --
	(131.29,136.64) --
	(131.43,136.68) --
	(131.56,136.73) --
	(131.69,136.77) --
	(131.82,136.82) --
	(131.95,136.86) --
	(132.09,136.90) --
	(132.22,136.94) --
	(132.35,136.99) --
	(132.48,137.03) --
	(132.61,137.07) --
	(132.75,137.12) --
	(132.88,137.16) --
	(133.01,137.20) --
	(133.14,137.24) --
	(133.27,137.29) --
	(133.41,137.33) --
	(133.54,137.37) --
	(133.67,137.41) --
	(133.80,137.45) --
	(133.93,137.50) --
	(134.07,137.54) --
	(134.20,137.58) --
	(134.33,137.62) --
	(134.46,137.66) --
	(134.59,137.70) --
	(134.73,137.74) --
	(134.86,137.79) --
	(134.99,137.83) --
	(135.12,137.87) --
	(135.25,137.91) --
	(135.39,137.95) --
	(135.52,137.99) --
	(135.65,138.03) --
	(135.78,138.07) --
	(135.91,138.11) --
	(136.05,138.15) --
	(136.18,138.19) --
	(136.31,138.23) --
	(136.44,138.27) --
	(136.57,138.31) --
	(136.71,138.35) --
	(136.84,138.39) --
	(136.97,138.43) --
	(137.10,138.47) --
	(137.23,138.50) --
	(137.37,138.54) --
	(137.50,138.58) --
	(137.63,138.62) --
	(137.76,138.66) --
	(137.89,138.70) --
	(138.03,138.74) --
	(138.16,138.77) --
	(138.29,138.81) --
	(138.42,138.85) --
	(138.55,138.89) --
	(138.69,138.92) --
	(138.82,138.96) --
	(138.95,139.00) --
	(139.08,139.04) --
	(139.21,139.07) --
	(139.35,139.11) --
	(139.48,139.15) --
	(139.61,139.18) --
	(139.74,139.22) --
	(139.87,139.26) --
	(140.01,139.29) --
	(140.14,139.33) --
	(140.27,139.37) --
	(140.40,139.40) --
	(140.53,139.44) --
	(140.67,139.47) --
	(140.80,139.51) --
	(140.93,139.54) --
	(141.06,139.58) --
	(141.19,139.61) --
	(141.33,139.65) --
	(141.46,139.68) --
	(141.59,139.72) --
	(141.72,139.75) --
	(141.85,139.79) --
	(141.99,139.82) --
	(142.12,139.86) --
	(142.25,139.89) --
	(142.38,139.93) --
	(142.51,139.96) --
	(142.65,139.99) --
	(142.78,140.03) --
	(142.91,140.06) --
	(143.04,140.09) --
	(143.17,140.13) --
	(143.31,140.16) --
	(143.44,140.19) --
	(143.57,140.22) --
	(143.70,140.26) --
	(143.83,140.29) --
	(143.97,140.32) --
	(144.10,140.35) --
	(144.23,140.39) --
	(144.36,140.42) --
	(144.49,140.45) --
	(144.63,140.48) --
	(144.76,140.51) --
	(144.89,140.54) --
	(145.02,140.57) --
	(145.15,140.61) --
	(145.29,140.64) --
	(145.42,140.67) --
	(145.55,140.70) --
	(145.68,140.73) --
	(145.81,140.76) --
	(145.95,140.79) --
	(146.08,140.82) --
	(146.21,140.85) --
	(146.34,140.88) --
	(146.47,140.91) --
	(146.61,140.94) --
	(146.74,140.97) --
	(146.87,140.99) --
	(147.00,141.02) --
	(147.13,141.05) --
	(147.27,141.08) --
	(147.40,141.11) --
	(147.53,141.14) --
	(147.66,141.16) --
	(147.79,141.19) --
	(147.93,141.22) --
	(148.06,141.25) --
	(148.19,141.28) --
	(148.32,141.30) --
	(148.45,141.33) --
	(148.59,141.36) --
	(148.72,141.38) --
	(148.85,141.41) --
	(148.98,141.44) --
	(149.11,141.46) --
	(149.25,141.49) --
	(149.38,141.52) --
	(149.51,141.54) --
	(149.64,141.57) --
	(149.77,141.59) --
	(149.91,141.62) --
	(150.04,141.64) --
	(150.17,141.67) --
	(150.30,141.69) --
	(150.43,141.72) --
	(150.57,141.74) --
	(150.70,141.77) --
	(150.83,141.79) --
	(150.96,141.81) --
	(151.09,141.84) --
	(151.23,141.86) --
	(151.36,141.89) --
	(151.49,141.91) --
	(151.62,141.93) --
	(151.75,141.95) --
	(151.89,141.98) --
	(152.02,142.00) --
	(152.15,142.02) --
	(152.28,142.05) --
	(152.41,142.07) --
	(152.55,142.09) --
	(152.68,142.11) --
	(152.81,142.13) --
	(152.94,142.15) --
	(153.07,142.18) --
	(153.21,142.20) --
	(153.34,142.22) --
	(153.47,142.24) --
	(153.60,142.26) --
	(153.73,142.28) --
	(153.87,142.30) --
	(154.00,142.32) --
	(154.13,142.34) --
	(154.26,142.36) --
	(154.39,142.38) --
	(154.53,142.40) --
	(154.66,142.42) --
	(154.79,142.44) --
	(154.92,142.45) --
	(155.05,142.47) --
	(155.19,142.49) --
	(155.32,142.51) --
	(155.45,142.53) --
	(155.58,142.55) --
	(155.71,142.56) --
	(155.85,142.58) --
	(155.98,142.60) --
	(156.11,142.61) --
	(156.24,142.63) --
	(156.37,142.65) --
	(156.51,142.66) --
	(156.64,142.68) --
	(156.77,142.70) --
	(156.90,142.71) --
	(157.03,142.73) --
	(157.17,142.74) --
	(157.30,142.76) --
	(157.43,142.78) --
	(157.56,142.79) --
	(157.69,142.81) --
	(157.83,142.82) --
	(157.96,142.83) --
	(158.09,142.85) --
	(158.22,142.86) --
	(158.35,142.88) --
	(158.49,142.89) --
	(158.62,142.90) --
	(158.75,142.92) --
	(158.88,142.93) --
	(159.01,142.94) --
	(159.14,142.96) --
	(159.28,142.97) --
	(159.41,142.98) --
	(159.54,142.99) --
	(159.67,143.00) --
	(159.80,143.02) --
	(159.94,143.03) --
	(160.07,143.04) --
	(160.20,143.05) --
	(160.33,143.06) --
	(160.46,143.07) --
	(160.60,143.08) --
	(160.73,143.09) --
	(160.86,143.10) --
	(160.99,143.11) --
	(161.12,143.12) --
	(161.26,143.13) --
	(161.39,143.14) --
	(161.52,143.15) --
	(161.65,143.16) --
	(161.78,143.17) --
	(161.92,143.18) --
	(162.05,143.18) --
	(162.18,143.19) --
	(162.31,143.20) --
	(162.44,143.21) --
	(162.58,143.21) --
	(162.71,143.22) --
	(162.84,143.23) --
	(162.97,143.24) --
	(163.10,143.24) --
	(163.24,143.25) --
	(163.37,143.25) --
	(163.50,143.26) --
	(163.63,143.27) --
	(163.76,143.27) --
	(163.90,143.28) --
	(164.03,143.28) --
	(164.16,143.29) --
	(164.29,143.29) --
	(164.42,143.30) --
	(164.56,143.30) --
	(164.69,143.30) --
	(164.82,143.31) --
	(164.95,143.31) --
	(165.08,143.31) --
	(165.22,143.32) --
	(165.35,143.32) --
	(165.48,143.32) --
	(165.61,143.33) --
	(165.74,143.33) --
	(165.88,143.33) --
	(166.01,143.33) --
	(166.14,143.33) --
	(166.27,143.33) --
	(166.40,143.34) --
	(166.54,143.34) --
	(166.67,143.34) --
	(166.80,143.34) --
	(166.93,143.34) --
	(167.06,143.34) --
	(167.20,143.34) --
	(167.33,143.34) --
	(167.46,143.34) --
	(167.59,143.34) --
	(167.72,143.33) --
	(167.86,143.33) --
	(167.99,143.33) --
	(168.12,143.33) --
	(168.25,143.33) --
	(168.38,143.33) --
	(168.52,143.32) --
	(168.65,143.32) --
	(168.78,143.32) --
	(168.91,143.31) --
	(169.04,143.31) --
	(169.18,143.31) --
	(169.31,143.30) --
	(169.44,143.30) --
	(169.57,143.29) --
	(169.70,143.29) --
	(169.84,143.28) --
	(169.97,143.28) --
	(170.10,143.27) --
	(170.23,143.27) --
	(170.36,143.26) --
	(170.50,143.26) --
	(170.63,143.25) --
	(170.76,143.24) --
	(170.89,143.24) --
	(171.02,143.23) --
	(171.16,143.22) --
	(171.29,143.22) --
	(171.42,143.21) --
	(171.55,143.20) --
	(171.68,143.19) --
	(171.82,143.18) --
	(171.95,143.17) --
	(172.08,143.17) --
	(172.21,143.16) --
	(172.34,143.15) --
	(172.48,143.14) --
	(172.61,143.13) --
	(172.74,143.12) --
	(172.87,143.11) --
	(173.00,143.10) --
	(173.14,143.09) --
	(173.27,143.07) --
	(173.40,143.06) --
	(173.53,143.05) --
	(173.66,143.04) --
	(173.80,143.03) --
	(173.93,143.02) --
	(174.06,143.00) --
	(174.19,142.99) --
	(174.32,142.98) --
	(174.46,142.96) --
	(174.59,142.95) --
	(174.72,142.94) --
	(174.85,142.92) --
	(174.98,142.91) --
	(175.12,142.89) --
	(175.25,142.88) --
	(175.38,142.86) --
	(175.51,142.85) --
	(175.64,142.83) --
	(175.78,142.82) --
	(175.91,142.80) --
	(176.04,142.78) --
	(176.17,142.77) --
	(176.30,142.75) --
	(176.44,142.73) --
	(176.57,142.71) --
	(176.70,142.70) --
	(176.83,142.68) --
	(176.96,142.66) --
	(177.10,142.64) --
	(177.23,142.62) --
	(177.36,142.60) --
	(177.49,142.59) --
	(177.62,142.57) --
	(177.76,142.55) --
	(177.89,142.53) --
	(178.02,142.51) --
	(178.15,142.48) --
	(178.28,142.46) --
	(178.42,142.44) --
	(178.55,142.42) --
	(178.68,142.40) --
	(178.81,142.38) --
	(178.94,142.36) --
	(179.08,142.33) --
	(179.21,142.31) --
	(179.34,142.29) --
	(179.47,142.26) --
	(179.60,142.24) --
	(179.74,142.22) --
	(179.87,142.19) --
	(180.00,142.17) --
	(180.13,142.14) --
	(180.26,142.12) --
	(180.40,142.09) --
	(180.53,142.07) --
	(180.66,142.04) --
	(180.79,142.02) --
	(180.92,141.99) --
	(181.06,141.96) --
	(181.19,141.94) --
	(181.32,141.91) --
	(181.45,141.88) --
	(181.58,141.85) --
	(181.72,141.83) --
	(181.85,141.80) --
	(181.98,141.77) --
	(182.11,141.74) --
	(182.24,141.71) --
	(182.38,141.68) --
	(182.51,141.65) --
	(182.64,141.62) --
	(182.77,141.59) --
	(182.90,141.56) --
	(183.04,141.53) --
	(183.17,141.50) --
	(183.30,141.47) --
	(183.43,141.44) --
	(183.56,141.41) --
	(183.70,141.37) --
	(183.83,141.34) --
	(183.96,141.31) --
	(184.09,141.28) --
	(184.22,141.24) --
	(184.36,141.21) --
	(184.49,141.17) --
	(184.62,141.14) --
	(184.75,141.11) --
	(184.88,141.07) --
	(185.02,141.04) --
	(185.15,141.00) --
	(185.28,140.97) --
	(185.41,140.93) --
	(185.54,140.89) --
	(185.68,140.86) --
	(185.81,140.82) --
	(185.94,140.78) --
	(186.07,140.75) --
	(186.20,140.71) --
	(186.34,140.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(191.61, 61.20) --
	(191.61,203.75) --
	( 49.20,203.75) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.41, 15.60) {Age (year)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,132.47) {Weight change (p.p.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.61, 61.20) -- (190.84, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.61, 61.20) -- ( 55.61, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.15, 61.20) -- ( 78.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.69, 61.20) -- (100.69, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.23, 61.20) -- (123.23, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.77, 61.20) -- (145.77, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.30, 61.20) -- (168.30, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.84, 61.20) -- (190.84, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 55.61, 39.60) {\(20\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 78.15, 39.60) {\(30\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (100.69, 39.60) {\(40\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (123.23, 39.60) {\(50\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (145.77, 39.60) {\(60\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (168.30, 39.60) {\(70\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (190.84, 39.60) {\(80\)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 49.20,198.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 43.20, 66.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 92.88) -- ( 43.20, 92.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,119.27) -- ( 43.20,119.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,145.67) -- ( 43.20,145.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,172.07) -- ( 43.20,172.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,198.47) -- ( 43.20,198.47);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 66.48) {\(-25\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 92.88) {\(-20\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,119.27) {\(-15\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,145.67) {\(-10\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,172.07) {\(-5\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,198.47) {\(0\)};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (191.61,203.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 54.47,145.46) --
	( 54.61,145.25) --
	( 54.74,145.04) --
	( 54.87,144.83) --
	( 55.00,144.62) --
	( 55.13,144.41) --
	( 55.27,144.20) --
	( 55.40,144.00) --
	( 55.53,143.79) --
	( 55.66,143.59) --
	( 55.79,143.39) --
	( 55.93,143.19) --
	( 56.06,142.99) --
	( 56.19,142.80) --
	( 56.32,142.60) --
	( 56.45,142.41) --
	( 56.59,142.22) --
	( 56.72,142.03) --
	( 56.85,141.84) --
	( 56.98,141.65) --
	( 57.11,141.46) --
	( 57.25,141.28) --
	( 57.38,141.10) --
	( 57.51,140.91) --
	( 57.64,140.73) --
	( 57.77,140.55) --
	( 57.91,140.38) --
	( 58.04,140.20) --
	( 58.17,140.03) --
	( 58.30,139.85) --
	( 58.43,139.68) --
	( 58.57,139.51) --
	( 58.70,139.34) --
	( 58.83,139.17) --
	( 58.96,139.01) --
	( 59.09,138.84) --
	( 59.23,138.68) --
	( 59.36,138.52) --
	( 59.49,138.36) --
	( 59.62,138.20) --
	( 59.75,138.04) --
	( 59.89,137.89) --
	( 60.02,137.73) --
	( 60.15,137.58) --
	( 60.28,137.43) --
	( 60.41,137.28) --
	( 60.55,137.13) --
	( 60.68,136.98) --
	( 60.81,136.83) --
	( 60.94,136.69) --
	( 61.07,136.55) --
	( 61.21,136.41) --
	( 61.34,136.27) --
	( 61.47,136.13) --
	( 61.60,135.99) --
	( 61.73,135.85) --
	( 61.87,135.72) --
	( 62.00,135.59) --
	( 62.13,135.46) --
	( 62.26,135.33) --
	( 62.39,135.20) --
	( 62.53,135.07) --
	( 62.66,134.94) --
	( 62.79,134.82) --
	( 62.92,134.70) --
	( 63.05,134.58) --
	( 63.19,134.46) --
	( 63.32,134.34) --
	( 63.45,134.22) --
	( 63.58,134.11) --
	( 63.71,133.99) --
	( 63.85,133.88) --
	( 63.98,133.77) --
	( 64.11,133.66) --
	( 64.24,133.55) --
	( 64.37,133.44) --
	( 64.51,133.34) --
	( 64.64,133.23) --
	( 64.77,133.13) --
	( 64.90,133.03) --
	( 65.03,132.93) --
	( 65.17,132.83) --
	( 65.30,132.74) --
	( 65.43,132.64) --
	( 65.56,132.55) --
	( 65.69,132.45) --
	( 65.83,132.36) --
	( 65.96,132.27) --
	( 66.09,132.18) --
	( 66.22,132.10) --
	( 66.35,132.01) --
	( 66.49,131.93) --
	( 66.62,131.85) --
	( 66.75,131.77) --
	( 66.88,131.69) --
	( 67.01,131.61) --
	( 67.15,131.53) --
	( 67.28,131.46) --
	( 67.41,131.38) --
	( 67.54,131.31) --
	( 67.67,131.24) --
	( 67.81,131.17) --
	( 67.94,131.10) --
	( 68.07,131.03) --
	( 68.20,130.97) --
	( 68.33,130.90) --
	( 68.47,130.84) --
	( 68.60,130.78) --
	( 68.73,130.72) --
	( 68.86,130.66) --
	( 68.99,130.61) --
	( 69.13,130.55) --
	( 69.26,130.50) --
	( 69.39,130.44) --
	( 69.52,130.39) --
	( 69.65,130.34) --
	( 69.79,130.29) --
	( 69.92,130.25) --
	( 70.05,130.20) --
	( 70.18,130.15) --
	( 70.31,130.11) --
	( 70.45,130.07) --
	( 70.58,130.03) --
	( 70.71,129.99) --
	( 70.84,129.95) --
	( 70.97,129.92) --
	( 71.11,129.88) --
	( 71.24,129.85) --
	( 71.37,129.81) --
	( 71.50,129.78) --
	( 71.63,129.75) --
	( 71.77,129.72) --
	( 71.90,129.70) --
	( 72.03,129.67) --
	( 72.16,129.64) --
	( 72.29,129.62) --
	( 72.43,129.60) --
	( 72.56,129.58) --
	( 72.69,129.56) --
	( 72.82,129.54) --
	( 72.95,129.52) --
	( 73.09,129.51) --
	( 73.22,129.49) --
	( 73.35,129.48) --
	( 73.48,129.46) --
	( 73.61,129.45) --
	( 73.75,129.44) --
	( 73.88,129.43) --
	( 74.01,129.43) --
	( 74.14,129.42) --
	( 74.27,129.41) --
	( 74.41,129.41) --
	( 74.54,129.41) --
	( 74.67,129.40) --
	( 74.80,129.40) --
	( 74.93,129.40) --
	( 75.07,129.40) --
	( 75.20,129.40) --
	( 75.33,129.41) --
	( 75.46,129.41) --
	( 75.59,129.42) --
	( 75.73,129.42) --
	( 75.86,129.43) --
	( 75.99,129.44) --
	( 76.12,129.45) --
	( 76.25,129.46) --
	( 76.39,129.47) --
	( 76.52,129.48) --
	( 76.65,129.49) --
	( 76.78,129.51) --
	( 76.91,129.52) --
	( 77.05,129.54) --
	( 77.18,129.56) --
	( 77.31,129.57) --
	( 77.44,129.59) --
	( 77.57,129.61) --
	( 77.71,129.63) --
	( 77.84,129.65) --
	( 77.97,129.68) --
	( 78.10,129.70) --
	( 78.23,129.72) --
	( 78.37,129.75) --
	( 78.50,129.77) --
	( 78.63,129.80) --
	( 78.76,129.82) --
	( 78.89,129.85) --
	( 79.03,129.88) --
	( 79.16,129.91) --
	( 79.29,129.94) --
	( 79.42,129.97) --
	( 79.55,130.00) --
	( 79.69,130.03) --
	( 79.82,130.06) --
	( 79.95,130.09) --
	( 80.08,130.13) --
	( 80.21,130.16) --
	( 80.35,130.20) --
	( 80.48,130.23) --
	( 80.61,130.27) --
	( 80.74,130.30) --
	( 80.87,130.34) --
	( 81.01,130.38) --
	( 81.14,130.42) --
	( 81.27,130.45) --
	( 81.40,130.49) --
	( 81.53,130.53) --
	( 81.67,130.57) --
	( 81.80,130.61) --
	( 81.93,130.66) --
	( 82.06,130.70) --
	( 82.19,130.74) --
	( 82.32,130.78) --
	( 82.46,130.82) --
	( 82.59,130.87) --
	( 82.72,130.91) --
	( 82.85,130.96) --
	( 82.98,131.00) --
	( 83.12,131.04) --
	( 83.25,131.09) --
	( 83.38,131.13) --
	( 83.51,131.18) --
	( 83.64,131.23) --
	( 83.78,131.27) --
	( 83.91,131.32) --
	( 84.04,131.37) --
	( 84.17,131.42) --
	( 84.30,131.46) --
	( 84.44,131.51) --
	( 84.57,131.56) --
	( 84.70,131.61) --
	( 84.83,131.66) --
	( 84.96,131.71) --
	( 85.10,131.75) --
	( 85.23,131.80) --
	( 85.36,131.85) --
	( 85.49,131.90) --
	( 85.62,131.95) --
	( 85.76,132.00) --
	( 85.89,132.06) --
	( 86.02,132.11) --
	( 86.15,132.16) --
	( 86.28,132.21) --
	( 86.42,132.26) --
	( 86.55,132.31) --
	( 86.68,132.36) --
	( 86.81,132.41) --
	( 86.94,132.47) --
	( 87.08,132.52) --
	( 87.21,132.57) --
	( 87.34,132.62) --
	( 87.47,132.67) --
	( 87.60,132.73) --
	( 87.74,132.78) --
	( 87.87,132.83) --
	( 88.00,132.88) --
	( 88.13,132.94) --
	( 88.26,132.99) --
	( 88.40,133.04) --
	( 88.53,133.10) --
	( 88.66,133.15) --
	( 88.79,133.20) --
	( 88.92,133.25) --
	( 89.06,133.31) --
	( 89.19,133.36) --
	( 89.32,133.41) --
	( 89.45,133.47) --
	( 89.58,133.52) --
	( 89.72,133.57) --
	( 89.85,133.63) --
	( 89.98,133.68) --
	( 90.11,133.73) --
	( 90.24,133.79) --
	( 90.38,133.84) --
	( 90.51,133.89) --
	( 90.64,133.95) --
	( 90.77,134.00) --
	( 90.90,134.05) --
	( 91.04,134.11) --
	( 91.17,134.16) --
	( 91.30,134.21) --
	( 91.43,134.26) --
	( 91.56,134.32) --
	( 91.70,134.37) --
	( 91.83,134.42) --
	( 91.96,134.48) --
	( 92.09,134.53) --
	( 92.22,134.58) --
	( 92.36,134.63) --
	( 92.49,134.69) --
	( 92.62,134.74) --
	( 92.75,134.79) --
	( 92.88,134.84) --
	( 93.02,134.90) --
	( 93.15,134.95) --
	( 93.28,135.00) --
	( 93.41,135.05) --
	( 93.54,135.10) --
	( 93.68,135.16) --
	( 93.81,135.21) --
	( 93.94,135.26) --
	( 94.07,135.31) --
	( 94.20,135.36) --
	( 94.34,135.42) --
	( 94.47,135.47) --
	( 94.60,135.52) --
	( 94.73,135.57) --
	( 94.86,135.62) --
	( 95.00,135.67) --
	( 95.13,135.72) --
	( 95.26,135.77) --
	( 95.39,135.82) --
	( 95.52,135.87) --
	( 95.66,135.92) --
	( 95.79,135.97) --
	( 95.92,136.02) --
	( 96.05,136.07) --
	( 96.18,136.12) --
	( 96.32,136.17) --
	( 96.45,136.22) --
	( 96.58,136.27) --
	( 96.71,136.32) --
	( 96.84,136.37) --
	( 96.98,136.42) --
	( 97.11,136.47) --
	( 97.24,136.52) --
	( 97.37,136.57) --
	( 97.50,136.62) --
	( 97.64,136.67) --
	( 97.77,136.71) --
	( 97.90,136.76) --
	( 98.03,136.81) --
	( 98.16,136.86) --
	( 98.30,136.91) --
	( 98.43,136.95) --
	( 98.56,137.00) --
	( 98.69,137.05) --
	( 98.82,137.10) --
	( 98.96,137.14) --
	( 99.09,137.19) --
	( 99.22,137.24) --
	( 99.35,137.28) --
	( 99.48,137.33) --
	( 99.62,137.38) --
	( 99.75,137.42) --
	( 99.88,137.47) --
	(100.01,137.52) --
	(100.14,137.56) --
	(100.28,137.61) --
	(100.41,137.65) --
	(100.54,137.70) --
	(100.67,137.75) --
	(100.80,137.79) --
	(100.94,137.84) --
	(101.07,137.88) --
	(101.20,137.93) --
	(101.33,137.97) --
	(101.46,138.02) --
	(101.60,138.06) --
	(101.73,138.10) --
	(101.86,138.15) --
	(101.99,138.19) --
	(102.12,138.24) --
	(102.26,138.28) --
	(102.39,138.32) --
	(102.52,138.37) --
	(102.65,138.41) --
	(102.78,138.46) --
	(102.92,138.50) --
	(103.05,138.54) --
	(103.18,138.58) --
	(103.31,138.63) --
	(103.44,138.67) --
	(103.58,138.71) --
	(103.71,138.76) --
	(103.84,138.80) --
	(103.97,138.84) --
	(104.10,138.88) --
	(104.24,138.92) --
	(104.37,138.97) --
	(104.50,139.01) --
	(104.63,139.05) --
	(104.76,139.09) --
	(104.90,139.13) --
	(105.03,139.17) --
	(105.16,139.21) --
	(105.29,139.25) --
	(105.42,139.30) --
	(105.56,139.34) --
	(105.69,139.38) --
	(105.82,139.42) --
	(105.95,139.46) --
	(106.08,139.50) --
	(106.22,139.54) --
	(106.35,139.58) --
	(106.48,139.62) --
	(106.61,139.66) --
	(106.74,139.70) --
	(106.88,139.74) --
	(107.01,139.78) --
	(107.14,139.82) --
	(107.27,139.86) --
	(107.40,139.90) --
	(107.54,139.93) --
	(107.67,139.97) --
	(107.80,140.01) --
	(107.93,140.05) --
	(108.06,140.09) --
	(108.20,140.13) --
	(108.33,140.17) --
	(108.46,140.21) --
	(108.59,140.24) --
	(108.72,140.28) --
	(108.86,140.32) --
	(108.99,140.36) --
	(109.12,140.40) --
	(109.25,140.43) --
	(109.38,140.47) --
	(109.52,140.51) --
	(109.65,140.55) --
	(109.78,140.59) --
	(109.91,140.62) --
	(110.04,140.66) --
	(110.18,140.70) --
	(110.31,140.74) --
	(110.44,140.77) --
	(110.57,140.81) --
	(110.70,140.85) --
	(110.84,140.88) --
	(110.97,140.92) --
	(111.10,140.96) --
	(111.23,140.99) --
	(111.36,141.03) --
	(111.50,141.07) --
	(111.63,141.10) --
	(111.76,141.14) --
	(111.89,141.18) --
	(112.02,141.21) --
	(112.16,141.25) --
	(112.29,141.29) --
	(112.42,141.32) --
	(112.55,141.36) --
	(112.68,141.40) --
	(112.82,141.43) --
	(112.95,141.47) --
	(113.08,141.50) --
	(113.21,141.54) --
	(113.34,141.58) --
	(113.48,141.61) --
	(113.61,141.65) --
	(113.74,141.68) --
	(113.87,141.72) --
	(114.00,141.76) --
	(114.14,141.79) --
	(114.27,141.83) --
	(114.40,141.86) --
	(114.53,141.90) --
	(114.66,141.93) --
	(114.80,141.97) --
	(114.93,142.00) --
	(115.06,142.04) --
	(115.19,142.08) --
	(115.32,142.11) --
	(115.46,142.15) --
	(115.59,142.18) --
	(115.72,142.22) --
	(115.85,142.25) --
	(115.98,142.29) --
	(116.12,142.32) --
	(116.25,142.36) --
	(116.38,142.40) --
	(116.51,142.43) --
	(116.64,142.47) --
	(116.78,142.50) --
	(116.91,142.54) --
	(117.04,142.57) --
	(117.17,142.61) --
	(117.30,142.64) --
	(117.44,142.68) --
	(117.57,142.71) --
	(117.70,142.75) --
	(117.83,142.78) --
	(117.96,142.82) --
	(118.10,142.86) --
	(118.23,142.89) --
	(118.36,142.93) --
	(118.49,142.96) --
	(118.62,143.00) --
	(118.76,143.03) --
	(118.89,143.07) --
	(119.02,143.10) --
	(119.15,143.14) --
	(119.28,143.18) --
	(119.42,143.21) --
	(119.55,143.25) --
	(119.68,143.28) --
	(119.81,143.32) --
	(119.94,143.35) --
	(120.08,143.39) --
	(120.21,143.43) --
	(120.34,143.46) --
	(120.47,143.50) --
	(120.60,143.53) --
	(120.73,143.57) --
	(120.87,143.60) --
	(121.00,143.64) --
	(121.13,143.68) --
	(121.26,143.71) --
	(121.39,143.75) --
	(121.53,143.79) --
	(121.66,143.82) --
	(121.79,143.86) --
	(121.92,143.89) --
	(122.05,143.93) --
	(122.19,143.97) --
	(122.32,144.00) --
	(122.45,144.04) --
	(122.58,144.08) --
	(122.71,144.11) --
	(122.85,144.15) --
	(122.98,144.19) --
	(123.11,144.22) --
	(123.24,144.26) --
	(123.37,144.30) --
	(123.51,144.34) --
	(123.64,144.37) --
	(123.77,144.41) --
	(123.90,144.45) --
	(124.03,144.48) --
	(124.17,144.52) --
	(124.30,144.56) --
	(124.43,144.60) --
	(124.56,144.63) --
	(124.69,144.67) --
	(124.83,144.71) --
	(124.96,144.75) --
	(125.09,144.78) --
	(125.22,144.82) --
	(125.35,144.86) --
	(125.49,144.90) --
	(125.62,144.94) --
	(125.75,144.98) --
	(125.88,145.01) --
	(126.01,145.05) --
	(126.15,145.09) --
	(126.28,145.13) --
	(126.41,145.17) --
	(126.54,145.21) --
	(126.67,145.24) --
	(126.81,145.28) --
	(126.94,145.32) --
	(127.07,145.36) --
	(127.20,145.40) --
	(127.33,145.44) --
	(127.47,145.48) --
	(127.60,145.52) --
	(127.73,145.56) --
	(127.86,145.60) --
	(127.99,145.64) --
	(128.13,145.68) --
	(128.26,145.72) --
	(128.39,145.76) --
	(128.52,145.80) --
	(128.65,145.84) --
	(128.79,145.88) --
	(128.92,145.92) --
	(129.05,145.96) --
	(129.18,146.00) --
	(129.31,146.04) --
	(129.45,146.08) --
	(129.58,146.12) --
	(129.71,146.16) --
	(129.84,146.20) --
	(129.97,146.24) --
	(130.11,146.28) --
	(130.24,146.32) --
	(130.37,146.36) --
	(130.50,146.40) --
	(130.63,146.45) --
	(130.77,146.49) --
	(130.90,146.53) --
	(131.03,146.57) --
	(131.16,146.61) --
	(131.29,146.65) --
	(131.43,146.69) --
	(131.56,146.74) --
	(131.69,146.78) --
	(131.82,146.82) --
	(131.95,146.86) --
	(132.09,146.90) --
	(132.22,146.95) --
	(132.35,146.99) --
	(132.48,147.03) --
	(132.61,147.07) --
	(132.75,147.12) --
	(132.88,147.16) --
	(133.01,147.20) --
	(133.14,147.24) --
	(133.27,147.29) --
	(133.41,147.33) --
	(133.54,147.37) --
	(133.67,147.42) --
	(133.80,147.46) --
	(133.93,147.50) --
	(134.07,147.55) --
	(134.20,147.59) --
	(134.33,147.63) --
	(134.46,147.68) --
	(134.59,147.72) --
	(134.73,147.76) --
	(134.86,147.81) --
	(134.99,147.85) --
	(135.12,147.89) --
	(135.25,147.94) --
	(135.39,147.98) --
	(135.52,148.03) --
	(135.65,148.07) --
	(135.78,148.11) --
	(135.91,148.16) --
	(136.05,148.20) --
	(136.18,148.25) --
	(136.31,148.29) --
	(136.44,148.34) --
	(136.57,148.38) --
	(136.71,148.42) --
	(136.84,148.47) --
	(136.97,148.51) --
	(137.10,148.56) --
	(137.23,148.60) --
	(137.37,148.65) --
	(137.50,148.69) --
	(137.63,148.74) --
	(137.76,148.78) --
	(137.89,148.83) --
	(138.03,148.87) --
	(138.16,148.92) --
	(138.29,148.96) --
	(138.42,149.01) --
	(138.55,149.05) --
	(138.69,149.10) --
	(138.82,149.14) --
	(138.95,149.19) --
	(139.08,149.24) --
	(139.21,149.28) --
	(139.35,149.33) --
	(139.48,149.37) --
	(139.61,149.42) --
	(139.74,149.46) --
	(139.87,149.51) --
	(140.01,149.55) --
	(140.14,149.60) --
	(140.27,149.65) --
	(140.40,149.69) --
	(140.53,149.74) --
	(140.67,149.78) --
	(140.80,149.83) --
	(140.93,149.88) --
	(141.06,149.92) --
	(141.19,149.97) --
	(141.33,150.01) --
	(141.46,150.06) --
	(141.59,150.11) --
	(141.72,150.15) --
	(141.85,150.20) --
	(141.99,150.24) --
	(142.12,150.29) --
	(142.25,150.34) --
	(142.38,150.38) --
	(142.51,150.43) --
	(142.65,150.48) --
	(142.78,150.52) --
	(142.91,150.57) --
	(143.04,150.62) --
	(143.17,150.66) --
	(143.31,150.71) --
	(143.44,150.75) --
	(143.57,150.80) --
	(143.70,150.85) --
	(143.83,150.89) --
	(143.97,150.94) --
	(144.10,150.99) --
	(144.23,151.03) --
	(144.36,151.08) --
	(144.49,151.13) --
	(144.63,151.17) --
	(144.76,151.22) --
	(144.89,151.27) --
	(145.02,151.31) --
	(145.15,151.36) --
	(145.29,151.41) --
	(145.42,151.46) --
	(145.55,151.50) --
	(145.68,151.55) --
	(145.81,151.60) --
	(145.95,151.64) --
	(146.08,151.69) --
	(146.21,151.74) --
	(146.34,151.78) --
	(146.47,151.83) --
	(146.61,151.88) --
	(146.74,151.93) --
	(146.87,151.97) --
	(147.00,152.02) --
	(147.13,152.07) --
	(147.27,152.12) --
	(147.40,152.16) --
	(147.53,152.21) --
	(147.66,152.26) --
	(147.79,152.31) --
	(147.93,152.35) --
	(148.06,152.40) --
	(148.19,152.45) --
	(148.32,152.50) --
	(148.45,152.54) --
	(148.59,152.59) --
	(148.72,152.64) --
	(148.85,152.69) --
	(148.98,152.73) --
	(149.11,152.78) --
	(149.25,152.83) --
	(149.38,152.88) --
	(149.51,152.93) --
	(149.64,152.97) --
	(149.77,153.02) --
	(149.91,153.07) --
	(150.04,153.12) --
	(150.17,153.17) --
	(150.30,153.22) --
	(150.43,153.26) --
	(150.57,153.31) --
	(150.70,153.36) --
	(150.83,153.41) --
	(150.96,153.46) --
	(151.09,153.51) --
	(151.23,153.56) --
	(151.36,153.61) --
	(151.49,153.65) --
	(151.62,153.70) --
	(151.75,153.75) --
	(151.89,153.80) --
	(152.02,153.85) --
	(152.15,153.90) --
	(152.28,153.95) --
	(152.41,154.00) --
	(152.55,154.05) --
	(152.68,154.10) --
	(152.81,154.15) --
	(152.94,154.20) --
	(153.07,154.25) --
	(153.21,154.30) --
	(153.34,154.35) --
	(153.47,154.40) --
	(153.60,154.45) --
	(153.73,154.50) --
	(153.87,154.55) --
	(154.00,154.60) --
	(154.13,154.65) --
	(154.26,154.71) --
	(154.39,154.76) --
	(154.53,154.81) --
	(154.66,154.86) --
	(154.79,154.91) --
	(154.92,154.96) --
	(155.05,155.02) --
	(155.19,155.07) --
	(155.32,155.12) --
	(155.45,155.17) --
	(155.58,155.22) --
	(155.71,155.28) --
	(155.85,155.33) --
	(155.98,155.38) --
	(156.11,155.44) --
	(156.24,155.49) --
	(156.37,155.54) --
	(156.51,155.60) --
	(156.64,155.65) --
	(156.77,155.71) --
	(156.90,155.76) --
	(157.03,155.81) --
	(157.17,155.87) --
	(157.30,155.92) --
	(157.43,155.98) --
	(157.56,156.03) --
	(157.69,156.09) --
	(157.83,156.15) --
	(157.96,156.20) --
	(158.09,156.26) --
	(158.22,156.31) --
	(158.35,156.37) --
	(158.49,156.43) --
	(158.62,156.48) --
	(158.75,156.54) --
	(158.88,156.60) --
	(159.01,156.66) --
	(159.14,156.72) --
	(159.28,156.77) --
	(159.41,156.83) --
	(159.54,156.89) --
	(159.67,156.95) --
	(159.80,157.01) --
	(159.94,157.07) --
	(160.07,157.13) --
	(160.20,157.19) --
	(160.33,157.25) --
	(160.46,157.31) --
	(160.60,157.37) --
	(160.73,157.43) --
	(160.86,157.49) --
	(160.99,157.56) --
	(161.12,157.62) --
	(161.26,157.68) --
	(161.39,157.74) --
	(161.52,157.81) --
	(161.65,157.87) --
	(161.78,157.93) --
	(161.92,158.00) --
	(162.05,158.06) --
	(162.18,158.13) --
	(162.31,158.19) --
	(162.44,158.26) --
	(162.58,158.32) --
	(162.71,158.39) --
	(162.84,158.46) --
	(162.97,158.52) --
	(163.10,158.59) --
	(163.24,158.66) --
	(163.37,158.73) --
	(163.50,158.80) --
	(163.63,158.86) --
	(163.76,158.93) --
	(163.90,159.00) --
	(164.03,159.07) --
	(164.16,159.14) --
	(164.29,159.21) --
	(164.42,159.29) --
	(164.56,159.36) --
	(164.69,159.43) --
	(164.82,159.50) --
	(164.95,159.57) --
	(165.08,159.65) --
	(165.22,159.72) --
	(165.35,159.79) --
	(165.48,159.87) --
	(165.61,159.94) --
	(165.74,160.02) --
	(165.88,160.10) --
	(166.01,160.17) --
	(166.14,160.25) --
	(166.27,160.33) --
	(166.40,160.40) --
	(166.54,160.48) --
	(166.67,160.56) --
	(166.80,160.64) --
	(166.93,160.72) --
	(167.06,160.80) --
	(167.20,160.88) --
	(167.33,160.96) --
	(167.46,161.04) --
	(167.59,161.12) --
	(167.72,161.20) --
	(167.86,161.29) --
	(167.99,161.37) --
	(168.12,161.45) --
	(168.25,161.54) --
	(168.38,161.62) --
	(168.52,161.71) --
	(168.65,161.79) --
	(168.78,161.88) --
	(168.91,161.97) --
	(169.04,162.06) --
	(169.18,162.14) --
	(169.31,162.23) --
	(169.44,162.32) --
	(169.57,162.41) --
	(169.70,162.50) --
	(169.84,162.59) --
	(169.97,162.68) --
	(170.10,162.77) --
	(170.23,162.87) --
	(170.36,162.96) --
	(170.50,163.05) --
	(170.63,163.15) --
	(170.76,163.24) --
	(170.89,163.34) --
	(171.02,163.43) --
	(171.16,163.53) --
	(171.29,163.62) --
	(171.42,163.72) --
	(171.55,163.82) --
	(171.68,163.92) --
	(171.82,164.02) --
	(171.95,164.12) --
	(172.08,164.22) --
	(172.21,164.32) --
	(172.34,164.42) --
	(172.48,164.52) --
	(172.61,164.62) --
	(172.74,164.73) --
	(172.87,164.83) --
	(173.00,164.93) --
	(173.14,165.04) --
	(173.27,165.15) --
	(173.40,165.25) --
	(173.53,165.36) --
	(173.66,165.47) --
	(173.80,165.57) --
	(173.93,165.68) --
	(174.06,165.79) --
	(174.19,165.90) --
	(174.32,166.01) --
	(174.46,166.12) --
	(174.59,166.24) --
	(174.72,166.35) --
	(174.85,166.46) --
	(174.98,166.58) --
	(175.12,166.69) --
	(175.25,166.80) --
	(175.38,166.92) --
	(175.51,167.04) --
	(175.64,167.15) --
	(175.78,167.27) --
	(175.91,167.39) --
	(176.04,167.51) --
	(176.17,167.63) --
	(176.30,167.75) --
	(176.44,167.87) --
	(176.57,167.99) --
	(176.70,168.11) --
	(176.83,168.24) --
	(176.96,168.36) --
	(177.10,168.48) --
	(177.23,168.61) --
	(177.36,168.74) --
	(177.49,168.86) --
	(177.62,168.99) --
	(177.76,169.12) --
	(177.89,169.25) --
	(178.02,169.37) --
	(178.15,169.50) --
	(178.28,169.63) --
	(178.42,169.77) --
	(178.55,169.90) --
	(178.68,170.03) --
	(178.81,170.16) --
	(178.94,170.30) --
	(179.08,170.43) --
	(179.21,170.57) --
	(179.34,170.70) --
	(179.47,170.84) --
	(179.60,170.98) --
	(179.74,171.12) --
	(179.87,171.26) --
	(180.00,171.40) --
	(180.13,171.54) --
	(180.26,171.68) --
	(180.40,171.82) --
	(180.53,171.96) --
	(180.66,172.10) --
	(180.79,172.25) --
	(180.92,172.39) --
	(181.06,172.54) --
	(181.19,172.69) --
	(181.32,172.83) --
	(181.45,172.98) --
	(181.58,173.13) --
	(181.72,173.28) --
	(181.85,173.43) --
	(181.98,173.58) --
	(182.11,173.73) --
	(182.24,173.88) --
	(182.38,174.03) --
	(182.51,174.19) --
	(182.64,174.34) --
	(182.77,174.50) --
	(182.90,174.65) --
	(183.04,174.81) --
	(183.17,174.97) --
	(183.30,175.13) --
	(183.43,175.28) --
	(183.56,175.44) --
	(183.70,175.60) --
	(183.83,175.77) --
	(183.96,175.93) --
	(184.09,176.09) --
	(184.22,176.25) --
	(184.36,176.42) --
	(184.49,176.58) --
	(184.62,176.75) --
	(184.75,176.91) --
	(184.88,177.08) --
	(185.02,177.25) --
	(185.15,177.42) --
	(185.28,177.59) --
	(185.41,177.76) --
	(185.54,177.93) --
	(185.68,178.10) --
	(185.81,178.28) --
	(185.94,178.45) --
	(186.07,178.62) --
	(186.20,178.80) --
	(186.34,178.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 54.47, 74.55) --
	( 54.61, 74.80) --
	( 54.74, 75.06) --
	( 54.87, 75.31) --
	( 55.00, 75.57) --
	( 55.13, 75.82) --
	( 55.27, 76.07) --
	( 55.40, 76.32) --
	( 55.53, 76.57) --
	( 55.66, 76.81) --
	( 55.79, 77.06) --
	( 55.93, 77.31) --
	( 56.06, 77.55) --
	( 56.19, 77.79) --
	( 56.32, 78.03) --
	( 56.45, 78.28) --
	( 56.59, 78.51) --
	( 56.72, 78.75) --
	( 56.85, 78.99) --
	( 56.98, 79.23) --
	( 57.11, 79.46) --
	( 57.25, 79.70) --
	( 57.38, 79.93) --
	( 57.51, 80.16) --
	( 57.64, 80.39) --
	( 57.77, 80.62) --
	( 57.91, 80.85) --
	( 58.04, 81.08) --
	( 58.17, 81.30) --
	( 58.30, 81.53) --
	( 58.43, 81.75) --
	( 58.57, 81.98) --
	( 58.70, 82.20) --
	( 58.83, 82.42) --
	( 58.96, 82.64) --
	( 59.09, 82.86) --
	( 59.23, 83.07) --
	( 59.36, 83.29) --
	( 59.49, 83.51) --
	( 59.62, 83.72) --
	( 59.75, 83.93) --
	( 59.89, 84.14) --
	( 60.02, 84.36) --
	( 60.15, 84.57) --
	( 60.28, 84.77) --
	( 60.41, 84.98) --
	( 60.55, 85.19) --
	( 60.68, 85.39) --
	( 60.81, 85.60) --
	( 60.94, 85.80) --
	( 61.07, 86.00) --
	( 61.21, 86.20) --
	( 61.34, 86.40) --
	( 61.47, 86.60) --
	( 61.60, 86.79) --
	( 61.73, 86.99) --
	( 61.87, 87.19) --
	( 62.00, 87.38) --
	( 62.13, 87.57) --
	( 62.26, 87.76) --
	( 62.39, 87.95) --
	( 62.53, 88.14) --
	( 62.66, 88.33) --
	( 62.79, 88.52) --
	( 62.92, 88.70) --
	( 63.05, 88.89) --
	( 63.19, 89.07) --
	( 63.32, 89.25) --
	( 63.45, 89.43) --
	( 63.58, 89.61) --
	( 63.71, 89.79) --
	( 63.85, 89.97) --
	( 63.98, 90.14) --
	( 64.11, 90.32) --
	( 64.24, 90.49) --
	( 64.37, 90.67) --
	( 64.51, 90.84) --
	( 64.64, 91.01) --
	( 64.77, 91.18) --
	( 64.90, 91.35) --
	( 65.03, 91.51) --
	( 65.17, 91.68) --
	( 65.30, 91.84) --
	( 65.43, 92.01) --
	( 65.56, 92.17) --
	( 65.69, 92.33) --
	( 65.83, 92.49) --
	( 65.96, 92.65) --
	( 66.09, 92.81) --
	( 66.22, 92.96) --
	( 66.35, 93.12) --
	( 66.49, 93.27) --
	( 66.62, 93.43) --
	( 66.75, 93.58) --
	( 66.88, 93.73) --
	( 67.01, 93.88) --
	( 67.15, 94.03) --
	( 67.28, 94.17) --
	( 67.41, 94.32) --
	( 67.54, 94.46) --
	( 67.67, 94.61) --
	( 67.81, 94.75) --
	( 67.94, 94.89) --
	( 68.07, 95.03) --
	( 68.20, 95.17) --
	( 68.33, 95.31) --
	( 68.47, 95.45) --
	( 68.60, 95.58) --
	( 68.73, 95.72) --
	( 68.86, 95.85) --
	( 68.99, 95.98) --
	( 69.13, 96.11) --
	( 69.26, 96.24) --
	( 69.39, 96.37) --
	( 69.52, 96.50) --
	( 69.65, 96.63) --
	( 69.79, 96.75) --
	( 69.92, 96.88) --
	( 70.05, 97.00) --
	( 70.18, 97.12) --
	( 70.31, 97.24) --
	( 70.45, 97.36) --
	( 70.58, 97.48) --
	( 70.71, 97.60) --
	( 70.84, 97.71) --
	( 70.97, 97.83) --
	( 71.11, 97.94) --
	( 71.24, 98.06) --
	( 71.37, 98.17) --
	( 71.50, 98.28) --
	( 71.63, 98.39) --
	( 71.77, 98.50) --
	( 71.90, 98.61) --
	( 72.03, 98.71) --
	( 72.16, 98.82) --
	( 72.29, 98.92) --
	( 72.43, 99.03) --
	( 72.56, 99.13) --
	( 72.69, 99.23) --
	( 72.82, 99.33) --
	( 72.95, 99.43) --
	( 73.09, 99.53) --
	( 73.22, 99.63) --
	( 73.35, 99.73) --
	( 73.48, 99.82) --
	( 73.61, 99.92) --
	( 73.75,100.01) --
	( 73.88,100.10) --
	( 74.01,100.20) --
	( 74.14,100.29) --
	( 74.27,100.38) --
	( 74.41,100.47) --
	( 74.54,100.55) --
	( 74.67,100.64) --
	( 74.80,100.73) --
	( 74.93,100.81) --
	( 75.07,100.90) --
	( 75.20,100.98) --
	( 75.33,101.06) --
	( 75.46,101.15) --
	( 75.59,101.23) --
	( 75.73,101.31) --
	( 75.86,101.39) --
	( 75.99,101.47) --
	( 76.12,101.54) --
	( 76.25,101.62) --
	( 76.39,101.70) --
	( 76.52,101.77) --
	( 76.65,101.85) --
	( 76.78,101.92) --
	( 76.91,102.00) --
	( 77.05,102.07) --
	( 77.18,102.14) --
	( 77.31,102.21) --
	( 77.44,102.28) --
	( 77.57,102.35) --
	( 77.71,102.42) --
	( 77.84,102.49) --
	( 77.97,102.56) --
	( 78.10,102.63) --
	( 78.23,102.69) --
	( 78.37,102.76) --
	( 78.50,102.83) --
	( 78.63,102.89) --
	( 78.76,102.95) --
	( 78.89,103.02) --
	( 79.03,103.08) --
	( 79.16,103.14) --
	( 79.29,103.21) --
	( 79.42,103.27) --
	( 79.55,103.33) --
	( 79.69,103.39) --
	( 79.82,103.45) --
	( 79.95,103.51) --
	( 80.08,103.57) --
	( 80.21,103.63) --
	( 80.35,103.69) --
	( 80.48,103.75) --
	( 80.61,103.80) --
	( 80.74,103.86) --
	( 80.87,103.92) --
	( 81.01,103.97) --
	( 81.14,104.03) --
	( 81.27,104.09) --
	( 81.40,104.14) --
	( 81.53,104.20) --
	( 81.67,104.25) --
	( 81.80,104.30) --
	( 81.93,104.36) --
	( 82.06,104.41) --
	( 82.19,104.47) --
	( 82.32,104.52) --
	( 82.46,104.57) --
	( 82.59,104.62) --
	( 82.72,104.68) --
	( 82.85,104.73) --
	( 82.98,104.78) --
	( 83.12,104.83) --
	( 83.25,104.88) --
	( 83.38,104.93) --
	( 83.51,104.99) --
	( 83.64,105.04) --
	( 83.78,105.09) --
	( 83.91,105.14) --
	( 84.04,105.19) --
	( 84.17,105.24) --
	( 84.30,105.29) --
	( 84.44,105.34) --
	( 84.57,105.39) --
	( 84.70,105.44) --
	( 84.83,105.49) --
	( 84.96,105.54) --
	( 85.10,105.59) --
	( 85.23,105.63) --
	( 85.36,105.68) --
	( 85.49,105.73) --
	( 85.62,105.78) --
	( 85.76,105.83) --
	( 85.89,105.88) --
	( 86.02,105.93) --
	( 86.15,105.98) --
	( 86.28,106.02) --
	( 86.42,106.07) --
	( 86.55,106.12) --
	( 86.68,106.17) --
	( 86.81,106.22) --
	( 86.94,106.27) --
	( 87.08,106.32) --
	( 87.21,106.36) --
	( 87.34,106.41) --
	( 87.47,106.46) --
	( 87.60,106.51) --
	( 87.74,106.56) --
	( 87.87,106.61) --
	( 88.00,106.66) --
	( 88.13,106.70) --
	( 88.26,106.75) --
	( 88.40,106.80) --
	( 88.53,106.85) --
	( 88.66,106.90) --
	( 88.79,106.95) --
	( 88.92,107.00) --
	( 89.06,107.05) --
	( 89.19,107.10) --
	( 89.32,107.14) --
	( 89.45,107.19) --
	( 89.58,107.24) --
	( 89.72,107.29) --
	( 89.85,107.34) --
	( 89.98,107.39) --
	( 90.11,107.44) --
	( 90.24,107.49) --
	( 90.38,107.54) --
	( 90.51,107.59) --
	( 90.64,107.64) --
	( 90.77,107.69) --
	( 90.90,107.74) --
	( 91.04,107.79) --
	( 91.17,107.84) --
	( 91.30,107.89) --
	( 91.43,107.94) --
	( 91.56,108.00) --
	( 91.70,108.05) --
	( 91.83,108.10) --
	( 91.96,108.15) --
	( 92.09,108.20) --
	( 92.22,108.25) --
	( 92.36,108.30) --
	( 92.49,108.36) --
	( 92.62,108.41) --
	( 92.75,108.46) --
	( 92.88,108.51) --
	( 93.02,108.57) --
	( 93.15,108.62) --
	( 93.28,108.67) --
	( 93.41,108.72) --
	( 93.54,108.78) --
	( 93.68,108.83) --
	( 93.81,108.88) --
	( 93.94,108.94) --
	( 94.07,108.99) --
	( 94.20,109.05) --
	( 94.34,109.10) --
	( 94.47,109.15) --
	( 94.60,109.21) --
	( 94.73,109.26) --
	( 94.86,109.32) --
	( 95.00,109.37) --
	( 95.13,109.43) --
	( 95.26,109.48) --
	( 95.39,109.54) --
	( 95.52,109.59) --
	( 95.66,109.65) --
	( 95.79,109.71) --
	( 95.92,109.76) --
	( 96.05,109.82) --
	( 96.18,109.88) --
	( 96.32,109.93) --
	( 96.45,109.99) --
	( 96.58,110.05) --
	( 96.71,110.10) --
	( 96.84,110.16) --
	( 96.98,110.22) --
	( 97.11,110.28) --
	( 97.24,110.33) --
	( 97.37,110.39) --
	( 97.50,110.45) --
	( 97.64,110.51) --
	( 97.77,110.57) --
	( 97.90,110.63) --
	( 98.03,110.68) --
	( 98.16,110.74) --
	( 98.30,110.80) --
	( 98.43,110.86) --
	( 98.56,110.92) --
	( 98.69,110.98) --
	( 98.82,111.04) --
	( 98.96,111.10) --
	( 99.09,111.16) --
	( 99.22,111.22) --
	( 99.35,111.28) --
	( 99.48,111.34) --
	( 99.62,111.41) --
	( 99.75,111.47) --
	( 99.88,111.53) --
	(100.01,111.59) --
	(100.14,111.65) --
	(100.28,111.71) --
	(100.41,111.77) --
	(100.54,111.84) --
	(100.67,111.90) --
	(100.80,111.96) --
	(100.94,112.02) --
	(101.07,112.09) --
	(101.20,112.15) --
	(101.33,112.21) --
	(101.46,112.28) --
	(101.60,112.34) --
	(101.73,112.40) --
	(101.86,112.47) --
	(101.99,112.53) --
	(102.12,112.59) --
	(102.26,112.66) --
	(102.39,112.72) --
	(102.52,112.79) --
	(102.65,112.85) --
	(102.78,112.92) --
	(102.92,112.98) --
	(103.05,113.05) --
	(103.18,113.11) --
	(103.31,113.18) --
	(103.44,113.24) --
	(103.58,113.31) --
	(103.71,113.37) --
	(103.84,113.44) --
	(103.97,113.50) --
	(104.10,113.57) --
	(104.24,113.64) --
	(104.37,113.70) --
	(104.50,113.77) --
	(104.63,113.83) --
	(104.76,113.90) --
	(104.90,113.97) --
	(105.03,114.03) --
	(105.16,114.10) --
	(105.29,114.17) --
	(105.42,114.24) --
	(105.56,114.30) --
	(105.69,114.37) --
	(105.82,114.44) --
	(105.95,114.50) --
	(106.08,114.57) --
	(106.22,114.64) --
	(106.35,114.71) --
	(106.48,114.78) --
	(106.61,114.84) --
	(106.74,114.91) --
	(106.88,114.98) --
	(107.01,115.05) --
	(107.14,115.12) --
	(107.27,115.18) --
	(107.40,115.25) --
	(107.54,115.32) --
	(107.67,115.39) --
	(107.80,115.46) --
	(107.93,115.53) --
	(108.06,115.60) --
	(108.20,115.67) --
	(108.33,115.73) --
	(108.46,115.80) --
	(108.59,115.87) --
	(108.72,115.94) --
	(108.86,116.01) --
	(108.99,116.08) --
	(109.12,116.15) --
	(109.25,116.22) --
	(109.38,116.29) --
	(109.52,116.36) --
	(109.65,116.43) --
	(109.78,116.50) --
	(109.91,116.57) --
	(110.04,116.63) --
	(110.18,116.70) --
	(110.31,116.77) --
	(110.44,116.84) --
	(110.57,116.91) --
	(110.70,116.98) --
	(110.84,117.05) --
	(110.97,117.12) --
	(111.10,117.19) --
	(111.23,117.26) --
	(111.36,117.33) --
	(111.50,117.40) --
	(111.63,117.47) --
	(111.76,117.54) --
	(111.89,117.61) --
	(112.02,117.68) --
	(112.16,117.75) --
	(112.29,117.82) --
	(112.42,117.89) --
	(112.55,117.96) --
	(112.68,118.03) --
	(112.82,118.10) --
	(112.95,118.17) --
	(113.08,118.24) --
	(113.21,118.31) --
	(113.34,118.38) --
	(113.48,118.45) --
	(113.61,118.52) --
	(113.74,118.59) --
	(113.87,118.66) --
	(114.00,118.72) --
	(114.14,118.79) --
	(114.27,118.86) --
	(114.40,118.93) --
	(114.53,119.00) --
	(114.66,119.07) --
	(114.80,119.14) --
	(114.93,119.21) --
	(115.06,119.28) --
	(115.19,119.35) --
	(115.32,119.42) --
	(115.46,119.49) --
	(115.59,119.55) --
	(115.72,119.62) --
	(115.85,119.69) --
	(115.98,119.76) --
	(116.12,119.83) --
	(116.25,119.90) --
	(116.38,119.97) --
	(116.51,120.03) --
	(116.64,120.10) --
	(116.78,120.17) --
	(116.91,120.24) --
	(117.04,120.31) --
	(117.17,120.37) --
	(117.30,120.44) --
	(117.44,120.51) --
	(117.57,120.58) --
	(117.70,120.64) --
	(117.83,120.71) --
	(117.96,120.78) --
	(118.10,120.85) --
	(118.23,120.91) --
	(118.36,120.98) --
	(118.49,121.05) --
	(118.62,121.11) --
	(118.76,121.18) --
	(118.89,121.25) --
	(119.02,121.31) --
	(119.15,121.38) --
	(119.28,121.44) --
	(119.42,121.51) --
	(119.55,121.58) --
	(119.68,121.64) --
	(119.81,121.71) --
	(119.94,121.77) --
	(120.08,121.84) --
	(120.21,121.90) --
	(120.34,121.97) --
	(120.47,122.03) --
	(120.60,122.10) --
	(120.73,122.16) --
	(120.87,122.22) --
	(121.00,122.29) --
	(121.13,122.35) --
	(121.26,122.42) --
	(121.39,122.48) --
	(121.53,122.54) --
	(121.66,122.61) --
	(121.79,122.67) --
	(121.92,122.73) --
	(122.05,122.79) --
	(122.19,122.86) --
	(122.32,122.92) --
	(122.45,122.98) --
	(122.58,123.04) --
	(122.71,123.11) --
	(122.85,123.17) --
	(122.98,123.23) --
	(123.11,123.29) --
	(123.24,123.35) --
	(123.37,123.41) --
	(123.51,123.47) --
	(123.64,123.53) --
	(123.77,123.59) --
	(123.90,123.65) --
	(124.03,123.71) --
	(124.17,123.77) --
	(124.30,123.83) --
	(124.43,123.89) --
	(124.56,123.95) --
	(124.69,124.01) --
	(124.83,124.07) --
	(124.96,124.12) --
	(125.09,124.18) --
	(125.22,124.24) --
	(125.35,124.30) --
	(125.49,124.35) --
	(125.62,124.41) --
	(125.75,124.47) --
	(125.88,124.52) --
	(126.01,124.58) --
	(126.15,124.64) --
	(126.28,124.69) --
	(126.41,124.75) --
	(126.54,124.80) --
	(126.67,124.86) --
	(126.81,124.91) --
	(126.94,124.97) --
	(127.07,125.02) --
	(127.20,125.08) --
	(127.33,125.13) --
	(127.47,125.18) --
	(127.60,125.24) --
	(127.73,125.29) --
	(127.86,125.34) --
	(127.99,125.40) --
	(128.13,125.45) --
	(128.26,125.50) --
	(128.39,125.55) --
	(128.52,125.61) --
	(128.65,125.66) --
	(128.79,125.71) --
	(128.92,125.76) --
	(129.05,125.81) --
	(129.18,125.86) --
	(129.31,125.91) --
	(129.45,125.96) --
	(129.58,126.01) --
	(129.71,126.06) --
	(129.84,126.11) --
	(129.97,126.16) --
	(130.11,126.20) --
	(130.24,126.25) --
	(130.37,126.30) --
	(130.50,126.35) --
	(130.63,126.40) --
	(130.77,126.44) --
	(130.90,126.49) --
	(131.03,126.54) --
	(131.16,126.58) --
	(131.29,126.63) --
	(131.43,126.67) --
	(131.56,126.72) --
	(131.69,126.77) --
	(131.82,126.81) --
	(131.95,126.85) --
	(132.09,126.90) --
	(132.22,126.94) --
	(132.35,126.99) --
	(132.48,127.03) --
	(132.61,127.07) --
	(132.75,127.12) --
	(132.88,127.16) --
	(133.01,127.20) --
	(133.14,127.24) --
	(133.27,127.29) --
	(133.41,127.33) --
	(133.54,127.37) --
	(133.67,127.41) --
	(133.80,127.45) --
	(133.93,127.49) --
	(134.07,127.53) --
	(134.20,127.57) --
	(134.33,127.61) --
	(134.46,127.65) --
	(134.59,127.69) --
	(134.73,127.73) --
	(134.86,127.76) --
	(134.99,127.80) --
	(135.12,127.84) --
	(135.25,127.88) --
	(135.39,127.91) --
	(135.52,127.95) --
	(135.65,127.99) --
	(135.78,128.02) --
	(135.91,128.06) --
	(136.05,128.10) --
	(136.18,128.13) --
	(136.31,128.17) --
	(136.44,128.20) --
	(136.57,128.24) --
	(136.71,128.27) --
	(136.84,128.30) --
	(136.97,128.34) --
	(137.10,128.37) --
	(137.23,128.40) --
	(137.37,128.44) --
	(137.50,128.47) --
	(137.63,128.50) --
	(137.76,128.53) --
	(137.89,128.57) --
	(138.03,128.60) --
	(138.16,128.63) --
	(138.29,128.66) --
	(138.42,128.69) --
	(138.55,128.72) --
	(138.69,128.75) --
	(138.82,128.78) --
	(138.95,128.81) --
	(139.08,128.84) --
	(139.21,128.87) --
	(139.35,128.90) --
	(139.48,128.92) --
	(139.61,128.95) --
	(139.74,128.98) --
	(139.87,129.01) --
	(140.01,129.03) --
	(140.14,129.06) --
	(140.27,129.09) --
	(140.40,129.11) --
	(140.53,129.14) --
	(140.67,129.16) --
	(140.80,129.19) --
	(140.93,129.21) --
	(141.06,129.24) --
	(141.19,129.26) --
	(141.33,129.29) --
	(141.46,129.31) --
	(141.59,129.33) --
	(141.72,129.36) --
	(141.85,129.38) --
	(141.99,129.40) --
	(142.12,129.42) --
	(142.25,129.45) --
	(142.38,129.47) --
	(142.51,129.49) --
	(142.65,129.51) --
	(142.78,129.53) --
	(142.91,129.55) --
	(143.04,129.57) --
	(143.17,129.59) --
	(143.31,129.61) --
	(143.44,129.63) --
	(143.57,129.65) --
	(143.70,129.67) --
	(143.83,129.68) --
	(143.97,129.70) --
	(144.10,129.72) --
	(144.23,129.74) --
	(144.36,129.75) --
	(144.49,129.77) --
	(144.63,129.79) --
	(144.76,129.80) --
	(144.89,129.82) --
	(145.02,129.83) --
	(145.15,129.85) --
	(145.29,129.86) --
	(145.42,129.88) --
	(145.55,129.89) --
	(145.68,129.91) --
	(145.81,129.92) --
	(145.95,129.93) --
	(146.08,129.95) --
	(146.21,129.96) --
	(146.34,129.97) --
	(146.47,129.98) --
	(146.61,129.99) --
	(146.74,130.00) --
	(146.87,130.01) --
	(147.00,130.03) --
	(147.13,130.04) --
	(147.27,130.04) --
	(147.40,130.05) --
	(147.53,130.06) --
	(147.66,130.07) --
	(147.79,130.08) --
	(147.93,130.09) --
	(148.06,130.10) --
	(148.19,130.10) --
	(148.32,130.11) --
	(148.45,130.12) --
	(148.59,130.12) --
	(148.72,130.13) --
	(148.85,130.13) --
	(148.98,130.14) --
	(149.11,130.14) --
	(149.25,130.15) --
	(149.38,130.15) --
	(149.51,130.16) --
	(149.64,130.16) --
	(149.77,130.16) --
	(149.91,130.16) --
	(150.04,130.17) --
	(150.17,130.17) --
	(150.30,130.17) --
	(150.43,130.17) --
	(150.57,130.17) --
	(150.70,130.17) --
	(150.83,130.17) --
	(150.96,130.17) --
	(151.09,130.17) --
	(151.23,130.17) --
	(151.36,130.17) --
	(151.49,130.16) --
	(151.62,130.16) --
	(151.75,130.16) --
	(151.89,130.15) --
	(152.02,130.15) --
	(152.15,130.14) --
	(152.28,130.14) --
	(152.41,130.13) --
	(152.55,130.13) --
	(152.68,130.12) --
	(152.81,130.12) --
	(152.94,130.11) --
	(153.07,130.10) --
	(153.21,130.09) --
	(153.34,130.08) --
	(153.47,130.08) --
	(153.60,130.07) --
	(153.73,130.06) --
	(153.87,130.05) --
	(154.00,130.03) --
	(154.13,130.02) --
	(154.26,130.01) --
	(154.39,130.00) --
	(154.53,129.99) --
	(154.66,129.97) --
	(154.79,129.96) --
	(154.92,129.94) --
	(155.05,129.93) --
	(155.19,129.91) --
	(155.32,129.90) --
	(155.45,129.88) --
	(155.58,129.87) --
	(155.71,129.85) --
	(155.85,129.83) --
	(155.98,129.81) --
	(156.11,129.79) --
	(156.24,129.77) --
	(156.37,129.75) --
	(156.51,129.73) --
	(156.64,129.71) --
	(156.77,129.69) --
	(156.90,129.67) --
	(157.03,129.64) --
	(157.17,129.62) --
	(157.30,129.60) --
	(157.43,129.57) --
	(157.56,129.55) --
	(157.69,129.52) --
	(157.83,129.49) --
	(157.96,129.47) --
	(158.09,129.44) --
	(158.22,129.41) --
	(158.35,129.38) --
	(158.49,129.35) --
	(158.62,129.32) --
	(158.75,129.29) --
	(158.88,129.26) --
	(159.01,129.23) --
	(159.14,129.19) --
	(159.28,129.16) --
	(159.41,129.13) --
	(159.54,129.09) --
	(159.67,129.06) --
	(159.80,129.02) --
	(159.94,128.98) --
	(160.07,128.95) --
	(160.20,128.91) --
	(160.33,128.87) --
	(160.46,128.83) --
	(160.60,128.79) --
	(160.73,128.75) --
	(160.86,128.71) --
	(160.99,128.67) --
	(161.12,128.62) --
	(161.26,128.58) --
	(161.39,128.54) --
	(161.52,128.49) --
	(161.65,128.45) --
	(161.78,128.40) --
	(161.92,128.35) --
	(162.05,128.30) --
	(162.18,128.25) --
	(162.31,128.20) --
	(162.44,128.15) --
	(162.58,128.10) --
	(162.71,128.05) --
	(162.84,128.00) --
	(162.97,127.95) --
	(163.10,127.89) --
	(163.24,127.84) --
	(163.37,127.78) --
	(163.50,127.72) --
	(163.63,127.67) --
	(163.76,127.61) --
	(163.90,127.55) --
	(164.03,127.49) --
	(164.16,127.43) --
	(164.29,127.37) --
	(164.42,127.31) --
	(164.56,127.24) --
	(164.69,127.18) --
	(164.82,127.11) --
	(164.95,127.05) --
	(165.08,126.98) --
	(165.22,126.91) --
	(165.35,126.85) --
	(165.48,126.78) --
	(165.61,126.71) --
	(165.74,126.64) --
	(165.88,126.56) --
	(166.01,126.49) --
	(166.14,126.42) --
	(166.27,126.34) --
	(166.40,126.27) --
	(166.54,126.19) --
	(166.67,126.11) --
	(166.80,126.04) --
	(166.93,125.96) --
	(167.06,125.88) --
	(167.20,125.80) --
	(167.33,125.71) --
	(167.46,125.63) --
	(167.59,125.55) --
	(167.72,125.46) --
	(167.86,125.38) --
	(167.99,125.29) --
	(168.12,125.20) --
	(168.25,125.12) --
	(168.38,125.03) --
	(168.52,124.94) --
	(168.65,124.84) --
	(168.78,124.75) --
	(168.91,124.66) --
	(169.04,124.56) --
	(169.18,124.47) --
	(169.31,124.37) --
	(169.44,124.28) --
	(169.57,124.18) --
	(169.70,124.08) --
	(169.84,123.98) --
	(169.97,123.88) --
	(170.10,123.77) --
	(170.23,123.67) --
	(170.36,123.57) --
	(170.50,123.46) --
	(170.63,123.36) --
	(170.76,123.25) --
	(170.89,123.14) --
	(171.02,123.03) --
	(171.16,122.92) --
	(171.29,122.81) --
	(171.42,122.69) --
	(171.55,122.58) --
	(171.68,122.47) --
	(171.82,122.35) --
	(171.95,122.23) --
	(172.08,122.12) --
	(172.21,122.00) --
	(172.34,121.88) --
	(172.48,121.75) --
	(172.61,121.63) --
	(172.74,121.51) --
	(172.87,121.38) --
	(173.00,121.26) --
	(173.14,121.13) --
	(173.27,121.00) --
	(173.40,120.87) --
	(173.53,120.74) --
	(173.66,120.61) --
	(173.80,120.48) --
	(173.93,120.35) --
	(174.06,120.21) --
	(174.19,120.08) --
	(174.32,119.94) --
	(174.46,119.80) --
	(174.59,119.66) --
	(174.72,119.52) --
	(174.85,119.38) --
	(174.98,119.24) --
	(175.12,119.10) --
	(175.25,118.95) --
	(175.38,118.80) --
	(175.51,118.66) --
	(175.64,118.51) --
	(175.78,118.36) --
	(175.91,118.21) --
	(176.04,118.06) --
	(176.17,117.90) --
	(176.30,117.75) --
	(176.44,117.59) --
	(176.57,117.44) --
	(176.70,117.28) --
	(176.83,117.12) --
	(176.96,116.96) --
	(177.10,116.80) --
	(177.23,116.64) --
	(177.36,116.47) --
	(177.49,116.31) --
	(177.62,116.14) --
	(177.76,115.97) --
	(177.89,115.81) --
	(178.02,115.64) --
	(178.15,115.46) --
	(178.28,115.29) --
	(178.42,115.12) --
	(178.55,114.94) --
	(178.68,114.77) --
	(178.81,114.59) --
	(178.94,114.41) --
	(179.08,114.23) --
	(179.21,114.05) --
	(179.34,113.87) --
	(179.47,113.69) --
	(179.60,113.50) --
	(179.74,113.32) --
	(179.87,113.13) --
	(180.00,112.94) --
	(180.13,112.75) --
	(180.26,112.56) --
	(180.40,112.37) --
	(180.53,112.17) --
	(180.66,111.98) --
	(180.79,111.78) --
	(180.92,111.59) --
	(181.06,111.39) --
	(181.19,111.19) --
	(181.32,110.99) --
	(181.45,110.78) --
	(181.58,110.58) --
	(181.72,110.38) --
	(181.85,110.17) --
	(181.98,109.96) --
	(182.11,109.75) --
	(182.24,109.54) --
	(182.38,109.33) --
	(182.51,109.12) --
	(182.64,108.90) --
	(182.77,108.69) --
	(182.90,108.47) --
	(183.04,108.25) --
	(183.17,108.03) --
	(183.30,107.81) --
	(183.43,107.59) --
	(183.56,107.37) --
	(183.70,107.14) --
	(183.83,106.92) --
	(183.96,106.69) --
	(184.09,106.46) --
	(184.22,106.23) --
	(184.36,106.00) --
	(184.49,105.77) --
	(184.62,105.53) --
	(184.75,105.30) --
	(184.88,105.06) --
	(185.02,104.82) --
	(185.15,104.58) --
	(185.28,104.34) --
	(185.41,104.10) --
	(185.54,103.86) --
	(185.68,103.61) --
	(185.81,103.36) --
	(185.94,103.12) --
	(186.07,102.87) --
	(186.20,102.62) --
	(186.34,102.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.47,158.09) --
	( 54.61,157.80) --
	( 54.74,157.50) --
	( 54.87,157.21) --
	( 55.00,156.91) --
	( 55.13,156.62) --
	( 55.27,156.34) --
	( 55.40,156.05) --
	( 55.53,155.77) --
	( 55.66,155.48) --
	( 55.79,155.20) --
	( 55.93,154.93) --
	( 56.06,154.65) --
	( 56.19,154.37) --
	( 56.32,154.10) --
	( 56.45,153.83) --
	( 56.59,153.56) --
	( 56.72,153.30) --
	( 56.85,153.03) --
	( 56.98,152.77) --
	( 57.11,152.51) --
	( 57.25,152.25) --
	( 57.38,151.99) --
	( 57.51,151.73) --
	( 57.64,151.48) --
	( 57.77,151.23) --
	( 57.91,150.98) --
	( 58.04,150.73) --
	( 58.17,150.48) --
	( 58.30,150.24) --
	( 58.43,150.00) --
	( 58.57,149.76) --
	( 58.70,149.52) --
	( 58.83,149.28) --
	( 58.96,149.05) --
	( 59.09,148.81) --
	( 59.23,148.58) --
	( 59.36,148.35) --
	( 59.49,148.13) --
	( 59.62,147.90) --
	( 59.75,147.68) --
	( 59.89,147.46) --
	( 60.02,147.24) --
	( 60.15,147.02) --
	( 60.28,146.80) --
	( 60.41,146.59) --
	( 60.55,146.38) --
	( 60.68,146.17) --
	( 60.81,145.96) --
	( 60.94,145.75) --
	( 61.07,145.55) --
	( 61.21,145.35) --
	( 61.34,145.15) --
	( 61.47,144.95) --
	( 61.60,144.75) --
	( 61.73,144.56) --
	( 61.87,144.36) --
	( 62.00,144.17) --
	( 62.13,143.98) --
	( 62.26,143.80) --
	( 62.39,143.61) --
	( 62.53,143.43) --
	( 62.66,143.25) --
	( 62.79,143.07) --
	( 62.92,142.89) --
	( 63.05,142.71) --
	( 63.19,142.54) --
	( 63.32,142.37) --
	( 63.45,142.20) --
	( 63.58,142.03) --
	( 63.71,141.86) --
	( 63.85,141.70) --
	( 63.98,141.54) --
	( 64.11,141.38) --
	( 64.24,141.22) --
	( 64.37,141.06) --
	( 64.51,140.91) --
	( 64.64,140.75) --
	( 64.77,140.60) --
	( 64.90,140.45) --
	( 65.03,140.31) --
	( 65.17,140.16) --
	( 65.30,140.02) --
	( 65.43,139.88) --
	( 65.56,139.74) --
	( 65.69,139.60) --
	( 65.83,139.46) --
	( 65.96,139.33) --
	( 66.09,139.20) --
	( 66.22,139.07) --
	( 66.35,138.94) --
	( 66.49,138.81) --
	( 66.62,138.69) --
	( 66.75,138.57) --
	( 66.88,138.45) --
	( 67.01,138.33) --
	( 67.15,138.21) --
	( 67.28,138.10) --
	( 67.41,137.98) --
	( 67.54,137.87) --
	( 67.67,137.76) --
	( 67.81,137.65) --
	( 67.94,137.55) --
	( 68.07,137.45) --
	( 68.20,137.34) --
	( 68.33,137.24) --
	( 68.47,137.15) --
	( 68.60,137.05) --
	( 68.73,136.95) --
	( 68.86,136.86) --
	( 68.99,136.77) --
	( 69.13,136.68) --
	( 69.26,136.60) --
	( 69.39,136.51) --
	( 69.52,136.43) --
	( 69.65,136.35) --
	( 69.79,136.27) --
	( 69.92,136.19) --
	( 70.05,136.11) --
	( 70.18,136.04) --
	( 70.31,135.97) --
	( 70.45,135.89) --
	( 70.58,135.83) --
	( 70.71,135.76) --
	( 70.84,135.69) --
	( 70.97,135.63) --
	( 71.11,135.57) --
	( 71.24,135.51) --
	( 71.37,135.45) --
	( 71.50,135.39) --
	( 71.63,135.34) --
	( 71.77,135.28) --
	( 71.90,135.23) --
	( 72.03,135.18) --
	( 72.16,135.13) --
	( 72.29,135.09) --
	( 72.43,135.04) --
	( 72.56,135.00) --
	( 72.69,134.96) --
	( 72.82,134.92) --
	( 72.95,134.88) --
	( 73.09,134.84) --
	( 73.22,134.81) --
	( 73.35,134.78) --
	( 73.48,134.74) --
	( 73.61,134.71) --
	( 73.75,134.68) --
	( 73.88,134.66) --
	( 74.01,134.63) --
	( 74.14,134.61) --
	( 74.27,134.58) --
	( 74.41,134.56) --
	( 74.54,134.54) --
	( 74.67,134.53) --
	( 74.80,134.51) --
	( 74.93,134.49) --
	( 75.07,134.48) --
	( 75.20,134.47) --
	( 75.33,134.46) --
	( 75.46,134.45) --
	( 75.59,134.44) --
	( 75.73,134.43) --
	( 75.86,134.43) --
	( 75.99,134.42) --
	( 76.12,134.42) --
	( 76.25,134.42) --
	( 76.39,134.42) --
	( 76.52,134.42) --
	( 76.65,134.42) --
	( 76.78,134.42) --
	( 76.91,134.43) --
	( 77.05,134.43) --
	( 77.18,134.44) --
	( 77.31,134.45) --
	( 77.44,134.46) --
	( 77.57,134.47) --
	( 77.71,134.48) --
	( 77.84,134.49) --
	( 77.97,134.50) --
	( 78.10,134.52) --
	( 78.23,134.53) --
	( 78.37,134.55) --
	( 78.50,134.57) --
	( 78.63,134.59) --
	( 78.76,134.61) --
	( 78.89,134.63) --
	( 79.03,134.65) --
	( 79.16,134.67) --
	( 79.29,134.70) --
	( 79.42,134.72) --
	( 79.55,134.75) --
	( 79.69,134.77) --
	( 79.82,134.80) --
	( 79.95,134.83) --
	( 80.08,134.86) --
	( 80.21,134.89) --
	( 80.35,134.92) --
	( 80.48,134.95) --
	( 80.61,134.98) --
	( 80.74,135.01) --
	( 80.87,135.05) --
	( 81.01,135.08) --
	( 81.14,135.12) --
	( 81.27,135.15) --
	( 81.40,135.19) --
	( 81.53,135.22) --
	( 81.67,135.26) --
	( 81.80,135.30) --
	( 81.93,135.34) --
	( 82.06,135.38) --
	( 82.19,135.42) --
	( 82.32,135.46) --
	( 82.46,135.50) --
	( 82.59,135.54) --
	( 82.72,135.58) --
	( 82.85,135.63) --
	( 82.98,135.67) --
	( 83.12,135.71) --
	( 83.25,135.76) --
	( 83.38,135.80) --
	( 83.51,135.85) --
	( 83.64,135.89) --
	( 83.78,135.94) --
	( 83.91,135.98) --
	( 84.04,136.03) --
	( 84.17,136.08) --
	( 84.30,136.12) --
	( 84.44,136.17) --
	( 84.57,136.22) --
	( 84.70,136.27) --
	( 84.83,136.32) --
	( 84.96,136.37) --
	( 85.10,136.42) --
	( 85.23,136.47) --
	( 85.36,136.52) --
	( 85.49,136.57) --
	( 85.62,136.62) --
	( 85.76,136.67) --
	( 85.89,136.72) --
	( 86.02,136.77) --
	( 86.15,136.82) --
	( 86.28,136.87) --
	( 86.42,136.92) --
	( 86.55,136.97) --
	( 86.68,137.03) --
	( 86.81,137.08) --
	( 86.94,137.13) --
	( 87.08,137.18) --
	( 87.21,137.24) --
	( 87.34,137.29) --
	( 87.47,137.34) --
	( 87.60,137.40) --
	( 87.74,137.45) --
	( 87.87,137.50) --
	( 88.00,137.56) --
	( 88.13,137.61) --
	( 88.26,137.66) --
	( 88.40,137.72) --
	( 88.53,137.77) --
	( 88.66,137.82) --
	( 88.79,137.88) --
	( 88.92,137.93) --
	( 89.06,137.98) --
	( 89.19,138.04) --
	( 89.32,138.09) --
	( 89.45,138.15) --
	( 89.58,138.20) --
	( 89.72,138.25) --
	( 89.85,138.31) --
	( 89.98,138.36) --
	( 90.11,138.42) --
	( 90.24,138.47) --
	( 90.38,138.52) --
	( 90.51,138.58) --
	( 90.64,138.63) --
	( 90.77,138.68) --
	( 90.90,138.74) --
	( 91.04,138.79) --
	( 91.17,138.85) --
	( 91.30,138.90) --
	( 91.43,138.95) --
	( 91.56,139.01) --
	( 91.70,139.06) --
	( 91.83,139.11) --
	( 91.96,139.16) --
	( 92.09,139.22) --
	( 92.22,139.27) --
	( 92.36,139.32) --
	( 92.49,139.38) --
	( 92.62,139.43) --
	( 92.75,139.48) --
	( 92.88,139.53) --
	( 93.02,139.59) --
	( 93.15,139.64) --
	( 93.28,139.69) --
	( 93.41,139.74) --
	( 93.54,139.79) --
	( 93.68,139.85) --
	( 93.81,139.90) --
	( 93.94,139.95) --
	( 94.07,140.00) --
	( 94.20,140.05) --
	( 94.34,140.10) --
	( 94.47,140.15) --
	( 94.60,140.20) --
	( 94.73,140.25) --
	( 94.86,140.30) --
	( 95.00,140.35) --
	( 95.13,140.40) --
	( 95.26,140.45) --
	( 95.39,140.50) --
	( 95.52,140.55) --
	( 95.66,140.60) --
	( 95.79,140.65) --
	( 95.92,140.70) --
	( 96.05,140.75) --
	( 96.18,140.80) --
	( 96.32,140.85) --
	( 96.45,140.90) --
	( 96.58,140.94) --
	( 96.71,140.99) --
	( 96.84,141.04) --
	( 96.98,141.09) --
	( 97.11,141.14) --
	( 97.24,141.18) --
	( 97.37,141.23) --
	( 97.50,141.28) --
	( 97.64,141.32) --
	( 97.77,141.37) --
	( 97.90,141.42) --
	( 98.03,141.46) --
	( 98.16,141.51) --
	( 98.30,141.55) --
	( 98.43,141.60) --
	( 98.56,141.65) --
	( 98.69,141.69) --
	( 98.82,141.74) --
	( 98.96,141.78) --
	( 99.09,141.83) --
	( 99.22,141.87) --
	( 99.35,141.92) --
	( 99.48,141.96) --
	( 99.62,142.00) --
	( 99.75,142.05) --
	( 99.88,142.09) --
	(100.01,142.13) --
	(100.14,142.18) --
	(100.28,142.22) --
	(100.41,142.26) --
	(100.54,142.31) --
	(100.67,142.35) --
	(100.80,142.39) --
	(100.94,142.43) --
	(101.07,142.48) --
	(101.20,142.52) --
	(101.33,142.56) --
	(101.46,142.60) --
	(101.60,142.64) --
	(101.73,142.68) --
	(101.86,142.72) --
	(101.99,142.76) --
	(102.12,142.80) --
	(102.26,142.84) --
	(102.39,142.88) --
	(102.52,142.92) --
	(102.65,142.96) --
	(102.78,143.00) --
	(102.92,143.04) --
	(103.05,143.08) --
	(103.18,143.12) --
	(103.31,143.16) --
	(103.44,143.20) --
	(103.58,143.24) --
	(103.71,143.28) --
	(103.84,143.31) --
	(103.97,143.35) --
	(104.10,143.39) --
	(104.24,143.43) --
	(104.37,143.46) --
	(104.50,143.50) --
	(104.63,143.54) --
	(104.76,143.58) --
	(104.90,143.61) --
	(105.03,143.65) --
	(105.16,143.69) --
	(105.29,143.72) --
	(105.42,143.76) --
	(105.56,143.79) --
	(105.69,143.83) --
	(105.82,143.87) --
	(105.95,143.90) --
	(106.08,143.94) --
	(106.22,143.97) --
	(106.35,144.01) --
	(106.48,144.04) --
	(106.61,144.08) --
	(106.74,144.11) --
	(106.88,144.15) --
	(107.01,144.18) --
	(107.14,144.22) --
	(107.27,144.25) --
	(107.40,144.28) --
	(107.54,144.32) --
	(107.67,144.35) --
	(107.80,144.39) --
	(107.93,144.42) --
	(108.06,144.45) --
	(108.20,144.49) --
	(108.33,144.52) --
	(108.46,144.55) --
	(108.59,144.58) --
	(108.72,144.62) --
	(108.86,144.65) --
	(108.99,144.68) --
	(109.12,144.72) --
	(109.25,144.75) --
	(109.38,144.78) --
	(109.52,144.81) --
	(109.65,144.84) --
	(109.78,144.88) --
	(109.91,144.91) --
	(110.04,144.94) --
	(110.18,144.97) --
	(110.31,145.00) --
	(110.44,145.03) --
	(110.57,145.07) --
	(110.70,145.10) --
	(110.84,145.13) --
	(110.97,145.16) --
	(111.10,145.19) --
	(111.23,145.22) --
	(111.36,145.25) --
	(111.50,145.28) --
	(111.63,145.31) --
	(111.76,145.34) --
	(111.89,145.38) --
	(112.02,145.41) --
	(112.16,145.44) --
	(112.29,145.47) --
	(112.42,145.50) --
	(112.55,145.53) --
	(112.68,145.56) --
	(112.82,145.59) --
	(112.95,145.62) --
	(113.08,145.65) --
	(113.21,145.68) --
	(113.34,145.71) --
	(113.48,145.74) --
	(113.61,145.77) --
	(113.74,145.80) --
	(113.87,145.83) --
	(114.00,145.86) --
	(114.14,145.89) --
	(114.27,145.92) --
	(114.40,145.95) --
	(114.53,145.98) --
	(114.66,146.01) --
	(114.80,146.04) --
	(114.93,146.06) --
	(115.06,146.09) --
	(115.19,146.12) --
	(115.32,146.15) --
	(115.46,146.18) --
	(115.59,146.21) --
	(115.72,146.24) --
	(115.85,146.27) --
	(115.98,146.30) --
	(116.12,146.33) --
	(116.25,146.36) --
	(116.38,146.39) --
	(116.51,146.42) --
	(116.64,146.45) --
	(116.78,146.48) --
	(116.91,146.51) --
	(117.04,146.54) --
	(117.17,146.57) --
	(117.30,146.60) --
	(117.44,146.63) --
	(117.57,146.66) --
	(117.70,146.69) --
	(117.83,146.72) --
	(117.96,146.75) --
	(118.10,146.78) --
	(118.23,146.81) --
	(118.36,146.84) --
	(118.49,146.86) --
	(118.62,146.89) --
	(118.76,146.92) --
	(118.89,146.96) --
	(119.02,146.99) --
	(119.15,147.02) --
	(119.28,147.05) --
	(119.42,147.08) --
	(119.55,147.11) --
	(119.68,147.14) --
	(119.81,147.17) --
	(119.94,147.20) --
	(120.08,147.23) --
	(120.21,147.26) --
	(120.34,147.29) --
	(120.47,147.32) --
	(120.60,147.35) --
	(120.73,147.38) --
	(120.87,147.41) --
	(121.00,147.44) --
	(121.13,147.47) --
	(121.26,147.51) --
	(121.39,147.54) --
	(121.53,147.57) --
	(121.66,147.60) --
	(121.79,147.63) --
	(121.92,147.66) --
	(122.05,147.70) --
	(122.19,147.73) --
	(122.32,147.76) --
	(122.45,147.79) --
	(122.58,147.82) --
	(122.71,147.86) --
	(122.85,147.89) --
	(122.98,147.92) --
	(123.11,147.95) --
	(123.24,147.99) --
	(123.37,148.02) --
	(123.51,148.05) --
	(123.64,148.08) --
	(123.77,148.12) --
	(123.90,148.15) --
	(124.03,148.18) --
	(124.17,148.22) --
	(124.30,148.25) --
	(124.43,148.28) --
	(124.56,148.32) --
	(124.69,148.35) --
	(124.83,148.39) --
	(124.96,148.42) --
	(125.09,148.45) --
	(125.22,148.49) --
	(125.35,148.52) --
	(125.49,148.56) --
	(125.62,148.59) --
	(125.75,148.63) --
	(125.88,148.66) --
	(126.01,148.70) --
	(126.15,148.73) --
	(126.28,148.77) --
	(126.41,148.80) --
	(126.54,148.84) --
	(126.67,148.88) --
	(126.81,148.91) --
	(126.94,148.95) --
	(127.07,148.98) --
	(127.20,149.02) --
	(127.33,149.06) --
	(127.47,149.09) --
	(127.60,149.13) --
	(127.73,149.17) --
	(127.86,149.20) --
	(127.99,149.24) --
	(128.13,149.28) --
	(128.26,149.32) --
	(128.39,149.35) --
	(128.52,149.39) --
	(128.65,149.43) --
	(128.79,149.47) --
	(128.92,149.51) --
	(129.05,149.54) --
	(129.18,149.58) --
	(129.31,149.62) --
	(129.45,149.66) --
	(129.58,149.70) --
	(129.71,149.74) --
	(129.84,149.78) --
	(129.97,149.82) --
	(130.11,149.86) --
	(130.24,149.90) --
	(130.37,149.94) --
	(130.50,149.98) --
	(130.63,150.02) --
	(130.77,150.06) --
	(130.90,150.10) --
	(131.03,150.14) --
	(131.16,150.18) --
	(131.29,150.22) --
	(131.43,150.26) --
	(131.56,150.30) --
	(131.69,150.34) --
	(131.82,150.38) --
	(131.95,150.43) --
	(132.09,150.47) --
	(132.22,150.51) --
	(132.35,150.55) --
	(132.48,150.59) --
	(132.61,150.64) --
	(132.75,150.68) --
	(132.88,150.72) --
	(133.01,150.76) --
	(133.14,150.81) --
	(133.27,150.85) --
	(133.41,150.89) --
	(133.54,150.94) --
	(133.67,150.98) --
	(133.80,151.02) --
	(133.93,151.07) --
	(134.07,151.11) --
	(134.20,151.15) --
	(134.33,151.20) --
	(134.46,151.24) --
	(134.59,151.29) --
	(134.73,151.33) --
	(134.86,151.38) --
	(134.99,151.42) --
	(135.12,151.47) --
	(135.25,151.51) --
	(135.39,151.56) --
	(135.52,151.60) --
	(135.65,151.65) --
	(135.78,151.69) --
	(135.91,151.74) --
	(136.05,151.78) --
	(136.18,151.83) --
	(136.31,151.88) --
	(136.44,151.92) --
	(136.57,151.97) --
	(136.71,152.01) --
	(136.84,152.06) --
	(136.97,152.11) --
	(137.10,152.15) --
	(137.23,152.20) --
	(137.37,152.25) --
	(137.50,152.29) --
	(137.63,152.34) --
	(137.76,152.39) --
	(137.89,152.44) --
	(138.03,152.48) --
	(138.16,152.53) --
	(138.29,152.58) --
	(138.42,152.63) --
	(138.55,152.68) --
	(138.69,152.72) --
	(138.82,152.77) --
	(138.95,152.82) --
	(139.08,152.87) --
	(139.21,152.92) --
	(139.35,152.97) --
	(139.48,153.01) --
	(139.61,153.06) --
	(139.74,153.11) --
	(139.87,153.16) --
	(140.01,153.21) --
	(140.14,153.26) --
	(140.27,153.31) --
	(140.40,153.36) --
	(140.53,153.41) --
	(140.67,153.46) --
	(140.80,153.51) --
	(140.93,153.56) --
	(141.06,153.61) --
	(141.19,153.66) --
	(141.33,153.71) --
	(141.46,153.76) --
	(141.59,153.81) --
	(141.72,153.86) --
	(141.85,153.91) --
	(141.99,153.96) --
	(142.12,154.01) --
	(142.25,154.06) --
	(142.38,154.11) --
	(142.51,154.16) --
	(142.65,154.21) --
	(142.78,154.26) --
	(142.91,154.31) --
	(143.04,154.36) --
	(143.17,154.41) --
	(143.31,154.47) --
	(143.44,154.52) --
	(143.57,154.57) --
	(143.70,154.62) --
	(143.83,154.67) --
	(143.97,154.72) --
	(144.10,154.78) --
	(144.23,154.83) --
	(144.36,154.88) --
	(144.49,154.93) --
	(144.63,154.98) --
	(144.76,155.04) --
	(144.89,155.09) --
	(145.02,155.14) --
	(145.15,155.19) --
	(145.29,155.25) --
	(145.42,155.30) --
	(145.55,155.35) --
	(145.68,155.40) --
	(145.81,155.46) --
	(145.95,155.51) --
	(146.08,155.56) --
	(146.21,155.62) --
	(146.34,155.67) --
	(146.47,155.72) --
	(146.61,155.78) --
	(146.74,155.83) --
	(146.87,155.88) --
	(147.00,155.94) --
	(147.13,155.99) --
	(147.27,156.05) --
	(147.40,156.10) --
	(147.53,156.15) --
	(147.66,156.21) --
	(147.79,156.26) --
	(147.93,156.32) --
	(148.06,156.37) --
	(148.19,156.43) --
	(148.32,156.48) --
	(148.45,156.54) --
	(148.59,156.59) --
	(148.72,156.65) --
	(148.85,156.70) --
	(148.98,156.76) --
	(149.11,156.81) --
	(149.25,156.87) --
	(149.38,156.93) --
	(149.51,156.98) --
	(149.64,157.04) --
	(149.77,157.09) --
	(149.91,157.15) --
	(150.04,157.21) --
	(150.17,157.26) --
	(150.30,157.32) --
	(150.43,157.38) --
	(150.57,157.43) --
	(150.70,157.49) --
	(150.83,157.55) --
	(150.96,157.61) --
	(151.09,157.66) --
	(151.23,157.72) --
	(151.36,157.78) --
	(151.49,157.84) --
	(151.62,157.90) --
	(151.75,157.95) --
	(151.89,158.01) --
	(152.02,158.07) --
	(152.15,158.13) --
	(152.28,158.19) --
	(152.41,158.25) --
	(152.55,158.31) --
	(152.68,158.37) --
	(152.81,158.43) --
	(152.94,158.49) --
	(153.07,158.55) --
	(153.21,158.61) --
	(153.34,158.67) --
	(153.47,158.73) --
	(153.60,158.79) --
	(153.73,158.86) --
	(153.87,158.92) --
	(154.00,158.98) --
	(154.13,159.04) --
	(154.26,159.10) --
	(154.39,159.17) --
	(154.53,159.23) --
	(154.66,159.29) --
	(154.79,159.36) --
	(154.92,159.42) --
	(155.05,159.48) --
	(155.19,159.55) --
	(155.32,159.61) --
	(155.45,159.68) --
	(155.58,159.74) --
	(155.71,159.81) --
	(155.85,159.87) --
	(155.98,159.94) --
	(156.11,160.00) --
	(156.24,160.07) --
	(156.37,160.14) --
	(156.51,160.20) --
	(156.64,160.27) --
	(156.77,160.34) --
	(156.90,160.41) --
	(157.03,160.48) --
	(157.17,160.54) --
	(157.30,160.61) --
	(157.43,160.68) --
	(157.56,160.75) --
	(157.69,160.82) --
	(157.83,160.89) --
	(157.96,160.96) --
	(158.09,161.03) --
	(158.22,161.11) --
	(158.35,161.18) --
	(158.49,161.25) --
	(158.62,161.32) --
	(158.75,161.40) --
	(158.88,161.47) --
	(159.01,161.54) --
	(159.14,161.62) --
	(159.28,161.69) --
	(159.41,161.77) --
	(159.54,161.84) --
	(159.67,161.92) --
	(159.80,161.99) --
	(159.94,162.07) --
	(160.07,162.15) --
	(160.20,162.23) --
	(160.33,162.30) --
	(160.46,162.38) --
	(160.60,162.46) --
	(160.73,162.54) --
	(160.86,162.62) --
	(160.99,162.70) --
	(161.12,162.78) --
	(161.26,162.86) --
	(161.39,162.95) --
	(161.52,163.03) --
	(161.65,163.11) --
	(161.78,163.20) --
	(161.92,163.28) --
	(162.05,163.36) --
	(162.18,163.45) --
	(162.31,163.53) --
	(162.44,163.62) --
	(162.58,163.71) --
	(162.71,163.79) --
	(162.84,163.88) --
	(162.97,163.97) --
	(163.10,164.06) --
	(163.24,164.15) --
	(163.37,164.24) --
	(163.50,164.33) --
	(163.63,164.42) --
	(163.76,164.51) --
	(163.90,164.61) --
	(164.03,164.70) --
	(164.16,164.79) --
	(164.29,164.89) --
	(164.42,164.98) --
	(164.56,165.08) --
	(164.69,165.17) --
	(164.82,165.27) --
	(164.95,165.37) --
	(165.08,165.47) --
	(165.22,165.56) --
	(165.35,165.66) --
	(165.48,165.76) --
	(165.61,165.86) --
	(165.74,165.97) --
	(165.88,166.07) --
	(166.01,166.17) --
	(166.14,166.27) --
	(166.27,166.38) --
	(166.40,166.48) --
	(166.54,166.59) --
	(166.67,166.69) --
	(166.80,166.80) --
	(166.93,166.91) --
	(167.06,167.02) --
	(167.20,167.13) --
	(167.33,167.24) --
	(167.46,167.35) --
	(167.59,167.46) --
	(167.72,167.57) --
	(167.86,167.68) --
	(167.99,167.80) --
	(168.12,167.91) --
	(168.25,168.03) --
	(168.38,168.14) --
	(168.52,168.26) --
	(168.65,168.38) --
	(168.78,168.49) --
	(168.91,168.61) --
	(169.04,168.73) --
	(169.18,168.85) --
	(169.31,168.97) --
	(169.44,169.10) --
	(169.57,169.22) --
	(169.70,169.34) --
	(169.84,169.47) --
	(169.97,169.59) --
	(170.10,169.72) --
	(170.23,169.85) --
	(170.36,169.97) --
	(170.50,170.10) --
	(170.63,170.23) --
	(170.76,170.36) --
	(170.89,170.49) --
	(171.02,170.63) --
	(171.16,170.76) --
	(171.29,170.89) --
	(171.42,171.03) --
	(171.55,171.16) --
	(171.68,171.30) --
	(171.82,171.44) --
	(171.95,171.58) --
	(172.08,171.71) --
	(172.21,171.85) --
	(172.34,172.00) --
	(172.48,172.14) --
	(172.61,172.28) --
	(172.74,172.42) --
	(172.87,172.57) --
	(173.00,172.71) --
	(173.14,172.86) --
	(173.27,173.01) --
	(173.40,173.15) --
	(173.53,173.30) --
	(173.66,173.45) --
	(173.80,173.60) --
	(173.93,173.76) --
	(174.06,173.91) --
	(174.19,174.06) --
	(174.32,174.22) --
	(174.46,174.37) --
	(174.59,174.53) --
	(174.72,174.69) --
	(174.85,174.85) --
	(174.98,175.01) --
	(175.12,175.17) --
	(175.25,175.33) --
	(175.38,175.49) --
	(175.51,175.65) --
	(175.64,175.82) --
	(175.78,175.98) --
	(175.91,176.15) --
	(176.04,176.32) --
	(176.17,176.48) --
	(176.30,176.65) --
	(176.44,176.82) --
	(176.57,177.00) --
	(176.70,177.17) --
	(176.83,177.34) --
	(176.96,177.51) --
	(177.10,177.69) --
	(177.23,177.87) --
	(177.36,178.04) --
	(177.49,178.22) --
	(177.62,178.40) --
	(177.76,178.58) --
	(177.89,178.76) --
	(178.02,178.95) --
	(178.15,179.13) --
	(178.28,179.31) --
	(178.42,179.50) --
	(178.55,179.69) --
	(178.68,179.87) --
	(178.81,180.06) --
	(178.94,180.25) --
	(179.08,180.44) --
	(179.21,180.63) --
	(179.34,180.83) --
	(179.47,181.02) --
	(179.60,181.21) --
	(179.74,181.41) --
	(179.87,181.61) --
	(180.00,181.81) --
	(180.13,182.01) --
	(180.26,182.21) --
	(180.40,182.41) --
	(180.53,182.61) --
	(180.66,182.81) --
	(180.79,183.02) --
	(180.92,183.22) --
	(181.06,183.43) --
	(181.19,183.64) --
	(181.32,183.85) --
	(181.45,184.06) --
	(181.58,184.27) --
	(181.72,184.48) --
	(181.85,184.69) --
	(181.98,184.91) --
	(182.11,185.12) --
	(182.24,185.34) --
	(182.38,185.56) --
	(182.51,185.78) --
	(182.64,186.00) --
	(182.77,186.22) --
	(182.90,186.44) --
	(183.04,186.66) --
	(183.17,186.89) --
	(183.30,187.11) --
	(183.43,187.34) --
	(183.56,187.57) --
	(183.70,187.80) --
	(183.83,188.03) --
	(183.96,188.26) --
	(184.09,188.49) --
	(184.22,188.72) --
	(184.36,188.96) --
	(184.49,189.19) --
	(184.62,189.43) --
	(184.75,189.67) --
	(184.88,189.91) --
	(185.02,190.15) --
	(185.15,190.39) --
	(185.28,190.63) --
	(185.41,190.88) --
	(185.54,191.12) --
	(185.68,191.37) --
	(185.81,191.62) --
	(185.94,191.87) --
	(186.07,192.11) --
	(186.20,192.37) --
	(186.34,192.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.47, 61.92) --
	( 54.61, 62.26) --
	( 54.74, 62.60) --
	( 54.87, 62.93) --
	( 55.00, 63.27) --
	( 55.13, 63.60) --
	( 55.27, 63.93) --
	( 55.40, 64.26) --
	( 55.53, 64.59) --
	( 55.66, 64.92) --
	( 55.79, 65.25) --
	( 55.93, 65.57) --
	( 56.06, 65.89) --
	( 56.19, 66.22) --
	( 56.32, 66.53) --
	( 56.45, 66.85) --
	( 56.59, 67.17) --
	( 56.72, 67.48) --
	( 56.85, 67.80) --
	( 56.98, 68.11) --
	( 57.11, 68.42) --
	( 57.25, 68.73) --
	( 57.38, 69.04) --
	( 57.51, 69.34) --
	( 57.64, 69.65) --
	( 57.77, 69.95) --
	( 57.91, 70.25) --
	( 58.04, 70.55) --
	( 58.17, 70.85) --
	( 58.30, 71.14) --
	( 58.43, 71.44) --
	( 58.57, 71.73) --
	( 58.70, 72.02) --
	( 58.83, 72.31) --
	( 58.96, 72.60) --
	( 59.09, 72.89) --
	( 59.23, 73.17) --
	( 59.36, 73.46) --
	( 59.49, 73.74) --
	( 59.62, 74.02) --
	( 59.75, 74.30) --
	( 59.89, 74.57) --
	( 60.02, 74.85) --
	( 60.15, 75.12) --
	( 60.28, 75.40) --
	( 60.41, 75.67) --
	( 60.55, 75.94) --
	( 60.68, 76.20) --
	( 60.81, 76.47) --
	( 60.94, 76.73) --
	( 61.07, 77.00) --
	( 61.21, 77.26) --
	( 61.34, 77.52) --
	( 61.47, 77.78) --
	( 61.60, 78.03) --
	( 61.73, 78.29) --
	( 61.87, 78.54) --
	( 62.00, 78.79) --
	( 62.13, 79.04) --
	( 62.26, 79.29) --
	( 62.39, 79.54) --
	( 62.53, 79.78) --
	( 62.66, 80.03) --
	( 62.79, 80.27) --
	( 62.92, 80.51) --
	( 63.05, 80.75) --
	( 63.19, 80.99) --
	( 63.32, 81.22) --
	( 63.45, 81.46) --
	( 63.58, 81.69) --
	( 63.71, 81.92) --
	( 63.85, 82.15) --
	( 63.98, 82.37) --
	( 64.11, 82.60) --
	( 64.24, 82.83) --
	( 64.37, 83.05) --
	( 64.51, 83.27) --
	( 64.64, 83.49) --
	( 64.77, 83.71) --
	( 64.90, 83.92) --
	( 65.03, 84.14) --
	( 65.17, 84.35) --
	( 65.30, 84.56) --
	( 65.43, 84.77) --
	( 65.56, 84.98) --
	( 65.69, 85.18) --
	( 65.83, 85.39) --
	( 65.96, 85.59) --
	( 66.09, 85.79) --
	( 66.22, 85.99) --
	( 66.35, 86.19) --
	( 66.49, 86.39) --
	( 66.62, 86.58) --
	( 66.75, 86.78) --
	( 66.88, 86.97) --
	( 67.01, 87.16) --
	( 67.15, 87.35) --
	( 67.28, 87.53) --
	( 67.41, 87.72) --
	( 67.54, 87.90) --
	( 67.67, 88.08) --
	( 67.81, 88.26) --
	( 67.94, 88.44) --
	( 68.07, 88.62) --
	( 68.20, 88.80) --
	( 68.33, 88.97) --
	( 68.47, 89.14) --
	( 68.60, 89.31) --
	( 68.73, 89.48) --
	( 68.86, 89.65) --
	( 68.99, 89.82) --
	( 69.13, 89.98) --
	( 69.26, 90.14) --
	( 69.39, 90.30) --
	( 69.52, 90.46) --
	( 69.65, 90.62) --
	( 69.79, 90.78) --
	( 69.92, 90.93) --
	( 70.05, 91.09) --
	( 70.18, 91.24) --
	( 70.31, 91.39) --
	( 70.45, 91.54) --
	( 70.58, 91.68) --
	( 70.71, 91.83) --
	( 70.84, 91.97) --
	( 70.97, 92.12) --
	( 71.11, 92.26) --
	( 71.24, 92.40) --
	( 71.37, 92.53) --
	( 71.50, 92.67) --
	( 71.63, 92.80) --
	( 71.77, 92.94) --
	( 71.90, 93.07) --
	( 72.03, 93.20) --
	( 72.16, 93.33) --
	( 72.29, 93.46) --
	( 72.43, 93.58) --
	( 72.56, 93.71) --
	( 72.69, 93.83) --
	( 72.82, 93.95) --
	( 72.95, 94.07) --
	( 73.09, 94.19) --
	( 73.22, 94.31) --
	( 73.35, 94.43) --
	( 73.48, 94.54) --
	( 73.61, 94.66) --
	( 73.75, 94.77) --
	( 73.88, 94.88) --
	( 74.01, 94.99) --
	( 74.14, 95.10) --
	( 74.27, 95.20) --
	( 74.41, 95.31) --
	( 74.54, 95.41) --
	( 74.67, 95.52) --
	( 74.80, 95.62) --
	( 74.93, 95.72) --
	( 75.07, 95.82) --
	( 75.20, 95.92) --
	( 75.33, 96.02) --
	( 75.46, 96.11) --
	( 75.59, 96.21) --
	( 75.73, 96.30) --
	( 75.86, 96.39) --
	( 75.99, 96.48) --
	( 76.12, 96.57) --
	( 76.25, 96.66) --
	( 76.39, 96.75) --
	( 76.52, 96.84) --
	( 76.65, 96.92) --
	( 76.78, 97.01) --
	( 76.91, 97.09) --
	( 77.05, 97.18) --
	( 77.18, 97.26) --
	( 77.31, 97.34) --
	( 77.44, 97.42) --
	( 77.57, 97.50) --
	( 77.71, 97.58) --
	( 77.84, 97.65) --
	( 77.97, 97.73) --
	( 78.10, 97.81) --
	( 78.23, 97.88) --
	( 78.37, 97.95) --
	( 78.50, 98.03) --
	( 78.63, 98.10) --
	( 78.76, 98.17) --
	( 78.89, 98.24) --
	( 79.03, 98.31) --
	( 79.16, 98.38) --
	( 79.29, 98.45) --
	( 79.42, 98.51) --
	( 79.55, 98.58) --
	( 79.69, 98.65) --
	( 79.82, 98.71) --
	( 79.95, 98.78) --
	( 80.08, 98.84) --
	( 80.21, 98.90) --
	( 80.35, 98.97) --
	( 80.48, 99.03) --
	( 80.61, 99.09) --
	( 80.74, 99.15) --
	( 80.87, 99.21) --
	( 81.01, 99.27) --
	( 81.14, 99.33) --
	( 81.27, 99.39) --
	( 81.40, 99.45) --
	( 81.53, 99.51) --
	( 81.67, 99.56) --
	( 81.80, 99.62) --
	( 81.93, 99.68) --
	( 82.06, 99.73) --
	( 82.19, 99.79) --
	( 82.32, 99.84) --
	( 82.46, 99.90) --
	( 82.59, 99.95) --
	( 82.72,100.00) --
	( 82.85,100.06) --
	( 82.98,100.11) --
	( 83.12,100.16) --
	( 83.25,100.22) --
	( 83.38,100.27) --
	( 83.51,100.32) --
	( 83.64,100.37) --
	( 83.78,100.42) --
	( 83.91,100.47) --
	( 84.04,100.53) --
	( 84.17,100.58) --
	( 84.30,100.63) --
	( 84.44,100.68) --
	( 84.57,100.73) --
	( 84.70,100.78) --
	( 84.83,100.83) --
	( 84.96,100.88) --
	( 85.10,100.92) --
	( 85.23,100.97) --
	( 85.36,101.02) --
	( 85.49,101.07) --
	( 85.62,101.12) --
	( 85.76,101.17) --
	( 85.89,101.22) --
	( 86.02,101.27) --
	( 86.15,101.31) --
	( 86.28,101.36) --
	( 86.42,101.41) --
	( 86.55,101.46) --
	( 86.68,101.51) --
	( 86.81,101.55) --
	( 86.94,101.60) --
	( 87.08,101.65) --
	( 87.21,101.70) --
	( 87.34,101.75) --
	( 87.47,101.79) --
	( 87.60,101.84) --
	( 87.74,101.89) --
	( 87.87,101.94) --
	( 88.00,101.98) --
	( 88.13,102.03) --
	( 88.26,102.08) --
	( 88.40,102.13) --
	( 88.53,102.18) --
	( 88.66,102.22) --
	( 88.79,102.27) --
	( 88.92,102.32) --
	( 89.06,102.37) --
	( 89.19,102.42) --
	( 89.32,102.47) --
	( 89.45,102.51) --
	( 89.58,102.56) --
	( 89.72,102.61) --
	( 89.85,102.66) --
	( 89.98,102.71) --
	( 90.11,102.76) --
	( 90.24,102.81) --
	( 90.38,102.86) --
	( 90.51,102.91) --
	( 90.64,102.96) --
	( 90.77,103.01) --
	( 90.90,103.06) --
	( 91.04,103.11) --
	( 91.17,103.16) --
	( 91.30,103.21) --
	( 91.43,103.26) --
	( 91.56,103.31) --
	( 91.70,103.36) --
	( 91.83,103.41) --
	( 91.96,103.46) --
	( 92.09,103.51) --
	( 92.22,103.56) --
	( 92.36,103.62) --
	( 92.49,103.67) --
	( 92.62,103.72) --
	( 92.75,103.77) --
	( 92.88,103.82) --
	( 93.02,103.88) --
	( 93.15,103.93) --
	( 93.28,103.98) --
	( 93.41,104.04) --
	( 93.54,104.09) --
	( 93.68,104.14) --
	( 93.81,104.20) --
	( 93.94,104.25) --
	( 94.07,104.30) --
	( 94.20,104.36) --
	( 94.34,104.41) --
	( 94.47,104.47) --
	( 94.60,104.52) --
	( 94.73,104.58) --
	( 94.86,104.63) --
	( 95.00,104.69) --
	( 95.13,104.75) --
	( 95.26,104.80) --
	( 95.39,104.86) --
	( 95.52,104.91) --
	( 95.66,104.97) --
	( 95.79,105.03) --
	( 95.92,105.09) --
	( 96.05,105.14) --
	( 96.18,105.20) --
	( 96.32,105.26) --
	( 96.45,105.32) --
	( 96.58,105.37) --
	( 96.71,105.43) --
	( 96.84,105.49) --
	( 96.98,105.55) --
	( 97.11,105.61) --
	( 97.24,105.67) --
	( 97.37,105.73) --
	( 97.50,105.79) --
	( 97.64,105.85) --
	( 97.77,105.91) --
	( 97.90,105.97) --
	( 98.03,106.03) --
	( 98.16,106.09) --
	( 98.30,106.15) --
	( 98.43,106.22) --
	( 98.56,106.28) --
	( 98.69,106.34) --
	( 98.82,106.40) --
	( 98.96,106.46) --
	( 99.09,106.53) --
	( 99.22,106.59) --
	( 99.35,106.65) --
	( 99.48,106.72) --
	( 99.62,106.78) --
	( 99.75,106.84) --
	( 99.88,106.91) --
	(100.01,106.97) --
	(100.14,107.04) --
	(100.28,107.10) --
	(100.41,107.17) --
	(100.54,107.23) --
	(100.67,107.30) --
	(100.80,107.36) --
	(100.94,107.43) --
	(101.07,107.49) --
	(101.20,107.56) --
	(101.33,107.63) --
	(101.46,107.69) --
	(101.60,107.76) --
	(101.73,107.83) --
	(101.86,107.89) --
	(101.99,107.96) --
	(102.12,108.03) --
	(102.26,108.09) --
	(102.39,108.16) --
	(102.52,108.23) --
	(102.65,108.30) --
	(102.78,108.37) --
	(102.92,108.44) --
	(103.05,108.50) --
	(103.18,108.57) --
	(103.31,108.64) --
	(103.44,108.71) --
	(103.58,108.78) --
	(103.71,108.85) --
	(103.84,108.92) --
	(103.97,108.99) --
	(104.10,109.06) --
	(104.24,109.13) --
	(104.37,109.20) --
	(104.50,109.27) --
	(104.63,109.34) --
	(104.76,109.42) --
	(104.90,109.49) --
	(105.03,109.56) --
	(105.16,109.63) --
	(105.29,109.70) --
	(105.42,109.77) --
	(105.56,109.84) --
	(105.69,109.92) --
	(105.82,109.99) --
	(105.95,110.06) --
	(106.08,110.13) --
	(106.22,110.21) --
	(106.35,110.28) --
	(106.48,110.35) --
	(106.61,110.42) --
	(106.74,110.50) --
	(106.88,110.57) --
	(107.01,110.64) --
	(107.14,110.72) --
	(107.27,110.79) --
	(107.40,110.86) --
	(107.54,110.94) --
	(107.67,111.01) --
	(107.80,111.09) --
	(107.93,111.16) --
	(108.06,111.23) --
	(108.20,111.31) --
	(108.33,111.38) --
	(108.46,111.46) --
	(108.59,111.53) --
	(108.72,111.61) --
	(108.86,111.68) --
	(108.99,111.76) --
	(109.12,111.83) --
	(109.25,111.91) --
	(109.38,111.98) --
	(109.52,112.06) --
	(109.65,112.13) --
	(109.78,112.21) --
	(109.91,112.28) --
	(110.04,112.36) --
	(110.18,112.43) --
	(110.31,112.51) --
	(110.44,112.58) --
	(110.57,112.66) --
	(110.70,112.73) --
	(110.84,112.81) --
	(110.97,112.88) --
	(111.10,112.96) --
	(111.23,113.03) --
	(111.36,113.11) --
	(111.50,113.19) --
	(111.63,113.26) --
	(111.76,113.34) --
	(111.89,113.41) --
	(112.02,113.49) --
	(112.16,113.56) --
	(112.29,113.64) --
	(112.42,113.72) --
	(112.55,113.79) --
	(112.68,113.87) --
	(112.82,113.94) --
	(112.95,114.02) --
	(113.08,114.09) --
	(113.21,114.17) --
	(113.34,114.25) --
	(113.48,114.32) --
	(113.61,114.40) --
	(113.74,114.47) --
	(113.87,114.55) --
	(114.00,114.62) --
	(114.14,114.70) --
	(114.27,114.77) --
	(114.40,114.85) --
	(114.53,114.92) --
	(114.66,115.00) --
	(114.80,115.07) --
	(114.93,115.15) --
	(115.06,115.23) --
	(115.19,115.30) --
	(115.32,115.37) --
	(115.46,115.45) --
	(115.59,115.52) --
	(115.72,115.60) --
	(115.85,115.67) --
	(115.98,115.75) --
	(116.12,115.82) --
	(116.25,115.90) --
	(116.38,115.97) --
	(116.51,116.05) --
	(116.64,116.12) --
	(116.78,116.19) --
	(116.91,116.27) --
	(117.04,116.34) --
	(117.17,116.41) --
	(117.30,116.49) --
	(117.44,116.56) --
	(117.57,116.63) --
	(117.70,116.71) --
	(117.83,116.78) --
	(117.96,116.85) --
	(118.10,116.93) --
	(118.23,117.00) --
	(118.36,117.07) --
	(118.49,117.14) --
	(118.62,117.22) --
	(118.76,117.29) --
	(118.89,117.36) --
	(119.02,117.43) --
	(119.15,117.50) --
	(119.28,117.57) --
	(119.42,117.65) --
	(119.55,117.72) --
	(119.68,117.79) --
	(119.81,117.86) --
	(119.94,117.93) --
	(120.08,118.00) --
	(120.21,118.07) --
	(120.34,118.14) --
	(120.47,118.21) --
	(120.60,118.28) --
	(120.73,118.35) --
	(120.87,118.42) --
	(121.00,118.49) --
	(121.13,118.55) --
	(121.26,118.62) --
	(121.39,118.69) --
	(121.53,118.76) --
	(121.66,118.83) --
	(121.79,118.90) --
	(121.92,118.96) --
	(122.05,119.03) --
	(122.19,119.10) --
	(122.32,119.16) --
	(122.45,119.23) --
	(122.58,119.30) --
	(122.71,119.36) --
	(122.85,119.43) --
	(122.98,119.50) --
	(123.11,119.56) --
	(123.24,119.63) --
	(123.37,119.69) --
	(123.51,119.76) --
	(123.64,119.82) --
	(123.77,119.88) --
	(123.90,119.95) --
	(124.03,120.01) --
	(124.17,120.08) --
	(124.30,120.14) --
	(124.43,120.20) --
	(124.56,120.26) --
	(124.69,120.33) --
	(124.83,120.39) --
	(124.96,120.45) --
	(125.09,120.51) --
	(125.22,120.57) --
	(125.35,120.63) --
	(125.49,120.69) --
	(125.62,120.76) --
	(125.75,120.82) --
	(125.88,120.88) --
	(126.01,120.93) --
	(126.15,120.99) --
	(126.28,121.05) --
	(126.41,121.11) --
	(126.54,121.17) --
	(126.67,121.23) --
	(126.81,121.29) --
	(126.94,121.34) --
	(127.07,121.40) --
	(127.20,121.46) --
	(127.33,121.51) --
	(127.47,121.57) --
	(127.60,121.63) --
	(127.73,121.68) --
	(127.86,121.74) --
	(127.99,121.79) --
	(128.13,121.85) --
	(128.26,121.90) --
	(128.39,121.96) --
	(128.52,122.01) --
	(128.65,122.06) --
	(128.79,122.12) --
	(128.92,122.17) --
	(129.05,122.22) --
	(129.18,122.27) --
	(129.31,122.33) --
	(129.45,122.38) --
	(129.58,122.43) --
	(129.71,122.48) --
	(129.84,122.53) --
	(129.97,122.58) --
	(130.11,122.63) --
	(130.24,122.68) --
	(130.37,122.73) --
	(130.50,122.78) --
	(130.63,122.83) --
	(130.77,122.87) --
	(130.90,122.92) --
	(131.03,122.97) --
	(131.16,123.02) --
	(131.29,123.06) --
	(131.43,123.11) --
	(131.56,123.15) --
	(131.69,123.20) --
	(131.82,123.25) --
	(131.95,123.29) --
	(132.09,123.34) --
	(132.22,123.38) --
	(132.35,123.42) --
	(132.48,123.47) --
	(132.61,123.51) --
	(132.75,123.55) --
	(132.88,123.60) --
	(133.01,123.64) --
	(133.14,123.68) --
	(133.27,123.72) --
	(133.41,123.76) --
	(133.54,123.81) --
	(133.67,123.85) --
	(133.80,123.89) --
	(133.93,123.93) --
	(134.07,123.97) --
	(134.20,124.00) --
	(134.33,124.04) --
	(134.46,124.08) --
	(134.59,124.12) --
	(134.73,124.16) --
	(134.86,124.19) --
	(134.99,124.23) --
	(135.12,124.27) --
	(135.25,124.30) --
	(135.39,124.34) --
	(135.52,124.38) --
	(135.65,124.41) --
	(135.78,124.45) --
	(135.91,124.48) --
	(136.05,124.52) --
	(136.18,124.55) --
	(136.31,124.58) --
	(136.44,124.62) --
	(136.57,124.65) --
	(136.71,124.68) --
	(136.84,124.71) --
	(136.97,124.75) --
	(137.10,124.78) --
	(137.23,124.81) --
	(137.37,124.84) --
	(137.50,124.87) --
	(137.63,124.90) --
	(137.76,124.93) --
	(137.89,124.96) --
	(138.03,124.99) --
	(138.16,125.02) --
	(138.29,125.04) --
	(138.42,125.07) --
	(138.55,125.10) --
	(138.69,125.13) --
	(138.82,125.15) --
	(138.95,125.18) --
	(139.08,125.21) --
	(139.21,125.23) --
	(139.35,125.26) --
	(139.48,125.28) --
	(139.61,125.31) --
	(139.74,125.33) --
	(139.87,125.35) --
	(140.01,125.38) --
	(140.14,125.40) --
	(140.27,125.42) --
	(140.40,125.45) --
	(140.53,125.47) --
	(140.67,125.49) --
	(140.80,125.51) --
	(140.93,125.53) --
	(141.06,125.55) --
	(141.19,125.57) --
	(141.33,125.59) --
	(141.46,125.61) --
	(141.59,125.63) --
	(141.72,125.65) --
	(141.85,125.67) --
	(141.99,125.69) --
	(142.12,125.71) --
	(142.25,125.73) --
	(142.38,125.74) --
	(142.51,125.76) --
	(142.65,125.78) --
	(142.78,125.79) --
	(142.91,125.81) --
	(143.04,125.82) --
	(143.17,125.84) --
	(143.31,125.85) --
	(143.44,125.87) --
	(143.57,125.88) --
	(143.70,125.89) --
	(143.83,125.91) --
	(143.97,125.92) --
	(144.10,125.93) --
	(144.23,125.94) --
	(144.36,125.96) --
	(144.49,125.97) --
	(144.63,125.98) --
	(144.76,125.99) --
	(144.89,126.00) --
	(145.02,126.01) --
	(145.15,126.02) --
	(145.29,126.03) --
	(145.42,126.04) --
	(145.55,126.04) --
	(145.68,126.05) --
	(145.81,126.06) --
	(145.95,126.07) --
	(146.08,126.07) --
	(146.21,126.08) --
	(146.34,126.08) --
	(146.47,126.09) --
	(146.61,126.10) --
	(146.74,126.10) --
	(146.87,126.10) --
	(147.00,126.11) --
	(147.13,126.11) --
	(147.27,126.11) --
	(147.40,126.12) --
	(147.53,126.12) --
	(147.66,126.12) --
	(147.79,126.12) --
	(147.93,126.12) --
	(148.06,126.12) --
	(148.19,126.12) --
	(148.32,126.12) --
	(148.45,126.12) --
	(148.59,126.12) --
	(148.72,126.12) --
	(148.85,126.12) --
	(148.98,126.12) --
	(149.11,126.11) --
	(149.25,126.11) --
	(149.38,126.10) --
	(149.51,126.10) --
	(149.64,126.10) --
	(149.77,126.09) --
	(149.91,126.08) --
	(150.04,126.08) --
	(150.17,126.07) --
	(150.30,126.06) --
	(150.43,126.06) --
	(150.57,126.05) --
	(150.70,126.04) --
	(150.83,126.03) --
	(150.96,126.02) --
	(151.09,126.01) --
	(151.23,126.00) --
	(151.36,125.99) --
	(151.49,125.98) --
	(151.62,125.97) --
	(151.75,125.95) --
	(151.89,125.94) --
	(152.02,125.93) --
	(152.15,125.91) --
	(152.28,125.90) --
	(152.41,125.88) --
	(152.55,125.87) --
	(152.68,125.85) --
	(152.81,125.84) --
	(152.94,125.82) --
	(153.07,125.80) --
	(153.21,125.78) --
	(153.34,125.76) --
	(153.47,125.74) --
	(153.60,125.72) --
	(153.73,125.70) --
	(153.87,125.68) --
	(154.00,125.66) --
	(154.13,125.64) --
	(154.26,125.61) --
	(154.39,125.59) --
	(154.53,125.57) --
	(154.66,125.54) --
	(154.79,125.52) --
	(154.92,125.49) --
	(155.05,125.46) --
	(155.19,125.43) --
	(155.32,125.41) --
	(155.45,125.38) --
	(155.58,125.35) --
	(155.71,125.32) --
	(155.85,125.29) --
	(155.98,125.26) --
	(156.11,125.23) --
	(156.24,125.19) --
	(156.37,125.16) --
	(156.51,125.13) --
	(156.64,125.09) --
	(156.77,125.06) --
	(156.90,125.02) --
	(157.03,124.98) --
	(157.17,124.95) --
	(157.30,124.91) --
	(157.43,124.87) --
	(157.56,124.83) --
	(157.69,124.79) --
	(157.83,124.75) --
	(157.96,124.70) --
	(158.09,124.66) --
	(158.22,124.62) --
	(158.35,124.57) --
	(158.49,124.53) --
	(158.62,124.48) --
	(158.75,124.44) --
	(158.88,124.39) --
	(159.01,124.34) --
	(159.14,124.29) --
	(159.28,124.24) --
	(159.41,124.19) --
	(159.54,124.14) --
	(159.67,124.09) --
	(159.80,124.04) --
	(159.94,123.98) --
	(160.07,123.93) --
	(160.20,123.87) --
	(160.33,123.82) --
	(160.46,123.76) --
	(160.60,123.70) --
	(160.73,123.64) --
	(160.86,123.58) --
	(160.99,123.52) --
	(161.12,123.46) --
	(161.26,123.40) --
	(161.39,123.33) --
	(161.52,123.27) --
	(161.65,123.20) --
	(161.78,123.14) --
	(161.92,123.07) --
	(162.05,123.00) --
	(162.18,122.93) --
	(162.31,122.86) --
	(162.44,122.79) --
	(162.58,122.72) --
	(162.71,122.65) --
	(162.84,122.57) --
	(162.97,122.50) --
	(163.10,122.42) --
	(163.24,122.35) --
	(163.37,122.27) --
	(163.50,122.19) --
	(163.63,122.11) --
	(163.76,122.03) --
	(163.90,121.95) --
	(164.03,121.86) --
	(164.16,121.78) --
	(164.29,121.70) --
	(164.42,121.61) --
	(164.56,121.52) --
	(164.69,121.43) --
	(164.82,121.35) --
	(164.95,121.25) --
	(165.08,121.16) --
	(165.22,121.07) --
	(165.35,120.98) --
	(165.48,120.88) --
	(165.61,120.79) --
	(165.74,120.69) --
	(165.88,120.59) --
	(166.01,120.49) --
	(166.14,120.39) --
	(166.27,120.29) --
	(166.40,120.19) --
	(166.54,120.08) --
	(166.67,119.98) --
	(166.80,119.87) --
	(166.93,119.77) --
	(167.06,119.66) --
	(167.20,119.55) --
	(167.33,119.44) --
	(167.46,119.33) --
	(167.59,119.21) --
	(167.72,119.10) --
	(167.86,118.98) --
	(167.99,118.87) --
	(168.12,118.75) --
	(168.25,118.63) --
	(168.38,118.51) --
	(168.52,118.39) --
	(168.65,118.26) --
	(168.78,118.14) --
	(168.91,118.01) --
	(169.04,117.89) --
	(169.18,117.76) --
	(169.31,117.63) --
	(169.44,117.50) --
	(169.57,117.37) --
	(169.70,117.24) --
	(169.84,117.10) --
	(169.97,116.97) --
	(170.10,116.83) --
	(170.23,116.69) --
	(170.36,116.55) --
	(170.50,116.41) --
	(170.63,116.27) --
	(170.76,116.13) --
	(170.89,115.98) --
	(171.02,115.83) --
	(171.16,115.69) --
	(171.29,115.54) --
	(171.42,115.39) --
	(171.55,115.24) --
	(171.68,115.08) --
	(171.82,114.93) --
	(171.95,114.77) --
	(172.08,114.62) --
	(172.21,114.46) --
	(172.34,114.30) --
	(172.48,114.14) --
	(172.61,113.98) --
	(172.74,113.81) --
	(172.87,113.65) --
	(173.00,113.48) --
	(173.14,113.31) --
	(173.27,113.14) --
	(173.40,112.97) --
	(173.53,112.80) --
	(173.66,112.63) --
	(173.80,112.45) --
	(173.93,112.27) --
	(174.06,112.10) --
	(174.19,111.92) --
	(174.32,111.74) --
	(174.46,111.55) --
	(174.59,111.37) --
	(174.72,111.18) --
	(174.85,111.00) --
	(174.98,110.81) --
	(175.12,110.62) --
	(175.25,110.43) --
	(175.38,110.24) --
	(175.51,110.04) --
	(175.64,109.85) --
	(175.78,109.65) --
	(175.91,109.45) --
	(176.04,109.25) --
	(176.17,109.05) --
	(176.30,108.84) --
	(176.44,108.64) --
	(176.57,108.43) --
	(176.70,108.23) --
	(176.83,108.02) --
	(176.96,107.81) --
	(177.10,107.59) --
	(177.23,107.38) --
	(177.36,107.17) --
	(177.49,106.95) --
	(177.62,106.73) --
	(177.76,106.51) --
	(177.89,106.29) --
	(178.02,106.07) --
	(178.15,105.84) --
	(178.28,105.61) --
	(178.42,105.39) --
	(178.55,105.16) --
	(178.68,104.93) --
	(178.81,104.69) --
	(178.94,104.46) --
	(179.08,104.22) --
	(179.21,103.99) --
	(179.34,103.75) --
	(179.47,103.51) --
	(179.60,103.27) --
	(179.74,103.02) --
	(179.87,102.78) --
	(180.00,102.53) --
	(180.13,102.28) --
	(180.26,102.03) --
	(180.40,101.78) --
	(180.53,101.53) --
	(180.66,101.27) --
	(180.79,101.01) --
	(180.92,100.76) --
	(181.06,100.50) --
	(181.19,100.24) --
	(181.32, 99.97) --
	(181.45, 99.71) --
	(181.58, 99.44) --
	(181.72, 99.17) --
	(181.85, 98.90) --
	(181.98, 98.63) --
	(182.11, 98.36) --
	(182.24, 98.08) --
	(182.38, 97.81) --
	(182.51, 97.53) --
	(182.64, 97.25) --
	(182.77, 96.97) --
	(182.90, 96.68) --
	(183.04, 96.40) --
	(183.17, 96.11) --
	(183.30, 95.83) --
	(183.43, 95.54) --
	(183.56, 95.24) --
	(183.70, 94.95) --
	(183.83, 94.66) --
	(183.96, 94.36) --
	(184.09, 94.06) --
	(184.22, 93.76) --
	(184.36, 93.46) --
	(184.49, 93.15) --
	(184.62, 92.85) --
	(184.75, 92.54) --
	(184.88, 92.23) --
	(185.02, 91.92) --
	(185.15, 91.61) --
	(185.28, 91.30) --
	(185.41, 90.98) --
	(185.54, 90.66) --
	(185.68, 90.34) --
	(185.81, 90.02) --
	(185.94, 89.70) --
	(186.07, 89.38) --
	(186.20, 89.05) --
	(186.34, 88.72);
\end{scope}
\end{tikzpicture}


==> art/tpcate-alt-age.tex <==
% Created by tikzDevice version 0.12.3.1 on 2024-10-29 14:55:01
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,252.94);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (191.61,203.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.47,106.55) --
	( 54.47,106.55) --
	( 54.47,106.55) --
	( 54.47,106.55) --
	( 59.18,107.82) --
	( 59.18,107.82) --
	( 59.18,107.82) --
	( 59.18,107.82) --
	( 61.54,108.60) --
	( 61.54,108.60) --
	( 63.89,109.49) --
	( 63.89,109.49) --
	( 63.89,109.49) --
	( 63.89,109.49) --
	( 63.89,109.49) --
	( 63.89,109.49) --
	( 63.89,109.49) --
	( 66.25,110.46) --
	( 66.25,110.46) --
	( 66.25,110.46) --
	( 66.25,110.46) --
	( 66.25,110.46) --
	( 66.25,110.46) --
	( 68.60,111.52) --
	( 68.60,111.52) --
	( 68.60,111.52) --
	( 68.60,111.52) --
	( 70.96,112.66) --
	( 70.96,112.66) --
	( 70.96,112.66) --
	( 70.96,112.66) --
	( 73.31,113.88) --
	( 73.31,113.88) --
	( 73.31,113.88) --
	( 73.31,113.88) --
	( 73.31,113.88) --
	( 73.31,113.88) --
	( 73.31,113.88) --
	( 73.31,113.88) --
	( 75.67,115.16) --
	( 75.67,115.16) --
	( 75.67,115.16) --
	( 75.67,115.16) --
	( 78.02,116.51) --
	( 78.02,116.51) --
	( 78.02,116.51) --
	( 78.02,116.51) --
	( 78.02,116.51) --
	( 78.02,116.51) --
	( 78.02,116.51) --
	( 78.02,116.51) --
	( 78.02,116.51) --
	( 78.02,116.51) --
	( 78.02,116.51) --
	( 78.02,116.51) --
	( 80.38,117.92) --
	( 80.38,117.92) --
	( 80.38,117.92) --
	( 80.38,117.92) --
	( 80.38,117.92) --
	( 80.38,117.92) --
	( 82.73,119.38) --
	( 82.73,119.38) --
	( 82.73,119.38) --
	( 82.73,119.38) --
	( 82.73,119.38) --
	( 82.73,119.38) --
	( 82.73,119.38) --
	( 82.73,119.38) --
	( 82.73,119.38) --
	( 82.73,119.38) --
	( 82.73,119.38) --
	( 82.73,119.38) --
	( 82.73,119.38) --
	( 85.09,120.88) --
	( 85.09,120.88) --
	( 85.09,120.88) --
	( 85.09,120.88) --
	( 85.09,120.88) --
	( 85.09,120.88) --
	( 85.09,120.88) --
	( 85.09,120.88) --
	( 85.09,120.88) --
	( 87.44,122.43) --
	( 87.44,122.43) --
	( 87.44,122.43) --
	( 89.79,124.01) --
	( 89.79,124.01) --
	( 89.79,124.01) --
	( 89.79,124.01) --
	( 89.79,124.01) --
	( 89.79,124.01) --
	( 89.79,124.01) --
	( 89.79,124.01) --
	( 89.79,124.01) --
	( 89.79,124.01) --
	( 89.79,124.01) --
	( 92.15,125.63) --
	( 92.15,125.63) --
	( 92.15,125.63) --
	( 92.15,125.63) --
	( 92.15,125.63) --
	( 92.15,125.63) --
	( 92.15,125.63) --
	( 92.15,125.63) --
	( 92.15,125.63) --
	( 92.15,125.63) --
	( 92.15,125.63) --
	( 92.15,125.63) --
	( 94.50,127.26) --
	( 94.50,127.26) --
	( 94.50,127.26) --
	( 94.50,127.26) --
	( 94.50,127.26) --
	( 94.50,127.26) --
	( 94.50,127.26) --
	( 94.50,127.26) --
	( 94.50,127.26) --
	( 94.50,127.26) --
	( 94.50,127.26) --
	( 94.50,127.26) --
	( 94.50,127.26) --
	( 94.50,127.26) --
	( 94.50,127.26) --
	( 94.50,127.26) --
	( 94.50,127.26) --
	( 94.50,127.26) --
	( 94.50,127.26) --
	( 96.86,128.92) --
	( 96.86,128.92) --
	( 96.86,128.92) --
	( 96.86,128.92) --
	( 96.86,128.92) --
	( 96.86,128.92) --
	( 96.86,128.92) --
	( 96.86,128.92) --
	( 96.86,128.92) --
	( 96.86,128.92) --
	( 96.86,128.92) --
	( 96.86,128.92) --
	( 96.86,128.92) --
	( 99.21,130.60) --
	( 99.21,130.60) --
	( 99.21,130.60) --
	( 99.21,130.60) --
	( 99.21,130.60) --
	( 99.21,130.60) --
	( 99.21,130.60) --
	( 99.21,130.60) --
	( 99.21,130.60) --
	( 99.21,130.60) --
	( 99.21,130.60) --
	( 99.21,130.60) --
	( 99.21,130.60) --
	( 99.21,130.60) --
	( 99.21,130.60) --
	(101.57,132.28) --
	(101.57,132.28) --
	(101.57,132.28) --
	(101.57,132.28) --
	(101.57,132.28) --
	(101.57,132.28) --
	(101.57,132.28) --
	(101.57,132.28) --
	(101.57,132.28) --
	(101.57,132.28) --
	(101.57,132.28) --
	(101.57,132.28) --
	(103.92,133.97) --
	(103.92,133.97) --
	(103.92,133.97) --
	(103.92,133.97) --
	(103.92,133.97) --
	(103.92,133.97) --
	(103.92,133.97) --
	(103.92,133.97) --
	(103.92,133.97) --
	(103.92,133.97) --
	(103.92,133.97) --
	(103.92,133.97) --
	(103.92,133.97) --
	(103.92,133.97) --
	(103.92,133.97) --
	(103.92,133.97) --
	(103.92,133.97) --
	(103.92,133.97) --
	(103.92,133.97) --
	(103.92,133.97) --
	(106.28,135.65) --
	(106.28,135.65) --
	(106.28,135.65) --
	(106.28,135.65) --
	(106.28,135.65) --
	(106.28,135.65) --
	(106.28,135.65) --
	(106.28,135.65) --
	(106.28,135.65) --
	(106.28,135.65) --
	(106.28,135.65) --
	(106.28,135.65) --
	(106.28,135.65) --
	(106.28,135.65) --
	(108.63,137.33) --
	(108.63,137.33) --
	(108.63,137.33) --
	(108.63,137.33) --
	(108.63,137.33) --
	(108.63,137.33) --
	(108.63,137.33) --
	(108.63,137.33) --
	(108.63,137.33) --
	(108.63,137.33) --
	(110.99,138.99) --
	(110.99,138.99) --
	(110.99,138.99) --
	(110.99,138.99) --
	(110.99,138.99) --
	(110.99,138.99) --
	(110.99,138.99) --
	(110.99,138.99) --
	(110.99,138.99) --
	(110.99,138.99) --
	(110.99,138.99) --
	(110.99,138.99) --
	(110.99,138.99) --
	(110.99,138.99) --
	(110.99,138.99) --
	(110.99,138.99) --
	(110.99,138.99) --
	(110.99,138.99) --
	(110.99,138.99) --
	(110.99,138.99) --
	(110.99,138.99) --
	(110.99,138.99) --
	(110.99,138.99) --
	(110.99,138.99) --
	(113.34,140.63) --
	(113.34,140.63) --
	(113.34,140.63) --
	(113.34,140.63) --
	(113.34,140.63) --
	(113.34,140.63) --
	(113.34,140.63) --
	(113.34,140.63) --
	(113.34,140.63) --
	(113.34,140.63) --
	(113.34,140.63) --
	(113.34,140.63) --
	(113.34,140.63) --
	(115.70,142.26) --
	(115.70,142.26) --
	(115.70,142.26) --
	(115.70,142.26) --
	(115.70,142.26) --
	(115.70,142.26) --
	(115.70,142.26) --
	(115.70,142.26) --
	(115.70,142.26) --
	(115.70,142.26) --
	(115.70,142.26) --
	(115.70,142.26) --
	(115.70,142.26) --
	(115.70,142.26) --
	(115.70,142.26) --
	(115.70,142.26) --
	(115.70,142.26) --
	(115.70,142.26) --
	(115.70,142.26) --
	(115.70,142.26) --
	(115.70,142.26) --
	(115.70,142.26) --
	(115.70,142.26) --
	(115.70,142.26) --
	(115.70,142.26) --
	(118.05,143.85) --
	(118.05,143.85) --
	(118.05,143.85) --
	(118.05,143.85) --
	(118.05,143.85) --
	(118.05,143.85) --
	(118.05,143.85) --
	(118.05,143.85) --
	(118.05,143.85) --
	(118.05,143.85) --
	(118.05,143.85) --
	(118.05,143.85) --
	(118.05,143.85) --
	(118.05,143.85) --
	(118.05,143.85) --
	(120.41,145.40) --
	(120.41,145.40) --
	(120.41,145.40) --
	(120.41,145.40) --
	(120.41,145.40) --
	(120.41,145.40) --
	(120.41,145.40) --
	(120.41,145.40) --
	(120.41,145.40) --
	(120.41,145.40) --
	(120.41,145.40) --
	(120.41,145.40) --
	(120.41,145.40) --
	(120.41,145.40) --
	(120.41,145.40) --
	(120.41,145.40) --
	(120.41,145.40) --
	(120.41,145.40) --
	(120.41,145.40) --
	(120.41,145.40) --
	(120.41,145.40) --
	(120.41,145.40) --
	(120.41,145.40) --
	(120.41,145.40) --
	(120.41,145.40) --
	(120.41,145.40) --
	(120.41,145.40) --
	(122.76,146.92) --
	(122.76,146.92) --
	(122.76,146.92) --
	(122.76,146.92) --
	(122.76,146.92) --
	(122.76,146.92) --
	(122.76,146.92) --
	(122.76,146.92) --
	(122.76,146.92) --
	(122.76,146.92) --
	(122.76,146.92) --
	(125.11,148.39) --
	(125.11,148.39) --
	(125.11,148.39) --
	(125.11,148.39) --
	(125.11,148.39) --
	(125.11,148.39) --
	(125.11,148.39) --
	(125.11,148.39) --
	(125.11,148.39) --
	(125.11,148.39) --
	(125.11,148.39) --
	(125.11,148.39) --
	(125.11,148.39) --
	(125.11,148.39) --
	(125.11,148.39) --
	(125.11,148.39) --
	(125.11,148.39) --
	(125.11,148.39) --
	(127.47,149.81) --
	(127.47,149.81) --
	(127.47,149.81) --
	(127.47,149.81) --
	(127.47,149.81) --
	(127.47,149.81) --
	(127.47,149.81) --
	(127.47,149.81) --
	(127.47,149.81) --
	(127.47,149.81) --
	(127.47,149.81) --
	(127.47,149.81) --
	(127.47,149.81) --
	(127.47,149.81) --
	(127.47,149.81) --
	(127.47,149.81) --
	(127.47,149.81) --
	(129.82,151.17) --
	(129.82,151.17) --
	(129.82,151.17) --
	(129.82,151.17) --
	(129.82,151.17) --
	(129.82,151.17) --
	(129.82,151.17) --
	(129.82,151.17) --
	(129.82,151.17) --
	(129.82,151.17) --
	(129.82,151.17) --
	(129.82,151.17) --
	(129.82,151.17) --
	(129.82,151.17) --
	(129.82,151.17) --
	(129.82,151.17) --
	(132.18,152.47) --
	(132.18,152.47) --
	(132.18,152.47) --
	(132.18,152.47) --
	(132.18,152.47) --
	(132.18,152.47) --
	(132.18,152.47) --
	(132.18,152.47) --
	(132.18,152.47) --
	(132.18,152.47) --
	(132.18,152.47) --
	(132.18,152.47) --
	(132.18,152.47) --
	(132.18,152.47) --
	(132.18,152.47) --
	(132.18,152.47) --
	(132.18,152.47) --
	(132.18,152.47) --
	(132.18,152.47) --
	(132.18,152.47) --
	(132.18,152.47) --
	(132.18,152.47) --
	(134.53,153.70) --
	(134.53,153.70) --
	(134.53,153.70) --
	(134.53,153.70) --
	(134.53,153.70) --
	(134.53,153.70) --
	(134.53,153.70) --
	(134.53,153.70) --
	(134.53,153.70) --
	(134.53,153.70) --
	(134.53,153.70) --
	(134.53,153.70) --
	(134.53,153.70) --
	(134.53,153.70) --
	(136.89,154.86) --
	(136.89,154.86) --
	(136.89,154.86) --
	(136.89,154.86) --
	(136.89,154.86) --
	(136.89,154.86) --
	(136.89,154.86) --
	(136.89,154.86) --
	(136.89,154.86) --
	(136.89,154.86) --
	(136.89,154.86) --
	(136.89,154.86) --
	(136.89,154.86) --
	(136.89,154.86) --
	(136.89,154.86) --
	(139.24,155.94) --
	(139.24,155.94) --
	(139.24,155.94) --
	(139.24,155.94) --
	(139.24,155.94) --
	(139.24,155.94) --
	(139.24,155.94) --
	(139.24,155.94) --
	(139.24,155.94) --
	(139.24,155.94) --
	(139.24,155.94) --
	(139.24,155.94) --
	(139.24,155.94) --
	(139.24,155.94) --
	(139.24,155.94) --
	(139.24,155.94) --
	(139.24,155.94) --
	(139.24,155.94) --
	(139.24,155.94) --
	(139.24,155.94) --
	(139.24,155.94) --
	(139.24,155.94) --
	(139.24,155.94) --
	(139.24,155.94) --
	(139.24,155.94) --
	(139.24,155.94) --
	(139.24,155.94) --
	(139.24,155.94) --
	(139.24,155.94) --
	(139.24,155.94) --
	(139.24,155.94) --
	(139.24,155.94) --
	(139.24,155.94) --
	(139.24,155.94) --
	(139.24,155.94) --
	(139.24,155.94) --
	(139.24,155.94) --
	(141.60,156.94) --
	(141.60,156.94) --
	(141.60,156.94) --
	(141.60,156.94) --
	(141.60,156.94) --
	(141.60,156.94) --
	(141.60,156.94) --
	(141.60,156.94) --
	(141.60,156.94) --
	(141.60,156.94) --
	(141.60,156.94) --
	(141.60,156.94) --
	(141.60,156.94) --
	(141.60,156.94) --
	(141.60,156.94) --
	(141.60,156.94) --
	(143.95,157.85) --
	(143.95,157.85) --
	(143.95,157.85) --
	(143.95,157.85) --
	(143.95,157.85) --
	(143.95,157.85) --
	(143.95,157.85) --
	(143.95,157.85) --
	(143.95,157.85) --
	(143.95,157.85) --
	(143.95,157.85) --
	(143.95,157.85) --
	(143.95,157.85) --
	(143.95,157.85) --
	(143.95,157.85) --
	(143.95,157.85) --
	(143.95,157.85) --
	(143.95,157.85) --
	(143.95,157.85) --
	(143.95,157.85) --
	(146.31,158.66) --
	(146.31,158.66) --
	(146.31,158.66) --
	(146.31,158.66) --
	(146.31,158.66) --
	(146.31,158.66) --
	(146.31,158.66) --
	(146.31,158.66) --
	(146.31,158.66) --
	(146.31,158.66) --
	(146.31,158.66) --
	(146.31,158.66) --
	(146.31,158.66) --
	(146.31,158.66) --
	(146.31,158.66) --
	(146.31,158.66) --
	(146.31,158.66) --
	(146.31,158.66) --
	(146.31,158.66) --
	(146.31,158.66) --
	(146.31,158.66) --
	(146.31,158.66) --
	(146.31,158.66) --
	(146.31,158.66) --
	(148.66,159.37) --
	(148.66,159.37) --
	(148.66,159.37) --
	(148.66,159.37) --
	(148.66,159.37) --
	(148.66,159.37) --
	(148.66,159.37) --
	(148.66,159.37) --
	(148.66,159.37) --
	(148.66,159.37) --
	(148.66,159.37) --
	(148.66,159.37) --
	(148.66,159.37) --
	(148.66,159.37) --
	(148.66,159.37) --
	(148.66,159.37) --
	(148.66,159.37) --
	(148.66,159.37) --
	(148.66,159.37) --
	(148.66,159.37) --
	(151.02,159.98) --
	(151.02,159.98) --
	(151.02,159.98) --
	(151.02,159.98) --
	(151.02,159.98) --
	(151.02,159.98) --
	(151.02,159.98) --
	(151.02,159.98) --
	(151.02,159.98) --
	(151.02,159.98) --
	(151.02,159.98) --
	(151.02,159.98) --
	(151.02,159.98) --
	(151.02,159.98) --
	(151.02,159.98) --
	(151.02,159.98) --
	(151.02,159.98) --
	(151.02,159.98) --
	(151.02,159.98) --
	(151.02,159.98) --
	(151.02,159.98) --
	(151.02,159.98) --
	(151.02,159.98) --
	(151.02,159.98) --
	(151.02,159.98) --
	(153.37,160.47) --
	(153.37,160.47) --
	(153.37,160.47) --
	(153.37,160.47) --
	(153.37,160.47) --
	(153.37,160.47) --
	(153.37,160.47) --
	(153.37,160.47) --
	(153.37,160.47) --
	(153.37,160.47) --
	(153.37,160.47) --
	(153.37,160.47) --
	(153.37,160.47) --
	(153.37,160.47) --
	(155.72,160.85) --
	(155.72,160.85) --
	(155.72,160.85) --
	(155.72,160.85) --
	(155.72,160.85) --
	(155.72,160.85) --
	(155.72,160.85) --
	(155.72,160.85) --
	(155.72,160.85) --
	(155.72,160.85) --
	(155.72,160.85) --
	(155.72,160.85) --
	(158.08,161.10) --
	(158.08,161.10) --
	(158.08,161.10) --
	(158.08,161.10) --
	(158.08,161.10) --
	(158.08,161.10) --
	(158.08,161.10) --
	(158.08,161.10) --
	(158.08,161.10) --
	(158.08,161.10) --
	(158.08,161.10) --
	(158.08,161.10) --
	(158.08,161.10) --
	(158.08,161.10) --
	(158.08,161.10) --
	(158.08,161.10) --
	(158.08,161.10) --
	(158.08,161.10) --
	(158.08,161.10) --
	(158.08,161.10) --
	(160.43,161.23) --
	(160.43,161.23) --
	(160.43,161.23) --
	(160.43,161.23) --
	(160.43,161.23) --
	(160.43,161.23) --
	(160.43,161.23) --
	(160.43,161.23) --
	(160.43,161.23) --
	(160.43,161.23) --
	(160.43,161.23) --
	(160.43,161.23) --
	(160.43,161.23) --
	(160.43,161.23) --
	(162.79,161.23) --
	(162.79,161.23) --
	(162.79,161.23) --
	(162.79,161.23) --
	(162.79,161.23) --
	(162.79,161.23) --
	(162.79,161.23) --
	(162.79,161.23) --
	(162.79,161.23) --
	(162.79,161.23) --
	(165.14,161.08) --
	(165.14,161.08) --
	(165.14,161.08) --
	(165.14,161.08) --
	(165.14,161.08) --
	(165.14,161.08) --
	(165.14,161.08) --
	(165.14,161.08) --
	(165.14,161.08) --
	(165.14,161.08) --
	(167.50,160.79) --
	(167.50,160.79) --
	(167.50,160.79) --
	(167.50,160.79) --
	(167.50,160.79) --
	(167.50,160.79) --
	(167.50,160.79) --
	(167.50,160.79) --
	(167.50,160.79) --
	(167.50,160.79) --
	(169.85,160.35) --
	(169.85,160.35) --
	(169.85,160.35) --
	(169.85,160.35) --
	(169.85,160.35) --
	(169.85,160.35) --
	(169.85,160.35) --
	(169.85,160.35) --
	(169.85,160.35) --
	(169.85,160.35) --
	(172.21,159.76) --
	(172.21,159.76) --
	(172.21,159.76) --
	(172.21,159.76) --
	(172.21,159.76) --
	(172.21,159.76) --
	(172.21,159.76) --
	(172.21,159.76) --
	(174.56,159.00) --
	(174.56,159.00) --
	(174.56,159.00) --
	(174.56,159.00) --
	(176.92,158.08) --
	(176.92,158.08) --
	(179.27,156.99) --
	(179.27,156.99) --
	(181.63,155.72) --
	(186.34,152.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(191.61, 61.20) --
	(191.61,203.75) --
	( 49.20,203.75) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.41, 15.60) {Age (year)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.47, 61.20) -- (172.21, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.47, 61.20) -- ( 54.47, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.02, 61.20) -- ( 78.02, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.57, 61.20) -- (101.57, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.11, 61.20) -- (125.11, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.66, 61.20) -- (148.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.21, 61.20) -- (172.21, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 54.47, 39.60) {\(20\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 78.02, 39.60) {\(30\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (101.57, 39.60) {\(40\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (125.11, 39.60) {\(50\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (148.66, 39.60) {\(60\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (172.21, 39.60) {\(70\)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 49.20,198.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 43.20, 66.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 99.48) -- ( 43.20, 99.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,132.47) -- ( 43.20,132.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,165.47) -- ( 43.20,165.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,198.47) -- ( 43.20,198.47);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 66.48) {\(-25\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 99.48) {\(-20\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,132.47) {\(-15\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,165.47) {\(-10\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,198.47) {\(-5\)};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (191.61,203.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 54.47,130.20) --
	( 54.47,130.20) --
	( 54.47,130.20) --
	( 54.47,130.20) --
	( 59.18,126.33) --
	( 59.18,126.33) --
	( 59.18,126.33) --
	( 59.18,126.33) --
	( 61.54,125.03) --
	( 61.54,125.03) --
	( 63.89,124.17) --
	( 63.89,124.17) --
	( 63.89,124.17) --
	( 63.89,124.17) --
	( 63.89,124.17) --
	( 63.89,124.17) --
	( 63.89,124.17) --
	( 66.25,123.74) --
	( 66.25,123.74) --
	( 66.25,123.74) --
	( 66.25,123.74) --
	( 66.25,123.74) --
	( 66.25,123.74) --
	( 68.60,123.73) --
	( 68.60,123.73) --
	( 68.60,123.73) --
	( 68.60,123.73) --
	( 70.96,124.12) --
	( 70.96,124.12) --
	( 70.96,124.12) --
	( 70.96,124.12) --
	( 73.31,124.85) --
	( 73.31,124.85) --
	( 73.31,124.85) --
	( 73.31,124.85) --
	( 73.31,124.85) --
	( 73.31,124.85) --
	( 73.31,124.85) --
	( 73.31,124.85) --
	( 75.67,125.89) --
	( 75.67,125.89) --
	( 75.67,125.89) --
	( 75.67,125.89) --
	( 78.02,127.16) --
	( 78.02,127.16) --
	( 78.02,127.16) --
	( 78.02,127.16) --
	( 78.02,127.16) --
	( 78.02,127.16) --
	( 78.02,127.16) --
	( 78.02,127.16) --
	( 78.02,127.16) --
	( 78.02,127.16) --
	( 78.02,127.16) --
	( 78.02,127.16) --
	( 80.38,128.61) --
	( 80.38,128.61) --
	( 80.38,128.61) --
	( 80.38,128.61) --
	( 80.38,128.61) --
	( 80.38,128.61) --
	( 82.73,130.17) --
	( 82.73,130.17) --
	( 82.73,130.17) --
	( 82.73,130.17) --
	( 82.73,130.17) --
	( 82.73,130.17) --
	( 82.73,130.17) --
	( 82.73,130.17) --
	( 82.73,130.17) --
	( 82.73,130.17) --
	( 82.73,130.17) --
	( 82.73,130.17) --
	( 82.73,130.17) --
	( 85.09,131.81) --
	( 85.09,131.81) --
	( 85.09,131.81) --
	( 85.09,131.81) --
	( 85.09,131.81) --
	( 85.09,131.81) --
	( 85.09,131.81) --
	( 85.09,131.81) --
	( 85.09,131.81) --
	( 87.44,133.49) --
	( 87.44,133.49) --
	( 87.44,133.49) --
	( 89.79,135.18) --
	( 89.79,135.18) --
	( 89.79,135.18) --
	( 89.79,135.18) --
	( 89.79,135.18) --
	( 89.79,135.18) --
	( 89.79,135.18) --
	( 89.79,135.18) --
	( 89.79,135.18) --
	( 89.79,135.18) --
	( 89.79,135.18) --
	( 92.15,136.87) --
	( 92.15,136.87) --
	( 92.15,136.87) --
	( 92.15,136.87) --
	( 92.15,136.87) --
	( 92.15,136.87) --
	( 92.15,136.87) --
	( 92.15,136.87) --
	( 92.15,136.87) --
	( 92.15,136.87) --
	( 92.15,136.87) --
	( 92.15,136.87) --
	( 94.50,138.54) --
	( 94.50,138.54) --
	( 94.50,138.54) --
	( 94.50,138.54) --
	( 94.50,138.54) --
	( 94.50,138.54) --
	( 94.50,138.54) --
	( 94.50,138.54) --
	( 94.50,138.54) --
	( 94.50,138.54) --
	( 94.50,138.54) --
	( 94.50,138.54) --
	( 94.50,138.54) --
	( 94.50,138.54) --
	( 94.50,138.54) --
	( 94.50,138.54) --
	( 94.50,138.54) --
	( 94.50,138.54) --
	( 94.50,138.54) --
	( 96.86,140.18) --
	( 96.86,140.18) --
	( 96.86,140.18) --
	( 96.86,140.18) --
	( 96.86,140.18) --
	( 96.86,140.18) --
	( 96.86,140.18) --
	( 96.86,140.18) --
	( 96.86,140.18) --
	( 96.86,140.18) --
	( 96.86,140.18) --
	( 96.86,140.18) --
	( 96.86,140.18) --
	( 99.21,141.78) --
	( 99.21,141.78) --
	( 99.21,141.78) --
	( 99.21,141.78) --
	( 99.21,141.78) --
	( 99.21,141.78) --
	( 99.21,141.78) --
	( 99.21,141.78) --
	( 99.21,141.78) --
	( 99.21,141.78) --
	( 99.21,141.78) --
	( 99.21,141.78) --
	( 99.21,141.78) --
	( 99.21,141.78) --
	( 99.21,141.78) --
	(101.57,143.35) --
	(101.57,143.35) --
	(101.57,143.35) --
	(101.57,143.35) --
	(101.57,143.35) --
	(101.57,143.35) --
	(101.57,143.35) --
	(101.57,143.35) --
	(101.57,143.35) --
	(101.57,143.35) --
	(101.57,143.35) --
	(101.57,143.35) --
	(103.92,144.88) --
	(103.92,144.88) --
	(103.92,144.88) --
	(103.92,144.88) --
	(103.92,144.88) --
	(103.92,144.88) --
	(103.92,144.88) --
	(103.92,144.88) --
	(103.92,144.88) --
	(103.92,144.88) --
	(103.92,144.88) --
	(103.92,144.88) --
	(103.92,144.88) --
	(103.92,144.88) --
	(103.92,144.88) --
	(103.92,144.88) --
	(103.92,144.88) --
	(103.92,144.88) --
	(103.92,144.88) --
	(103.92,144.88) --
	(106.28,146.37) --
	(106.28,146.37) --
	(106.28,146.37) --
	(106.28,146.37) --
	(106.28,146.37) --
	(106.28,146.37) --
	(106.28,146.37) --
	(106.28,146.37) --
	(106.28,146.37) --
	(106.28,146.37) --
	(106.28,146.37) --
	(106.28,146.37) --
	(106.28,146.37) --
	(106.28,146.37) --
	(108.63,147.82) --
	(108.63,147.82) --
	(108.63,147.82) --
	(108.63,147.82) --
	(108.63,147.82) --
	(108.63,147.82) --
	(108.63,147.82) --
	(108.63,147.82) --
	(108.63,147.82) --
	(108.63,147.82) --
	(110.99,149.24) --
	(110.99,149.24) --
	(110.99,149.24) --
	(110.99,149.24) --
	(110.99,149.24) --
	(110.99,149.24) --
	(110.99,149.24) --
	(110.99,149.24) --
	(110.99,149.24) --
	(110.99,149.24) --
	(110.99,149.24) --
	(110.99,149.24) --
	(110.99,149.24) --
	(110.99,149.24) --
	(110.99,149.24) --
	(110.99,149.24) --
	(110.99,149.24) --
	(110.99,149.24) --
	(110.99,149.24) --
	(110.99,149.24) --
	(110.99,149.24) --
	(110.99,149.24) --
	(110.99,149.24) --
	(110.99,149.24) --
	(113.34,150.62) --
	(113.34,150.62) --
	(113.34,150.62) --
	(113.34,150.62) --
	(113.34,150.62) --
	(113.34,150.62) --
	(113.34,150.62) --
	(113.34,150.62) --
	(113.34,150.62) --
	(113.34,150.62) --
	(113.34,150.62) --
	(113.34,150.62) --
	(113.34,150.62) --
	(115.70,151.97) --
	(115.70,151.97) --
	(115.70,151.97) --
	(115.70,151.97) --
	(115.70,151.97) --
	(115.70,151.97) --
	(115.70,151.97) --
	(115.70,151.97) --
	(115.70,151.97) --
	(115.70,151.97) --
	(115.70,151.97) --
	(115.70,151.97) --
	(115.70,151.97) --
	(115.70,151.97) --
	(115.70,151.97) --
	(115.70,151.97) --
	(115.70,151.97) --
	(115.70,151.97) --
	(115.70,151.97) --
	(115.70,151.97) --
	(115.70,151.97) --
	(115.70,151.97) --
	(115.70,151.97) --
	(115.70,151.97) --
	(115.70,151.97) --
	(118.05,153.29) --
	(118.05,153.29) --
	(118.05,153.29) --
	(118.05,153.29) --
	(118.05,153.29) --
	(118.05,153.29) --
	(118.05,153.29) --
	(118.05,153.29) --
	(118.05,153.29) --
	(118.05,153.29) --
	(118.05,153.29) --
	(118.05,153.29) --
	(118.05,153.29) --
	(118.05,153.29) --
	(118.05,153.29) --
	(120.41,154.58) --
	(120.41,154.58) --
	(120.41,154.58) --
	(120.41,154.58) --
	(120.41,154.58) --
	(120.41,154.58) --
	(120.41,154.58) --
	(120.41,154.58) --
	(120.41,154.58) --
	(120.41,154.58) --
	(120.41,154.58) --
	(120.41,154.58) --
	(120.41,154.58) --
	(120.41,154.58) --
	(120.41,154.58) --
	(120.41,154.58) --
	(120.41,154.58) --
	(120.41,154.58) --
	(120.41,154.58) --
	(120.41,154.58) --
	(120.41,154.58) --
	(120.41,154.58) --
	(120.41,154.58) --
	(120.41,154.58) --
	(120.41,154.58) --
	(120.41,154.58) --
	(120.41,154.58) --
	(122.76,155.85) --
	(122.76,155.85) --
	(122.76,155.85) --
	(122.76,155.85) --
	(122.76,155.85) --
	(122.76,155.85) --
	(122.76,155.85) --
	(122.76,155.85) --
	(122.76,155.85) --
	(122.76,155.85) --
	(122.76,155.85) --
	(125.11,157.10) --
	(125.11,157.10) --
	(125.11,157.10) --
	(125.11,157.10) --
	(125.11,157.10) --
	(125.11,157.10) --
	(125.11,157.10) --
	(125.11,157.10) --
	(125.11,157.10) --
	(125.11,157.10) --
	(125.11,157.10) --
	(125.11,157.10) --
	(125.11,157.10) --
	(125.11,157.10) --
	(125.11,157.10) --
	(125.11,157.10) --
	(125.11,157.10) --
	(125.11,157.10) --
	(127.47,158.33) --
	(127.47,158.33) --
	(127.47,158.33) --
	(127.47,158.33) --
	(127.47,158.33) --
	(127.47,158.33) --
	(127.47,158.33) --
	(127.47,158.33) --
	(127.47,158.33) --
	(127.47,158.33) --
	(127.47,158.33) --
	(127.47,158.33) --
	(127.47,158.33) --
	(127.47,158.33) --
	(127.47,158.33) --
	(127.47,158.33) --
	(127.47,158.33) --
	(129.82,159.54) --
	(129.82,159.54) --
	(129.82,159.54) --
	(129.82,159.54) --
	(129.82,159.54) --
	(129.82,159.54) --
	(129.82,159.54) --
	(129.82,159.54) --
	(129.82,159.54) --
	(129.82,159.54) --
	(129.82,159.54) --
	(129.82,159.54) --
	(129.82,159.54) --
	(129.82,159.54) --
	(129.82,159.54) --
	(129.82,159.54) --
	(132.18,160.72) --
	(132.18,160.72) --
	(132.18,160.72) --
	(132.18,160.72) --
	(132.18,160.72) --
	(132.18,160.72) --
	(132.18,160.72) --
	(132.18,160.72) --
	(132.18,160.72) --
	(132.18,160.72) --
	(132.18,160.72) --
	(132.18,160.72) --
	(132.18,160.72) --
	(132.18,160.72) --
	(132.18,160.72) --
	(132.18,160.72) --
	(132.18,160.72) --
	(132.18,160.72) --
	(132.18,160.72) --
	(132.18,160.72) --
	(132.18,160.72) --
	(132.18,160.72) --
	(134.53,161.88) --
	(134.53,161.88) --
	(134.53,161.88) --
	(134.53,161.88) --
	(134.53,161.88) --
	(134.53,161.88) --
	(134.53,161.88) --
	(134.53,161.88) --
	(134.53,161.88) --
	(134.53,161.88) --
	(134.53,161.88) --
	(134.53,161.88) --
	(134.53,161.88) --
	(134.53,161.88) --
	(136.89,163.01) --
	(136.89,163.01) --
	(136.89,163.01) --
	(136.89,163.01) --
	(136.89,163.01) --
	(136.89,163.01) --
	(136.89,163.01) --
	(136.89,163.01) --
	(136.89,163.01) --
	(136.89,163.01) --
	(136.89,163.01) --
	(136.89,163.01) --
	(136.89,163.01) --
	(136.89,163.01) --
	(136.89,163.01) --
	(139.24,164.10) --
	(139.24,164.10) --
	(139.24,164.10) --
	(139.24,164.10) --
	(139.24,164.10) --
	(139.24,164.10) --
	(139.24,164.10) --
	(139.24,164.10) --
	(139.24,164.10) --
	(139.24,164.10) --
	(139.24,164.10) --
	(139.24,164.10) --
	(139.24,164.10) --
	(139.24,164.10) --
	(139.24,164.10) --
	(139.24,164.10) --
	(139.24,164.10) --
	(139.24,164.10) --
	(139.24,164.10) --
	(139.24,164.10) --
	(139.24,164.10) --
	(139.24,164.10) --
	(139.24,164.10) --
	(139.24,164.10) --
	(139.24,164.10) --
	(139.24,164.10) --
	(139.24,164.10) --
	(139.24,164.10) --
	(139.24,164.10) --
	(139.24,164.10) --
	(139.24,164.10) --
	(139.24,164.10) --
	(139.24,164.10) --
	(139.24,164.10) --
	(139.24,164.10) --
	(139.24,164.10) --
	(139.24,164.10) --
	(141.60,165.15) --
	(141.60,165.15) --
	(141.60,165.15) --
	(141.60,165.15) --
	(141.60,165.15) --
	(141.60,165.15) --
	(141.60,165.15) --
	(141.60,165.15) --
	(141.60,165.15) --
	(141.60,165.15) --
	(141.60,165.15) --
	(141.60,165.15) --
	(141.60,165.15) --
	(141.60,165.15) --
	(141.60,165.15) --
	(141.60,165.15) --
	(143.95,166.15) --
	(143.95,166.15) --
	(143.95,166.15) --
	(143.95,166.15) --
	(143.95,166.15) --
	(143.95,166.15) --
	(143.95,166.15) --
	(143.95,166.15) --
	(143.95,166.15) --
	(143.95,166.15) --
	(143.95,166.15) --
	(143.95,166.15) --
	(143.95,166.15) --
	(143.95,166.15) --
	(143.95,166.15) --
	(143.95,166.15) --
	(143.95,166.15) --
	(143.95,166.15) --
	(143.95,166.15) --
	(143.95,166.15) --
	(146.31,167.08) --
	(146.31,167.08) --
	(146.31,167.08) --
	(146.31,167.08) --
	(146.31,167.08) --
	(146.31,167.08) --
	(146.31,167.08) --
	(146.31,167.08) --
	(146.31,167.08) --
	(146.31,167.08) --
	(146.31,167.08) --
	(146.31,167.08) --
	(146.31,167.08) --
	(146.31,167.08) --
	(146.31,167.08) --
	(146.31,167.08) --
	(146.31,167.08) --
	(146.31,167.08) --
	(146.31,167.08) --
	(146.31,167.08) --
	(146.31,167.08) --
	(146.31,167.08) --
	(146.31,167.08) --
	(146.31,167.08) --
	(148.66,167.96) --
	(148.66,167.96) --
	(148.66,167.96) --
	(148.66,167.96) --
	(148.66,167.96) --
	(148.66,167.96) --
	(148.66,167.96) --
	(148.66,167.96) --
	(148.66,167.96) --
	(148.66,167.96) --
	(148.66,167.96) --
	(148.66,167.96) --
	(148.66,167.96) --
	(148.66,167.96) --
	(148.66,167.96) --
	(148.66,167.96) --
	(148.66,167.96) --
	(148.66,167.96) --
	(148.66,167.96) --
	(148.66,167.96) --
	(151.02,168.77) --
	(151.02,168.77) --
	(151.02,168.77) --
	(151.02,168.77) --
	(151.02,168.77) --
	(151.02,168.77) --
	(151.02,168.77) --
	(151.02,168.77) --
	(151.02,168.77) --
	(151.02,168.77) --
	(151.02,168.77) --
	(151.02,168.77) --
	(151.02,168.77) --
	(151.02,168.77) --
	(151.02,168.77) --
	(151.02,168.77) --
	(151.02,168.77) --
	(151.02,168.77) --
	(151.02,168.77) --
	(151.02,168.77) --
	(151.02,168.77) --
	(151.02,168.77) --
	(151.02,168.77) --
	(151.02,168.77) --
	(151.02,168.77) --
	(153.37,169.50) --
	(153.37,169.50) --
	(153.37,169.50) --
	(153.37,169.50) --
	(153.37,169.50) --
	(153.37,169.50) --
	(153.37,169.50) --
	(153.37,169.50) --
	(153.37,169.50) --
	(153.37,169.50) --
	(153.37,169.50) --
	(153.37,169.50) --
	(153.37,169.50) --
	(153.37,169.50) --
	(155.72,170.17) --
	(155.72,170.17) --
	(155.72,170.17) --
	(155.72,170.17) --
	(155.72,170.17) --
	(155.72,170.17) --
	(155.72,170.17) --
	(155.72,170.17) --
	(155.72,170.17) --
	(155.72,170.17) --
	(155.72,170.17) --
	(155.72,170.17) --
	(158.08,170.78) --
	(158.08,170.78) --
	(158.08,170.78) --
	(158.08,170.78) --
	(158.08,170.78) --
	(158.08,170.78) --
	(158.08,170.78) --
	(158.08,170.78) --
	(158.08,170.78) --
	(158.08,170.78) --
	(158.08,170.78) --
	(158.08,170.78) --
	(158.08,170.78) --
	(158.08,170.78) --
	(158.08,170.78) --
	(158.08,170.78) --
	(158.08,170.78) --
	(158.08,170.78) --
	(158.08,170.78) --
	(158.08,170.78) --
	(160.43,171.33) --
	(160.43,171.33) --
	(160.43,171.33) --
	(160.43,171.33) --
	(160.43,171.33) --
	(160.43,171.33) --
	(160.43,171.33) --
	(160.43,171.33) --
	(160.43,171.33) --
	(160.43,171.33) --
	(160.43,171.33) --
	(160.43,171.33) --
	(160.43,171.33) --
	(160.43,171.33) --
	(162.79,171.84) --
	(162.79,171.84) --
	(162.79,171.84) --
	(162.79,171.84) --
	(162.79,171.84) --
	(162.79,171.84) --
	(162.79,171.84) --
	(162.79,171.84) --
	(162.79,171.84) --
	(162.79,171.84) --
	(165.14,172.32) --
	(165.14,172.32) --
	(165.14,172.32) --
	(165.14,172.32) --
	(165.14,172.32) --
	(165.14,172.32) --
	(165.14,172.32) --
	(165.14,172.32) --
	(165.14,172.32) --
	(165.14,172.32) --
	(167.50,172.78) --
	(167.50,172.78) --
	(167.50,172.78) --
	(167.50,172.78) --
	(167.50,172.78) --
	(167.50,172.78) --
	(167.50,172.78) --
	(167.50,172.78) --
	(167.50,172.78) --
	(167.50,172.78) --
	(169.85,173.23) --
	(169.85,173.23) --
	(169.85,173.23) --
	(169.85,173.23) --
	(169.85,173.23) --
	(169.85,173.23) --
	(169.85,173.23) --
	(169.85,173.23) --
	(169.85,173.23) --
	(169.85,173.23) --
	(172.21,173.69) --
	(172.21,173.69) --
	(172.21,173.69) --
	(172.21,173.69) --
	(172.21,173.69) --
	(172.21,173.69) --
	(172.21,173.69) --
	(172.21,173.69) --
	(174.56,174.17) --
	(174.56,174.17) --
	(174.56,174.17) --
	(174.56,174.17) --
	(176.92,174.68) --
	(176.92,174.68) --
	(179.27,175.23) --
	(179.27,175.23) --
	(181.63,175.81) --
	(186.34,177.12);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 54.47, 82.90) --
	( 54.47, 82.90) --
	( 54.47, 82.90) --
	( 54.47, 82.90) --
	( 59.18, 89.31) --
	( 59.18, 89.31) --
	( 59.18, 89.31) --
	( 59.18, 89.31) --
	( 61.54, 92.17) --
	( 61.54, 92.17) --
	( 63.89, 94.80) --
	( 63.89, 94.80) --
	( 63.89, 94.80) --
	( 63.89, 94.80) --
	( 63.89, 94.80) --
	( 63.89, 94.80) --
	( 63.89, 94.80) --
	( 66.25, 97.18) --
	( 66.25, 97.18) --
	( 66.25, 97.18) --
	( 66.25, 97.18) --
	( 66.25, 97.18) --
	( 66.25, 97.18) --
	( 68.60, 99.31) --
	( 68.60, 99.31) --
	( 68.60, 99.31) --
	( 68.60, 99.31) --
	( 70.96,101.21) --
	( 70.96,101.21) --
	( 70.96,101.21) --
	( 70.96,101.21) --
	( 73.31,102.90) --
	( 73.31,102.90) --
	( 73.31,102.90) --
	( 73.31,102.90) --
	( 73.31,102.90) --
	( 73.31,102.90) --
	( 73.31,102.90) --
	( 73.31,102.90) --
	( 75.67,104.44) --
	( 75.67,104.44) --
	( 75.67,104.44) --
	( 75.67,104.44) --
	( 78.02,105.86) --
	( 78.02,105.86) --
	( 78.02,105.86) --
	( 78.02,105.86) --
	( 78.02,105.86) --
	( 78.02,105.86) --
	( 78.02,105.86) --
	( 78.02,105.86) --
	( 78.02,105.86) --
	( 78.02,105.86) --
	( 78.02,105.86) --
	( 78.02,105.86) --
	( 80.38,107.23) --
	( 80.38,107.23) --
	( 80.38,107.23) --
	( 80.38,107.23) --
	( 80.38,107.23) --
	( 80.38,107.23) --
	( 82.73,108.58) --
	( 82.73,108.58) --
	( 82.73,108.58) --
	( 82.73,108.58) --
	( 82.73,108.58) --
	( 82.73,108.58) --
	( 82.73,108.58) --
	( 82.73,108.58) --
	( 82.73,108.58) --
	( 82.73,108.58) --
	( 82.73,108.58) --
	( 82.73,108.58) --
	( 82.73,108.58) --
	( 85.09,109.95) --
	( 85.09,109.95) --
	( 85.09,109.95) --
	( 85.09,109.95) --
	( 85.09,109.95) --
	( 85.09,109.95) --
	( 85.09,109.95) --
	( 85.09,109.95) --
	( 85.09,109.95) --
	( 87.44,111.37) --
	( 87.44,111.37) --
	( 87.44,111.37) --
	( 89.79,112.84) --
	( 89.79,112.84) --
	( 89.79,112.84) --
	( 89.79,112.84) --
	( 89.79,112.84) --
	( 89.79,112.84) --
	( 89.79,112.84) --
	( 89.79,112.84) --
	( 89.79,112.84) --
	( 89.79,112.84) --
	( 89.79,112.84) --
	( 92.15,114.38) --
	( 92.15,114.38) --
	( 92.15,114.38) --
	( 92.15,114.38) --
	( 92.15,114.38) --
	( 92.15,114.38) --
	( 92.15,114.38) --
	( 92.15,114.38) --
	( 92.15,114.38) --
	( 92.15,114.38) --
	( 92.15,114.38) --
	( 92.15,114.38) --
	( 94.50,115.99) --
	( 94.50,115.99) --
	( 94.50,115.99) --
	( 94.50,115.99) --
	( 94.50,115.99) --
	( 94.50,115.99) --
	( 94.50,115.99) --
	( 94.50,115.99) --
	( 94.50,115.99) --
	( 94.50,115.99) --
	( 94.50,115.99) --
	( 94.50,115.99) --
	( 94.50,115.99) --
	( 94.50,115.99) --
	( 94.50,115.99) --
	( 94.50,115.99) --
	( 94.50,115.99) --
	( 94.50,115.99) --
	( 94.50,115.99) --
	( 96.86,117.67) --
	( 96.86,117.67) --
	( 96.86,117.67) --
	( 96.86,117.67) --
	( 96.86,117.67) --
	( 96.86,117.67) --
	( 96.86,117.67) --
	( 96.86,117.67) --
	( 96.86,117.67) --
	( 96.86,117.67) --
	( 96.86,117.67) --
	( 96.86,117.67) --
	( 96.86,117.67) --
	( 99.21,119.41) --
	( 99.21,119.41) --
	( 99.21,119.41) --
	( 99.21,119.41) --
	( 99.21,119.41) --
	( 99.21,119.41) --
	( 99.21,119.41) --
	( 99.21,119.41) --
	( 99.21,119.41) --
	( 99.21,119.41) --
	( 99.21,119.41) --
	( 99.21,119.41) --
	( 99.21,119.41) --
	( 99.21,119.41) --
	( 99.21,119.41) --
	(101.57,121.21) --
	(101.57,121.21) --
	(101.57,121.21) --
	(101.57,121.21) --
	(101.57,121.21) --
	(101.57,121.21) --
	(101.57,121.21) --
	(101.57,121.21) --
	(101.57,121.21) --
	(101.57,121.21) --
	(101.57,121.21) --
	(101.57,121.21) --
	(103.92,123.05) --
	(103.92,123.05) --
	(103.92,123.05) --
	(103.92,123.05) --
	(103.92,123.05) --
	(103.92,123.05) --
	(103.92,123.05) --
	(103.92,123.05) --
	(103.92,123.05) --
	(103.92,123.05) --
	(103.92,123.05) --
	(103.92,123.05) --
	(103.92,123.05) --
	(103.92,123.05) --
	(103.92,123.05) --
	(103.92,123.05) --
	(103.92,123.05) --
	(103.92,123.05) --
	(103.92,123.05) --
	(103.92,123.05) --
	(106.28,124.93) --
	(106.28,124.93) --
	(106.28,124.93) --
	(106.28,124.93) --
	(106.28,124.93) --
	(106.28,124.93) --
	(106.28,124.93) --
	(106.28,124.93) --
	(106.28,124.93) --
	(106.28,124.93) --
	(106.28,124.93) --
	(106.28,124.93) --
	(106.28,124.93) --
	(106.28,124.93) --
	(108.63,126.83) --
	(108.63,126.83) --
	(108.63,126.83) --
	(108.63,126.83) --
	(108.63,126.83) --
	(108.63,126.83) --
	(108.63,126.83) --
	(108.63,126.83) --
	(108.63,126.83) --
	(108.63,126.83) --
	(110.99,128.74) --
	(110.99,128.74) --
	(110.99,128.74) --
	(110.99,128.74) --
	(110.99,128.74) --
	(110.99,128.74) --
	(110.99,128.74) --
	(110.99,128.74) --
	(110.99,128.74) --
	(110.99,128.74) --
	(110.99,128.74) --
	(110.99,128.74) --
	(110.99,128.74) --
	(110.99,128.74) --
	(110.99,128.74) --
	(110.99,128.74) --
	(110.99,128.74) --
	(110.99,128.74) --
	(110.99,128.74) --
	(110.99,128.74) --
	(110.99,128.74) --
	(110.99,128.74) --
	(110.99,128.74) --
	(110.99,128.74) --
	(113.34,130.65) --
	(113.34,130.65) --
	(113.34,130.65) --
	(113.34,130.65) --
	(113.34,130.65) --
	(113.34,130.65) --
	(113.34,130.65) --
	(113.34,130.65) --
	(113.34,130.65) --
	(113.34,130.65) --
	(113.34,130.65) --
	(113.34,130.65) --
	(113.34,130.65) --
	(115.70,132.54) --
	(115.70,132.54) --
	(115.70,132.54) --
	(115.70,132.54) --
	(115.70,132.54) --
	(115.70,132.54) --
	(115.70,132.54) --
	(115.70,132.54) --
	(115.70,132.54) --
	(115.70,132.54) --
	(115.70,132.54) --
	(115.70,132.54) --
	(115.70,132.54) --
	(115.70,132.54) --
	(115.70,132.54) --
	(115.70,132.54) --
	(115.70,132.54) --
	(115.70,132.54) --
	(115.70,132.54) --
	(115.70,132.54) --
	(115.70,132.54) --
	(115.70,132.54) --
	(115.70,132.54) --
	(115.70,132.54) --
	(115.70,132.54) --
	(118.05,134.40) --
	(118.05,134.40) --
	(118.05,134.40) --
	(118.05,134.40) --
	(118.05,134.40) --
	(118.05,134.40) --
	(118.05,134.40) --
	(118.05,134.40) --
	(118.05,134.40) --
	(118.05,134.40) --
	(118.05,134.40) --
	(118.05,134.40) --
	(118.05,134.40) --
	(118.05,134.40) --
	(118.05,134.40) --
	(120.41,136.22) --
	(120.41,136.22) --
	(120.41,136.22) --
	(120.41,136.22) --
	(120.41,136.22) --
	(120.41,136.22) --
	(120.41,136.22) --
	(120.41,136.22) --
	(120.41,136.22) --
	(120.41,136.22) --
	(120.41,136.22) --
	(120.41,136.22) --
	(120.41,136.22) --
	(120.41,136.22) --
	(120.41,136.22) --
	(120.41,136.22) --
	(120.41,136.22) --
	(120.41,136.22) --
	(120.41,136.22) --
	(120.41,136.22) --
	(120.41,136.22) --
	(120.41,136.22) --
	(120.41,136.22) --
	(120.41,136.22) --
	(120.41,136.22) --
	(120.41,136.22) --
	(120.41,136.22) --
	(122.76,137.99) --
	(122.76,137.99) --
	(122.76,137.99) --
	(122.76,137.99) --
	(122.76,137.99) --
	(122.76,137.99) --
	(122.76,137.99) --
	(122.76,137.99) --
	(122.76,137.99) --
	(122.76,137.99) --
	(122.76,137.99) --
	(125.11,139.68) --
	(125.11,139.68) --
	(125.11,139.68) --
	(125.11,139.68) --
	(125.11,139.68) --
	(125.11,139.68) --
	(125.11,139.68) --
	(125.11,139.68) --
	(125.11,139.68) --
	(125.11,139.68) --
	(125.11,139.68) --
	(125.11,139.68) --
	(125.11,139.68) --
	(125.11,139.68) --
	(125.11,139.68) --
	(125.11,139.68) --
	(125.11,139.68) --
	(125.11,139.68) --
	(127.47,141.29) --
	(127.47,141.29) --
	(127.47,141.29) --
	(127.47,141.29) --
	(127.47,141.29) --
	(127.47,141.29) --
	(127.47,141.29) --
	(127.47,141.29) --
	(127.47,141.29) --
	(127.47,141.29) --
	(127.47,141.29) --
	(127.47,141.29) --
	(127.47,141.29) --
	(127.47,141.29) --
	(127.47,141.29) --
	(127.47,141.29) --
	(127.47,141.29) --
	(129.82,142.81) --
	(129.82,142.81) --
	(129.82,142.81) --
	(129.82,142.81) --
	(129.82,142.81) --
	(129.82,142.81) --
	(129.82,142.81) --
	(129.82,142.81) --
	(129.82,142.81) --
	(129.82,142.81) --
	(129.82,142.81) --
	(129.82,142.81) --
	(129.82,142.81) --
	(129.82,142.81) --
	(129.82,142.81) --
	(129.82,142.81) --
	(132.18,144.22) --
	(132.18,144.22) --
	(132.18,144.22) --
	(132.18,144.22) --
	(132.18,144.22) --
	(132.18,144.22) --
	(132.18,144.22) --
	(132.18,144.22) --
	(132.18,144.22) --
	(132.18,144.22) --
	(132.18,144.22) --
	(132.18,144.22) --
	(132.18,144.22) --
	(132.18,144.22) --
	(132.18,144.22) --
	(132.18,144.22) --
	(132.18,144.22) --
	(132.18,144.22) --
	(132.18,144.22) --
	(132.18,144.22) --
	(132.18,144.22) --
	(132.18,144.22) --
	(134.53,145.53) --
	(134.53,145.53) --
	(134.53,145.53) --
	(134.53,145.53) --
	(134.53,145.53) --
	(134.53,145.53) --
	(134.53,145.53) --
	(134.53,145.53) --
	(134.53,145.53) --
	(134.53,145.53) --
	(134.53,145.53) --
	(134.53,145.53) --
	(134.53,145.53) --
	(134.53,145.53) --
	(136.89,146.72) --
	(136.89,146.72) --
	(136.89,146.72) --
	(136.89,146.72) --
	(136.89,146.72) --
	(136.89,146.72) --
	(136.89,146.72) --
	(136.89,146.72) --
	(136.89,146.72) --
	(136.89,146.72) --
	(136.89,146.72) --
	(136.89,146.72) --
	(136.89,146.72) --
	(136.89,146.72) --
	(136.89,146.72) --
	(139.24,147.79) --
	(139.24,147.79) --
	(139.24,147.79) --
	(139.24,147.79) --
	(139.24,147.79) --
	(139.24,147.79) --
	(139.24,147.79) --
	(139.24,147.79) --
	(139.24,147.79) --
	(139.24,147.79) --
	(139.24,147.79) --
	(139.24,147.79) --
	(139.24,147.79) --
	(139.24,147.79) --
	(139.24,147.79) --
	(139.24,147.79) --
	(139.24,147.79) --
	(139.24,147.79) --
	(139.24,147.79) --
	(139.24,147.79) --
	(139.24,147.79) --
	(139.24,147.79) --
	(139.24,147.79) --
	(139.24,147.79) --
	(139.24,147.79) --
	(139.24,147.79) --
	(139.24,147.79) --
	(139.24,147.79) --
	(139.24,147.79) --
	(139.24,147.79) --
	(139.24,147.79) --
	(139.24,147.79) --
	(139.24,147.79) --
	(139.24,147.79) --
	(139.24,147.79) --
	(139.24,147.79) --
	(139.24,147.79) --
	(141.60,148.73) --
	(141.60,148.73) --
	(141.60,148.73) --
	(141.60,148.73) --
	(141.60,148.73) --
	(141.60,148.73) --
	(141.60,148.73) --
	(141.60,148.73) --
	(141.60,148.73) --
	(141.60,148.73) --
	(141.60,148.73) --
	(141.60,148.73) --
	(141.60,148.73) --
	(141.60,148.73) --
	(141.60,148.73) --
	(141.60,148.73) --
	(143.95,149.55) --
	(143.95,149.55) --
	(143.95,149.55) --
	(143.95,149.55) --
	(143.95,149.55) --
	(143.95,149.55) --
	(143.95,149.55) --
	(143.95,149.55) --
	(143.95,149.55) --
	(143.95,149.55) --
	(143.95,149.55) --
	(143.95,149.55) --
	(143.95,149.55) --
	(143.95,149.55) --
	(143.95,149.55) --
	(143.95,149.55) --
	(143.95,149.55) --
	(143.95,149.55) --
	(143.95,149.55) --
	(143.95,149.55) --
	(146.31,150.24) --
	(146.31,150.24) --
	(146.31,150.24) --
	(146.31,150.24) --
	(146.31,150.24) --
	(146.31,150.24) --
	(146.31,150.24) --
	(146.31,150.24) --
	(146.31,150.24) --
	(146.31,150.24) --
	(146.31,150.24) --
	(146.31,150.24) --
	(146.31,150.24) --
	(146.31,150.24) --
	(146.31,150.24) --
	(146.31,150.24) --
	(146.31,150.24) --
	(146.31,150.24) --
	(146.31,150.24) --
	(146.31,150.24) --
	(146.31,150.24) --
	(146.31,150.24) --
	(146.31,150.24) --
	(146.31,150.24) --
	(148.66,150.79) --
	(148.66,150.79) --
	(148.66,150.79) --
	(148.66,150.79) --
	(148.66,150.79) --
	(148.66,150.79) --
	(148.66,150.79) --
	(148.66,150.79) --
	(148.66,150.79) --
	(148.66,150.79) --
	(148.66,150.79) --
	(148.66,150.79) --
	(148.66,150.79) --
	(148.66,150.79) --
	(148.66,150.79) --
	(148.66,150.79) --
	(148.66,150.79) --
	(148.66,150.79) --
	(148.66,150.79) --
	(148.66,150.79) --
	(151.02,151.19) --
	(151.02,151.19) --
	(151.02,151.19) --
	(151.02,151.19) --
	(151.02,151.19) --
	(151.02,151.19) --
	(151.02,151.19) --
	(151.02,151.19) --
	(151.02,151.19) --
	(151.02,151.19) --
	(151.02,151.19) --
	(151.02,151.19) --
	(151.02,151.19) --
	(151.02,151.19) --
	(151.02,151.19) --
	(151.02,151.19) --
	(151.02,151.19) --
	(151.02,151.19) --
	(151.02,151.19) --
	(151.02,151.19) --
	(151.02,151.19) --
	(151.02,151.19) --
	(151.02,151.19) --
	(151.02,151.19) --
	(151.02,151.19) --
	(153.37,151.44) --
	(153.37,151.44) --
	(153.37,151.44) --
	(153.37,151.44) --
	(153.37,151.44) --
	(153.37,151.44) --
	(153.37,151.44) --
	(153.37,151.44) --
	(153.37,151.44) --
	(153.37,151.44) --
	(153.37,151.44) --
	(153.37,151.44) --
	(153.37,151.44) --
	(153.37,151.44) --
	(155.72,151.53) --
	(155.72,151.53) --
	(155.72,151.53) --
	(155.72,151.53) --
	(155.72,151.53) --
	(155.72,151.53) --
	(155.72,151.53) --
	(155.72,151.53) --
	(155.72,151.53) --
	(155.72,151.53) --
	(155.72,151.53) --
	(155.72,151.53) --
	(158.08,151.43) --
	(158.08,151.43) --
	(158.08,151.43) --
	(158.08,151.43) --
	(158.08,151.43) --
	(158.08,151.43) --
	(158.08,151.43) --
	(158.08,151.43) --
	(158.08,151.43) --
	(158.08,151.43) --
	(158.08,151.43) --
	(158.08,151.43) --
	(158.08,151.43) --
	(158.08,151.43) --
	(158.08,151.43) --
	(158.08,151.43) --
	(158.08,151.43) --
	(158.08,151.43) --
	(158.08,151.43) --
	(158.08,151.43) --
	(160.43,151.13) --
	(160.43,151.13) --
	(160.43,151.13) --
	(160.43,151.13) --
	(160.43,151.13) --
	(160.43,151.13) --
	(160.43,151.13) --
	(160.43,151.13) --
	(160.43,151.13) --
	(160.43,151.13) --
	(160.43,151.13) --
	(160.43,151.13) --
	(160.43,151.13) --
	(160.43,151.13) --
	(162.79,150.61) --
	(162.79,150.61) --
	(162.79,150.61) --
	(162.79,150.61) --
	(162.79,150.61) --
	(162.79,150.61) --
	(162.79,150.61) --
	(162.79,150.61) --
	(162.79,150.61) --
	(162.79,150.61) --
	(165.14,149.84) --
	(165.14,149.84) --
	(165.14,149.84) --
	(165.14,149.84) --
	(165.14,149.84) --
	(165.14,149.84) --
	(165.14,149.84) --
	(165.14,149.84) --
	(165.14,149.84) --
	(165.14,149.84) --
	(167.50,148.80) --
	(167.50,148.80) --
	(167.50,148.80) --
	(167.50,148.80) --
	(167.50,148.80) --
	(167.50,148.80) --
	(167.50,148.80) --
	(167.50,148.80) --
	(167.50,148.80) --
	(167.50,148.80) --
	(169.85,147.47) --
	(169.85,147.47) --
	(169.85,147.47) --
	(169.85,147.47) --
	(169.85,147.47) --
	(169.85,147.47) --
	(169.85,147.47) --
	(169.85,147.47) --
	(169.85,147.47) --
	(169.85,147.47) --
	(172.21,145.82) --
	(172.21,145.82) --
	(172.21,145.82) --
	(172.21,145.82) --
	(172.21,145.82) --
	(172.21,145.82) --
	(172.21,145.82) --
	(172.21,145.82) --
	(174.56,143.83) --
	(174.56,143.83) --
	(174.56,143.83) --
	(174.56,143.83) --
	(176.92,141.48) --
	(176.92,141.48) --
	(179.27,138.75) --
	(179.27,138.75) --
	(181.63,135.63) --
	(186.34,128.14);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor,fill opacity=0.20] ( 54.47,139.03) --
	( 54.47,139.03) --
	( 54.47,139.03) --
	( 54.47,139.03) --
	( 59.18,133.24) --
	( 59.18,133.24) --
	( 59.18,133.24) --
	( 59.18,133.24) --
	( 61.54,131.17) --
	( 61.54,131.17) --
	( 63.89,129.66) --
	( 63.89,129.66) --
	( 63.89,129.66) --
	( 63.89,129.66) --
	( 63.89,129.66) --
	( 63.89,129.66) --
	( 63.89,129.66) --
	( 66.25,128.70) --
	( 66.25,128.70) --
	( 66.25,128.70) --
	( 66.25,128.70) --
	( 66.25,128.70) --
	( 66.25,128.70) --
	( 68.60,128.29) --
	( 68.60,128.29) --
	( 68.60,128.29) --
	( 68.60,128.29) --
	( 70.96,128.39) --
	( 70.96,128.39) --
	( 70.96,128.39) --
	( 70.96,128.39) --
	( 73.31,128.95) --
	( 73.31,128.95) --
	( 73.31,128.95) --
	( 73.31,128.95) --
	( 73.31,128.95) --
	( 73.31,128.95) --
	( 73.31,128.95) --
	( 73.31,128.95) --
	( 75.67,129.89) --
	( 75.67,129.89) --
	( 75.67,129.89) --
	( 75.67,129.89) --
	( 78.02,131.14) --
	( 78.02,131.14) --
	( 78.02,131.14) --
	( 78.02,131.14) --
	( 78.02,131.14) --
	( 78.02,131.14) --
	( 78.02,131.14) --
	( 78.02,131.14) --
	( 78.02,131.14) --
	( 78.02,131.14) --
	( 78.02,131.14) --
	( 78.02,131.14) --
	( 80.38,132.60) --
	( 80.38,132.60) --
	( 80.38,132.60) --
	( 80.38,132.60) --
	( 80.38,132.60) --
	( 80.38,132.60) --
	( 82.73,134.20) --
	( 82.73,134.20) --
	( 82.73,134.20) --
	( 82.73,134.20) --
	( 82.73,134.20) --
	( 82.73,134.20) --
	( 82.73,134.20) --
	( 82.73,134.20) --
	( 82.73,134.20) --
	( 82.73,134.20) --
	( 82.73,134.20) --
	( 82.73,134.20) --
	( 82.73,134.20) --
	( 85.09,135.89) --
	( 85.09,135.89) --
	( 85.09,135.89) --
	( 85.09,135.89) --
	( 85.09,135.89) --
	( 85.09,135.89) --
	( 85.09,135.89) --
	( 85.09,135.89) --
	( 85.09,135.89) --
	( 87.44,137.62) --
	( 87.44,137.62) --
	( 87.44,137.62) --
	( 89.79,139.35) --
	( 89.79,139.35) --
	( 89.79,139.35) --
	( 89.79,139.35) --
	( 89.79,139.35) --
	( 89.79,139.35) --
	( 89.79,139.35) --
	( 89.79,139.35) --
	( 89.79,139.35) --
	( 89.79,139.35) --
	( 89.79,139.35) --
	( 92.15,141.07) --
	( 92.15,141.07) --
	( 92.15,141.07) --
	( 92.15,141.07) --
	( 92.15,141.07) --
	( 92.15,141.07) --
	( 92.15,141.07) --
	( 92.15,141.07) --
	( 92.15,141.07) --
	( 92.15,141.07) --
	( 92.15,141.07) --
	( 92.15,141.07) --
	( 94.50,142.75) --
	( 94.50,142.75) --
	( 94.50,142.75) --
	( 94.50,142.75) --
	( 94.50,142.75) --
	( 94.50,142.75) --
	( 94.50,142.75) --
	( 94.50,142.75) --
	( 94.50,142.75) --
	( 94.50,142.75) --
	( 94.50,142.75) --
	( 94.50,142.75) --
	( 94.50,142.75) --
	( 94.50,142.75) --
	( 94.50,142.75) --
	( 94.50,142.75) --
	( 94.50,142.75) --
	( 94.50,142.75) --
	( 94.50,142.75) --
	( 96.86,144.38) --
	( 96.86,144.38) --
	( 96.86,144.38) --
	( 96.86,144.38) --
	( 96.86,144.38) --
	( 96.86,144.38) --
	( 96.86,144.38) --
	( 96.86,144.38) --
	( 96.86,144.38) --
	( 96.86,144.38) --
	( 96.86,144.38) --
	( 96.86,144.38) --
	( 96.86,144.38) --
	( 99.21,145.96) --
	( 99.21,145.96) --
	( 99.21,145.96) --
	( 99.21,145.96) --
	( 99.21,145.96) --
	( 99.21,145.96) --
	( 99.21,145.96) --
	( 99.21,145.96) --
	( 99.21,145.96) --
	( 99.21,145.96) --
	( 99.21,145.96) --
	( 99.21,145.96) --
	( 99.21,145.96) --
	( 99.21,145.96) --
	( 99.21,145.96) --
	(101.57,147.49) --
	(101.57,147.49) --
	(101.57,147.49) --
	(101.57,147.49) --
	(101.57,147.49) --
	(101.57,147.49) --
	(101.57,147.49) --
	(101.57,147.49) --
	(101.57,147.49) --
	(101.57,147.49) --
	(101.57,147.49) --
	(101.57,147.49) --
	(103.92,148.96) --
	(103.92,148.96) --
	(103.92,148.96) --
	(103.92,148.96) --
	(103.92,148.96) --
	(103.92,148.96) --
	(103.92,148.96) --
	(103.92,148.96) --
	(103.92,148.96) --
	(103.92,148.96) --
	(103.92,148.96) --
	(103.92,148.96) --
	(103.92,148.96) --
	(103.92,148.96) --
	(103.92,148.96) --
	(103.92,148.96) --
	(103.92,148.96) --
	(103.92,148.96) --
	(103.92,148.96) --
	(103.92,148.96) --
	(106.28,150.38) --
	(106.28,150.38) --
	(106.28,150.38) --
	(106.28,150.38) --
	(106.28,150.38) --
	(106.28,150.38) --
	(106.28,150.38) --
	(106.28,150.38) --
	(106.28,150.38) --
	(106.28,150.38) --
	(106.28,150.38) --
	(106.28,150.38) --
	(106.28,150.38) --
	(106.28,150.38) --
	(108.63,151.75) --
	(108.63,151.75) --
	(108.63,151.75) --
	(108.63,151.75) --
	(108.63,151.75) --
	(108.63,151.75) --
	(108.63,151.75) --
	(108.63,151.75) --
	(108.63,151.75) --
	(108.63,151.75) --
	(110.99,153.07) --
	(110.99,153.07) --
	(110.99,153.07) --
	(110.99,153.07) --
	(110.99,153.07) --
	(110.99,153.07) --
	(110.99,153.07) --
	(110.99,153.07) --
	(110.99,153.07) --
	(110.99,153.07) --
	(110.99,153.07) --
	(110.99,153.07) --
	(110.99,153.07) --
	(110.99,153.07) --
	(110.99,153.07) --
	(110.99,153.07) --
	(110.99,153.07) --
	(110.99,153.07) --
	(110.99,153.07) --
	(110.99,153.07) --
	(110.99,153.07) --
	(110.99,153.07) --
	(110.99,153.07) --
	(110.99,153.07) --
	(113.34,154.35) --
	(113.34,154.35) --
	(113.34,154.35) --
	(113.34,154.35) --
	(113.34,154.35) --
	(113.34,154.35) --
	(113.34,154.35) --
	(113.34,154.35) --
	(113.34,154.35) --
	(113.34,154.35) --
	(113.34,154.35) --
	(113.34,154.35) --
	(113.34,154.35) --
	(115.70,155.60) --
	(115.70,155.60) --
	(115.70,155.60) --
	(115.70,155.60) --
	(115.70,155.60) --
	(115.70,155.60) --
	(115.70,155.60) --
	(115.70,155.60) --
	(115.70,155.60) --
	(115.70,155.60) --
	(115.70,155.60) --
	(115.70,155.60) --
	(115.70,155.60) --
	(115.70,155.60) --
	(115.70,155.60) --
	(115.70,155.60) --
	(115.70,155.60) --
	(115.70,155.60) --
	(115.70,155.60) --
	(115.70,155.60) --
	(115.70,155.60) --
	(115.70,155.60) --
	(115.70,155.60) --
	(115.70,155.60) --
	(115.70,155.60) --
	(118.05,156.81) --
	(118.05,156.81) --
	(118.05,156.81) --
	(118.05,156.81) --
	(118.05,156.81) --
	(118.05,156.81) --
	(118.05,156.81) --
	(118.05,156.81) --
	(118.05,156.81) --
	(118.05,156.81) --
	(118.05,156.81) --
	(118.05,156.81) --
	(118.05,156.81) --
	(118.05,156.81) --
	(118.05,156.81) --
	(120.41,158.01) --
	(120.41,158.01) --
	(120.41,158.01) --
	(120.41,158.01) --
	(120.41,158.01) --
	(120.41,158.01) --
	(120.41,158.01) --
	(120.41,158.01) --
	(120.41,158.01) --
	(120.41,158.01) --
	(120.41,158.01) --
	(120.41,158.01) --
	(120.41,158.01) --
	(120.41,158.01) --
	(120.41,158.01) --
	(120.41,158.01) --
	(120.41,158.01) --
	(120.41,158.01) --
	(120.41,158.01) --
	(120.41,158.01) --
	(120.41,158.01) --
	(120.41,158.01) --
	(120.41,158.01) --
	(120.41,158.01) --
	(120.41,158.01) --
	(120.41,158.01) --
	(120.41,158.01) --
	(122.76,159.19) --
	(122.76,159.19) --
	(122.76,159.19) --
	(122.76,159.19) --
	(122.76,159.19) --
	(122.76,159.19) --
	(122.76,159.19) --
	(122.76,159.19) --
	(122.76,159.19) --
	(122.76,159.19) --
	(122.76,159.19) --
	(125.11,160.35) --
	(125.11,160.35) --
	(125.11,160.35) --
	(125.11,160.35) --
	(125.11,160.35) --
	(125.11,160.35) --
	(125.11,160.35) --
	(125.11,160.35) --
	(125.11,160.35) --
	(125.11,160.35) --
	(125.11,160.35) --
	(125.11,160.35) --
	(125.11,160.35) --
	(125.11,160.35) --
	(125.11,160.35) --
	(125.11,160.35) --
	(125.11,160.35) --
	(125.11,160.35) --
	(127.47,161.51) --
	(127.47,161.51) --
	(127.47,161.51) --
	(127.47,161.51) --
	(127.47,161.51) --
	(127.47,161.51) --
	(127.47,161.51) --
	(127.47,161.51) --
	(127.47,161.51) --
	(127.47,161.51) --
	(127.47,161.51) --
	(127.47,161.51) --
	(127.47,161.51) --
	(127.47,161.51) --
	(127.47,161.51) --
	(127.47,161.51) --
	(127.47,161.51) --
	(129.82,162.66) --
	(129.82,162.66) --
	(129.82,162.66) --
	(129.82,162.66) --
	(129.82,162.66) --
	(129.82,162.66) --
	(129.82,162.66) --
	(129.82,162.66) --
	(129.82,162.66) --
	(129.82,162.66) --
	(129.82,162.66) --
	(129.82,162.66) --
	(129.82,162.66) --
	(129.82,162.66) --
	(129.82,162.66) --
	(129.82,162.66) --
	(132.18,163.80) --
	(132.18,163.80) --
	(132.18,163.80) --
	(132.18,163.80) --
	(132.18,163.80) --
	(132.18,163.80) --
	(132.18,163.80) --
	(132.18,163.80) --
	(132.18,163.80) --
	(132.18,163.80) --
	(132.18,163.80) --
	(132.18,163.80) --
	(132.18,163.80) --
	(132.18,163.80) --
	(132.18,163.80) --
	(132.18,163.80) --
	(132.18,163.80) --
	(132.18,163.80) --
	(132.18,163.80) --
	(132.18,163.80) --
	(132.18,163.80) --
	(132.18,163.80) --
	(134.53,164.94) --
	(134.53,164.94) --
	(134.53,164.94) --
	(134.53,164.94) --
	(134.53,164.94) --
	(134.53,164.94) --
	(134.53,164.94) --
	(134.53,164.94) --
	(134.53,164.94) --
	(134.53,164.94) --
	(134.53,164.94) --
	(134.53,164.94) --
	(134.53,164.94) --
	(134.53,164.94) --
	(136.89,166.05) --
	(136.89,166.05) --
	(136.89,166.05) --
	(136.89,166.05) --
	(136.89,166.05) --
	(136.89,166.05) --
	(136.89,166.05) --
	(136.89,166.05) --
	(136.89,166.05) --
	(136.89,166.05) --
	(136.89,166.05) --
	(136.89,166.05) --
	(136.89,166.05) --
	(136.89,166.05) --
	(136.89,166.05) --
	(139.24,167.15) --
	(139.24,167.15) --
	(139.24,167.15) --
	(139.24,167.15) --
	(139.24,167.15) --
	(139.24,167.15) --
	(139.24,167.15) --
	(139.24,167.15) --
	(139.24,167.15) --
	(139.24,167.15) --
	(139.24,167.15) --
	(139.24,167.15) --
	(139.24,167.15) --
	(139.24,167.15) --
	(139.24,167.15) --
	(139.24,167.15) --
	(139.24,167.15) --
	(139.24,167.15) --
	(139.24,167.15) --
	(139.24,167.15) --
	(139.24,167.15) --
	(139.24,167.15) --
	(139.24,167.15) --
	(139.24,167.15) --
	(139.24,167.15) --
	(139.24,167.15) --
	(139.24,167.15) --
	(139.24,167.15) --
	(139.24,167.15) --
	(139.24,167.15) --
	(139.24,167.15) --
	(139.24,167.15) --
	(139.24,167.15) --
	(139.24,167.15) --
	(139.24,167.15) --
	(139.24,167.15) --
	(139.24,167.15) --
	(141.60,168.22) --
	(141.60,168.22) --
	(141.60,168.22) --
	(141.60,168.22) --
	(141.60,168.22) --
	(141.60,168.22) --
	(141.60,168.22) --
	(141.60,168.22) --
	(141.60,168.22) --
	(141.60,168.22) --
	(141.60,168.22) --
	(141.60,168.22) --
	(141.60,168.22) --
	(141.60,168.22) --
	(141.60,168.22) --
	(141.60,168.22) --
	(143.95,169.25) --
	(143.95,169.25) --
	(143.95,169.25) --
	(143.95,169.25) --
	(143.95,169.25) --
	(143.95,169.25) --
	(143.95,169.25) --
	(143.95,169.25) --
	(143.95,169.25) --
	(143.95,169.25) --
	(143.95,169.25) --
	(143.95,169.25) --
	(143.95,169.25) --
	(143.95,169.25) --
	(143.95,169.25) --
	(143.95,169.25) --
	(143.95,169.25) --
	(143.95,169.25) --
	(143.95,169.25) --
	(143.95,169.25) --
	(146.31,170.23) --
	(146.31,170.23) --
	(146.31,170.23) --
	(146.31,170.23) --
	(146.31,170.23) --
	(146.31,170.23) --
	(146.31,170.23) --
	(146.31,170.23) --
	(146.31,170.23) --
	(146.31,170.23) --
	(146.31,170.23) --
	(146.31,170.23) --
	(146.31,170.23) --
	(146.31,170.23) --
	(146.31,170.23) --
	(146.31,170.23) --
	(146.31,170.23) --
	(146.31,170.23) --
	(146.31,170.23) --
	(146.31,170.23) --
	(146.31,170.23) --
	(146.31,170.23) --
	(146.31,170.23) --
	(146.31,170.23) --
	(148.66,171.17) --
	(148.66,171.17) --
	(148.66,171.17) --
	(148.66,171.17) --
	(148.66,171.17) --
	(148.66,171.17) --
	(148.66,171.17) --
	(148.66,171.17) --
	(148.66,171.17) --
	(148.66,171.17) --
	(148.66,171.17) --
	(148.66,171.17) --
	(148.66,171.17) --
	(148.66,171.17) --
	(148.66,171.17) --
	(148.66,171.17) --
	(148.66,171.17) --
	(148.66,171.17) --
	(148.66,171.17) --
	(148.66,171.17) --
	(151.02,172.05) --
	(151.02,172.05) --
	(151.02,172.05) --
	(151.02,172.05) --
	(151.02,172.05) --
	(151.02,172.05) --
	(151.02,172.05) --
	(151.02,172.05) --
	(151.02,172.05) --
	(151.02,172.05) --
	(151.02,172.05) --
	(151.02,172.05) --
	(151.02,172.05) --
	(151.02,172.05) --
	(151.02,172.05) --
	(151.02,172.05) --
	(151.02,172.05) --
	(151.02,172.05) --
	(151.02,172.05) --
	(151.02,172.05) --
	(151.02,172.05) --
	(151.02,172.05) --
	(151.02,172.05) --
	(151.02,172.05) --
	(151.02,172.05) --
	(153.37,172.88) --
	(153.37,172.88) --
	(153.37,172.88) --
	(153.37,172.88) --
	(153.37,172.88) --
	(153.37,172.88) --
	(153.37,172.88) --
	(153.37,172.88) --
	(153.37,172.88) --
	(153.37,172.88) --
	(153.37,172.88) --
	(153.37,172.88) --
	(153.37,172.88) --
	(153.37,172.88) --
	(155.72,173.65) --
	(155.72,173.65) --
	(155.72,173.65) --
	(155.72,173.65) --
	(155.72,173.65) --
	(155.72,173.65) --
	(155.72,173.65) --
	(155.72,173.65) --
	(155.72,173.65) --
	(155.72,173.65) --
	(155.72,173.65) --
	(155.72,173.65) --
	(158.08,174.39) --
	(158.08,174.39) --
	(158.08,174.39) --
	(158.08,174.39) --
	(158.08,174.39) --
	(158.08,174.39) --
	(158.08,174.39) --
	(158.08,174.39) --
	(158.08,174.39) --
	(158.08,174.39) --
	(158.08,174.39) --
	(158.08,174.39) --
	(158.08,174.39) --
	(158.08,174.39) --
	(158.08,174.39) --
	(158.08,174.39) --
	(158.08,174.39) --
	(158.08,174.39) --
	(158.08,174.39) --
	(158.08,174.39) --
	(160.43,175.11) --
	(160.43,175.11) --
	(160.43,175.11) --
	(160.43,175.11) --
	(160.43,175.11) --
	(160.43,175.11) --
	(160.43,175.11) --
	(160.43,175.11) --
	(160.43,175.11) --
	(160.43,175.11) --
	(160.43,175.11) --
	(160.43,175.11) --
	(160.43,175.11) --
	(160.43,175.11) --
	(162.79,175.81) --
	(162.79,175.81) --
	(162.79,175.81) --
	(162.79,175.81) --
	(162.79,175.81) --
	(162.79,175.81) --
	(162.79,175.81) --
	(162.79,175.81) --
	(162.79,175.81) --
	(162.79,175.81) --
	(165.14,176.52) --
	(165.14,176.52) --
	(165.14,176.52) --
	(165.14,176.52) --
	(165.14,176.52) --
	(165.14,176.52) --
	(165.14,176.52) --
	(165.14,176.52) --
	(165.14,176.52) --
	(165.14,176.52) --
	(167.50,177.25) --
	(167.50,177.25) --
	(167.50,177.25) --
	(167.50,177.25) --
	(167.50,177.25) --
	(167.50,177.25) --
	(167.50,177.25) --
	(167.50,177.25) --
	(167.50,177.25) --
	(167.50,177.25) --
	(169.85,178.04) --
	(169.85,178.04) --
	(169.85,178.04) --
	(169.85,178.04) --
	(169.85,178.04) --
	(169.85,178.04) --
	(169.85,178.04) --
	(169.85,178.04) --
	(169.85,178.04) --
	(169.85,178.04) --
	(172.21,178.90) --
	(172.21,178.90) --
	(172.21,178.90) --
	(172.21,178.90) --
	(172.21,178.90) --
	(172.21,178.90) --
	(172.21,178.90) --
	(172.21,178.90) --
	(174.56,179.84) --
	(174.56,179.84) --
	(174.56,179.84) --
	(174.56,179.84) --
	(176.92,180.88) --
	(176.92,180.88) --
	(179.27,182.03) --
	(179.27,182.03) --
	(181.63,183.31) --
	(186.34,186.26) --
	(186.34,118.99) --
	(181.63,128.13) --
	(179.27,131.95) --
	(179.27,131.95) --
	(176.92,135.28) --
	(176.92,135.28) --
	(174.56,138.17) --
	(174.56,138.17) --
	(174.56,138.17) --
	(174.56,138.17) --
	(172.21,140.62) --
	(172.21,140.62) --
	(172.21,140.62) --
	(172.21,140.62) --
	(172.21,140.62) --
	(172.21,140.62) --
	(172.21,140.62) --
	(172.21,140.62) --
	(169.85,142.66) --
	(169.85,142.66) --
	(169.85,142.66) --
	(169.85,142.66) --
	(169.85,142.66) --
	(169.85,142.66) --
	(169.85,142.66) --
	(169.85,142.66) --
	(169.85,142.66) --
	(169.85,142.66) --
	(167.50,144.33) --
	(167.50,144.33) --
	(167.50,144.33) --
	(167.50,144.33) --
	(167.50,144.33) --
	(167.50,144.33) --
	(167.50,144.33) --
	(167.50,144.33) --
	(167.50,144.33) --
	(167.50,144.33) --
	(165.14,145.64) --
	(165.14,145.64) --
	(165.14,145.64) --
	(165.14,145.64) --
	(165.14,145.64) --
	(165.14,145.64) --
	(165.14,145.64) --
	(165.14,145.64) --
	(165.14,145.64) --
	(165.14,145.64) --
	(162.79,146.64) --
	(162.79,146.64) --
	(162.79,146.64) --
	(162.79,146.64) --
	(162.79,146.64) --
	(162.79,146.64) --
	(162.79,146.64) --
	(162.79,146.64) --
	(162.79,146.64) --
	(162.79,146.64) --
	(160.43,147.36) --
	(160.43,147.36) --
	(160.43,147.36) --
	(160.43,147.36) --
	(160.43,147.36) --
	(160.43,147.36) --
	(160.43,147.36) --
	(160.43,147.36) --
	(160.43,147.36) --
	(160.43,147.36) --
	(160.43,147.36) --
	(160.43,147.36) --
	(160.43,147.36) --
	(160.43,147.36) --
	(158.08,147.81) --
	(158.08,147.81) --
	(158.08,147.81) --
	(158.08,147.81) --
	(158.08,147.81) --
	(158.08,147.81) --
	(158.08,147.81) --
	(158.08,147.81) --
	(158.08,147.81) --
	(158.08,147.81) --
	(158.08,147.81) --
	(158.08,147.81) --
	(158.08,147.81) --
	(158.08,147.81) --
	(158.08,147.81) --
	(158.08,147.81) --
	(158.08,147.81) --
	(158.08,147.81) --
	(158.08,147.81) --
	(158.08,147.81) --
	(155.72,148.04) --
	(155.72,148.04) --
	(155.72,148.04) --
	(155.72,148.04) --
	(155.72,148.04) --
	(155.72,148.04) --
	(155.72,148.04) --
	(155.72,148.04) --
	(155.72,148.04) --
	(155.72,148.04) --
	(155.72,148.04) --
	(155.72,148.04) --
	(153.37,148.07) --
	(153.37,148.07) --
	(153.37,148.07) --
	(153.37,148.07) --
	(153.37,148.07) --
	(153.37,148.07) --
	(153.37,148.07) --
	(153.37,148.07) --
	(153.37,148.07) --
	(153.37,148.07) --
	(153.37,148.07) --
	(153.37,148.07) --
	(153.37,148.07) --
	(153.37,148.07) --
	(151.02,147.91) --
	(151.02,147.91) --
	(151.02,147.91) --
	(151.02,147.91) --
	(151.02,147.91) --
	(151.02,147.91) --
	(151.02,147.91) --
	(151.02,147.91) --
	(151.02,147.91) --
	(151.02,147.91) --
	(151.02,147.91) --
	(151.02,147.91) --
	(151.02,147.91) --
	(151.02,147.91) --
	(151.02,147.91) --
	(151.02,147.91) --
	(151.02,147.91) --
	(151.02,147.91) --
	(151.02,147.91) --
	(151.02,147.91) --
	(151.02,147.91) --
	(151.02,147.91) --
	(151.02,147.91) --
	(151.02,147.91) --
	(151.02,147.91) --
	(148.66,147.58) --
	(148.66,147.58) --
	(148.66,147.58) --
	(148.66,147.58) --
	(148.66,147.58) --
	(148.66,147.58) --
	(148.66,147.58) --
	(148.66,147.58) --
	(148.66,147.58) --
	(148.66,147.58) --
	(148.66,147.58) --
	(148.66,147.58) --
	(148.66,147.58) --
	(148.66,147.58) --
	(148.66,147.58) --
	(148.66,147.58) --
	(148.66,147.58) --
	(148.66,147.58) --
	(148.66,147.58) --
	(148.66,147.58) --
	(146.31,147.09) --
	(146.31,147.09) --
	(146.31,147.09) --
	(146.31,147.09) --
	(146.31,147.09) --
	(146.31,147.09) --
	(146.31,147.09) --
	(146.31,147.09) --
	(146.31,147.09) --
	(146.31,147.09) --
	(146.31,147.09) --
	(146.31,147.09) --
	(146.31,147.09) --
	(146.31,147.09) --
	(146.31,147.09) --
	(146.31,147.09) --
	(146.31,147.09) --
	(146.31,147.09) --
	(146.31,147.09) --
	(146.31,147.09) --
	(146.31,147.09) --
	(146.31,147.09) --
	(146.31,147.09) --
	(146.31,147.09) --
	(143.95,146.45) --
	(143.95,146.45) --
	(143.95,146.45) --
	(143.95,146.45) --
	(143.95,146.45) --
	(143.95,146.45) --
	(143.95,146.45) --
	(143.95,146.45) --
	(143.95,146.45) --
	(143.95,146.45) --
	(143.95,146.45) --
	(143.95,146.45) --
	(143.95,146.45) --
	(143.95,146.45) --
	(143.95,146.45) --
	(143.95,146.45) --
	(143.95,146.45) --
	(143.95,146.45) --
	(143.95,146.45) --
	(143.95,146.45) --
	(141.60,145.67) --
	(141.60,145.67) --
	(141.60,145.67) --
	(141.60,145.67) --
	(141.60,145.67) --
	(141.60,145.67) --
	(141.60,145.67) --
	(141.60,145.67) --
	(141.60,145.67) --
	(141.60,145.67) --
	(141.60,145.67) --
	(141.60,145.67) --
	(141.60,145.67) --
	(141.60,145.67) --
	(141.60,145.67) --
	(141.60,145.67) --
	(139.24,144.74) --
	(139.24,144.74) --
	(139.24,144.74) --
	(139.24,144.74) --
	(139.24,144.74) --
	(139.24,144.74) --
	(139.24,144.74) --
	(139.24,144.74) --
	(139.24,144.74) --
	(139.24,144.74) --
	(139.24,144.74) --
	(139.24,144.74) --
	(139.24,144.74) --
	(139.24,144.74) --
	(139.24,144.74) --
	(139.24,144.74) --
	(139.24,144.74) --
	(139.24,144.74) --
	(139.24,144.74) --
	(139.24,144.74) --
	(139.24,144.74) --
	(139.24,144.74) --
	(139.24,144.74) --
	(139.24,144.74) --
	(139.24,144.74) --
	(139.24,144.74) --
	(139.24,144.74) --
	(139.24,144.74) --
	(139.24,144.74) --
	(139.24,144.74) --
	(139.24,144.74) --
	(139.24,144.74) --
	(139.24,144.74) --
	(139.24,144.74) --
	(139.24,144.74) --
	(139.24,144.74) --
	(139.24,144.74) --
	(136.89,143.67) --
	(136.89,143.67) --
	(136.89,143.67) --
	(136.89,143.67) --
	(136.89,143.67) --
	(136.89,143.67) --
	(136.89,143.67) --
	(136.89,143.67) --
	(136.89,143.67) --
	(136.89,143.67) --
	(136.89,143.67) --
	(136.89,143.67) --
	(136.89,143.67) --
	(136.89,143.67) --
	(136.89,143.67) --
	(134.53,142.47) --
	(134.53,142.47) --
	(134.53,142.47) --
	(134.53,142.47) --
	(134.53,142.47) --
	(134.53,142.47) --
	(134.53,142.47) --
	(134.53,142.47) --
	(134.53,142.47) --
	(134.53,142.47) --
	(134.53,142.47) --
	(134.53,142.47) --
	(134.53,142.47) --
	(134.53,142.47) --
	(132.18,141.14) --
	(132.18,141.14) --
	(132.18,141.14) --
	(132.18,141.14) --
	(132.18,141.14) --
	(132.18,141.14) --
	(132.18,141.14) --
	(132.18,141.14) --
	(132.18,141.14) --
	(132.18,141.14) --
	(132.18,141.14) --
	(132.18,141.14) --
	(132.18,141.14) --
	(132.18,141.14) --
	(132.18,141.14) --
	(132.18,141.14) --
	(132.18,141.14) --
	(132.18,141.14) --
	(132.18,141.14) --
	(132.18,141.14) --
	(132.18,141.14) --
	(132.18,141.14) --
	(129.82,139.68) --
	(129.82,139.68) --
	(129.82,139.68) --
	(129.82,139.68) --
	(129.82,139.68) --
	(129.82,139.68) --
	(129.82,139.68) --
	(129.82,139.68) --
	(129.82,139.68) --
	(129.82,139.68) --
	(129.82,139.68) --
	(129.82,139.68) --
	(129.82,139.68) --
	(129.82,139.68) --
	(129.82,139.68) --
	(129.82,139.68) --
	(127.47,138.11) --
	(127.47,138.11) --
	(127.47,138.11) --
	(127.47,138.11) --
	(127.47,138.11) --
	(127.47,138.11) --
	(127.47,138.11) --
	(127.47,138.11) --
	(127.47,138.11) --
	(127.47,138.11) --
	(127.47,138.11) --
	(127.47,138.11) --
	(127.47,138.11) --
	(127.47,138.11) --
	(127.47,138.11) --
	(127.47,138.11) --
	(127.47,138.11) --
	(125.11,136.43) --
	(125.11,136.43) --
	(125.11,136.43) --
	(125.11,136.43) --
	(125.11,136.43) --
	(125.11,136.43) --
	(125.11,136.43) --
	(125.11,136.43) --
	(125.11,136.43) --
	(125.11,136.43) --
	(125.11,136.43) --
	(125.11,136.43) --
	(125.11,136.43) --
	(125.11,136.43) --
	(125.11,136.43) --
	(125.11,136.43) --
	(125.11,136.43) --
	(125.11,136.43) --
	(122.76,134.65) --
	(122.76,134.65) --
	(122.76,134.65) --
	(122.76,134.65) --
	(122.76,134.65) --
	(122.76,134.65) --
	(122.76,134.65) --
	(122.76,134.65) --
	(122.76,134.65) --
	(122.76,134.65) --
	(122.76,134.65) --
	(120.41,132.80) --
	(120.41,132.80) --
	(120.41,132.80) --
	(120.41,132.80) --
	(120.41,132.80) --
	(120.41,132.80) --
	(120.41,132.80) --
	(120.41,132.80) --
	(120.41,132.80) --
	(120.41,132.80) --
	(120.41,132.80) --
	(120.41,132.80) --
	(120.41,132.80) --
	(120.41,132.80) --
	(120.41,132.80) --
	(120.41,132.80) --
	(120.41,132.80) --
	(120.41,132.80) --
	(120.41,132.80) --
	(120.41,132.80) --
	(120.41,132.80) --
	(120.41,132.80) --
	(120.41,132.80) --
	(120.41,132.80) --
	(120.41,132.80) --
	(120.41,132.80) --
	(120.41,132.80) --
	(118.05,130.88) --
	(118.05,130.88) --
	(118.05,130.88) --
	(118.05,130.88) --
	(118.05,130.88) --
	(118.05,130.88) --
	(118.05,130.88) --
	(118.05,130.88) --
	(118.05,130.88) --
	(118.05,130.88) --
	(118.05,130.88) --
	(118.05,130.88) --
	(118.05,130.88) --
	(118.05,130.88) --
	(118.05,130.88) --
	(115.70,128.91) --
	(115.70,128.91) --
	(115.70,128.91) --
	(115.70,128.91) --
	(115.70,128.91) --
	(115.70,128.91) --
	(115.70,128.91) --
	(115.70,128.91) --
	(115.70,128.91) --
	(115.70,128.91) --
	(115.70,128.91) --
	(115.70,128.91) --
	(115.70,128.91) --
	(115.70,128.91) --
	(115.70,128.91) --
	(115.70,128.91) --
	(115.70,128.91) --
	(115.70,128.91) --
	(115.70,128.91) --
	(115.70,128.91) --
	(115.70,128.91) --
	(115.70,128.91) --
	(115.70,128.91) --
	(115.70,128.91) --
	(115.70,128.91) --
	(113.34,126.92) --
	(113.34,126.92) --
	(113.34,126.92) --
	(113.34,126.92) --
	(113.34,126.92) --
	(113.34,126.92) --
	(113.34,126.92) --
	(113.34,126.92) --
	(113.34,126.92) --
	(113.34,126.92) --
	(113.34,126.92) --
	(113.34,126.92) --
	(113.34,126.92) --
	(110.99,124.91) --
	(110.99,124.91) --
	(110.99,124.91) --
	(110.99,124.91) --
	(110.99,124.91) --
	(110.99,124.91) --
	(110.99,124.91) --
	(110.99,124.91) --
	(110.99,124.91) --
	(110.99,124.91) --
	(110.99,124.91) --
	(110.99,124.91) --
	(110.99,124.91) --
	(110.99,124.91) --
	(110.99,124.91) --
	(110.99,124.91) --
	(110.99,124.91) --
	(110.99,124.91) --
	(110.99,124.91) --
	(110.99,124.91) --
	(110.99,124.91) --
	(110.99,124.91) --
	(110.99,124.91) --
	(110.99,124.91) --
	(108.63,122.91) --
	(108.63,122.91) --
	(108.63,122.91) --
	(108.63,122.91) --
	(108.63,122.91) --
	(108.63,122.91) --
	(108.63,122.91) --
	(108.63,122.91) --
	(108.63,122.91) --
	(108.63,122.91) --
	(106.28,120.92) --
	(106.28,120.92) --
	(106.28,120.92) --
	(106.28,120.92) --
	(106.28,120.92) --
	(106.28,120.92) --
	(106.28,120.92) --
	(106.28,120.92) --
	(106.28,120.92) --
	(106.28,120.92) --
	(106.28,120.92) --
	(106.28,120.92) --
	(106.28,120.92) --
	(106.28,120.92) --
	(103.92,118.97) --
	(103.92,118.97) --
	(103.92,118.97) --
	(103.92,118.97) --
	(103.92,118.97) --
	(103.92,118.97) --
	(103.92,118.97) --
	(103.92,118.97) --
	(103.92,118.97) --
	(103.92,118.97) --
	(103.92,118.97) --
	(103.92,118.97) --
	(103.92,118.97) --
	(103.92,118.97) --
	(103.92,118.97) --
	(103.92,118.97) --
	(103.92,118.97) --
	(103.92,118.97) --
	(103.92,118.97) --
	(103.92,118.97) --
	(101.57,117.07) --
	(101.57,117.07) --
	(101.57,117.07) --
	(101.57,117.07) --
	(101.57,117.07) --
	(101.57,117.07) --
	(101.57,117.07) --
	(101.57,117.07) --
	(101.57,117.07) --
	(101.57,117.07) --
	(101.57,117.07) --
	(101.57,117.07) --
	( 99.21,115.24) --
	( 99.21,115.24) --
	( 99.21,115.24) --
	( 99.21,115.24) --
	( 99.21,115.24) --
	( 99.21,115.24) --
	( 99.21,115.24) --
	( 99.21,115.24) --
	( 99.21,115.24) --
	( 99.21,115.24) --
	( 99.21,115.24) --
	( 99.21,115.24) --
	( 99.21,115.24) --
	( 99.21,115.24) --
	( 99.21,115.24) --
	( 96.86,113.47) --
	( 96.86,113.47) --
	( 96.86,113.47) --
	( 96.86,113.47) --
	( 96.86,113.47) --
	( 96.86,113.47) --
	( 96.86,113.47) --
	( 96.86,113.47) --
	( 96.86,113.47) --
	( 96.86,113.47) --
	( 96.86,113.47) --
	( 96.86,113.47) --
	( 96.86,113.47) --
	( 94.50,111.78) --
	( 94.50,111.78) --
	( 94.50,111.78) --
	( 94.50,111.78) --
	( 94.50,111.78) --
	( 94.50,111.78) --
	( 94.50,111.78) --
	( 94.50,111.78) --
	( 94.50,111.78) --
	( 94.50,111.78) --
	( 94.50,111.78) --
	( 94.50,111.78) --
	( 94.50,111.78) --
	( 94.50,111.78) --
	( 94.50,111.78) --
	( 94.50,111.78) --
	( 94.50,111.78) --
	( 94.50,111.78) --
	( 94.50,111.78) --
	( 92.15,110.18) --
	( 92.15,110.18) --
	( 92.15,110.18) --
	( 92.15,110.18) --
	( 92.15,110.18) --
	( 92.15,110.18) --
	( 92.15,110.18) --
	( 92.15,110.18) --
	( 92.15,110.18) --
	( 92.15,110.18) --
	( 92.15,110.18) --
	( 92.15,110.18) --
	( 89.79,108.67) --
	( 89.79,108.67) --
	( 89.79,108.67) --
	( 89.79,108.67) --
	( 89.79,108.67) --
	( 89.79,108.67) --
	( 89.79,108.67) --
	( 89.79,108.67) --
	( 89.79,108.67) --
	( 89.79,108.67) --
	( 89.79,108.67) --
	( 87.44,107.24) --
	( 87.44,107.24) --
	( 87.44,107.24) --
	( 85.09,105.87) --
	( 85.09,105.87) --
	( 85.09,105.87) --
	( 85.09,105.87) --
	( 85.09,105.87) --
	( 85.09,105.87) --
	( 85.09,105.87) --
	( 85.09,105.87) --
	( 85.09,105.87) --
	( 82.73,104.55) --
	( 82.73,104.55) --
	( 82.73,104.55) --
	( 82.73,104.55) --
	( 82.73,104.55) --
	( 82.73,104.55) --
	( 82.73,104.55) --
	( 82.73,104.55) --
	( 82.73,104.55) --
	( 82.73,104.55) --
	( 82.73,104.55) --
	( 82.73,104.55) --
	( 82.73,104.55) --
	( 80.38,103.24) --
	( 80.38,103.24) --
	( 80.38,103.24) --
	( 80.38,103.24) --
	( 80.38,103.24) --
	( 80.38,103.24) --
	( 78.02,101.88) --
	( 78.02,101.88) --
	( 78.02,101.88) --
	( 78.02,101.88) --
	( 78.02,101.88) --
	( 78.02,101.88) --
	( 78.02,101.88) --
	( 78.02,101.88) --
	( 78.02,101.88) --
	( 78.02,101.88) --
	( 78.02,101.88) --
	( 78.02,101.88) --
	( 75.67,100.43) --
	( 75.67,100.43) --
	( 75.67,100.43) --
	( 75.67,100.43) --
	( 73.31, 98.81) --
	( 73.31, 98.81) --
	( 73.31, 98.81) --
	( 73.31, 98.81) --
	( 73.31, 98.81) --
	( 73.31, 98.81) --
	( 73.31, 98.81) --
	( 73.31, 98.81) --
	( 70.96, 96.93) --
	( 70.96, 96.93) --
	( 70.96, 96.93) --
	( 70.96, 96.93) --
	( 68.60, 94.75) --
	( 68.60, 94.75) --
	( 68.60, 94.75) --
	( 68.60, 94.75) --
	( 66.25, 92.22) --
	( 66.25, 92.22) --
	( 66.25, 92.22) --
	( 66.25, 92.22) --
	( 66.25, 92.22) --
	( 66.25, 92.22) --
	( 63.89, 89.32) --
	( 63.89, 89.32) --
	( 63.89, 89.32) --
	( 63.89, 89.32) --
	( 63.89, 89.32) --
	( 63.89, 89.32) --
	( 63.89, 89.32) --
	( 61.54, 86.04) --
	( 61.54, 86.04) --
	( 59.18, 82.39) --
	( 59.18, 82.39) --
	( 59.18, 82.39) --
	( 59.18, 82.39) --
	( 54.47, 74.07) --
	( 54.47, 74.07) --
	( 54.47, 74.07) --
	( 54.47, 74.07) --
	cycle;
\end{scope}
\end{tikzpicture}


==> art/tpcate-alt-bmi.tex <==
% Created by tikzDevice version 0.12.3.1 on 2024-10-29 14:55:02
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,252.94);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (191.61,203.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.47,163.15) --
	( 55.75,162.63) --
	( 56.18,162.45) --
	( 56.23,162.43) --
	( 56.56,162.29) --
	( 56.72,162.23) --
	( 56.88,162.16) --
	( 57.12,162.06) --
	( 57.16,162.04) --
	( 57.27,162.00) --
	( 57.84,161.77) --
	( 58.07,161.67) --
	( 58.32,161.57) --
	( 58.32,161.56) --
	( 58.41,161.53) --
	( 58.89,161.33) --
	( 59.53,161.06) --
	( 59.85,160.93) --
	( 59.88,160.91) --
	( 60.04,160.85) --
	( 60.63,160.60) --
	( 61.16,160.37) --
	( 61.29,160.32) --
	( 61.32,160.31) --
	( 61.60,160.19) --
	( 61.61,160.19) --
	( 61.66,160.16) --
	( 61.70,160.15) --
	( 61.73,160.13) --
	( 61.74,160.13) --
	( 61.76,160.12) --
	( 61.80,160.10) --
	( 61.91,160.06) --
	( 61.92,160.05) --
	( 62.00,160.02) --
	( 62.07,159.99) --
	( 62.26,159.91) --
	( 62.31,159.89) --
	( 62.40,159.85) --
	( 62.42,159.84) --
	( 62.59,159.77) --
	( 62.62,159.76) --
	( 62.70,159.72) --
	( 62.76,159.70) --
	( 62.77,159.69) --
	( 62.97,159.61) --
	( 63.21,159.51) --
	( 63.39,159.43) --
	( 63.40,159.42) --
	( 63.53,159.37) --
	( 63.65,159.32) --
	( 63.70,159.30) --
	( 64.03,159.15) --
	( 64.04,159.15) --
	( 64.08,159.14) --
	( 64.12,159.12) --
	( 64.28,159.05) --
	( 64.30,159.04) --
	( 64.33,159.03) --
	( 64.91,158.78) --
	( 64.97,158.75) --
	( 65.04,158.72) --
	( 65.19,158.66) --
	( 65.21,158.65) --
	( 65.21,158.65) --
	( 65.37,158.58) --
	( 65.45,158.55) --
	( 65.60,158.48) --
	( 65.64,158.46) --
	( 65.90,158.35) --
	( 66.04,158.29) --
	( 66.28,158.19) --
	( 66.51,158.09) --
	( 66.53,158.08) --
	( 66.56,158.07) --
	( 66.74,157.99) --
	( 66.78,157.97) --
	( 66.78,157.97) --
	( 66.84,157.95) --
	( 66.86,157.94) --
	( 66.87,157.93) --
	( 66.88,157.93) --
	( 66.96,157.89) --
	( 67.24,157.77) --
	( 67.32,157.74) --
	( 67.37,157.72) --
	( 67.39,157.71) --
	( 67.42,157.69) --
	( 67.43,157.69) --
	( 67.58,157.63) --
	( 67.65,157.60) --
	( 67.67,157.59) --
	( 67.85,157.51) --
	( 67.95,157.46) --
	( 68.15,157.38) --
	( 68.17,157.37) --
	( 68.29,157.32) --
	( 68.37,157.28) --
	( 68.47,157.24) --
	( 68.72,157.13) --
	( 68.85,157.07) --
	( 68.86,157.07) --
	( 68.87,157.06) --
	( 68.88,157.06) --
	( 68.94,157.03) --
	( 69.05,156.98) --
	( 69.20,156.92) --
	( 69.28,156.88) --
	( 69.32,156.87) --
	( 69.64,156.73) --
	( 69.76,156.68) --
	( 69.76,156.67) --
	( 69.81,156.65) --
	( 69.84,156.64) --
	( 69.93,156.60) --
	( 69.94,156.59) --
	( 70.10,156.52) --
	( 70.23,156.47) --
	( 70.34,156.42) --
	( 70.38,156.40) --
	( 70.42,156.38) --
	( 70.50,156.35) --
	( 70.50,156.35) --
	( 70.53,156.34) --
	( 70.53,156.33) --
	( 70.73,156.24) --
	( 70.80,156.21) --
	( 70.89,156.18) --
	( 71.02,156.12) --
	( 71.10,156.08) --
	( 71.20,156.04) --
	( 71.23,156.02) --
	( 71.40,155.95) --
	( 71.42,155.94) --
	( 71.63,155.85) --
	( 71.65,155.84) --
	( 71.75,155.79) --
	( 71.90,155.73) --
	( 72.09,155.65) --
	( 72.14,155.62) --
	( 72.34,155.53) --
	( 72.42,155.50) --
	( 72.47,155.48) --
	( 72.57,155.43) --
	( 72.69,155.38) --
	( 72.95,155.27) --
	( 72.96,155.26) --
	( 73.00,155.24) --
	( 73.09,155.20) --
	( 73.59,154.98) --
	( 73.67,154.94) --
	( 73.78,154.89) --
	( 74.02,154.79) --
	( 74.03,154.78) --
	( 74.14,154.74) --
	( 74.41,154.62) --
	( 74.43,154.61) --
	( 74.44,154.60) --
	( 74.49,154.58) --
	( 74.66,154.50) --
	( 74.70,154.49) --
	( 74.74,154.47) --
	( 74.80,154.44) --
	( 74.83,154.42) --
	( 74.90,154.39) --
	( 75.03,154.34) --
	( 75.15,154.28) --
	( 75.25,154.24) --
	( 75.33,154.20) --
	( 75.42,154.16) --
	( 75.50,154.13) --
	( 75.59,154.08) --
	( 75.59,154.08) --
	( 75.67,154.05) --
	( 75.86,153.97) --
	( 75.86,153.97) --
	( 75.92,153.94) --
	( 75.93,153.93) --
	( 75.96,153.92) --
	( 76.01,153.90) --
	( 76.05,153.88) --
	( 76.08,153.87) --
	( 76.31,153.76) --
	( 76.40,153.72) --
	( 76.43,153.71) --
	( 76.49,153.68) --
	( 76.57,153.65) --
	( 76.58,153.64) --
	( 76.59,153.64) --
	( 76.64,153.62) --
	( 76.65,153.61) --
	( 76.88,153.51) --
	( 77.00,153.45) --
	( 77.00,153.45) --
	( 77.20,153.36) --
	( 77.23,153.35) --
	( 77.28,153.32) --
	( 77.96,153.02) --
	( 78.01,152.99) --
	( 78.09,152.96) --
	( 78.15,152.93) --
	( 78.19,152.91) --
	( 78.24,152.89) --
	( 78.27,152.88) --
	( 78.49,152.78) --
	( 78.53,152.76) --
	( 78.58,152.74) --
	( 78.63,152.71) --
	( 78.67,152.69) --
	( 78.81,152.63) --
	( 78.98,152.56) --
	( 78.99,152.55) --
	( 79.26,152.43) --
	( 79.33,152.40) --
	( 79.34,152.39) --
	( 79.37,152.38) --
	( 79.46,152.34) --
	( 79.67,152.24) --
	( 79.76,152.20) --
	( 79.87,152.15) --
	( 79.92,152.13) --
	( 80.02,152.08) --
	( 80.20,152.00) --
	( 80.43,151.90) --
	( 80.59,151.82) --
	( 80.61,151.81) --
	( 80.61,151.81) --
	( 80.74,151.75) --
	( 80.95,151.66) --
	( 80.99,151.64) --
	( 81.14,151.57) --
	( 81.28,151.51) --
	( 81.40,151.45) --
	( 81.40,151.45) --
	( 81.47,151.42) --
	( 81.56,151.38) --
	( 81.59,151.36) --
	( 81.88,151.23) --
	( 81.91,151.22) --
	( 82.08,151.14) --
	( 82.18,151.09) --
	( 82.33,151.03) --
	( 82.40,150.99) --
	( 82.42,150.99) --
	( 82.48,150.96) --
	( 82.59,150.90) --
	( 82.61,150.90) --
	( 82.62,150.89) --
	( 82.62,150.89) --
	( 82.64,150.89) --
	( 82.74,150.84) --
	( 82.87,150.78) --
	( 83.16,150.64) --
	( 83.18,150.64) --
	( 83.19,150.63) --
	( 83.37,150.55) --
	( 83.58,150.45) --
	( 83.85,150.33) --
	( 83.87,150.32) --
	( 84.10,150.21) --
	( 84.15,150.19) --
	( 84.16,150.19) --
	( 84.19,150.17) --
	( 84.31,150.11) --
	( 84.33,150.11) --
	( 84.49,150.03) --
	( 84.50,150.03) --
	( 84.51,150.02) --
	( 84.53,150.02) --
	( 84.71,149.93) --
	( 84.79,149.89) --
	( 84.81,149.88) --
	( 84.85,149.86) --
	( 84.89,149.85) --
	( 85.04,149.78) --
	( 85.04,149.78) --
	( 85.05,149.77) --
	( 85.09,149.75) --
	( 85.10,149.75) --
	( 85.14,149.73) --
	( 85.17,149.72) --
	( 85.25,149.68) --
	( 85.26,149.67) --
	( 85.27,149.67) --
	( 85.33,149.64) --
	( 85.39,149.61) --
	( 85.48,149.57) --
	( 85.51,149.56) --
	( 85.68,149.48) --
	( 85.78,149.44) --
	( 85.84,149.41) --
	( 85.86,149.40) --
	( 85.89,149.38) --
	( 85.93,149.37) --
	( 86.01,149.33) --
	( 86.04,149.31) --
	( 86.05,149.31) --
	( 86.08,149.30) --
	( 86.10,149.28) --
	( 86.14,149.27) --
	( 86.21,149.24) --
	( 86.25,149.21) --
	( 86.36,149.17) --
	( 86.49,149.10) --
	( 86.55,149.08) --
	( 86.55,149.08) --
	( 86.69,149.01) --
	( 86.70,149.01) --
	( 86.72,149.00) --
	( 86.98,148.88) --
	( 87.08,148.83) --
	( 87.25,148.75) --
	( 87.34,148.71) --
	( 87.35,148.71) --
	( 87.36,148.70) --
	( 87.52,148.63) --
	( 87.56,148.61) --
	( 87.57,148.60) --
	( 88.00,148.40) --
	( 88.20,148.31) --
	( 88.40,148.22) --
	( 88.58,148.13) --
	( 88.85,148.01) --
	( 89.02,147.93) --
	( 89.07,147.90) --
	( 89.07,147.90) --
	( 89.13,147.88) --
	( 89.16,147.86) --
	( 89.18,147.85) --
	( 89.30,147.79) --
	( 89.37,147.76) --
	( 89.44,147.73) --
	( 89.52,147.69) --
	( 89.65,147.63) --
	( 89.70,147.61) --
	( 89.78,147.57) --
	( 90.02,147.46) --
	( 90.04,147.45) --
	( 90.06,147.44) --
	( 90.10,147.42) --
	( 90.12,147.41) --
	( 90.27,147.34) --
	( 90.48,147.24) --
	( 90.77,147.11) --
	( 90.82,147.08) --
	( 90.84,147.07) --
	( 90.93,147.03) --
	( 91.09,146.96) --
	( 91.12,146.94) --
	( 91.35,146.84) --
	( 91.40,146.81) --
	( 91.41,146.81) --
	( 91.50,146.76) --
	( 91.54,146.75) --
	( 91.55,146.74) --
	( 91.64,146.70) --
	( 91.75,146.65) --
	( 91.86,146.59) --
	( 92.06,146.50) --
	( 92.23,146.42) --
	( 92.30,146.39) --
	( 92.42,146.33) --
	( 92.43,146.33) --
	( 92.53,146.28) --
	( 92.55,146.27) --
	( 92.56,146.27) --
	( 92.69,146.21) --
	( 92.69,146.21) --
	( 92.70,146.20) --
	( 92.72,146.19) --
	( 92.85,146.13) --
	( 93.01,146.05) --
	( 93.11,146.01) --
	( 93.16,145.98) --
	( 93.18,145.97) --
	( 93.27,145.93) --
	( 93.74,145.71) --
	( 93.77,145.70) --
	( 93.90,145.63) --
	( 94.01,145.58) --
	( 94.03,145.57) --
	( 94.08,145.55) --
	( 94.14,145.52) --
	( 94.18,145.50) --
	( 94.26,145.46) --
	( 94.35,145.42) --
	( 94.49,145.35) --
	( 94.52,145.34) --
	( 94.75,145.23) --
	( 94.79,145.21) --
	( 94.80,145.21) --
	( 94.95,145.13) --
	( 95.07,145.08) --
	( 95.10,145.07) --
	( 95.20,145.02) --
	( 95.31,144.96) --
	( 95.32,144.96) --
	( 95.50,144.88) --
	( 95.50,144.87) --
	( 95.51,144.87) --
	( 95.60,144.83) --
	( 95.60,144.83) --
	( 95.63,144.81) --
	( 95.67,144.79) --
	( 95.68,144.79) --
	( 95.68,144.79) --
	( 95.77,144.75) --
	( 95.78,144.74) --
	( 95.79,144.74) --
	( 95.82,144.73) --
	( 95.85,144.71) --
	( 95.94,144.67) --
	( 95.97,144.65) --
	( 96.06,144.61) --
	( 96.11,144.59) --
	( 96.32,144.49) --
	( 96.32,144.49) --
	( 96.99,144.16) --
	( 97.09,144.12) --
	( 97.10,144.12) --
	( 97.18,144.08) --
	( 97.23,144.05) --
	( 97.29,144.02) --
	( 97.37,143.99) --
	( 97.38,143.98) --
	( 97.40,143.97) --
	( 97.50,143.93) --
	( 97.54,143.90) --
	( 97.59,143.88) --
	( 97.69,143.83) --
	( 97.69,143.83) --
	( 97.93,143.72) --
	( 97.94,143.71) --
	( 97.96,143.71) --
	( 98.16,143.61) --
	( 98.22,143.58) --
	( 98.35,143.52) --
	( 98.68,143.36) --
	( 98.74,143.33) --
	( 98.78,143.32) --
	( 99.30,143.07) --
	( 99.31,143.06) --
	( 99.39,143.02) --
	( 99.53,142.95) --
	(100.03,142.72) --
	(100.19,142.64) --
	(100.19,142.64) --
	(100.35,142.56) --
	(100.44,142.52) --
	(100.71,142.39) --
	(100.85,142.33) --
	(100.92,142.29) --
	(100.93,142.29) --
	(101.11,142.20) --
	(101.52,142.01) --
	(101.62,141.95) --
	(101.65,141.94) --
	(101.68,141.93) --
	(101.75,141.89) --
	(101.78,141.88) --
	(101.78,141.88) --
	(101.86,141.84) --
	(102.00,141.78) --
	(102.04,141.75) --
	(102.06,141.74) --
	(102.11,141.72) --
	(102.33,141.62) --
	(102.47,141.55) --
	(102.62,141.48) --
	(102.79,141.39) --
	(102.99,141.30) --
	(103.09,141.25) --
	(103.10,141.25) --
	(103.40,141.10) --
	(103.49,141.06) --
	(103.56,141.03) --
	(103.70,140.96) --
	(103.83,140.89) --
	(103.93,140.85) --
	(104.06,140.78) --
	(104.38,140.63) --
	(104.43,140.61) --
	(104.52,140.56) --
	(104.55,140.55) --
	(104.58,140.54) --
	(104.59,140.53) --
	(104.59,140.53) --
	(104.66,140.50) --
	(104.81,140.42) --
	(104.87,140.40) --
	(104.99,140.33) --
	(105.44,140.12) --
	(105.52,140.08) --
	(105.77,139.96) --
	(105.83,139.93) --
	(106.02,139.84) --
	(106.06,139.82) --
	(106.14,139.78) --
	(106.44,139.64) --
	(106.70,139.51) --
	(106.91,139.41) --
	(106.97,139.38) --
	(107.00,139.37) --
	(107.51,139.12) --
	(107.56,139.10) --
	(107.61,139.07) --
	(107.67,139.04) --
	(107.76,139.00) --
	(108.35,138.71) --
	(108.85,138.47) --
	(109.05,138.38) --
	(109.22,138.30) --
	(109.56,138.13) --
	(109.87,137.98) --
	(110.01,137.91) --
	(110.02,137.91) --
	(110.05,137.89) --
	(110.18,137.83) --
	(110.26,137.79) --
	(110.29,137.78) --
	(110.38,137.73) --
	(110.71,137.57) --
	(110.87,137.49) --
	(110.94,137.46) --
	(111.05,137.41) --
	(111.23,137.32) --
	(111.38,137.25) --
	(111.42,137.23) --
	(111.64,137.12) --
	(111.68,137.10) --
	(111.96,136.97) --
	(112.44,136.73) --
	(112.48,136.71) --
	(112.54,136.69) --
	(112.55,136.68) --
	(112.56,136.68) --
	(112.69,136.61) --
	(113.30,136.32) --
	(113.34,136.30) --
	(113.43,136.25) --
	(113.79,136.08) --
	(113.92,136.02) --
	(114.08,135.94) --
	(114.21,135.88) --
	(114.30,135.83) --
	(114.79,135.59) --
	(115.36,135.32) --
	(115.36,135.31) --
	(115.44,135.28) --
	(115.61,135.19) --
	(115.91,135.05) --
	(116.06,134.97) --
	(116.08,134.97) --
	(116.19,134.91) --
	(116.23,134.90) --
	(116.62,134.70) --
	(116.97,134.54) --
	(117.09,134.47) --
	(117.10,134.47) --
	(117.28,134.38) --
	(117.43,134.31) --
	(117.43,134.31) --
	(117.56,134.25) --
	(117.64,134.21) --
	(118.29,133.89) --
	(118.33,133.87) --
	(118.63,133.72) --
	(118.66,133.71) --
	(118.77,133.66) --
	(119.43,133.34) --
	(119.83,133.14) --
	(120.07,133.03) --
	(120.16,132.98) --
	(120.21,132.96) --
	(120.28,132.92) --
	(120.35,132.89) --
	(120.37,132.88) --
	(121.07,132.54) --
	(121.57,132.29) --
	(121.78,132.19) --
	(121.89,132.14) --
	(122.17,132.00) --
	(122.47,131.85) --
	(122.53,131.83) --
	(122.65,131.77) --
	(123.17,131.52) --
	(123.23,131.49) --
	(123.26,131.47) --
	(123.70,131.26) --
	(123.72,131.25) --
	(123.81,131.20) --
	(124.19,131.02) --
	(125.10,130.57) --
	(125.91,130.18) --
	(126.49,129.90) --
	(127.55,129.38) --
	(128.20,129.07) --
	(128.41,128.96) --
	(128.61,128.86) --
	(128.91,128.72) --
	(129.66,128.35) --
	(130.08,128.15) --
	(131.07,127.67) --
	(131.12,127.65) --
	(131.32,127.55) --
	(131.57,127.43) --
	(131.84,127.29) --
	(132.01,127.21) --
	(133.15,126.66) --
	(133.21,126.63) --
	(133.41,126.53) --
	(133.47,126.50) --
	(133.58,126.45) --
	(134.60,125.96) --
	(134.65,125.93) --
	(134.88,125.82) --
	(134.91,125.81) --
	(135.55,125.50) --
	(135.68,125.44) --
	(135.94,125.31) --
	(136.14,125.21) --
	(136.20,125.18) --
	(136.25,125.16) --
	(136.56,125.01) --
	(138.14,124.24) --
	(138.22,124.21) --
	(139.04,123.81) --
	(139.13,123.77) --
	(140.12,123.29) --
	(140.17,123.27) --
	(140.25,123.23) --
	(140.45,123.13) --
	(141.37,122.69) --
	(141.93,122.42) --
	(142.29,122.25) --
	(142.79,122.00) --
	(143.11,121.85) --
	(143.48,121.67) --
	(143.75,121.54) --
	(143.76,121.54) --
	(143.76,121.54) --
	(144.67,121.10) --
	(144.90,120.99) --
	(145.05,120.92) --
	(145.27,120.81) --
	(145.81,120.56) --
	(145.89,120.52) --
	(146.63,120.16) --
	(147.48,119.76) --
	(147.52,119.74) --
	(148.44,119.30) --
	(148.68,119.19) --
	(149.19,118.95) --
	(149.75,118.68) --
	(150.49,118.33) --
	(152.22,117.51) --
	(153.97,116.69) --
	(154.14,116.60) --
	(154.30,116.53) --
	(154.45,116.46) --
	(154.86,116.27) --
	(156.36,115.57) --
	(156.83,115.34) --
	(157.06,115.24) --
	(160.01,113.86) --
	(160.72,113.54) --
	(161.04,113.39) --
	(161.41,113.22) --
	(162.02,112.93) --
	(162.51,112.71) --
	(164.25,111.91) --
	(165.80,111.20) --
	(167.11,110.61) --
	(167.77,110.31) --
	(170.21,109.21) --
	(170.62,109.03) --
	(170.84,108.93) --
	(172.31,108.27) --
	(174.47,107.31) --
	(179.36,105.18) --
	(180.61,104.64) --
	(181.96,104.06) --
	(185.59,102.52) --
	(185.62,102.51) --
	(185.63,102.51) --
	(186.34,102.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(191.61, 61.20) --
	(191.61,203.75) --
	( 49.20,203.75) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.41, 15.60) {BMI (\(\mathrm{kg}\cdot\mathrm{m}^{-2}\))};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.56, 61.20) -- (174.39, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.56, 61.20) -- ( 60.56, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.32, 61.20) -- ( 83.32, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.09, 61.20) -- (106.09, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.85, 61.20) -- (128.85, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.62, 61.20) -- (151.62, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.39, 61.20) -- (174.39, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.56, 39.60) {\(30\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 83.32, 39.60) {\(35\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (106.09, 39.60) {\(40\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (128.85, 39.60) {\(45\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (151.62, 39.60) {\(50\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (174.39, 39.60) {\(55\)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 49.20,198.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 43.20, 66.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 99.48) -- ( 43.20, 99.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,132.47) -- ( 43.20,132.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,165.47) -- ( 43.20,165.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,198.47) -- ( 43.20,198.47);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 66.48) {\(-25\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 99.48) {\(-20\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,132.47) {\(-15\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,165.47) {\(-10\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,198.47) {\(-5\)};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (191.61,203.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 54.47,180.65) --
	( 55.75,178.94) --
	( 56.18,178.39) --
	( 56.23,178.31) --
	( 56.56,177.89) --
	( 56.72,177.69) --
	( 56.88,177.48) --
	( 57.12,177.18) --
	( 57.16,177.13) --
	( 57.27,176.99) --
	( 57.84,176.29) --
	( 58.07,176.01) --
	( 58.32,175.70) --
	( 58.32,175.69) --
	( 58.41,175.59) --
	( 58.89,175.02) --
	( 59.53,174.27) --
	( 59.85,173.90) --
	( 59.88,173.86) --
	( 60.04,173.69) --
	( 60.63,173.02) --
	( 61.16,172.44) --
	( 61.29,172.30) --
	( 61.32,172.26) --
	( 61.60,171.97) --
	( 61.61,171.96) --
	( 61.66,171.90) --
	( 61.70,171.86) --
	( 61.73,171.83) --
	( 61.74,171.82) --
	( 61.76,171.79) --
	( 61.80,171.75) --
	( 61.91,171.64) --
	( 61.92,171.62) --
	( 62.00,171.54) --
	( 62.07,171.47) --
	( 62.26,171.27) --
	( 62.31,171.22) --
	( 62.40,171.13) --
	( 62.42,171.11) --
	( 62.59,170.93) --
	( 62.62,170.90) --
	( 62.70,170.82) --
	( 62.76,170.76) --
	( 62.77,170.75) --
	( 62.97,170.55) --
	( 63.21,170.31) --
	( 63.39,170.13) --
	( 63.40,170.12) --
	( 63.53,169.99) --
	( 63.65,169.87) --
	( 63.70,169.83) --
	( 64.03,169.50) --
	( 64.04,169.50) --
	( 64.08,169.46) --
	( 64.12,169.42) --
	( 64.28,169.27) --
	( 64.30,169.25) --
	( 64.33,169.23) --
	( 64.91,168.68) --
	( 64.97,168.63) --
	( 65.04,168.56) --
	( 65.19,168.43) --
	( 65.21,168.41) --
	( 65.21,168.41) --
	( 65.37,168.27) --
	( 65.45,168.19) --
	( 65.60,168.07) --
	( 65.64,168.03) --
	( 65.90,167.80) --
	( 66.04,167.68) --
	( 66.28,167.47) --
	( 66.51,167.28) --
	( 66.53,167.26) --
	( 66.56,167.24) --
	( 66.74,167.09) --
	( 66.78,167.05) --
	( 66.78,167.05) --
	( 66.84,167.01) --
	( 66.86,166.99) --
	( 66.87,166.98) --
	( 66.88,166.97) --
	( 66.96,166.90) --
	( 67.24,166.68) --
	( 67.32,166.62) --
	( 67.37,166.58) --
	( 67.39,166.56) --
	( 67.42,166.53) --
	( 67.43,166.53) --
	( 67.58,166.41) --
	( 67.65,166.36) --
	( 67.67,166.34) --
	( 67.85,166.20) --
	( 67.95,166.12) --
	( 68.15,165.97) --
	( 68.17,165.95) --
	( 68.29,165.86) --
	( 68.37,165.80) --
	( 68.47,165.72) --
	( 68.72,165.54) --
	( 68.85,165.44) --
	( 68.86,165.44) --
	( 68.87,165.43) --
	( 68.88,165.42) --
	( 68.94,165.38) --
	( 69.05,165.30) --
	( 69.20,165.20) --
	( 69.28,165.13) --
	( 69.32,165.11) --
	( 69.64,164.88) --
	( 69.76,164.81) --
	( 69.76,164.80) --
	( 69.81,164.77) --
	( 69.84,164.75) --
	( 69.93,164.69) --
	( 69.94,164.68) --
	( 70.10,164.57) --
	( 70.23,164.49) --
	( 70.34,164.41) --
	( 70.38,164.39) --
	( 70.42,164.36) --
	( 70.50,164.31) --
	( 70.50,164.31) --
	( 70.53,164.29) --
	( 70.53,164.29) --
	( 70.73,164.15) --
	( 70.80,164.11) --
	( 70.89,164.06) --
	( 71.02,163.97) --
	( 71.10,163.92) --
	( 71.20,163.86) --
	( 71.23,163.84) --
	( 71.40,163.74) --
	( 71.42,163.73) --
	( 71.63,163.60) --
	( 71.65,163.59) --
	( 71.75,163.52) --
	( 71.90,163.43) --
	( 72.09,163.32) --
	( 72.14,163.29) --
	( 72.34,163.18) --
	( 72.42,163.13) --
	( 72.47,163.10) --
	( 72.57,163.04) --
	( 72.69,162.98) --
	( 72.95,162.83) --
	( 72.96,162.83) --
	( 73.00,162.81) --
	( 73.09,162.75) --
	( 73.59,162.49) --
	( 73.67,162.44) --
	( 73.78,162.38) --
	( 74.02,162.26) --
	( 74.03,162.26) --
	( 74.14,162.20) --
	( 74.41,162.06) --
	( 74.43,162.05) --
	( 74.44,162.05) --
	( 74.49,162.02) --
	( 74.66,161.94) --
	( 74.70,161.92) --
	( 74.74,161.90) --
	( 74.80,161.87) --
	( 74.83,161.85) --
	( 74.90,161.82) --
	( 75.03,161.76) --
	( 75.15,161.70) --
	( 75.25,161.65) --
	( 75.33,161.61) --
	( 75.42,161.57) --
	( 75.50,161.53) --
	( 75.59,161.49) --
	( 75.59,161.49) --
	( 75.67,161.45) --
	( 75.86,161.37) --
	( 75.86,161.37) --
	( 75.92,161.34) --
	( 75.93,161.33) --
	( 75.96,161.32) --
	( 76.01,161.30) --
	( 76.05,161.28) --
	( 76.08,161.27) --
	( 76.31,161.16) --
	( 76.40,161.12) --
	( 76.43,161.11) --
	( 76.49,161.08) --
	( 76.57,161.04) --
	( 76.58,161.04) --
	( 76.59,161.03) --
	( 76.64,161.01) --
	( 76.65,161.01) --
	( 76.88,160.91) --
	( 77.00,160.86) --
	( 77.00,160.86) --
	( 77.20,160.77) --
	( 77.23,160.76) --
	( 77.28,160.73) --
	( 77.96,160.45) --
	( 78.01,160.43) --
	( 78.09,160.40) --
	( 78.15,160.37) --
	( 78.19,160.35) --
	( 78.24,160.33) --
	( 78.27,160.32) --
	( 78.49,160.23) --
	( 78.53,160.22) --
	( 78.58,160.19) --
	( 78.63,160.17) --
	( 78.67,160.16) --
	( 78.81,160.10) --
	( 78.98,160.03) --
	( 78.99,160.03) --
	( 79.26,159.92) --
	( 79.33,159.90) --
	( 79.34,159.89) --
	( 79.37,159.88) --
	( 79.46,159.84) --
	( 79.67,159.76) --
	( 79.76,159.73) --
	( 79.87,159.69) --
	( 79.92,159.67) --
	( 80.02,159.63) --
	( 80.20,159.56) --
	( 80.43,159.47) --
	( 80.59,159.41) --
	( 80.61,159.40) --
	( 80.61,159.40) --
	( 80.74,159.35) --
	( 80.95,159.27) --
	( 80.99,159.26) --
	( 81.14,159.20) --
	( 81.28,159.15) --
	( 81.40,159.11) --
	( 81.40,159.10) --
	( 81.47,159.08) --
	( 81.56,159.05) --
	( 81.59,159.03) --
	( 81.88,158.92) --
	( 81.91,158.91) --
	( 82.08,158.85) --
	( 82.18,158.81) --
	( 82.33,158.76) --
	( 82.40,158.73) --
	( 82.42,158.73) --
	( 82.48,158.70) --
	( 82.59,158.66) --
	( 82.61,158.66) --
	( 82.62,158.65) --
	( 82.62,158.65) --
	( 82.64,158.65) --
	( 82.74,158.61) --
	( 82.87,158.56) --
	( 83.16,158.46) --
	( 83.18,158.45) --
	( 83.19,158.45) --
	( 83.37,158.38) --
	( 83.58,158.30) --
	( 83.85,158.20) --
	( 83.87,158.20) --
	( 84.10,158.11) --
	( 84.15,158.09) --
	( 84.16,158.09) --
	( 84.19,158.08) --
	( 84.31,158.04) --
	( 84.33,158.03) --
	( 84.49,157.97) --
	( 84.50,157.97) --
	( 84.51,157.96) --
	( 84.53,157.96) --
	( 84.71,157.89) --
	( 84.79,157.86) --
	( 84.81,157.85) --
	( 84.85,157.84) --
	( 84.89,157.83) --
	( 85.04,157.77) --
	( 85.04,157.77) --
	( 85.05,157.77) --
	( 85.09,157.75) --
	( 85.10,157.75) --
	( 85.14,157.74) --
	( 85.17,157.72) --
	( 85.25,157.69) --
	( 85.26,157.69) --
	( 85.27,157.69) --
	( 85.33,157.67) --
	( 85.39,157.64) --
	( 85.48,157.61) --
	( 85.51,157.60) --
	( 85.68,157.54) --
	( 85.78,157.50) --
	( 85.84,157.48) --
	( 85.86,157.48) --
	( 85.89,157.46) --
	( 85.93,157.45) --
	( 86.01,157.42) --
	( 86.04,157.41) --
	( 86.05,157.40) --
	( 86.08,157.39) --
	( 86.10,157.38) --
	( 86.14,157.37) --
	( 86.21,157.35) --
	( 86.25,157.33) --
	( 86.36,157.29) --
	( 86.49,157.24) --
	( 86.55,157.22) --
	( 86.55,157.22) --
	( 86.69,157.17) --
	( 86.70,157.17) --
	( 86.72,157.16) --
	( 86.98,157.07) --
	( 87.08,157.03) --
	( 87.25,156.96) --
	( 87.34,156.93) --
	( 87.35,156.93) --
	( 87.36,156.93) --
	( 87.52,156.87) --
	( 87.56,156.85) --
	( 87.57,156.85) --
	( 88.00,156.69) --
	( 88.20,156.62) --
	( 88.40,156.54) --
	( 88.58,156.48) --
	( 88.85,156.38) --
	( 89.02,156.31) --
	( 89.07,156.29) --
	( 89.07,156.29) --
	( 89.13,156.27) --
	( 89.16,156.26) --
	( 89.18,156.25) --
	( 89.30,156.20) --
	( 89.37,156.18) --
	( 89.44,156.15) --
	( 89.52,156.12) --
	( 89.65,156.08) --
	( 89.70,156.06) --
	( 89.78,156.03) --
	( 90.02,155.94) --
	( 90.04,155.93) --
	( 90.06,155.92) --
	( 90.10,155.91) --
	( 90.12,155.90) --
	( 90.27,155.84) --
	( 90.48,155.76) --
	( 90.77,155.65) --
	( 90.82,155.63) --
	( 90.84,155.62) --
	( 90.93,155.59) --
	( 91.09,155.53) --
	( 91.12,155.52) --
	( 91.35,155.43) --
	( 91.40,155.41) --
	( 91.41,155.40) --
	( 91.50,155.37) --
	( 91.54,155.36) --
	( 91.55,155.35) --
	( 91.64,155.32) --
	( 91.75,155.27) --
	( 91.86,155.23) --
	( 92.06,155.15) --
	( 92.23,155.09) --
	( 92.30,155.06) --
	( 92.42,155.02) --
	( 92.43,155.01) --
	( 92.53,154.97) --
	( 92.55,154.96) --
	( 92.56,154.96) --
	( 92.69,154.91) --
	( 92.69,154.91) --
	( 92.70,154.90) --
	( 92.72,154.90) --
	( 92.85,154.84) --
	( 93.01,154.78) --
	( 93.11,154.74) --
	( 93.16,154.72) --
	( 93.18,154.72) --
	( 93.27,154.68) --
	( 93.74,154.50) --
	( 93.77,154.48) --
	( 93.90,154.43) --
	( 94.01,154.39) --
	( 94.03,154.38) --
	( 94.08,154.36) --
	( 94.14,154.33) --
	( 94.18,154.32) --
	( 94.26,154.29) --
	( 94.35,154.25) --
	( 94.49,154.19) --
	( 94.52,154.18) --
	( 94.75,154.09) --
	( 94.79,154.08) --
	( 94.80,154.07) --
	( 94.95,154.01) --
	( 95.07,153.96) --
	( 95.10,153.95) --
	( 95.20,153.91) --
	( 95.31,153.86) --
	( 95.32,153.86) --
	( 95.50,153.79) --
	( 95.50,153.79) --
	( 95.51,153.78) --
	( 95.60,153.75) --
	( 95.60,153.75) --
	( 95.63,153.73) --
	( 95.67,153.72) --
	( 95.68,153.72) --
	( 95.68,153.71) --
	( 95.77,153.68) --
	( 95.78,153.67) --
	( 95.79,153.67) --
	( 95.82,153.66) --
	( 95.85,153.65) --
	( 95.94,153.61) --
	( 95.97,153.60) --
	( 96.06,153.56) --
	( 96.11,153.54) --
	( 96.32,153.45) --
	( 96.32,153.45) --
	( 96.99,153.18) --
	( 97.09,153.14) --
	( 97.10,153.13) --
	( 97.18,153.10) --
	( 97.23,153.08) --
	( 97.29,153.05) --
	( 97.37,153.02) --
	( 97.38,153.02) --
	( 97.40,153.01) --
	( 97.50,152.97) --
	( 97.54,152.95) --
	( 97.59,152.93) --
	( 97.69,152.89) --
	( 97.69,152.89) --
	( 97.93,152.79) --
	( 97.94,152.79) --
	( 97.96,152.78) --
	( 98.16,152.69) --
	( 98.22,152.67) --
	( 98.35,152.61) --
	( 98.68,152.48) --
	( 98.74,152.45) --
	( 98.78,152.44) --
	( 99.30,152.21) --
	( 99.31,152.21) --
	( 99.39,152.18) --
	( 99.53,152.12) --
	(100.03,151.91) --
	(100.19,151.84) --
	(100.19,151.84) --
	(100.35,151.77) --
	(100.44,151.73) --
	(100.71,151.62) --
	(100.85,151.56) --
	(100.92,151.53) --
	(100.93,151.53) --
	(101.11,151.45) --
	(101.52,151.28) --
	(101.62,151.23) --
	(101.65,151.22) --
	(101.68,151.20) --
	(101.75,151.18) --
	(101.78,151.16) --
	(101.78,151.16) --
	(101.86,151.13) --
	(102.00,151.07) --
	(102.04,151.05) --
	(102.06,151.04) --
	(102.11,151.02) --
	(102.33,150.93) --
	(102.47,150.87) --
	(102.62,150.80) --
	(102.79,150.73) --
	(102.99,150.64) --
	(103.09,150.60) --
	(103.10,150.60) --
	(103.40,150.47) --
	(103.49,150.43) --
	(103.56,150.40) --
	(103.70,150.34) --
	(103.83,150.28) --
	(103.93,150.24) --
	(104.06,150.18) --
	(104.38,150.05) --
	(104.43,150.03) --
	(104.52,149.98) --
	(104.55,149.97) --
	(104.58,149.96) --
	(104.59,149.96) --
	(104.59,149.96) --
	(104.66,149.93) --
	(104.81,149.86) --
	(104.87,149.84) --
	(104.99,149.78) --
	(105.44,149.59) --
	(105.52,149.56) --
	(105.77,149.45) --
	(105.83,149.42) --
	(106.02,149.34) --
	(106.06,149.33) --
	(106.14,149.29) --
	(106.44,149.16) --
	(106.70,149.05) --
	(106.91,148.96) --
	(106.97,148.94) --
	(107.00,148.92) --
	(107.51,148.70) --
	(107.56,148.68) --
	(107.61,148.66) --
	(107.67,148.63) --
	(107.76,148.59) --
	(108.35,148.34) --
	(108.85,148.13) --
	(109.05,148.05) --
	(109.22,147.97) --
	(109.56,147.83) --
	(109.87,147.70) --
	(110.01,147.64) --
	(110.02,147.64) --
	(110.05,147.62) --
	(110.18,147.57) --
	(110.26,147.54) --
	(110.29,147.52) --
	(110.38,147.49) --
	(110.71,147.35) --
	(110.87,147.28) --
	(110.94,147.25) --
	(111.05,147.21) --
	(111.23,147.13) --
	(111.38,147.07) --
	(111.42,147.05) --
	(111.64,146.96) --
	(111.68,146.94) --
	(111.96,146.83) --
	(112.44,146.63) --
	(112.48,146.61) --
	(112.54,146.59) --
	(112.55,146.58) --
	(112.56,146.58) --
	(112.69,146.53) --
	(113.30,146.28) --
	(113.34,146.27) --
	(113.43,146.23) --
	(113.79,146.08) --
	(113.92,146.03) --
	(114.08,145.97) --
	(114.21,145.92) --
	(114.30,145.88) --
	(114.79,145.68) --
	(115.36,145.46) --
	(115.36,145.46) --
	(115.44,145.43) --
	(115.61,145.36) --
	(115.91,145.24) --
	(116.06,145.18) --
	(116.08,145.18) --
	(116.19,145.13) --
	(116.23,145.12) --
	(116.62,144.97) --
	(116.97,144.84) --
	(117.09,144.79) --
	(117.10,144.79) --
	(117.28,144.72) --
	(117.43,144.66) --
	(117.43,144.66) --
	(117.56,144.61) --
	(117.64,144.58) --
	(118.29,144.34) --
	(118.33,144.32) --
	(118.63,144.21) --
	(118.66,144.20) --
	(118.77,144.16) --
	(119.43,143.92) --
	(119.83,143.78) --
	(120.07,143.69) --
	(120.16,143.66) --
	(120.21,143.64) --
	(120.28,143.61) --
	(120.35,143.59) --
	(120.37,143.58) --
	(121.07,143.33) --
	(121.57,143.16) --
	(121.78,143.09) --
	(121.89,143.05) --
	(122.17,142.96) --
	(122.47,142.86) --
	(122.53,142.84) --
	(122.65,142.80) --
	(123.17,142.62) --
	(123.23,142.60) --
	(123.26,142.59) --
	(123.70,142.45) --
	(123.72,142.44) --
	(123.81,142.41) --
	(124.19,142.29) --
	(125.10,142.00) --
	(125.91,141.75) --
	(126.49,141.57) --
	(127.55,141.26) --
	(128.20,141.07) --
	(128.41,141.01) --
	(128.61,140.95) --
	(128.91,140.87) --
	(129.66,140.66) --
	(130.08,140.54) --
	(131.07,140.28) --
	(131.12,140.26) --
	(131.32,140.21) --
	(131.57,140.15) --
	(131.84,140.07) --
	(132.01,140.03) --
	(133.15,139.74) --
	(133.21,139.73) --
	(133.41,139.67) --
	(133.47,139.66) --
	(133.58,139.63) --
	(134.60,139.38) --
	(134.65,139.37) --
	(134.88,139.32) --
	(134.91,139.31) --
	(135.55,139.16) --
	(135.68,139.13) --
	(135.94,139.07) --
	(136.14,139.02) --
	(136.20,139.01) --
	(136.25,139.00) --
	(136.56,138.92) --
	(138.14,138.57) --
	(138.22,138.55) --
	(139.04,138.37) --
	(139.13,138.35) --
	(140.12,138.14) --
	(140.17,138.13) --
	(140.25,138.11) --
	(140.45,138.07) --
	(141.37,137.88) --
	(141.93,137.77) --
	(142.29,137.69) --
	(142.79,137.59) --
	(143.11,137.53) --
	(143.48,137.45) --
	(143.75,137.40) --
	(143.76,137.40) --
	(143.76,137.40) --
	(144.67,137.22) --
	(144.90,137.17) --
	(145.05,137.14) --
	(145.27,137.10) --
	(145.81,137.00) --
	(145.89,136.98) --
	(146.63,136.84) --
	(147.48,136.68) --
	(147.52,136.67) --
	(148.44,136.50) --
	(148.68,136.45) --
	(149.19,136.36) --
	(149.75,136.25) --
	(150.49,136.11) --
	(152.22,135.79) --
	(153.97,135.47) --
	(154.14,135.44) --
	(154.30,135.41) --
	(154.45,135.38) --
	(154.86,135.30) --
	(156.36,135.03) --
	(156.83,134.94) --
	(157.06,134.90) --
	(160.01,134.34) --
	(160.72,134.21) --
	(161.04,134.15) --
	(161.41,134.08) --
	(162.02,133.96) --
	(162.51,133.87) --
	(164.25,133.53) --
	(165.80,133.23) --
	(167.11,132.97) --
	(167.77,132.84) --
	(170.21,132.35) --
	(170.62,132.27) --
	(170.84,132.23) --
	(172.31,131.93) --
	(174.47,131.50) --
	(179.36,130.52) --
	(180.61,130.29) --
	(181.96,130.03) --
	(185.59,129.39) --
	(185.62,129.39) --
	(185.63,129.39) --
	(186.34,129.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 54.47,145.64) --
	( 55.75,146.31) --
	( 56.18,146.52) --
	( 56.23,146.54) --
	( 56.56,146.69) --
	( 56.72,146.77) --
	( 56.88,146.84) --
	( 57.12,146.94) --
	( 57.16,146.96) --
	( 57.27,147.01) --
	( 57.84,147.24) --
	( 58.07,147.33) --
	( 58.32,147.43) --
	( 58.32,147.43) --
	( 58.41,147.46) --
	( 58.89,147.64) --
	( 59.53,147.85) --
	( 59.85,147.95) --
	( 59.88,147.96) --
	( 60.04,148.01) --
	( 60.63,148.17) --
	( 61.16,148.31) --
	( 61.29,148.34) --
	( 61.32,148.35) --
	( 61.60,148.41) --
	( 61.61,148.41) --
	( 61.66,148.43) --
	( 61.70,148.43) --
	( 61.73,148.44) --
	( 61.74,148.44) --
	( 61.76,148.45) --
	( 61.80,148.46) --
	( 61.91,148.48) --
	( 61.92,148.48) --
	( 62.00,148.50) --
	( 62.07,148.51) --
	( 62.26,148.55) --
	( 62.31,148.56) --
	( 62.40,148.57) --
	( 62.42,148.58) --
	( 62.59,148.61) --
	( 62.62,148.61) --
	( 62.70,148.63) --
	( 62.76,148.64) --
	( 62.77,148.64) --
	( 62.97,148.67) --
	( 63.21,148.71) --
	( 63.39,148.73) --
	( 63.40,148.73) --
	( 63.53,148.75) --
	( 63.65,148.76) --
	( 63.70,148.77) --
	( 64.03,148.81) --
	( 64.04,148.81) --
	( 64.08,148.81) --
	( 64.12,148.81) --
	( 64.28,148.83) --
	( 64.30,148.83) --
	( 64.33,148.83) --
	( 64.91,148.87) --
	( 64.97,148.88) --
	( 65.04,148.88) --
	( 65.19,148.89) --
	( 65.21,148.89) --
	( 65.21,148.89) --
	( 65.37,148.89) --
	( 65.45,148.90) --
	( 65.60,148.90) --
	( 65.64,148.90) --
	( 65.90,148.91) --
	( 66.04,148.91) --
	( 66.28,148.90) --
	( 66.51,148.90) --
	( 66.53,148.90) --
	( 66.56,148.90) --
	( 66.74,148.89) --
	( 66.78,148.89) --
	( 66.78,148.89) --
	( 66.84,148.89) --
	( 66.86,148.89) --
	( 66.87,148.89) --
	( 66.88,148.89) --
	( 66.96,148.88) --
	( 67.24,148.87) --
	( 67.32,148.86) --
	( 67.37,148.86) --
	( 67.39,148.86) --
	( 67.42,148.85) --
	( 67.43,148.85) --
	( 67.58,148.84) --
	( 67.65,148.84) --
	( 67.67,148.83) --
	( 67.85,148.82) --
	( 67.95,148.81) --
	( 68.15,148.79) --
	( 68.17,148.78) --
	( 68.29,148.77) --
	( 68.37,148.76) --
	( 68.47,148.75) --
	( 68.72,148.72) --
	( 68.85,148.70) --
	( 68.86,148.70) --
	( 68.87,148.70) --
	( 68.88,148.69) --
	( 68.94,148.68) --
	( 69.05,148.67) --
	( 69.20,148.64) --
	( 69.28,148.63) --
	( 69.32,148.62) --
	( 69.64,148.57) --
	( 69.76,148.55) --
	( 69.76,148.54) --
	( 69.81,148.53) --
	( 69.84,148.53) --
	( 69.93,148.51) --
	( 69.94,148.51) --
	( 70.10,148.48) --
	( 70.23,148.45) --
	( 70.34,148.42) --
	( 70.38,148.42) --
	( 70.42,148.41) --
	( 70.50,148.39) --
	( 70.50,148.39) --
	( 70.53,148.38) --
	( 70.53,148.38) --
	( 70.73,148.34) --
	( 70.80,148.32) --
	( 70.89,148.30) --
	( 71.02,148.26) --
	( 71.10,148.25) --
	( 71.20,148.22) --
	( 71.23,148.21) --
	( 71.40,148.17) --
	( 71.42,148.16) --
	( 71.63,148.10) --
	( 71.65,148.10) --
	( 71.75,148.07) --
	( 71.90,148.03) --
	( 72.09,147.97) --
	( 72.14,147.96) --
	( 72.34,147.89) --
	( 72.42,147.87) --
	( 72.47,147.85) --
	( 72.57,147.82) --
	( 72.69,147.78) --
	( 72.95,147.70) --
	( 72.96,147.69) --
	( 73.00,147.68) --
	( 73.09,147.65) --
	( 73.59,147.48) --
	( 73.67,147.45) --
	( 73.78,147.40) --
	( 74.02,147.32) --
	( 74.03,147.31) --
	( 74.14,147.27) --
	( 74.41,147.17) --
	( 74.43,147.16) --
	( 74.44,147.16) --
	( 74.49,147.14) --
	( 74.66,147.07) --
	( 74.70,147.05) --
	( 74.74,147.04) --
	( 74.80,147.01) --
	( 74.83,147.00) --
	( 74.90,146.97) --
	( 75.03,146.92) --
	( 75.15,146.87) --
	( 75.25,146.82) --
	( 75.33,146.79) --
	( 75.42,146.76) --
	( 75.50,146.72) --
	( 75.59,146.68) --
	( 75.59,146.68) --
	( 75.67,146.65) --
	( 75.86,146.57) --
	( 75.86,146.57) --
	( 75.92,146.54) --
	( 75.93,146.53) --
	( 75.96,146.52) --
	( 76.01,146.50) --
	( 76.05,146.48) --
	( 76.08,146.47) --
	( 76.31,146.37) --
	( 76.40,146.32) --
	( 76.43,146.31) --
	( 76.49,146.28) --
	( 76.57,146.25) --
	( 76.58,146.24) --
	( 76.59,146.24) --
	( 76.64,146.22) --
	( 76.65,146.21) --
	( 76.88,146.10) --
	( 77.00,146.05) --
	( 77.00,146.05) --
	( 77.20,145.95) --
	( 77.23,145.94) --
	( 77.28,145.91) --
	( 77.96,145.59) --
	( 78.01,145.56) --
	( 78.09,145.52) --
	( 78.15,145.49) --
	( 78.19,145.47) --
	( 78.24,145.45) --
	( 78.27,145.44) --
	( 78.49,145.32) --
	( 78.53,145.30) --
	( 78.58,145.28) --
	( 78.63,145.25) --
	( 78.67,145.23) --
	( 78.81,145.16) --
	( 78.98,145.08) --
	( 78.99,145.07) --
	( 79.26,144.93) --
	( 79.33,144.90) --
	( 79.34,144.89) --
	( 79.37,144.88) --
	( 79.46,144.83) --
	( 79.67,144.72) --
	( 79.76,144.67) --
	( 79.87,144.62) --
	( 79.92,144.59) --
	( 80.02,144.54) --
	( 80.20,144.44) --
	( 80.43,144.32) --
	( 80.59,144.23) --
	( 80.61,144.23) --
	( 80.61,144.22) --
	( 80.74,144.16) --
	( 80.95,144.04) --
	( 80.99,144.02) --
	( 81.14,143.94) --
	( 81.28,143.86) --
	( 81.40,143.80) --
	( 81.40,143.80) --
	( 81.47,143.76) --
	( 81.56,143.72) --
	( 81.59,143.70) --
	( 81.88,143.54) --
	( 81.91,143.52) --
	( 82.08,143.43) --
	( 82.18,143.37) --
	( 82.33,143.30) --
	( 82.40,143.25) --
	( 82.42,143.25) --
	( 82.48,143.21) --
	( 82.59,143.15) --
	( 82.61,143.14) --
	( 82.62,143.13) --
	( 82.62,143.13) --
	( 82.64,143.12) --
	( 82.74,143.06) --
	( 82.87,142.99) --
	( 83.16,142.83) --
	( 83.18,142.82) --
	( 83.19,142.82) --
	( 83.37,142.72) --
	( 83.58,142.60) --
	( 83.85,142.45) --
	( 83.87,142.44) --
	( 84.10,142.31) --
	( 84.15,142.28) --
	( 84.16,142.28) --
	( 84.19,142.26) --
	( 84.31,142.19) --
	( 84.33,142.18) --
	( 84.49,142.09) --
	( 84.50,142.08) --
	( 84.51,142.08) --
	( 84.53,142.07) --
	( 84.71,141.97) --
	( 84.79,141.92) --
	( 84.81,141.91) --
	( 84.85,141.89) --
	( 84.89,141.87) --
	( 85.04,141.78) --
	( 85.04,141.78) --
	( 85.05,141.78) --
	( 85.09,141.76) --
	( 85.10,141.75) --
	( 85.14,141.73) --
	( 85.17,141.71) --
	( 85.25,141.66) --
	( 85.26,141.66) --
	( 85.27,141.65) --
	( 85.33,141.62) --
	( 85.39,141.58) --
	( 85.48,141.53) --
	( 85.51,141.52) --
	( 85.68,141.42) --
	( 85.78,141.37) --
	( 85.84,141.33) --
	( 85.86,141.32) --
	( 85.89,141.30) --
	( 85.93,141.28) --
	( 86.01,141.23) --
	( 86.04,141.22) --
	( 86.05,141.21) --
	( 86.08,141.20) --
	( 86.10,141.18) --
	( 86.14,141.16) --
	( 86.21,141.12) --
	( 86.25,141.10) --
	( 86.36,141.04) --
	( 86.49,140.97) --
	( 86.55,140.93) --
	( 86.55,140.93) --
	( 86.69,140.86) --
	( 86.70,140.85) --
	( 86.72,140.83) --
	( 86.98,140.69) --
	( 87.08,140.63) --
	( 87.25,140.54) --
	( 87.34,140.49) --
	( 87.35,140.48) --
	( 87.36,140.48) --
	( 87.52,140.39) --
	( 87.56,140.36) --
	( 87.57,140.36) --
	( 88.00,140.12) --
	( 88.20,140.00) --
	( 88.40,139.89) --
	( 88.58,139.79) --
	( 88.85,139.64) --
	( 89.02,139.54) --
	( 89.07,139.51) --
	( 89.07,139.51) --
	( 89.13,139.48) --
	( 89.16,139.46) --
	( 89.18,139.45) --
	( 89.30,139.38) --
	( 89.37,139.35) --
	( 89.44,139.31) --
	( 89.52,139.26) --
	( 89.65,139.19) --
	( 89.70,139.16) --
	( 89.78,139.12) --
	( 90.02,138.98) --
	( 90.04,138.97) --
	( 90.06,138.96) --
	( 90.10,138.94) --
	( 90.12,138.92) --
	( 90.27,138.84) --
	( 90.48,138.73) --
	( 90.77,138.56) --
	( 90.82,138.54) --
	( 90.84,138.52) --
	( 90.93,138.48) --
	( 91.09,138.38) --
	( 91.12,138.37) --
	( 91.35,138.24) --
	( 91.40,138.21) --
	( 91.41,138.21) --
	( 91.50,138.16) --
	( 91.54,138.14) --
	( 91.55,138.13) --
	( 91.64,138.08) --
	( 91.75,138.02) --
	( 91.86,137.96) --
	( 92.06,137.84) --
	( 92.23,137.75) --
	( 92.30,137.71) --
	( 92.42,137.65) --
	( 92.43,137.64) --
	( 92.53,137.59) --
	( 92.55,137.57) --
	( 92.56,137.57) --
	( 92.69,137.50) --
	( 92.69,137.50) --
	( 92.70,137.49) --
	( 92.72,137.48) --
	( 92.85,137.41) --
	( 93.01,137.32) --
	( 93.11,137.27) --
	( 93.16,137.24) --
	( 93.18,137.23) --
	( 93.27,137.18) --
	( 93.74,136.92) --
	( 93.77,136.91) --
	( 93.90,136.84) --
	( 94.01,136.77) --
	( 94.03,136.77) --
	( 94.08,136.74) --
	( 94.14,136.70) --
	( 94.18,136.68) --
	( 94.26,136.64) --
	( 94.35,136.59) --
	( 94.49,136.51) --
	( 94.52,136.50) --
	( 94.75,136.37) --
	( 94.79,136.35) --
	( 94.80,136.34) --
	( 94.95,136.26) --
	( 95.07,136.20) --
	( 95.10,136.18) --
	( 95.20,136.13) --
	( 95.31,136.06) --
	( 95.32,136.06) --
	( 95.50,135.96) --
	( 95.50,135.96) --
	( 95.51,135.96) --
	( 95.60,135.91) --
	( 95.60,135.91) --
	( 95.63,135.89) --
	( 95.67,135.87) --
	( 95.68,135.86) --
	( 95.68,135.86) --
	( 95.77,135.81) --
	( 95.78,135.81) --
	( 95.79,135.80) --
	( 95.82,135.79) --
	( 95.85,135.77) --
	( 95.94,135.72) --
	( 95.97,135.71) --
	( 96.06,135.66) --
	( 96.11,135.63) --
	( 96.32,135.52) --
	( 96.32,135.52) --
	( 96.99,135.15) --
	( 97.09,135.10) --
	( 97.10,135.10) --
	( 97.18,135.05) --
	( 97.23,135.03) --
	( 97.29,134.99) --
	( 97.37,134.95) --
	( 97.38,134.94) --
	( 97.40,134.94) --
	( 97.50,134.88) --
	( 97.54,134.86) --
	( 97.59,134.83) --
	( 97.69,134.78) --
	( 97.69,134.78) --
	( 97.93,134.65) --
	( 97.94,134.64) --
	( 97.96,134.63) --
	( 98.16,134.53) --
	( 98.22,134.50) --
	( 98.35,134.42) --
	( 98.68,134.25) --
	( 98.74,134.21) --
	( 98.78,134.20) --
	( 99.30,133.92) --
	( 99.31,133.91) --
	( 99.39,133.87) --
	( 99.53,133.79) --
	(100.03,133.53) --
	(100.19,133.44) --
	(100.19,133.44) --
	(100.35,133.36) --
	(100.44,133.31) --
	(100.71,133.16) --
	(100.85,133.09) --
	(100.92,133.05) --
	(100.93,133.05) --
	(101.11,132.95) --
	(101.52,132.74) --
	(101.62,132.68) --
	(101.65,132.66) --
	(101.68,132.65) --
	(101.75,132.61) --
	(101.78,132.60) --
	(101.78,132.60) --
	(101.86,132.56) --
	(102.00,132.48) --
	(102.04,132.46) --
	(102.06,132.45) --
	(102.11,132.42) --
	(102.33,132.31) --
	(102.47,132.23) --
	(102.62,132.15) --
	(102.79,132.06) --
	(102.99,131.95) --
	(103.09,131.90) --
	(103.10,131.90) --
	(103.40,131.74) --
	(103.49,131.69) --
	(103.56,131.65) --
	(103.70,131.58) --
	(103.83,131.50) --
	(103.93,131.46) --
	(104.06,131.38) --
	(104.38,131.22) --
	(104.43,131.19) --
	(104.52,131.14) --
	(104.55,131.13) --
	(104.58,131.11) --
	(104.59,131.10) --
	(104.59,131.10) --
	(104.66,131.07) --
	(104.81,130.99) --
	(104.87,130.96) --
	(104.99,130.89) --
	(105.44,130.65) --
	(105.52,130.61) --
	(105.77,130.48) --
	(105.83,130.44) --
	(106.02,130.34) --
	(106.06,130.32) --
	(106.14,130.28) --
	(106.44,130.11) --
	(106.70,129.98) --
	(106.91,129.86) --
	(106.97,129.83) --
	(107.00,129.81) --
	(107.51,129.54) --
	(107.56,129.52) --
	(107.61,129.49) --
	(107.67,129.45) --
	(107.76,129.41) --
	(108.35,129.09) --
	(108.85,128.82) --
	(109.05,128.71) --
	(109.22,128.62) --
	(109.56,128.43) --
	(109.87,128.26) --
	(110.01,128.18) --
	(110.02,128.18) --
	(110.05,128.16) --
	(110.18,128.09) --
	(110.26,128.05) --
	(110.29,128.03) --
	(110.38,127.98) --
	(110.71,127.80) --
	(110.87,127.71) --
	(110.94,127.67) --
	(111.05,127.61) --
	(111.23,127.51) --
	(111.38,127.43) --
	(111.42,127.40) --
	(111.64,127.29) --
	(111.68,127.26) --
	(111.96,127.11) --
	(112.44,126.84) --
	(112.48,126.81) --
	(112.54,126.78) --
	(112.55,126.78) --
	(112.56,126.77) --
	(112.69,126.70) --
	(113.30,126.36) --
	(113.34,126.33) --
	(113.43,126.28) --
	(113.79,126.08) --
	(113.92,126.00) --
	(114.08,125.91) --
	(114.21,125.84) --
	(114.30,125.78) --
	(114.79,125.50) --
	(115.36,125.18) --
	(115.36,125.17) --
	(115.44,125.13) --
	(115.61,125.03) --
	(115.91,124.86) --
	(116.06,124.76) --
	(116.08,124.76) --
	(116.19,124.69) --
	(116.23,124.67) --
	(116.62,124.44) --
	(116.97,124.23) --
	(117.09,124.16) --
	(117.10,124.16) --
	(117.28,124.05) --
	(117.43,123.96) --
	(117.43,123.96) --
	(117.56,123.88) --
	(117.64,123.83) --
	(118.29,123.45) --
	(118.33,123.42) --
	(118.63,123.24) --
	(118.66,123.22) --
	(118.77,123.15) --
	(119.43,122.76) --
	(119.83,122.51) --
	(120.07,122.36) --
	(120.16,122.30) --
	(120.21,122.27) --
	(120.28,122.23) --
	(120.35,122.19) --
	(120.37,122.17) --
	(121.07,121.74) --
	(121.57,121.42) --
	(121.78,121.30) --
	(121.89,121.22) --
	(122.17,121.05) --
	(122.47,120.85) --
	(122.53,120.81) --
	(122.65,120.74) --
	(123.17,120.41) --
	(123.23,120.37) --
	(123.26,120.35) --
	(123.70,120.07) --
	(123.72,120.05) --
	(123.81,119.99) --
	(124.19,119.74) --
	(125.10,119.14) --
	(125.91,118.61) --
	(126.49,118.22) --
	(127.55,117.50) --
	(128.20,117.06) --
	(128.41,116.92) --
	(128.61,116.78) --
	(128.91,116.57) --
	(129.66,116.05) --
	(130.08,115.76) --
	(131.07,115.06) --
	(131.12,115.03) --
	(131.32,114.89) --
	(131.57,114.71) --
	(131.84,114.52) --
	(132.01,114.40) --
	(133.15,113.58) --
	(133.21,113.54) --
	(133.41,113.39) --
	(133.47,113.35) --
	(133.58,113.27) --
	(134.60,112.53) --
	(134.65,112.49) --
	(134.88,112.33) --
	(134.91,112.31) --
	(135.55,111.83) --
	(135.68,111.74) --
	(135.94,111.55) --
	(136.14,111.40) --
	(136.20,111.35) --
	(136.25,111.32) --
	(136.56,111.09) --
	(138.14,109.92) --
	(138.22,109.86) --
	(139.04,109.25) --
	(139.13,109.18) --
	(140.12,108.44) --
	(140.17,108.40) --
	(140.25,108.34) --
	(140.45,108.19) --
	(141.37,107.49) --
	(141.93,107.07) --
	(142.29,106.80) --
	(142.79,106.41) --
	(143.11,106.18) --
	(143.48,105.89) --
	(143.75,105.69) --
	(143.76,105.68) --
	(143.76,105.67) --
	(144.67,104.99) --
	(144.90,104.81) --
	(145.05,104.69) --
	(145.27,104.53) --
	(145.81,104.12) --
	(145.89,104.05) --
	(146.63,103.49) --
	(147.48,102.84) --
	(147.52,102.81) --
	(148.44,102.11) --
	(148.68,101.93) --
	(149.19,101.54) --
	(149.75,101.11) --
	(150.49,100.54) --
	(152.22, 99.23) --
	(153.97, 97.90) --
	(154.14, 97.77) --
	(154.30, 97.65) --
	(154.45, 97.54) --
	(154.86, 97.23) --
	(156.36, 96.10) --
	(156.83, 95.75) --
	(157.06, 95.58) --
	(160.01, 93.38) --
	(160.72, 92.86) --
	(161.04, 92.63) --
	(161.41, 92.36) --
	(162.02, 91.91) --
	(162.51, 91.55) --
	(164.25, 90.29) --
	(165.80, 89.18) --
	(167.11, 88.24) --
	(167.77, 87.78) --
	(170.21, 86.06) --
	(170.62, 85.78) --
	(170.84, 85.63) --
	(172.31, 84.61) --
	(174.47, 83.13) --
	(179.36, 79.83) --
	(180.61, 79.00) --
	(181.96, 78.09) --
	(185.59, 75.65) --
	(185.62, 75.63) --
	(185.63, 75.63) --
	(186.34, 75.15);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor,fill opacity=0.20] ( 54.47,186.03) --
	( 55.75,183.96) --
	( 56.18,183.29) --
	( 56.23,183.20) --
	( 56.56,182.69) --
	( 56.72,182.45) --
	( 56.88,182.19) --
	( 57.12,181.83) --
	( 57.16,181.77) --
	( 57.27,181.60) --
	( 57.84,180.76) --
	( 58.07,180.42) --
	( 58.32,180.05) --
	( 58.32,180.04) --
	( 58.41,179.91) --
	( 58.89,179.23) --
	( 59.53,178.34) --
	( 59.85,177.89) --
	( 59.88,177.85) --
	( 60.04,177.64) --
	( 60.63,176.85) --
	( 61.16,176.15) --
	( 61.29,175.99) --
	( 61.32,175.94) --
	( 61.60,175.59) --
	( 61.61,175.58) --
	( 61.66,175.51) --
	( 61.70,175.47) --
	( 61.73,175.42) --
	( 61.74,175.42) --
	( 61.76,175.38) --
	( 61.80,175.33) --
	( 61.91,175.20) --
	( 61.92,175.18) --
	( 62.00,175.09) --
	( 62.07,175.00) --
	( 62.26,174.76) --
	( 62.31,174.70) --
	( 62.40,174.60) --
	( 62.42,174.58) --
	( 62.59,174.36) --
	( 62.62,174.33) --
	( 62.70,174.23) --
	( 62.76,174.16) --
	( 62.77,174.15) --
	( 62.97,173.91) --
	( 63.21,173.63) --
	( 63.39,173.42) --
	( 63.40,173.41) --
	( 63.53,173.26) --
	( 63.65,173.12) --
	( 63.70,173.07) --
	( 64.03,172.69) --
	( 64.04,172.68) --
	( 64.08,172.64) --
	( 64.12,172.59) --
	( 64.28,172.41) --
	( 64.30,172.39) --
	( 64.33,172.36) --
	( 64.91,171.73) --
	( 64.97,171.67) --
	( 65.04,171.59) --
	( 65.19,171.44) --
	( 65.21,171.42) --
	( 65.21,171.41) --
	( 65.37,171.25) --
	( 65.45,171.16) --
	( 65.60,171.01) --
	( 65.64,170.97) --
	( 65.90,170.70) --
	( 66.04,170.57) --
	( 66.28,170.33) --
	( 66.51,170.10) --
	( 66.53,170.08) --
	( 66.56,170.06) --
	( 66.74,169.88) --
	( 66.78,169.85) --
	( 66.78,169.85) --
	( 66.84,169.79) --
	( 66.86,169.77) --
	( 66.87,169.77) --
	( 66.88,169.75) --
	( 66.96,169.68) --
	( 67.24,169.42) --
	( 67.32,169.35) --
	( 67.37,169.30) --
	( 67.39,169.28) --
	( 67.42,169.25) --
	( 67.43,169.25) --
	( 67.58,169.11) --
	( 67.65,169.05) --
	( 67.67,169.03) --
	( 67.85,168.87) --
	( 67.95,168.78) --
	( 68.15,168.61) --
	( 68.17,168.59) --
	( 68.29,168.49) --
	( 68.37,168.42) --
	( 68.47,168.33) --
	( 68.72,168.13) --
	( 68.85,168.02) --
	( 68.86,168.01) --
	( 68.87,168.01) --
	( 68.88,168.00) --
	( 68.94,167.95) --
	( 69.05,167.86) --
	( 69.20,167.74) --
	( 69.28,167.67) --
	( 69.32,167.65) --
	( 69.64,167.39) --
	( 69.76,167.31) --
	( 69.76,167.30) --
	( 69.81,167.26) --
	( 69.84,167.24) --
	( 69.93,167.18) --
	( 69.94,167.16) --
	( 70.10,167.05) --
	( 70.23,166.95) --
	( 70.34,166.87) --
	( 70.38,166.84) --
	( 70.42,166.81) --
	( 70.50,166.76) --
	( 70.50,166.75) --
	( 70.53,166.74) --
	( 70.53,166.73) --
	( 70.73,166.59) --
	( 70.80,166.54) --
	( 70.89,166.48) --
	( 71.02,166.39) --
	( 71.10,166.33) --
	( 71.20,166.27) --
	( 71.23,166.24) --
	( 71.40,166.13) --
	( 71.42,166.12) --
	( 71.63,165.98) --
	( 71.65,165.97) --
	( 71.75,165.90) --
	( 71.90,165.80) --
	( 72.09,165.69) --
	( 72.14,165.65) --
	( 72.34,165.53) --
	( 72.42,165.48) --
	( 72.47,165.45) --
	( 72.57,165.38) --
	( 72.69,165.31) --
	( 72.95,165.16) --
	( 72.96,165.15) --
	( 73.00,165.13) --
	( 73.09,165.08) --
	( 73.59,164.80) --
	( 73.67,164.75) --
	( 73.78,164.69) --
	( 74.02,164.56) --
	( 74.03,164.55) --
	( 74.14,164.50) --
	( 74.41,164.35) --
	( 74.43,164.34) --
	( 74.44,164.34) --
	( 74.49,164.31) --
	( 74.66,164.22) --
	( 74.70,164.21) --
	( 74.74,164.19) --
	( 74.80,164.15) --
	( 74.83,164.14) --
	( 74.90,164.10) --
	( 75.03,164.04) --
	( 75.15,163.98) --
	( 75.25,163.93) --
	( 75.33,163.89) --
	( 75.42,163.85) --
	( 75.50,163.81) --
	( 75.59,163.77) --
	( 75.59,163.77) --
	( 75.67,163.73) --
	( 75.86,163.64) --
	( 75.86,163.64) --
	( 75.92,163.62) --
	( 75.93,163.61) --
	( 75.96,163.59) --
	( 76.01,163.57) --
	( 76.05,163.55) --
	( 76.08,163.54) --
	( 76.31,163.44) --
	( 76.40,163.40) --
	( 76.43,163.38) --
	( 76.49,163.36) --
	( 76.57,163.32) --
	( 76.58,163.31) --
	( 76.59,163.31) --
	( 76.64,163.29) --
	( 76.65,163.28) --
	( 76.88,163.19) --
	( 77.00,163.13) --
	( 77.00,163.13) --
	( 77.20,163.05) --
	( 77.23,163.04) --
	( 77.28,163.01) --
	( 77.96,162.74) --
	( 78.01,162.71) --
	( 78.09,162.68) --
	( 78.15,162.66) --
	( 78.19,162.64) --
	( 78.24,162.62) --
	( 78.27,162.61) --
	( 78.49,162.52) --
	( 78.53,162.51) --
	( 78.58,162.49) --
	( 78.63,162.47) --
	( 78.67,162.45) --
	( 78.81,162.40) --
	( 78.98,162.33) --
	( 78.99,162.33) --
	( 79.26,162.23) --
	( 79.33,162.20) --
	( 79.34,162.20) --
	( 79.37,162.19) --
	( 79.46,162.15) --
	( 79.67,162.07) --
	( 79.76,162.04) --
	( 79.87,162.00) --
	( 79.92,161.98) --
	( 80.02,161.95) --
	( 80.20,161.88) --
	( 80.43,161.80) --
	( 80.59,161.74) --
	( 80.61,161.74) --
	( 80.61,161.73) --
	( 80.74,161.69) --
	( 80.95,161.61) --
	( 80.99,161.60) --
	( 81.14,161.55) --
	( 81.28,161.50) --
	( 81.40,161.46) --
	( 81.40,161.46) --
	( 81.47,161.43) --
	( 81.56,161.40) --
	( 81.59,161.39) --
	( 81.88,161.29) --
	( 81.91,161.28) --
	( 82.08,161.22) --
	( 82.18,161.19) --
	( 82.33,161.14) --
	( 82.40,161.11) --
	( 82.42,161.11) --
	( 82.48,161.09) --
	( 82.59,161.05) --
	( 82.61,161.04) --
	( 82.62,161.04) --
	( 82.62,161.04) --
	( 82.64,161.03) --
	( 82.74,161.00) --
	( 82.87,160.96) --
	( 83.16,160.86) --
	( 83.18,160.85) --
	( 83.19,160.85) --
	( 83.37,160.79) --
	( 83.58,160.72) --
	( 83.85,160.63) --
	( 83.87,160.62) --
	( 84.10,160.54) --
	( 84.15,160.53) --
	( 84.16,160.52) --
	( 84.19,160.52) --
	( 84.31,160.47) --
	( 84.33,160.47) --
	( 84.49,160.41) --
	( 84.50,160.41) --
	( 84.51,160.41) --
	( 84.53,160.40) --
	( 84.71,160.34) --
	( 84.79,160.31) --
	( 84.81,160.31) --
	( 84.85,160.29) --
	( 84.89,160.28) --
	( 85.04,160.23) --
	( 85.04,160.23) --
	( 85.05,160.23) --
	( 85.09,160.21) --
	( 85.10,160.21) --
	( 85.14,160.20) --
	( 85.17,160.19) --
	( 85.25,160.16) --
	( 85.26,160.16) --
	( 85.27,160.16) --
	( 85.33,160.13) --
	( 85.39,160.11) --
	( 85.48,160.08) --
	( 85.51,160.07) --
	( 85.68,160.02) --
	( 85.78,159.99) --
	( 85.84,159.97) --
	( 85.86,159.96) --
	( 85.89,159.95) --
	( 85.93,159.94) --
	( 86.01,159.91) --
	( 86.04,159.90) --
	( 86.05,159.89) --
	( 86.08,159.89) --
	( 86.10,159.88) --
	( 86.14,159.87) --
	( 86.21,159.84) --
	( 86.25,159.83) --
	( 86.36,159.79) --
	( 86.49,159.75) --
	( 86.55,159.73) --
	( 86.55,159.73) --
	( 86.69,159.68) --
	( 86.70,159.68) --
	( 86.72,159.67) --
	( 86.98,159.58) --
	( 87.08,159.55) --
	( 87.25,159.49) --
	( 87.34,159.46) --
	( 87.35,159.46) --
	( 87.36,159.46) --
	( 87.52,159.40) --
	( 87.56,159.39) --
	( 87.57,159.39) --
	( 88.00,159.24) --
	( 88.20,159.17) --
	( 88.40,159.10) --
	( 88.58,159.04) --
	( 88.85,158.95) --
	( 89.02,158.89) --
	( 89.07,158.87) --
	( 89.07,158.87) --
	( 89.13,158.85) --
	( 89.16,158.84) --
	( 89.18,158.83) --
	( 89.30,158.79) --
	( 89.37,158.77) --
	( 89.44,158.75) --
	( 89.52,158.72) --
	( 89.65,158.67) --
	( 89.70,158.66) --
	( 89.78,158.63) --
	( 90.02,158.54) --
	( 90.04,158.54) --
	( 90.06,158.53) --
	( 90.10,158.51) --
	( 90.12,158.51) --
	( 90.27,158.46) --
	( 90.48,158.38) --
	( 90.77,158.28) --
	( 90.82,158.26) --
	( 90.84,158.25) --
	( 90.93,158.22) --
	( 91.09,158.16) --
	( 91.12,158.16) --
	( 91.35,158.07) --
	( 91.40,158.05) --
	( 91.41,158.05) --
	( 91.50,158.02) --
	( 91.54,158.00) --
	( 91.55,158.00) --
	( 91.64,157.97) --
	( 91.75,157.93) --
	( 91.86,157.89) --
	( 92.06,157.81) --
	( 92.23,157.75) --
	( 92.30,157.73) --
	( 92.42,157.69) --
	( 92.43,157.68) --
	( 92.53,157.65) --
	( 92.55,157.64) --
	( 92.56,157.63) --
	( 92.69,157.59) --
	( 92.69,157.59) --
	( 92.70,157.58) --
	( 92.72,157.58) --
	( 92.85,157.53) --
	( 93.01,157.47) --
	( 93.11,157.43) --
	( 93.16,157.41) --
	( 93.18,157.41) --
	( 93.27,157.37) --
	( 93.74,157.20) --
	( 93.77,157.19) --
	( 93.90,157.14) --
	( 94.01,157.10) --
	( 94.03,157.09) --
	( 94.08,157.07) --
	( 94.14,157.05) --
	( 94.18,157.03) --
	( 94.26,157.00) --
	( 94.35,156.97) --
	( 94.49,156.91) --
	( 94.52,156.90) --
	( 94.75,156.82) --
	( 94.79,156.80) --
	( 94.80,156.80) --
	( 94.95,156.74) --
	( 95.07,156.70) --
	( 95.10,156.68) --
	( 95.20,156.65) --
	( 95.31,156.60) --
	( 95.32,156.60) --
	( 95.50,156.53) --
	( 95.50,156.53) --
	( 95.51,156.53) --
	( 95.60,156.49) --
	( 95.60,156.49) --
	( 95.63,156.48) --
	( 95.67,156.46) --
	( 95.68,156.46) --
	( 95.68,156.46) --
	( 95.77,156.43) --
	( 95.78,156.42) --
	( 95.79,156.42) --
	( 95.82,156.41) --
	( 95.85,156.40) --
	( 95.94,156.36) --
	( 95.97,156.35) --
	( 96.06,156.31) --
	( 96.11,156.29) --
	( 96.32,156.21) --
	( 96.32,156.21) --
	( 96.99,155.95) --
	( 97.09,155.91) --
	( 97.10,155.91) --
	( 97.18,155.87) --
	( 97.23,155.86) --
	( 97.29,155.83) --
	( 97.37,155.80) --
	( 97.38,155.80) --
	( 97.40,155.79) --
	( 97.50,155.75) --
	( 97.54,155.73) --
	( 97.59,155.71) --
	( 97.69,155.67) --
	( 97.69,155.67) --
	( 97.93,155.58) --
	( 97.94,155.58) --
	( 97.96,155.57) --
	( 98.16,155.49) --
	( 98.22,155.46) --
	( 98.35,155.41) --
	( 98.68,155.28) --
	( 98.74,155.25) --
	( 98.78,155.24) --
	( 99.30,155.03) --
	( 99.31,155.02) --
	( 99.39,154.99) --
	( 99.53,154.94) --
	(100.03,154.73) --
	(100.19,154.67) --
	(100.19,154.67) --
	(100.35,154.60) --
	(100.44,154.57) --
	(100.71,154.46) --
	(100.85,154.40) --
	(100.92,154.37) --
	(100.93,154.37) --
	(101.11,154.29) --
	(101.52,154.13) --
	(101.62,154.08) --
	(101.65,154.07) --
	(101.68,154.06) --
	(101.75,154.03) --
	(101.78,154.02) --
	(101.78,154.02) --
	(101.86,153.99) --
	(102.00,153.93) --
	(102.04,153.91) --
	(102.06,153.90) --
	(102.11,153.88) --
	(102.33,153.79) --
	(102.47,153.73) --
	(102.62,153.67) --
	(102.79,153.60) --
	(102.99,153.52) --
	(103.09,153.48) --
	(103.10,153.48) --
	(103.40,153.35) --
	(103.49,153.31) --
	(103.56,153.28) --
	(103.70,153.23) --
	(103.83,153.17) --
	(103.93,153.13) --
	(104.06,153.07) --
	(104.38,152.94) --
	(104.43,152.92) --
	(104.52,152.88) --
	(104.55,152.87) --
	(104.58,152.86) --
	(104.59,152.86) --
	(104.59,152.85) --
	(104.66,152.83) --
	(104.81,152.76) --
	(104.87,152.74) --
	(104.99,152.69) --
	(105.44,152.51) --
	(105.52,152.47) --
	(105.77,152.37) --
	(105.83,152.34) --
	(106.02,152.26) --
	(106.06,152.25) --
	(106.14,152.21) --
	(106.44,152.09) --
	(106.70,151.98) --
	(106.91,151.90) --
	(106.97,151.87) --
	(107.00,151.86) --
	(107.51,151.65) --
	(107.56,151.63) --
	(107.61,151.61) --
	(107.67,151.58) --
	(107.76,151.55) --
	(108.35,151.30) --
	(108.85,151.10) --
	(109.05,151.02) --
	(109.22,150.95) --
	(109.56,150.82) --
	(109.87,150.69) --
	(110.01,150.63) --
	(110.02,150.63) --
	(110.05,150.62) --
	(110.18,150.56) --
	(110.26,150.53) --
	(110.29,150.52) --
	(110.38,150.49) --
	(110.71,150.35) --
	(110.87,150.29) --
	(110.94,150.26) --
	(111.05,150.22) --
	(111.23,150.15) --
	(111.38,150.09) --
	(111.42,150.07) --
	(111.64,149.99) --
	(111.68,149.97) --
	(111.96,149.86) --
	(112.44,149.67) --
	(112.48,149.66) --
	(112.54,149.64) --
	(112.55,149.63) --
	(112.56,149.63) --
	(112.69,149.58) --
	(113.30,149.35) --
	(113.34,149.33) --
	(113.43,149.29) --
	(113.79,149.16) --
	(113.92,149.11) --
	(114.08,149.05) --
	(114.21,149.00) --
	(114.30,148.97) --
	(114.79,148.79) --
	(115.36,148.58) --
	(115.36,148.58) --
	(115.44,148.55) --
	(115.61,148.49) --
	(115.91,148.38) --
	(116.06,148.32) --
	(116.08,148.32) --
	(116.19,148.28) --
	(116.23,148.27) --
	(116.62,148.13) --
	(116.97,148.00) --
	(117.09,147.96) --
	(117.10,147.96) --
	(117.28,147.90) --
	(117.43,147.85) --
	(117.43,147.84) --
	(117.56,147.80) --
	(117.64,147.77) --
	(118.29,147.55) --
	(118.33,147.54) --
	(118.63,147.44) --
	(118.66,147.43) --
	(118.77,147.39) --
	(119.43,147.18) --
	(119.83,147.05) --
	(120.07,146.97) --
	(120.16,146.94) --
	(120.21,146.93) --
	(120.28,146.90) --
	(120.35,146.88) --
	(120.37,146.87) --
	(121.07,146.66) --
	(121.57,146.51) --
	(121.78,146.45) --
	(121.89,146.41) --
	(122.17,146.33) --
	(122.47,146.24) --
	(122.53,146.22) --
	(122.65,146.19) --
	(123.17,146.04) --
	(123.23,146.02) --
	(123.26,146.01) --
	(123.70,145.89) --
	(123.72,145.89) --
	(123.81,145.86) --
	(124.19,145.76) --
	(125.10,145.51) --
	(125.91,145.31) --
	(126.49,145.16) --
	(127.55,144.91) --
	(128.20,144.76) --
	(128.41,144.71) --
	(128.61,144.67) --
	(128.91,144.60) --
	(129.66,144.44) --
	(130.08,144.35) --
	(131.07,144.15) --
	(131.12,144.14) --
	(131.32,144.10) --
	(131.57,144.06) --
	(131.84,144.00) --
	(132.01,143.97) --
	(133.15,143.76) --
	(133.21,143.75) --
	(133.41,143.72) --
	(133.47,143.71) --
	(133.58,143.69) --
	(134.60,143.51) --
	(134.65,143.50) --
	(134.88,143.47) --
	(134.91,143.46) --
	(135.55,143.36) --
	(135.68,143.34) --
	(135.94,143.30) --
	(136.14,143.27) --
	(136.20,143.26) --
	(136.25,143.25) --
	(136.56,143.20) --
	(138.14,142.97) --
	(138.22,142.96) --
	(139.04,142.85) --
	(139.13,142.84) --
	(140.12,142.71) --
	(140.17,142.70) --
	(140.25,142.69) --
	(140.45,142.67) --
	(141.37,142.55) --
	(141.93,142.49) --
	(142.29,142.44) --
	(142.79,142.39) --
	(143.11,142.35) --
	(143.48,142.31) --
	(143.75,142.28) --
	(143.76,142.28) --
	(143.76,142.28) --
	(144.67,142.18) --
	(144.90,142.15) --
	(145.05,142.13) --
	(145.27,142.11) --
	(145.81,142.05) --
	(145.89,142.05) --
	(146.63,141.97) --
	(147.48,141.88) --
	(147.52,141.88) --
	(148.44,141.79) --
	(148.68,141.76) --
	(149.19,141.71) --
	(149.75,141.66) --
	(150.49,141.58) --
	(152.22,141.42) --
	(153.97,141.25) --
	(154.14,141.23) --
	(154.30,141.22) --
	(154.45,141.20) --
	(154.86,141.16) --
	(156.36,141.01) --
	(156.83,140.97) --
	(157.06,140.94) --
	(160.01,140.64) --
	(160.72,140.57) --
	(161.04,140.54) --
	(161.41,140.50) --
	(162.02,140.43) --
	(162.51,140.38) --
	(164.25,140.18) --
	(165.80,140.01) --
	(167.11,139.85) --
	(167.77,139.77) --
	(170.21,139.47) --
	(170.62,139.42) --
	(170.84,139.40) --
	(172.31,139.21) --
	(174.47,138.93) --
	(179.36,138.32) --
	(180.61,138.17) --
	(181.96,138.02) --
	(185.59,137.66) --
	(185.62,137.66) --
	(185.63,137.66) --
	(186.34,137.60) --
	(186.34, 66.82) --
	(185.63, 67.36) --
	(185.62, 67.37) --
	(185.59, 67.39) --
	(181.96, 70.10) --
	(180.61, 71.11) --
	(179.36, 72.03) --
	(174.47, 75.69) --
	(172.31, 77.34) --
	(170.84, 78.46) --
	(170.62, 78.63) --
	(170.21, 78.95) --
	(167.77, 80.85) --
	(167.11, 81.36) --
	(165.80, 82.40) --
	(164.25, 83.64) --
	(162.51, 85.04) --
	(162.02, 85.44) --
	(161.41, 85.94) --
	(161.04, 86.24) --
	(160.72, 86.50) --
	(160.01, 87.08) --
	(157.06, 89.53) --
	(156.83, 89.72) --
	(156.36, 90.12) --
	(154.86, 91.37) --
	(154.45, 91.72) --
	(154.30, 91.85) --
	(154.14, 91.98) --
	(153.97, 92.13) --
	(152.22, 93.60) --
	(150.49, 95.07) --
	(149.75, 95.70) --
	(149.19, 96.18) --
	(148.68, 96.62) --
	(148.44, 96.82) --
	(147.52, 97.60) --
	(147.48, 97.63) --
	(146.63, 98.36) --
	(145.89, 98.99) --
	(145.81, 99.06) --
	(145.27, 99.52) --
	(145.05, 99.70) --
	(144.90, 99.83) --
	(144.67,100.03) --
	(143.76,100.80) --
	(143.76,100.80) --
	(143.75,100.81) --
	(143.48,101.04) --
	(143.11,101.35) --
	(142.79,101.62) --
	(142.29,102.05) --
	(141.93,102.35) --
	(141.37,102.82) --
	(140.45,103.59) --
	(140.25,103.76) --
	(140.17,103.83) --
	(140.12,103.87) --
	(139.13,104.69) --
	(139.04,104.77) --
	(138.22,105.45) --
	(138.14,105.51) --
	(136.56,106.81) --
	(136.25,107.07) --
	(136.20,107.10) --
	(136.14,107.16) --
	(135.94,107.31) --
	(135.68,107.53) --
	(135.55,107.63) --
	(134.91,108.15) --
	(134.88,108.18) --
	(134.65,108.36) --
	(134.60,108.40) --
	(133.58,109.21) --
	(133.47,109.30) --
	(133.41,109.35) --
	(133.21,109.51) --
	(133.15,109.56) --
	(132.01,110.46) --
	(131.84,110.59) --
	(131.57,110.80) --
	(131.32,110.99) --
	(131.12,111.15) --
	(131.07,111.19) --
	(130.08,111.95) --
	(129.66,112.27) --
	(128.91,112.84) --
	(128.61,113.06) --
	(128.41,113.21) --
	(128.20,113.37) --
	(127.55,113.85) --
	(126.49,114.63) --
	(125.91,115.05) --
	(125.10,115.63) --
	(124.19,116.28) --
	(123.81,116.54) --
	(123.72,116.61) --
	(123.70,116.62) --
	(123.26,116.92) --
	(123.23,116.95) --
	(123.17,116.99) --
	(122.65,117.35) --
	(122.53,117.43) --
	(122.47,117.47) --
	(122.17,117.68) --
	(121.89,117.86) --
	(121.78,117.94) --
	(121.57,118.08) --
	(121.07,118.41) --
	(120.37,118.88) --
	(120.35,118.89) --
	(120.28,118.94) --
	(120.21,118.99) --
	(120.16,119.02) --
	(120.07,119.08) --
	(119.83,119.24) --
	(119.43,119.50) --
	(118.77,119.92) --
	(118.66,119.99) --
	(118.63,120.01) --
	(118.33,120.20) --
	(118.29,120.23) --
	(117.64,120.64) --
	(117.56,120.70) --
	(117.43,120.77) --
	(117.43,120.78) --
	(117.28,120.87) --
	(117.10,120.98) --
	(117.09,120.99) --
	(116.97,121.07) --
	(116.62,121.28) --
	(116.23,121.52) --
	(116.19,121.55) --
	(116.08,121.61) --
	(116.06,121.62) --
	(115.91,121.72) --
	(115.61,121.90) --
	(115.44,122.01) --
	(115.36,122.05) --
	(115.36,122.06) --
	(114.79,122.40) --
	(114.30,122.69) --
	(114.21,122.75) --
	(114.08,122.83) --
	(113.92,122.92) --
	(113.79,123.00) --
	(113.43,123.21) --
	(113.34,123.27) --
	(113.30,123.29) --
	(112.69,123.65) --
	(112.56,123.72) --
	(112.55,123.73) --
	(112.54,123.74) --
	(112.48,123.77) --
	(112.44,123.79) --
	(111.96,124.07) --
	(111.68,124.24) --
	(111.64,124.26) --
	(111.42,124.38) --
	(111.38,124.41) --
	(111.23,124.50) --
	(111.05,124.60) --
	(110.94,124.66) --
	(110.87,124.70) --
	(110.71,124.79) --
	(110.38,124.98) --
	(110.29,125.03) --
	(110.26,125.05) --
	(110.18,125.09) --
	(110.05,125.17) --
	(110.02,125.19) --
	(110.01,125.19) --
	(109.87,125.27) --
	(109.56,125.45) --
	(109.22,125.64) --
	(109.05,125.74) --
	(108.85,125.85) --
	(108.35,126.12) --
	(107.76,126.45) --
	(107.67,126.50) --
	(107.61,126.54) --
	(107.56,126.57) --
	(107.51,126.60) --
	(107.00,126.88) --
	(106.97,126.90) --
	(106.91,126.93) --
	(106.70,127.04) --
	(106.44,127.18) --
	(106.14,127.35) --
	(106.06,127.40) --
	(106.02,127.42) --
	(105.83,127.52) --
	(105.77,127.56) --
	(105.52,127.69) --
	(105.44,127.74) --
	(104.99,127.98) --
	(104.87,128.05) --
	(104.81,128.08) --
	(104.66,128.17) --
	(104.59,128.20) --
	(104.59,128.20) --
	(104.58,128.21) --
	(104.55,128.23) --
	(104.52,128.24) --
	(104.43,128.29) --
	(104.38,128.32) --
	(104.06,128.49) --
	(103.93,128.57) --
	(103.83,128.62) --
	(103.70,128.69) --
	(103.56,128.77) --
	(103.49,128.81) --
	(103.40,128.86) --
	(103.10,129.02) --
	(103.09,129.02) --
	(102.99,129.08) --
	(102.79,129.19) --
	(102.62,129.28) --
	(102.47,129.36) --
	(102.33,129.44) --
	(102.11,129.56) --
	(102.06,129.59) --
	(102.04,129.60) --
	(102.00,129.62) --
	(101.86,129.70) --
	(101.78,129.74) --
	(101.78,129.74) --
	(101.75,129.76) --
	(101.68,129.79) --
	(101.65,129.81) --
	(101.62,129.83) --
	(101.52,129.89) --
	(101.11,130.11) --
	(100.93,130.21) --
	(100.92,130.21) --
	(100.85,130.25) --
	(100.71,130.33) --
	(100.44,130.48) --
	(100.35,130.53) --
	(100.19,130.61) --
	(100.19,130.61) --
	(100.03,130.70) --
	( 99.53,130.97) --
	( 99.39,131.05) --
	( 99.31,131.09) --
	( 99.30,131.10) --
	( 98.78,131.39) --
	( 98.74,131.41) --
	( 98.68,131.45) --
	( 98.35,131.62) --
	( 98.22,131.70) --
	( 98.16,131.73) --
	( 97.96,131.84) --
	( 97.94,131.85) --
	( 97.93,131.86) --
	( 97.69,131.99) --
	( 97.69,131.99) --
	( 97.59,132.05) --
	( 97.54,132.08) --
	( 97.50,132.10) --
	( 97.40,132.16) --
	( 97.38,132.16) --
	( 97.37,132.17) --
	( 97.29,132.21) --
	( 97.23,132.25) --
	( 97.18,132.28) --
	( 97.10,132.32) --
	( 97.09,132.33) --
	( 96.99,132.38) --
	( 96.32,132.76) --
	( 96.32,132.76) --
	( 96.11,132.88) --
	( 96.06,132.91) --
	( 95.97,132.95) --
	( 95.94,132.97) --
	( 95.85,133.02) --
	( 95.82,133.04) --
	( 95.79,133.06) --
	( 95.78,133.06) --
	( 95.77,133.07) --
	( 95.68,133.12) --
	( 95.68,133.12) --
	( 95.67,133.12) --
	( 95.63,133.14) --
	( 95.60,133.17) --
	( 95.60,133.17) --
	( 95.51,133.21) --
	( 95.50,133.22) --
	( 95.50,133.22) --
	( 95.32,133.32) --
	( 95.31,133.33) --
	( 95.20,133.39) --
	( 95.10,133.45) --
	( 95.07,133.46) --
	( 94.95,133.53) --
	( 94.80,133.61) --
	( 94.79,133.62) --
	( 94.75,133.64) --
	( 94.52,133.77) --
	( 94.49,133.79) --
	( 94.35,133.87) --
	( 94.26,133.92) --
	( 94.18,133.97) --
	( 94.14,133.99) --
	( 94.08,134.03) --
	( 94.03,134.06) --
	( 94.01,134.07) --
	( 93.90,134.13) --
	( 93.77,134.20) --
	( 93.74,134.22) --
	( 93.27,134.49) --
	( 93.18,134.54) --
	( 93.16,134.55) --
	( 93.11,134.58) --
	( 93.01,134.64) --
	( 92.85,134.73) --
	( 92.72,134.81) --
	( 92.70,134.82) --
	( 92.69,134.82) --
	( 92.69,134.82) --
	( 92.56,134.90) --
	( 92.55,134.90) --
	( 92.53,134.92) --
	( 92.43,134.97) --
	( 92.42,134.98) --
	( 92.30,135.04) --
	( 92.23,135.08) --
	( 92.06,135.18) --
	( 91.86,135.30) --
	( 91.75,135.36) --
	( 91.64,135.43) --
	( 91.55,135.48) --
	( 91.54,135.49) --
	( 91.50,135.51) --
	( 91.41,135.56) --
	( 91.40,135.57) --
	( 91.35,135.60) --
	( 91.12,135.73) --
	( 91.09,135.75) --
	( 90.93,135.84) --
	( 90.84,135.89) --
	( 90.82,135.91) --
	( 90.77,135.94) --
	( 90.48,136.11) --
	( 90.27,136.23) --
	( 90.12,136.31) --
	( 90.10,136.33) --
	( 90.06,136.35) --
	( 90.04,136.36) --
	( 90.02,136.38) --
	( 89.78,136.52) --
	( 89.70,136.56) --
	( 89.65,136.59) --
	( 89.52,136.67) --
	( 89.44,136.72) --
	( 89.37,136.76) --
	( 89.30,136.80) --
	( 89.18,136.87) --
	( 89.16,136.88) --
	( 89.13,136.90) --
	( 89.07,136.93) --
	( 89.07,136.93) --
	( 89.02,136.96) --
	( 88.85,137.06) --
	( 88.58,137.22) --
	( 88.40,137.33) --
	( 88.20,137.45) --
	( 88.00,137.57) --
	( 87.57,137.82) --
	( 87.56,137.83) --
	( 87.52,137.85) --
	( 87.36,137.95) --
	( 87.35,137.95) --
	( 87.34,137.96) --
	( 87.25,138.01) --
	( 87.08,138.11) --
	( 86.98,138.17) --
	( 86.72,138.32) --
	( 86.70,138.34) --
	( 86.69,138.35) --
	( 86.55,138.42) --
	( 86.55,138.43) --
	( 86.49,138.46) --
	( 86.36,138.54) --
	( 86.25,138.60) --
	( 86.21,138.63) --
	( 86.14,138.67) --
	( 86.10,138.69) --
	( 86.08,138.71) --
	( 86.05,138.72) --
	( 86.04,138.73) --
	( 86.01,138.75) --
	( 85.93,138.80) --
	( 85.89,138.82) --
	( 85.86,138.84) --
	( 85.84,138.85) --
	( 85.78,138.89) --
	( 85.68,138.95) --
	( 85.51,139.04) --
	( 85.48,139.06) --
	( 85.39,139.12) --
	( 85.33,139.15) --
	( 85.27,139.19) --
	( 85.26,139.19) --
	( 85.25,139.20) --
	( 85.17,139.25) --
	( 85.14,139.27) --
	( 85.10,139.29) --
	( 85.09,139.29) --
	( 85.05,139.32) --
	( 85.04,139.32) --
	( 85.04,139.33) --
	( 84.89,139.41) --
	( 84.85,139.43) --
	( 84.81,139.46) --
	( 84.79,139.47) --
	( 84.71,139.52) --
	( 84.53,139.63) --
	( 84.51,139.64) --
	( 84.50,139.64) --
	( 84.49,139.65) --
	( 84.33,139.74) --
	( 84.31,139.75) --
	( 84.19,139.83) --
	( 84.16,139.85) --
	( 84.15,139.85) --
	( 84.10,139.88) --
	( 83.87,140.02) --
	( 83.85,140.03) --
	( 83.58,140.19) --
	( 83.37,140.31) --
	( 83.19,140.41) --
	( 83.18,140.42) --
	( 83.16,140.43) --
	( 82.87,140.60) --
	( 82.74,140.67) --
	( 82.64,140.74) --
	( 82.62,140.75) --
	( 82.62,140.75) --
	( 82.61,140.75) --
	( 82.59,140.76) --
	( 82.48,140.82) --
	( 82.42,140.86) --
	( 82.40,140.87) --
	( 82.33,140.92) --
	( 82.18,141.00) --
	( 82.08,141.06) --
	( 81.91,141.15) --
	( 81.88,141.17) --
	( 81.59,141.34) --
	( 81.56,141.36) --
	( 81.47,141.41) --
	( 81.40,141.45) --
	( 81.40,141.45) --
	( 81.28,141.51) --
	( 81.14,141.59) --
	( 80.99,141.68) --
	( 80.95,141.70) --
	( 80.74,141.82) --
	( 80.61,141.89) --
	( 80.61,141.89) --
	( 80.59,141.90) --
	( 80.43,141.99) --
	( 80.20,142.12) --
	( 80.02,142.21) --
	( 79.92,142.27) --
	( 79.87,142.30) --
	( 79.76,142.36) --
	( 79.67,142.41) --
	( 79.46,142.52) --
	( 79.37,142.57) --
	( 79.34,142.59) --
	( 79.33,142.59) --
	( 79.26,142.63) --
	( 78.99,142.77) --
	( 78.98,142.78) --
	( 78.81,142.87) --
	( 78.67,142.94) --
	( 78.63,142.96) --
	( 78.58,142.98) --
	( 78.53,143.01) --
	( 78.49,143.03) --
	( 78.27,143.15) --
	( 78.24,143.16) --
	( 78.19,143.19) --
	( 78.15,143.21) --
	( 78.09,143.24) --
	( 78.01,143.28) --
	( 77.96,143.30) --
	( 77.28,143.63) --
	( 77.23,143.66) --
	( 77.20,143.68) --
	( 77.00,143.77) --
	( 77.00,143.77) --
	( 76.88,143.83) --
	( 76.65,143.93) --
	( 76.64,143.94) --
	( 76.59,143.96) --
	( 76.58,143.96) --
	( 76.57,143.97) --
	( 76.49,144.01) --
	( 76.43,144.04) --
	( 76.40,144.05) --
	( 76.31,144.09) --
	( 76.08,144.19) --
	( 76.05,144.20) --
	( 76.01,144.22) --
	( 75.96,144.24) --
	( 75.93,144.26) --
	( 75.92,144.26) --
	( 75.86,144.29) --
	( 75.86,144.29) --
	( 75.67,144.37) --
	( 75.59,144.40) --
	( 75.59,144.40) --
	( 75.50,144.44) --
	( 75.42,144.48) --
	( 75.33,144.51) --
	( 75.25,144.54) --
	( 75.15,144.59) --
	( 75.03,144.63) --
	( 74.90,144.69) --
	( 74.83,144.71) --
	( 74.80,144.73) --
	( 74.74,144.75) --
	( 74.70,144.77) --
	( 74.66,144.78) --
	( 74.49,144.85) --
	( 74.44,144.86) --
	( 74.43,144.87) --
	( 74.41,144.88) --
	( 74.14,144.97) --
	( 74.03,145.01) --
	( 74.02,145.02) --
	( 73.78,145.10) --
	( 73.67,145.14) --
	( 73.59,145.17) --
	( 73.09,145.33) --
	( 73.00,145.36) --
	( 72.96,145.37) --
	( 72.95,145.37) --
	( 72.69,145.45) --
	( 72.57,145.48) --
	( 72.47,145.51) --
	( 72.42,145.52) --
	( 72.34,145.54) --
	( 72.14,145.60) --
	( 72.09,145.61) --
	( 71.90,145.66) --
	( 71.75,145.69) --
	( 71.65,145.72) --
	( 71.63,145.72) --
	( 71.42,145.77) --
	( 71.40,145.77) --
	( 71.23,145.81) --
	( 71.20,145.81) --
	( 71.10,145.83) --
	( 71.02,145.85) --
	( 70.89,145.87) --
	( 70.80,145.89) --
	( 70.73,145.90) --
	( 70.53,145.94) --
	( 70.53,145.94) --
	( 70.50,145.94) --
	( 70.50,145.94) --
	( 70.42,145.95) --
	( 70.38,145.96) --
	( 70.34,145.97) --
	( 70.23,145.98) --
	( 70.10,146.00) --
	( 69.94,146.02) --
	( 69.93,146.02) --
	( 69.84,146.03) --
	( 69.81,146.04) --
	( 69.76,146.04) --
	( 69.76,146.04) --
	( 69.64,146.06) --
	( 69.32,146.09) --
	( 69.28,146.09) --
	( 69.20,146.10) --
	( 69.05,146.11) --
	( 68.94,146.12) --
	( 68.88,146.12) --
	( 68.87,146.12) --
	( 68.86,146.12) --
	( 68.85,146.12) --
	( 68.72,146.13) --
	( 68.47,146.14) --
	( 68.37,146.14) --
	( 68.29,146.14) --
	( 68.17,146.14) --
	( 68.15,146.15) --
	( 67.95,146.15) --
	( 67.85,146.15) --
	( 67.67,146.14) --
	( 67.65,146.14) --
	( 67.58,146.14) --
	( 67.43,146.13) --
	( 67.42,146.13) --
	( 67.39,146.13) --
	( 67.37,146.13) --
	( 67.32,146.13) --
	( 67.24,146.13) --
	( 66.96,146.11) --
	( 66.88,146.10) --
	( 66.87,146.10) --
	( 66.86,146.10) --
	( 66.84,146.10) --
	( 66.78,146.10) --
	( 66.78,146.10) --
	( 66.74,146.09) --
	( 66.56,146.08) --
	( 66.53,146.07) --
	( 66.51,146.07) --
	( 66.28,146.05) --
	( 66.04,146.02) --
	( 65.90,146.00) --
	( 65.64,145.96) --
	( 65.60,145.95) --
	( 65.45,145.93) --
	( 65.37,145.92) --
	( 65.21,145.89) --
	( 65.21,145.89) --
	( 65.19,145.88) --
	( 65.04,145.86) --
	( 64.97,145.84) --
	( 64.91,145.83) --
	( 64.33,145.70) --
	( 64.30,145.69) --
	( 64.28,145.69) --
	( 64.12,145.64) --
	( 64.08,145.63) --
	( 64.04,145.62) --
	( 64.03,145.62) --
	( 63.70,145.53) --
	( 63.65,145.52) --
	( 63.53,145.48) --
	( 63.40,145.44) --
	( 63.39,145.44) --
	( 63.21,145.38) --
	( 62.97,145.31) --
	( 62.77,145.24) --
	( 62.76,145.23) --
	( 62.70,145.21) --
	( 62.62,145.19) --
	( 62.59,145.18) --
	( 62.42,145.11) --
	( 62.40,145.10) --
	( 62.31,145.07) --
	( 62.26,145.05) --
	( 62.07,144.98) --
	( 62.00,144.95) --
	( 61.92,144.92) --
	( 61.91,144.92) --
	( 61.80,144.87) --
	( 61.76,144.86) --
	( 61.74,144.85) --
	( 61.73,144.84) --
	( 61.70,144.83) --
	( 61.66,144.82) --
	( 61.61,144.79) --
	( 61.60,144.79) --
	( 61.32,144.67) --
	( 61.29,144.66) --
	( 61.16,144.60) --
	( 60.63,144.35) --
	( 60.04,144.06) --
	( 59.88,143.98) --
	( 59.85,143.96) --
	( 59.53,143.79) --
	( 58.89,143.42) --
	( 58.41,143.14) --
	( 58.32,143.08) --
	( 58.32,143.08) --
	( 58.07,142.92) --
	( 57.84,142.77) --
	( 57.27,142.40) --
	( 57.16,142.32) --
	( 57.12,142.29) --
	( 56.88,142.13) --
	( 56.72,142.01) --
	( 56.56,141.90) --
	( 56.23,141.66) --
	( 56.18,141.61) --
	( 55.75,141.29) --
	( 54.47,140.26) --
	cycle;
\end{scope}
\end{tikzpicture}


==> art/tpcate-alt-sex.tex <==
% Created by tikzDevice version 0.12.3.1 on 2024-10-29 14:55:02
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,252.94);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (191.61,203.75);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 98.43,137.87) circle (  2.25);

\path[fill=fillColor] (142.38,169.09) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(191.61, 61.20) --
	(191.61,203.75) --
	( 49.20,203.75) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.41, 15.60) {Sex};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,132.47) {Projected CATE};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.43, 61.20) -- (142.38, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.43, 61.20) -- ( 98.43, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.38, 61.20) -- (142.38, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 98.43, 39.60) {F};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (142.38, 39.60) {M};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 49.20,198.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 43.20, 66.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 99.48) -- ( 43.20, 99.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,132.47) -- ( 43.20,132.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,165.47) -- ( 43.20,165.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,198.47) -- ( 43.20,198.47);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 66.48) {\(-25\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 99.48) {\(-20\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,132.47) {\(-15\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,165.47) {\(-10\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,198.47) {\(-5\)};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (191.61,203.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.43,130.66) -- ( 98.43,145.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.38,156.01) -- (142.38,182.16);
\end{scope}
\end{tikzpicture}


==> art/tpcate-alt-weight.tex <==
% Created by tikzDevice version 0.12.3.1 on 2024-10-29 14:55:00
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,252.94);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (191.61,203.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.47,153.08) --
	( 54.58,153.09) --
	( 54.60,153.09) --
	( 55.12,153.13) --
	( 56.19,153.19) --
	( 56.43,153.20) --
	( 56.67,153.22) --
	( 57.14,153.24) --
	( 57.55,153.25) --
	( 57.82,153.26) --
	( 57.95,153.26) --
	( 58.22,153.27) --
	( 58.26,153.27) --
	( 58.49,153.28) --
	( 58.75,153.28) --
	( 58.75,153.28) --
	( 58.76,153.28) --
	( 58.89,153.28) --
	( 58.89,153.28) --
	( 59.03,153.29) --
	( 59.30,153.29) --
	( 59.57,153.29) --
	( 59.73,153.29) --
	( 60.65,153.29) --
	( 60.71,153.29) --
	( 60.78,153.29) --
	( 61.32,153.28) --
	( 61.59,153.28) --
	( 61.59,153.28) --
	( 61.59,153.28) --
	( 62.13,153.27) --
	( 62.30,153.26) --
	( 62.30,153.26) --
	( 62.54,153.26) --
	( 62.80,153.25) --
	( 63.07,153.24) --
	( 63.52,153.22) --
	( 63.64,153.21) --
	( 63.88,153.20) --
	( 64.01,153.20) --
	( 64.01,153.20) --
	( 64.15,153.19) --
	( 64.15,153.19) --
	( 64.25,153.18) --
	( 64.28,153.18) --
	( 64.31,153.18) --
	( 64.37,153.18) --
	( 64.50,153.17) --
	( 64.69,153.16) --
	( 64.74,153.16) --
	( 64.82,153.15) --
	( 64.98,153.14) --
	( 65.09,153.14) --
	( 65.09,153.14) --
	( 65.49,153.11) --
	( 65.60,153.10) --
	( 65.76,153.09) --
	( 66.30,153.05) --
	( 66.44,153.04) --
	( 66.44,153.04) --
	( 66.57,153.03) --
	( 66.82,153.01) --
	( 66.94,153.00) --
	( 67.06,152.99) --
	( 67.06,152.99) --
	( 67.31,152.97) --
	( 67.38,152.96) --
	( 67.43,152.96) --
	( 67.55,152.95) --
	( 67.65,152.94) --
	( 67.65,152.94) --
	( 67.67,152.94) --
	( 67.79,152.93) --
	( 67.79,152.93) --
	( 67.92,152.91) --
	( 68.10,152.90) --
	( 68.16,152.89) --
	( 68.46,152.86) --
	( 68.46,152.86) --
	( 68.73,152.83) --
	( 69.00,152.80) --
	( 69.13,152.79) --
	( 69.38,152.76) --
	( 69.54,152.74) --
	( 69.81,152.71) --
	( 69.81,152.71) --
	( 69.93,152.70) --
	( 69.94,152.70) --
	( 69.99,152.69) --
	( 70.21,152.67) --
	( 70.21,152.67) --
	( 70.34,152.65) --
	( 70.61,152.62) --
	( 70.75,152.60) --
	( 70.75,152.60) --
	( 70.85,152.59) --
	( 70.85,152.59) --
	( 71.02,152.56) --
	( 71.02,152.56) --
	( 71.09,152.55) --
	( 71.09,152.55) --
	( 71.46,152.51) --
	( 71.56,152.49) --
	( 71.71,152.47) --
	( 72.32,152.39) --
	( 72.44,152.37) --
	( 72.50,152.36) --
	( 72.68,152.33) --
	( 72.77,152.32) --
	( 72.81,152.32) --
	( 72.90,152.30) --
	( 73.17,152.26) --
	( 73.17,152.26) --
	( 73.29,152.24) --
	( 73.31,152.24) --
	( 73.42,152.22) --
	( 73.42,152.22) --
	( 73.42,152.22) --
	( 73.44,152.22) --
	( 73.58,152.20) --
	( 73.66,152.18) --
	( 73.71,152.18) --
	( 73.78,152.16) --
	( 73.85,152.15) --
	( 73.98,152.13) --
	( 73.98,152.13) --
	( 74.12,152.11) --
	( 74.12,152.11) --
	( 74.15,152.11) --
	( 74.25,152.09) --
	( 74.25,152.09) --
	( 74.39,152.07) --
	( 74.52,152.04) --
	( 74.52,152.04) --
	( 74.64,152.03) --
	( 74.66,152.02) --
	( 74.76,152.00) --
	( 74.92,151.98) --
	( 75.19,151.93) --
	( 75.19,151.93) --
	( 75.33,151.91) --
	( 75.46,151.88) --
	( 75.46,151.88) --
	( 75.62,151.86) --
	( 75.73,151.84) --
	( 75.86,151.81) --
	( 75.87,151.81) --
	( 75.92,151.80) --
	( 75.98,151.79) --
	( 76.23,151.75) --
	( 76.59,151.68) --
	( 76.68,151.66) --
	( 76.81,151.64) --
	( 76.95,151.61) --
	( 76.95,151.61) --
	( 77.08,151.59) --
	( 77.20,151.56) --
	( 77.20,151.56) --
	( 77.21,151.56) --
	( 77.21,151.56) --
	( 77.21,151.56) --
	( 77.21,151.56) --
	( 77.33,151.54) --
	( 77.45,151.51) --
	( 77.62,151.48) --
	( 77.75,151.45) --
	( 77.75,151.45) --
	( 78.16,151.37) --
	( 78.30,151.34) --
	( 78.30,151.34) --
	( 78.43,151.32) --
	( 78.43,151.32) --
	( 78.55,151.29) --
	( 78.56,151.29) --
	( 78.70,151.26) --
	( 78.70,151.26) --
	( 78.83,151.23) --
	( 78.85,151.23) --
	( 78.97,151.21) --
	( 78.97,151.21) --
	( 78.97,151.21) --
	( 79.10,151.18) --
	( 79.10,151.18) --
	( 79.24,151.15) --
	( 79.28,151.14) --
	( 79.37,151.12) --
	( 79.40,151.11) --
	( 79.53,151.09) --
	( 79.64,151.06) --
	( 79.64,151.06) --
	( 79.91,151.00) --
	( 80.02,150.98) --
	( 80.04,150.97) --
	( 80.18,150.95) --
	( 80.31,150.92) --
	( 80.45,150.89) --
	( 80.72,150.82) --
	( 80.72,150.82) --
	( 80.85,150.79) --
	( 80.85,150.79) --
	( 80.85,150.79) --
	( 80.87,150.79) --
	( 80.99,150.76) --
	( 81.12,150.73) --
	( 81.12,150.73) --
	( 81.26,150.70) --
	( 81.26,150.70) --
	( 81.39,150.67) --
	( 81.53,150.64) --
	( 81.66,150.61) --
	( 81.79,150.58) --
	( 81.97,150.53) --
	( 82.09,150.51) --
	( 82.20,150.48) --
	( 82.20,150.48) --
	( 82.33,150.45) --
	( 82.34,150.45) --
	( 82.46,150.42) --
	( 82.47,150.42) --
	( 82.58,150.39) --
	( 82.74,150.35) --
	( 82.83,150.33) --
	( 82.83,150.33) --
	( 82.87,150.32) --
	( 83.07,150.27) --
	( 83.07,150.27) --
	( 83.14,150.25) --
	( 83.14,150.25) --
	( 83.19,150.24) --
	( 83.28,150.22) --
	( 83.28,150.22) --
	( 83.28,150.22) --
	( 83.41,150.18) --
	( 83.41,150.18) --
	( 83.68,150.12) --
	( 83.68,150.12) --
	( 83.68,150.12) --
	( 83.93,150.05) --
	( 84.08,150.01) --
	( 84.42,149.93) --
	( 84.42,149.93) --
	( 84.49,149.91) --
	( 84.54,149.90) --
	( 84.54,149.90) --
	( 84.62,149.87) --
	( 84.89,149.80) --
	( 84.90,149.80) --
	( 85.03,149.77) --
	( 85.03,149.77) --
	( 85.03,149.77) --
	( 85.15,149.74) --
	( 85.15,149.74) --
	( 85.30,149.70) --
	( 85.39,149.67) --
	( 85.43,149.66) --
	( 85.43,149.66) --
	( 85.51,149.64) --
	( 85.51,149.64) --
	( 85.64,149.61) --
	( 85.70,149.59) --
	( 85.76,149.57) --
	( 85.76,149.57) --
	( 85.84,149.55) --
	( 85.88,149.54) --
	( 86.11,149.48) --
	( 86.11,149.48) --
	( 86.13,149.48) --
	( 86.37,149.41) --
	( 86.37,149.41) --
	( 86.61,149.34) --
	( 86.64,149.33) --
	( 86.74,149.31) --
	( 86.74,149.31) --
	( 87.10,149.21) --
	( 87.10,149.21) --
	( 87.10,149.21) --
	( 87.18,149.18) --
	( 87.35,149.14) --
	( 87.45,149.11) --
	( 87.53,149.09) --
	( 87.59,149.07) --
	( 87.72,149.03) --
	( 87.96,148.96) --
	( 87.99,148.95) --
	( 88.13,148.92) --
	( 88.40,148.84) --
	( 88.53,148.80) --
	( 88.57,148.79) --
	( 88.80,148.72) --
	( 88.80,148.72) --
	( 88.81,148.72) --
	( 88.94,148.68) --
	( 89.07,148.64) --
	( 89.20,148.60) --
	( 89.30,148.57) --
	( 89.30,148.57) --
	( 89.43,148.54) --
	( 89.47,148.52) --
	( 89.47,148.52) --
	( 89.61,148.48) --
	( 89.67,148.46) --
	( 89.74,148.44) --
	( 89.88,148.40) --
	( 89.91,148.39) --
	( 89.91,148.39) --
	( 90.04,148.35) --
	( 90.28,148.28) --
	( 90.28,148.28) --
	( 90.53,148.20) --
	( 90.55,148.20) --
	( 90.65,148.17) --
	( 90.69,148.16) --
	( 90.82,148.11) --
	( 90.89,148.09) --
	( 90.96,148.07) --
	( 90.96,148.07) --
	( 91.09,148.03) --
	( 91.14,148.02) --
	( 91.22,147.99) --
	( 91.26,147.98) --
	( 91.49,147.91) --
	( 91.63,147.86) --
	( 91.63,147.86) --
	( 91.63,147.86) --
	( 91.63,147.86) --
	( 91.75,147.83) --
	( 91.75,147.83) --
	( 92.03,147.74) --
	( 92.17,147.69) --
	( 92.30,147.65) --
	( 92.30,147.65) --
	( 92.44,147.61) --
	( 92.44,147.61) --
	( 92.60,147.56) --
	( 92.79,147.50) --
	( 92.84,147.48) --
	( 93.11,147.39) --
	( 93.25,147.35) --
	( 93.25,147.35) --
	( 93.46,147.28) --
	( 93.51,147.26) --
	( 93.58,147.24) --
	( 94.05,147.08) --
	( 94.07,147.08) --
	( 94.07,147.08) --
	( 94.19,147.04) --
	( 94.31,147.00) --
	( 94.32,147.00) --
	( 94.32,147.00) --
	( 94.32,147.00) --
	( 94.46,146.95) --
	( 94.68,146.88) --
	( 94.73,146.86) --
	( 94.86,146.82) --
	( 94.92,146.80) --
	( 95.05,146.75) --
	( 95.13,146.73) --
	( 95.40,146.64) --
	( 95.41,146.63) --
	( 95.66,146.55) --
	( 95.67,146.54) --
	( 95.80,146.50) --
	( 96.02,146.42) --
	( 96.34,146.31) --
	( 96.39,146.30) --
	( 96.48,146.27) --
	( 96.75,146.17) --
	( 96.75,146.17) --
	( 96.88,146.13) --
	( 97.00,146.09) --
	( 97.00,146.09) --
	( 97.02,146.08) --
	( 97.15,146.03) --
	( 97.25,146.00) --
	( 97.37,145.96) --
	( 97.61,145.87) --
	( 97.61,145.87) --
	( 97.69,145.85) --
	( 97.83,145.80) --
	( 97.83,145.80) --
	( 97.86,145.79) --
	( 97.96,145.75) --
	( 97.98,145.74) --
	( 98.09,145.70) --
	( 98.22,145.66) --
	( 98.23,145.66) --
	( 98.35,145.61) --
	( 98.35,145.61) --
	( 98.36,145.61) --
	( 98.59,145.53) --
	( 98.63,145.51) --
	( 98.77,145.46) --
	( 98.77,145.46) --
	( 98.84,145.44) --
	( 98.90,145.42) --
	( 98.96,145.40) --
	( 98.96,145.40) --
	( 99.17,145.32) --
	( 99.17,145.32) --
	( 99.20,145.31) --
	( 99.31,145.27) --
	( 99.58,145.17) --
	( 99.63,145.15) --
	( 99.71,145.12) --
	( 99.71,145.12) --
	( 99.94,145.04) --
	( 99.98,145.03) --
	(100.18,144.95) --
	(100.25,144.93) --
	(100.25,144.93) --
	(100.38,144.88) --
	(100.38,144.88) --
	(100.42,144.86) --
	(100.55,144.82) --
	(100.67,144.77) --
	(100.91,144.68) --
	(100.92,144.68) --
	(101.04,144.64) --
	(101.06,144.63) --
	(101.06,144.63) --
	(101.19,144.58) --
	(101.19,144.58) --
	(101.33,144.53) --
	(101.52,144.46) --
	(101.52,144.46) --
	(101.60,144.43) --
	(101.60,144.43) --
	(101.87,144.33) --
	(101.87,144.33) --
	(101.89,144.32) --
	(102.01,144.27) --
	(102.14,144.23) --
	(102.38,144.14) --
	(102.38,144.14) --
	(102.50,144.09) --
	(102.62,144.04) --
	(102.81,143.97) --
	(103.11,143.86) --
	(103.11,143.86) --
	(103.36,143.77) --
	(103.36,143.77) --
	(103.48,143.72) --
	(103.48,143.72) --
	(103.60,143.67) --
	(103.75,143.61) --
	(103.75,143.61) --
	(103.97,143.53) --
	(104.02,143.51) --
	(104.33,143.39) --
	(104.43,143.36) --
	(104.70,143.25) --
	(104.70,143.25) --
	(104.70,143.25) --
	(104.96,143.15) --
	(105.07,143.11) --
	(105.10,143.09) --
	(105.50,142.94) --
	(105.64,142.88) --
	(106.05,142.72) --
	(106.05,142.72) --
	(106.17,142.68) --
	(106.29,142.63) --
	(106.31,142.62) --
	(106.85,142.41) --
	(106.85,142.41) --
	(106.90,142.39) --
	(106.99,142.35) --
	(107.12,142.30) --
	(107.12,142.30) --
	(107.12,142.30) --
	(107.26,142.25) --
	(107.26,142.25) --
	(107.27,142.24) --
	(107.63,142.09) --
	(107.79,142.03) --
	(107.79,142.03) --
	(108.06,141.92) --
	(108.06,141.92) --
	(108.06,141.92) --
	(108.20,141.87) --
	(108.20,141.87) --
	(108.20,141.87) --
	(108.49,141.75) --
	(108.60,141.71) --
	(108.73,141.65) --
	(108.74,141.65) --
	(108.74,141.65) --
	(109.10,141.50) --
	(109.14,141.49) --
	(109.22,141.45) --
	(109.35,141.40) --
	(109.68,141.27) --
	(109.81,141.21) --
	(109.83,141.21) --
	(110.02,141.13) --
	(110.22,141.05) --
	(110.45,140.96) --
	(110.49,140.94) --
	(110.57,140.91) --
	(110.57,140.91) --
	(110.62,140.88) --
	(110.76,140.83) --
	(111.03,140.72) --
	(111.06,140.70) --
	(111.16,140.66) --
	(111.42,140.55) --
	(111.43,140.55) --
	(111.55,140.50) --
	(111.79,140.40) --
	(111.84,140.38) --
	(111.84,140.38) --
	(112.24,140.22) --
	(112.51,140.10) --
	(112.52,140.10) --
	(112.64,140.05) --
	(112.77,140.00) --
	(112.78,139.99) --
	(112.91,139.93) --
	(113.05,139.88) --
	(113.32,139.77) --
	(113.32,139.77) --
	(113.50,139.69) --
	(113.59,139.65) --
	(113.72,139.60) --
	(114.13,139.43) --
	(114.36,139.33) --
	(114.36,139.33) --
	(114.48,139.28) --
	(114.93,139.08) --
	(115.47,138.86) --
	(115.47,138.86) --
	(115.61,138.80) --
	(115.82,138.71) --
	(115.88,138.68) --
	(116.01,138.63) --
	(116.01,138.63) --
	(116.01,138.63) --
	(116.15,138.57) --
	(116.19,138.55) --
	(116.43,138.45) --
	(116.55,138.40) --
	(116.56,138.40) --
	(116.80,138.29) --
	(116.80,138.29) --
	(116.80,138.29) --
	(117.04,138.19) --
	(117.04,138.19) --
	(117.49,137.99) --
	(117.90,137.82) --
	(117.90,137.82) --
	(118.03,137.76) --
	(118.14,137.71) --
	(118.44,137.59) --
	(118.51,137.56) --
	(118.76,137.45) --
	(118.84,137.41) --
	(119.11,137.30) --
	(119.12,137.29) --
	(119.51,137.12) --
	(119.51,137.12) --
	(119.73,137.03) --
	(119.78,137.01) --
	(119.98,136.92) --
	(120.05,136.89) --
	(120.05,136.89) --
	(120.19,136.83) --
	(120.19,136.83) --
	(120.32,136.77) --
	(120.59,136.66) --
	(120.59,136.66) --
	(120.73,136.60) --
	(120.86,136.54) --
	(121.13,136.42) --
	(121.26,136.36) --
	(121.69,136.18) --
	(121.69,136.18) --
	(121.81,136.13) --
	(122.07,136.01) --
	(122.07,136.01) --
	(122.07,136.01) --
	(122.30,135.91) --
	(123.02,135.60) --
	(123.03,135.59) --
	(123.15,135.54) --
	(123.29,135.48) --
	(123.40,135.43) --
	(123.89,135.22) --
	(124.13,135.11) --
	(124.23,135.07) --
	(124.36,135.01) --
	(124.74,134.84) --
	(124.87,134.79) --
	(124.90,134.77) --
	(125.17,134.65) --
	(125.23,134.63) --
	(125.58,134.48) --
	(125.71,134.42) --
	(125.84,134.36) --
	(125.84,134.36) --
	(125.84,134.36) --
	(125.84,134.36) --
	(125.98,134.30) --
	(126.52,134.06) --
	(127.07,133.82) --
	(127.31,133.71) --
	(127.33,133.71) --
	(128.40,133.23) --
	(128.67,133.11) --
	(128.67,133.11) --
	(128.81,133.05) --
	(129.35,132.82) --
	(129.48,132.76) --
	(129.48,132.76) --
	(129.75,132.64) --
	(129.88,132.59) --
	(129.89,132.58) --
	(130.02,132.52) --
	(130.16,132.46) --
	(130.56,132.28) --
	(130.73,132.21) --
	(130.91,132.13) --
	(130.98,132.10) --
	(131.34,131.94) --
	(131.59,131.83) --
	(131.71,131.78) --
	(132.93,131.24) --
	(133.39,131.04) --
	(133.42,131.03) --
	(134.15,130.71) --
	(134.28,130.66) --
	(134.28,130.66) --
	(134.47,130.57) --
	(134.76,130.44) --
	(135.38,130.18) --
	(135.54,130.10) --
	(135.74,130.02) --
	(135.74,130.02) --
	(137.30,129.34) --
	(137.30,129.34) --
	(138.06,129.01) --
	(138.51,128.82) --
	(138.64,128.76) --
	(139.45,128.42) --
	(140.12,128.13) --
	(140.66,127.90) --
	(140.75,127.86) --
	(141.12,127.71) --
	(141.73,127.45) --
	(142.10,127.29) --
	(142.41,127.16) --
	(142.68,127.05) --
	(143.49,126.71) --
	(145.38,125.92) --
	(145.78,125.76) --
	(145.89,125.72) --
	(146.46,125.48) --
	(146.46,125.48) --
	(146.62,125.42) --
	(146.73,125.37) --
	(146.86,125.32) --
	(147.96,124.87) --
	(148.82,124.53) --
	(149.02,124.45) --
	(149.92,124.09) --
	(150.23,123.97) --
	(150.41,123.90) --
	(150.41,123.90) --
	(151.63,123.42) --
	(153.06,122.87) --
	(153.34,122.76) --
	(155.75,121.86) --
	(160.20,120.28) --
	(164.91,118.73) --
	(167.52,117.94) --
	(168.86,117.56) --
	(171.92,116.73) --
	(174.61,116.06) --
	(175.01,115.96) --
	(175.58,115.83) --
	(177.54,115.41) --
	(178.25,115.26) --
	(179.46,115.02) --
	(182.96,114.41) --
	(183.16,114.38) --
	(183.90,114.27) --
	(186.34,113.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(191.61, 61.20) --
	(191.61,203.75) --
	( 49.20,203.75) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.41, 15.60) {Body weight (kg)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,132.47) {Projected CATE};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.74, 61.20) -- (171.51, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.74, 61.20) -- ( 63.74, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.69, 61.20) -- ( 90.69, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.63, 61.20) -- (117.63, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.57, 61.20) -- (144.57, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.51, 61.20) -- (171.51, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 63.74, 39.60) {\(80\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 90.69, 39.60) {\(100\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.63, 39.60) {\(120\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (144.57, 39.60) {\(140\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (171.51, 39.60) {\(160\)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 49.20,198.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 43.20, 66.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 99.48) -- ( 43.20, 99.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,132.47) -- ( 43.20,132.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,165.47) -- ( 43.20,165.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,198.47) -- ( 43.20,198.47);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 66.48) {\(-25\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 99.48) {\(-20\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,132.47) {\(-15\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,165.47) {\(-10\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,198.47) {\(-5\)};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (191.61,203.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 54.47,169.91) --
	( 54.58,169.81) --
	( 54.60,169.80) --
	( 55.12,169.32) --
	( 56.19,168.39) --
	( 56.43,168.18) --
	( 56.67,167.98) --
	( 57.14,167.59) --
	( 57.55,167.26) --
	( 57.82,167.04) --
	( 57.95,166.93) --
	( 58.22,166.72) --
	( 58.26,166.69) --
	( 58.49,166.51) --
	( 58.75,166.31) --
	( 58.75,166.31) --
	( 58.76,166.30) --
	( 58.89,166.20) --
	( 58.89,166.20) --
	( 59.03,166.10) --
	( 59.30,165.90) --
	( 59.57,165.70) --
	( 59.73,165.58) --
	( 60.65,164.93) --
	( 60.71,164.89) --
	( 60.78,164.84) --
	( 61.32,164.47) --
	( 61.59,164.29) --
	( 61.59,164.29) --
	( 61.59,164.29) --
	( 62.13,163.95) --
	( 62.30,163.84) --
	( 62.30,163.84) --
	( 62.54,163.69) --
	( 62.80,163.53) --
	( 63.07,163.37) --
	( 63.52,163.11) --
	( 63.64,163.04) --
	( 63.88,162.91) --
	( 64.01,162.83) --
	( 64.01,162.83) --
	( 64.15,162.76) --
	( 64.15,162.76) --
	( 64.25,162.70) --
	( 64.28,162.68) --
	( 64.31,162.67) --
	( 64.37,162.63) --
	( 64.50,162.57) --
	( 64.69,162.47) --
	( 64.74,162.44) --
	( 64.82,162.40) --
	( 64.98,162.32) --
	( 65.09,162.26) --
	( 65.09,162.26) --
	( 65.49,162.06) --
	( 65.60,162.01) --
	( 65.76,161.93) --
	( 66.30,161.68) --
	( 66.44,161.62) --
	( 66.44,161.62) --
	( 66.57,161.56) --
	( 66.82,161.46) --
	( 66.94,161.40) --
	( 67.06,161.35) --
	( 67.06,161.35) --
	( 67.31,161.25) --
	( 67.38,161.22) --
	( 67.43,161.20) --
	( 67.55,161.15) --
	( 67.65,161.12) --
	( 67.65,161.12) --
	( 67.67,161.11) --
	( 67.79,161.06) --
	( 67.79,161.06) --
	( 67.92,161.01) --
	( 68.10,160.94) --
	( 68.16,160.92) --
	( 68.46,160.81) --
	( 68.46,160.81) --
	( 68.73,160.72) --
	( 69.00,160.63) --
	( 69.13,160.58) --
	( 69.38,160.50) --
	( 69.54,160.45) --
	( 69.81,160.37) --
	( 69.81,160.37) --
	( 69.93,160.33) --
	( 69.94,160.33) --
	( 69.99,160.31) --
	( 70.21,160.25) --
	( 70.21,160.25) --
	( 70.34,160.21) --
	( 70.61,160.14) --
	( 70.75,160.10) --
	( 70.75,160.10) --
	( 70.85,160.07) --
	( 70.85,160.07) --
	( 71.02,160.03) --
	( 71.02,160.03) --
	( 71.09,160.01) --
	( 71.09,160.01) --
	( 71.46,159.92) --
	( 71.56,159.89) --
	( 71.71,159.86) --
	( 72.32,159.72) --
	( 72.44,159.69) --
	( 72.50,159.68) --
	( 72.68,159.64) --
	( 72.77,159.62) --
	( 72.81,159.61) --
	( 72.90,159.59) --
	( 73.17,159.54) --
	( 73.17,159.54) --
	( 73.29,159.52) --
	( 73.31,159.51) --
	( 73.42,159.49) --
	( 73.42,159.49) --
	( 73.42,159.49) --
	( 73.44,159.49) --
	( 73.58,159.46) --
	( 73.66,159.45) --
	( 73.71,159.44) --
	( 73.78,159.42) --
	( 73.85,159.41) --
	( 73.98,159.39) --
	( 73.98,159.39) --
	( 74.12,159.37) --
	( 74.12,159.37) --
	( 74.15,159.36) --
	( 74.25,159.34) --
	( 74.25,159.34) --
	( 74.39,159.32) --
	( 74.52,159.30) --
	( 74.52,159.30) --
	( 74.64,159.28) --
	( 74.66,159.27) --
	( 74.76,159.26) --
	( 74.92,159.23) --
	( 75.19,159.19) --
	( 75.19,159.19) --
	( 75.33,159.17) --
	( 75.46,159.15) --
	( 75.46,159.15) --
	( 75.62,159.12) --
	( 75.73,159.11) --
	( 75.86,159.09) --
	( 75.87,159.09) --
	( 75.92,159.08) --
	( 75.98,159.07) --
	( 76.23,159.03) --
	( 76.59,158.98) --
	( 76.68,158.97) --
	( 76.81,158.95) --
	( 76.95,158.93) --
	( 76.95,158.93) --
	( 77.08,158.91) --
	( 77.20,158.90) --
	( 77.20,158.90) --
	( 77.21,158.90) --
	( 77.21,158.90) --
	( 77.21,158.90) --
	( 77.21,158.90) --
	( 77.33,158.88) --
	( 77.45,158.86) --
	( 77.62,158.84) --
	( 77.75,158.82) --
	( 77.75,158.82) --
	( 78.16,158.77) --
	( 78.30,158.75) --
	( 78.30,158.75) --
	( 78.43,158.74) --
	( 78.43,158.74) --
	( 78.55,158.72) --
	( 78.56,158.72) --
	( 78.70,158.70) --
	( 78.70,158.70) --
	( 78.83,158.68) --
	( 78.85,158.68) --
	( 78.97,158.67) --
	( 78.97,158.67) --
	( 78.97,158.67) --
	( 79.10,158.65) --
	( 79.10,158.65) --
	( 79.24,158.63) --
	( 79.28,158.62) --
	( 79.37,158.61) --
	( 79.40,158.61) --
	( 79.53,158.59) --
	( 79.64,158.58) --
	( 79.64,158.58) --
	( 79.91,158.54) --
	( 80.02,158.53) --
	( 80.04,158.52) --
	( 80.18,158.51) --
	( 80.31,158.49) --
	( 80.45,158.47) --
	( 80.72,158.44) --
	( 80.72,158.44) --
	( 80.85,158.42) --
	( 80.85,158.42) --
	( 80.85,158.42) --
	( 80.87,158.41) --
	( 80.99,158.40) --
	( 81.12,158.38) --
	( 81.12,158.38) --
	( 81.26,158.36) --
	( 81.26,158.36) --
	( 81.39,158.34) --
	( 81.53,158.33) --
	( 81.66,158.31) --
	( 81.79,158.29) --
	( 81.97,158.26) --
	( 82.09,158.25) --
	( 82.20,158.23) --
	( 82.20,158.23) --
	( 82.33,158.21) --
	( 82.34,158.21) --
	( 82.46,158.19) --
	( 82.47,158.19) --
	( 82.58,158.17) --
	( 82.74,158.15) --
	( 82.83,158.14) --
	( 82.83,158.14) --
	( 82.87,158.13) --
	( 83.07,158.10) --
	( 83.07,158.10) --
	( 83.14,158.09) --
	( 83.14,158.09) --
	( 83.19,158.08) --
	( 83.28,158.07) --
	( 83.28,158.07) --
	( 83.28,158.07) --
	( 83.41,158.05) --
	( 83.41,158.05) --
	( 83.68,158.01) --
	( 83.68,158.01) --
	( 83.68,158.01) --
	( 83.93,157.97) --
	( 84.08,157.94) --
	( 84.42,157.89) --
	( 84.42,157.89) --
	( 84.49,157.88) --
	( 84.54,157.87) --
	( 84.54,157.87) --
	( 84.62,157.85) --
	( 84.89,157.81) --
	( 84.90,157.81) --
	( 85.03,157.79) --
	( 85.03,157.79) --
	( 85.03,157.79) --
	( 85.15,157.77) --
	( 85.15,157.77) --
	( 85.30,157.74) --
	( 85.39,157.72) --
	( 85.43,157.72) --
	( 85.43,157.72) --
	( 85.51,157.70) --
	( 85.51,157.70) --
	( 85.64,157.68) --
	( 85.70,157.67) --
	( 85.76,157.66) --
	( 85.76,157.66) --
	( 85.84,157.64) --
	( 85.88,157.63) --
	( 86.11,157.59) --
	( 86.11,157.59) --
	( 86.13,157.59) --
	( 86.37,157.54) --
	( 86.37,157.54) --
	( 86.61,157.50) --
	( 86.64,157.49) --
	( 86.74,157.47) --
	( 86.74,157.47) --
	( 87.10,157.40) --
	( 87.10,157.40) --
	( 87.10,157.40) --
	( 87.18,157.39) --
	( 87.35,157.36) --
	( 87.45,157.33) --
	( 87.53,157.32) --
	( 87.59,157.31) --
	( 87.72,157.28) --
	( 87.96,157.23) --
	( 87.99,157.22) --
	( 88.13,157.20) --
	( 88.40,157.14) --
	( 88.53,157.11) --
	( 88.57,157.10) --
	( 88.80,157.05) --
	( 88.80,157.05) --
	( 88.81,157.05) --
	( 88.94,157.02) --
	( 89.07,156.99) --
	( 89.20,156.96) --
	( 89.30,156.94) --
	( 89.30,156.94) --
	( 89.43,156.91) --
	( 89.47,156.90) --
	( 89.47,156.90) --
	( 89.61,156.87) --
	( 89.67,156.86) --
	( 89.74,156.84) --
	( 89.88,156.81) --
	( 89.91,156.80) --
	( 89.91,156.80) --
	( 90.04,156.77) --
	( 90.28,156.71) --
	( 90.28,156.71) --
	( 90.53,156.66) --
	( 90.55,156.65) --
	( 90.65,156.63) --
	( 90.69,156.62) --
	( 90.82,156.58) --
	( 90.89,156.57) --
	( 90.96,156.55) --
	( 90.96,156.55) --
	( 91.09,156.52) --
	( 91.14,156.51) --
	( 91.22,156.48) --
	( 91.26,156.48) --
	( 91.49,156.42) --
	( 91.63,156.38) --
	( 91.63,156.38) --
	( 91.63,156.38) --
	( 91.63,156.38) --
	( 91.75,156.35) --
	( 91.75,156.35) --
	( 92.03,156.28) --
	( 92.17,156.24) --
	( 92.30,156.21) --
	( 92.30,156.21) --
	( 92.44,156.17) --
	( 92.44,156.17) --
	( 92.60,156.13) --
	( 92.79,156.08) --
	( 92.84,156.07) --
	( 93.11,155.99) --
	( 93.25,155.96) --
	( 93.25,155.96) --
	( 93.46,155.90) --
	( 93.51,155.88) --
	( 93.58,155.86) --
	( 94.05,155.73) --
	( 94.07,155.73) --
	( 94.07,155.73) --
	( 94.19,155.69) --
	( 94.31,155.66) --
	( 94.32,155.66) --
	( 94.32,155.66) --
	( 94.32,155.66) --
	( 94.46,155.62) --
	( 94.68,155.55) --
	( 94.73,155.54) --
	( 94.86,155.50) --
	( 94.92,155.48) --
	( 95.05,155.45) --
	( 95.13,155.42) --
	( 95.40,155.34) --
	( 95.41,155.34) --
	( 95.66,155.27) --
	( 95.67,155.26) --
	( 95.80,155.22) --
	( 96.02,155.16) --
	( 96.34,155.06) --
	( 96.39,155.04) --
	( 96.48,155.02) --
	( 96.75,154.94) --
	( 96.75,154.94) --
	( 96.88,154.89) --
	( 97.00,154.86) --
	( 97.00,154.86) --
	( 97.02,154.85) --
	( 97.15,154.81) --
	( 97.25,154.78) --
	( 97.37,154.74) --
	( 97.61,154.67) --
	( 97.61,154.67) --
	( 97.69,154.64) --
	( 97.83,154.60) --
	( 97.83,154.60) --
	( 97.86,154.59) --
	( 97.96,154.56) --
	( 97.98,154.55) --
	( 98.09,154.51) --
	( 98.22,154.47) --
	( 98.23,154.47) --
	( 98.35,154.43) --
	( 98.35,154.43) --
	( 98.36,154.43) --
	( 98.59,154.35) --
	( 98.63,154.34) --
	( 98.77,154.30) --
	( 98.77,154.30) --
	( 98.84,154.28) --
	( 98.90,154.25) --
	( 98.96,154.24) --
	( 98.96,154.24) --
	( 99.17,154.17) --
	( 99.17,154.17) --
	( 99.20,154.16) --
	( 99.31,154.12) --
	( 99.58,154.03) --
	( 99.63,154.02) --
	( 99.71,153.99) --
	( 99.71,153.99) --
	( 99.94,153.92) --
	( 99.98,153.90) --
	(100.18,153.84) --
	(100.25,153.81) --
	(100.25,153.81) --
	(100.38,153.77) --
	(100.38,153.77) --
	(100.42,153.75) --
	(100.55,153.71) --
	(100.67,153.67) --
	(100.91,153.59) --
	(100.92,153.59) --
	(101.04,153.55) --
	(101.06,153.54) --
	(101.06,153.54) --
	(101.19,153.50) --
	(101.19,153.50) --
	(101.33,153.45) --
	(101.52,153.39) --
	(101.52,153.39) --
	(101.60,153.36) --
	(101.60,153.36) --
	(101.87,153.27) --
	(101.87,153.27) --
	(101.89,153.26) --
	(102.01,153.22) --
	(102.14,153.18) --
	(102.38,153.10) --
	(102.38,153.10) --
	(102.50,153.06) --
	(102.62,153.01) --
	(102.81,152.95) --
	(103.11,152.85) --
	(103.11,152.85) --
	(103.36,152.76) --
	(103.36,152.76) --
	(103.48,152.72) --
	(103.48,152.72) --
	(103.60,152.68) --
	(103.75,152.63) --
	(103.75,152.63) --
	(103.97,152.56) --
	(104.02,152.54) --
	(104.33,152.43) --
	(104.43,152.40) --
	(104.70,152.31) --
	(104.70,152.31) --
	(104.70,152.31) --
	(104.96,152.22) --
	(105.07,152.18) --
	(105.10,152.17) --
	(105.50,152.03) --
	(105.64,151.99) --
	(106.05,151.85) --
	(106.05,151.85) --
	(106.17,151.81) --
	(106.29,151.76) --
	(106.31,151.76) --
	(106.85,151.57) --
	(106.85,151.57) --
	(106.90,151.56) --
	(106.99,151.53) --
	(107.12,151.48) --
	(107.12,151.48) --
	(107.12,151.48) --
	(107.26,151.44) --
	(107.26,151.44) --
	(107.27,151.43) --
	(107.63,151.31) --
	(107.79,151.26) --
	(107.79,151.26) --
	(108.06,151.17) --
	(108.06,151.17) --
	(108.06,151.17) --
	(108.20,151.12) --
	(108.20,151.12) --
	(108.20,151.12) --
	(108.49,151.03) --
	(108.60,150.99) --
	(108.73,150.94) --
	(108.74,150.94) --
	(108.74,150.94) --
	(109.10,150.82) --
	(109.14,150.81) --
	(109.22,150.78) --
	(109.35,150.74) --
	(109.68,150.63) --
	(109.81,150.59) --
	(109.83,150.58) --
	(110.02,150.53) --
	(110.22,150.46) --
	(110.45,150.39) --
	(110.49,150.37) --
	(110.57,150.35) --
	(110.57,150.35) --
	(110.62,150.33) --
	(110.76,150.29) --
	(111.03,150.20) --
	(111.06,150.19) --
	(111.16,150.16) --
	(111.42,150.08) --
	(111.43,150.07) --
	(111.55,150.04) --
	(111.79,149.96) --
	(111.84,149.95) --
	(111.84,149.95) --
	(112.24,149.82) --
	(112.51,149.74) --
	(112.52,149.74) --
	(112.64,149.70) --
	(112.77,149.66) --
	(112.78,149.66) --
	(112.91,149.62) --
	(113.05,149.58) --
	(113.32,149.50) --
	(113.32,149.50) --
	(113.50,149.44) --
	(113.59,149.42) --
	(113.72,149.38) --
	(114.13,149.26) --
	(114.36,149.19) --
	(114.36,149.19) --
	(114.48,149.16) --
	(114.93,149.03) --
	(115.47,148.88) --
	(115.47,148.88) --
	(115.61,148.84) --
	(115.82,148.78) --
	(115.88,148.77) --
	(116.01,148.73) --
	(116.01,148.73) --
	(116.01,148.73) --
	(116.15,148.69) --
	(116.19,148.68) --
	(116.43,148.62) --
	(116.55,148.58) --
	(116.56,148.58) --
	(116.80,148.52) --
	(116.80,148.52) --
	(116.80,148.52) --
	(117.04,148.45) --
	(117.04,148.45) --
	(117.49,148.34) --
	(117.90,148.23) --
	(117.90,148.23) --
	(118.03,148.20) --
	(118.14,148.17) --
	(118.44,148.10) --
	(118.51,148.08) --
	(118.76,148.02) --
	(118.84,148.00) --
	(119.11,147.94) --
	(119.12,147.93) --
	(119.51,147.84) --
	(119.51,147.84) --
	(119.73,147.79) --
	(119.78,147.78) --
	(119.98,147.73) --
	(120.05,147.72) --
	(120.05,147.72) --
	(120.19,147.69) --
	(120.19,147.69) --
	(120.32,147.66) --
	(120.59,147.60) --
	(120.59,147.60) --
	(120.73,147.57) --
	(120.86,147.54) --
	(121.13,147.48) --
	(121.26,147.45) --
	(121.69,147.36) --
	(121.69,147.36) --
	(121.81,147.33) --
	(122.07,147.28) --
	(122.07,147.28) --
	(122.07,147.28) --
	(122.30,147.23) --
	(123.02,147.09) --
	(123.03,147.09) --
	(123.15,147.06) --
	(123.29,147.04) --
	(123.40,147.02) --
	(123.89,146.92) --
	(124.13,146.88) --
	(124.23,146.86) --
	(124.36,146.84) --
	(124.74,146.77) --
	(124.87,146.75) --
	(124.90,146.74) --
	(125.17,146.69) --
	(125.23,146.68) --
	(125.58,146.62) --
	(125.71,146.60) --
	(125.84,146.58) --
	(125.84,146.58) --
	(125.84,146.58) --
	(125.84,146.58) --
	(125.98,146.56) --
	(126.52,146.47) --
	(127.07,146.38) --
	(127.31,146.35) --
	(127.33,146.34) --
	(128.40,146.19) --
	(128.67,146.15) --
	(128.67,146.15) --
	(128.81,146.13) --
	(129.35,146.06) --
	(129.48,146.04) --
	(129.48,146.04) --
	(129.75,146.00) --
	(129.88,145.99) --
	(129.89,145.99) --
	(130.02,145.97) --
	(130.16,145.95) --
	(130.56,145.90) --
	(130.73,145.88) --
	(130.91,145.86) --
	(130.98,145.85) --
	(131.34,145.81) --
	(131.59,145.78) --
	(131.71,145.77) --
	(132.93,145.63) --
	(133.39,145.59) --
	(133.42,145.58) --
	(134.15,145.51) --
	(134.28,145.50) --
	(134.28,145.50) --
	(134.47,145.48) --
	(134.76,145.45) --
	(135.38,145.40) --
	(135.54,145.38) --
	(135.74,145.37) --
	(135.74,145.37) --
	(137.30,145.24) --
	(137.30,145.24) --
	(138.06,145.18) --
	(138.51,145.15) --
	(138.64,145.14) --
	(139.45,145.08) --
	(140.12,145.04) --
	(140.66,145.01) --
	(140.75,145.00) --
	(141.12,144.98) --
	(141.73,144.94) --
	(142.10,144.92) --
	(142.41,144.91) --
	(142.68,144.89) --
	(143.49,144.85) --
	(145.38,144.76) --
	(145.78,144.74) --
	(145.89,144.73) --
	(146.46,144.71) --
	(146.46,144.71) --
	(146.62,144.70) --
	(146.73,144.70) --
	(146.86,144.69) --
	(147.96,144.65) --
	(148.82,144.61) --
	(149.02,144.60) --
	(149.92,144.57) --
	(150.23,144.56) --
	(150.41,144.55) --
	(150.41,144.55) --
	(151.63,144.51) --
	(153.06,144.46) --
	(153.34,144.45) --
	(155.75,144.36) --
	(160.20,144.22) --
	(164.91,144.06) --
	(167.52,143.97) --
	(168.86,143.92) --
	(171.92,143.83) --
	(174.61,143.75) --
	(175.01,143.74) --
	(175.58,143.73) --
	(177.54,143.69) --
	(178.25,143.68) --
	(179.46,143.66) --
	(182.96,143.67) --
	(183.16,143.68) --
	(183.90,143.69) --
	(186.34,143.78);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 54.47,136.26) --
	( 54.58,136.37) --
	( 54.60,136.39) --
	( 55.12,136.94) --
	( 56.19,137.99) --
	( 56.43,138.23) --
	( 56.67,138.46) --
	( 57.14,138.89) --
	( 57.55,139.25) --
	( 57.82,139.48) --
	( 57.95,139.59) --
	( 58.22,139.82) --
	( 58.26,139.86) --
	( 58.49,140.04) --
	( 58.75,140.26) --
	( 58.75,140.26) --
	( 58.76,140.26) --
	( 58.89,140.37) --
	( 58.89,140.37) --
	( 59.03,140.47) --
	( 59.30,140.68) --
	( 59.57,140.89) --
	( 59.73,141.01) --
	( 60.65,141.66) --
	( 60.71,141.70) --
	( 60.78,141.75) --
	( 61.32,142.10) --
	( 61.59,142.27) --
	( 61.59,142.27) --
	( 61.59,142.27) --
	( 62.13,142.59) --
	( 62.30,142.68) --
	( 62.30,142.68) --
	( 62.54,142.82) --
	( 62.80,142.96) --
	( 63.07,143.10) --
	( 63.52,143.33) --
	( 63.64,143.39) --
	( 63.88,143.50) --
	( 64.01,143.56) --
	( 64.01,143.56) --
	( 64.15,143.62) --
	( 64.15,143.62) --
	( 64.25,143.67) --
	( 64.28,143.68) --
	( 64.31,143.69) --
	( 64.37,143.72) --
	( 64.50,143.77) --
	( 64.69,143.85) --
	( 64.74,143.87) --
	( 64.82,143.91) --
	( 64.98,143.97) --
	( 65.09,144.01) --
	( 65.09,144.01) --
	( 65.49,144.16) --
	( 65.60,144.19) --
	( 65.76,144.25) --
	( 66.30,144.42) --
	( 66.44,144.46) --
	( 66.44,144.46) --
	( 66.57,144.50) --
	( 66.82,144.57) --
	( 66.94,144.60) --
	( 67.06,144.63) --
	( 67.06,144.63) --
	( 67.31,144.69) --
	( 67.38,144.70) --
	( 67.43,144.71) --
	( 67.55,144.74) --
	( 67.65,144.76) --
	( 67.65,144.76) --
	( 67.67,144.77) --
	( 67.79,144.79) --
	( 67.79,144.79) --
	( 67.92,144.81) --
	( 68.10,144.85) --
	( 68.16,144.86) --
	( 68.46,144.91) --
	( 68.46,144.91) --
	( 68.73,144.95) --
	( 69.00,144.98) --
	( 69.13,145.00) --
	( 69.38,145.02) --
	( 69.54,145.04) --
	( 69.81,145.06) --
	( 69.81,145.06) --
	( 69.93,145.07) --
	( 69.94,145.07) --
	( 69.99,145.07) --
	( 70.21,145.08) --
	( 70.21,145.08) --
	( 70.34,145.09) --
	( 70.61,145.10) --
	( 70.75,145.10) --
	( 70.75,145.10) --
	( 70.85,145.10) --
	( 70.85,145.10) --
	( 71.02,145.10) --
	( 71.02,145.10) --
	( 71.09,145.10) --
	( 71.09,145.10) --
	( 71.46,145.10) --
	( 71.56,145.09) --
	( 71.71,145.09) --
	( 72.32,145.06) --
	( 72.44,145.05) --
	( 72.50,145.04) --
	( 72.68,145.03) --
	( 72.77,145.02) --
	( 72.81,145.02) --
	( 72.90,145.01) --
	( 73.17,144.98) --
	( 73.17,144.98) --
	( 73.29,144.97) --
	( 73.31,144.96) --
	( 73.42,144.95) --
	( 73.42,144.95) --
	( 73.42,144.95) --
	( 73.44,144.95) --
	( 73.58,144.93) --
	( 73.66,144.92) --
	( 73.71,144.91) --
	( 73.78,144.90) --
	( 73.85,144.90) --
	( 73.98,144.88) --
	( 73.98,144.88) --
	( 74.12,144.86) --
	( 74.12,144.86) --
	( 74.15,144.85) --
	( 74.25,144.84) --
	( 74.25,144.84) --
	( 74.39,144.82) --
	( 74.52,144.79) --
	( 74.52,144.79) --
	( 74.64,144.77) --
	( 74.66,144.77) --
	( 74.76,144.75) --
	( 74.92,144.72) --
	( 75.19,144.67) --
	( 75.19,144.67) --
	( 75.33,144.65) --
	( 75.46,144.62) --
	( 75.46,144.62) --
	( 75.62,144.59) --
	( 75.73,144.57) --
	( 75.86,144.54) --
	( 75.87,144.54) --
	( 75.92,144.53) --
	( 75.98,144.51) --
	( 76.23,144.46) --
	( 76.59,144.37) --
	( 76.68,144.36) --
	( 76.81,144.32) --
	( 76.95,144.29) --
	( 76.95,144.29) --
	( 77.08,144.26) --
	( 77.20,144.23) --
	( 77.20,144.23) --
	( 77.21,144.22) --
	( 77.21,144.22) --
	( 77.21,144.22) --
	( 77.21,144.22) --
	( 77.33,144.20) --
	( 77.45,144.16) --
	( 77.62,144.12) --
	( 77.75,144.08) --
	( 77.75,144.08) --
	( 78.16,143.98) --
	( 78.30,143.94) --
	( 78.30,143.94) --
	( 78.43,143.90) --
	( 78.43,143.90) --
	( 78.55,143.87) --
	( 78.56,143.86) --
	( 78.70,143.83) --
	( 78.70,143.83) --
	( 78.83,143.79) --
	( 78.85,143.78) --
	( 78.97,143.75) --
	( 78.97,143.75) --
	( 78.97,143.75) --
	( 79.10,143.71) --
	( 79.10,143.71) --
	( 79.24,143.67) --
	( 79.28,143.65) --
	( 79.37,143.63) --
	( 79.40,143.62) --
	( 79.53,143.58) --
	( 79.64,143.55) --
	( 79.64,143.55) --
	( 79.91,143.47) --
	( 80.02,143.43) --
	( 80.04,143.42) --
	( 80.18,143.38) --
	( 80.31,143.34) --
	( 80.45,143.30) --
	( 80.72,143.21) --
	( 80.72,143.21) --
	( 80.85,143.17) --
	( 80.85,143.17) --
	( 80.85,143.17) --
	( 80.87,143.16) --
	( 80.99,143.13) --
	( 81.12,143.08) --
	( 81.12,143.08) --
	( 81.26,143.04) --
	( 81.26,143.04) --
	( 81.39,143.00) --
	( 81.53,142.95) --
	( 81.66,142.91) --
	( 81.79,142.86) --
	( 81.97,142.81) --
	( 82.09,142.77) --
	( 82.20,142.73) --
	( 82.20,142.73) --
	( 82.33,142.69) --
	( 82.34,142.68) --
	( 82.46,142.64) --
	( 82.47,142.64) --
	( 82.58,142.60) --
	( 82.74,142.55) --
	( 82.83,142.52) --
	( 82.83,142.52) --
	( 82.87,142.50) --
	( 83.07,142.44) --
	( 83.07,142.44) --
	( 83.14,142.41) --
	( 83.14,142.41) --
	( 83.19,142.39) --
	( 83.28,142.36) --
	( 83.28,142.36) --
	( 83.28,142.36) --
	( 83.41,142.32) --
	( 83.41,142.32) --
	( 83.68,142.23) --
	( 83.68,142.22) --
	( 83.68,142.22) --
	( 83.93,142.14) --
	( 84.08,142.08) --
	( 84.42,141.97) --
	( 84.42,141.97) --
	( 84.49,141.94) --
	( 84.54,141.93) --
	( 84.54,141.93) --
	( 84.62,141.90) --
	( 84.89,141.80) --
	( 84.90,141.80) --
	( 85.03,141.75) --
	( 85.03,141.75) --
	( 85.03,141.75) --
	( 85.15,141.71) --
	( 85.15,141.71) --
	( 85.30,141.66) --
	( 85.39,141.62) --
	( 85.43,141.61) --
	( 85.43,141.61) --
	( 85.51,141.58) --
	( 85.51,141.58) --
	( 85.64,141.54) --
	( 85.70,141.51) --
	( 85.76,141.49) --
	( 85.76,141.49) --
	( 85.84,141.46) --
	( 85.88,141.45) --
	( 86.11,141.37) --
	( 86.11,141.37) --
	( 86.13,141.36) --
	( 86.37,141.27) --
	( 86.37,141.27) --
	( 86.61,141.18) --
	( 86.64,141.17) --
	( 86.74,141.14) --
	( 86.74,141.14) --
	( 87.10,141.01) --
	( 87.10,141.01) --
	( 87.10,141.01) --
	( 87.18,140.98) --
	( 87.35,140.92) --
	( 87.45,140.88) --
	( 87.53,140.85) --
	( 87.59,140.83) --
	( 87.72,140.78) --
	( 87.96,140.70) --
	( 87.99,140.69) --
	( 88.13,140.64) --
	( 88.40,140.54) --
	( 88.53,140.49) --
	( 88.57,140.47) --
	( 88.80,140.39) --
	( 88.80,140.39) --
	( 88.81,140.38) --
	( 88.94,140.34) --
	( 89.07,140.29) --
	( 89.20,140.24) --
	( 89.30,140.20) --
	( 89.30,140.20) --
	( 89.43,140.16) --
	( 89.47,140.14) --
	( 89.47,140.14) --
	( 89.61,140.09) --
	( 89.67,140.07) --
	( 89.74,140.04) --
	( 89.88,139.99) --
	( 89.91,139.98) --
	( 89.91,139.98) --
	( 90.04,139.93) --
	( 90.28,139.84) --
	( 90.28,139.84) --
	( 90.53,139.75) --
	( 90.55,139.74) --
	( 90.65,139.71) --
	( 90.69,139.69) --
	( 90.82,139.64) --
	( 90.89,139.62) --
	( 90.96,139.59) --
	( 90.96,139.59) --
	( 91.09,139.54) --
	( 91.14,139.53) --
	( 91.22,139.49) --
	( 91.26,139.48) --
	( 91.49,139.39) --
	( 91.63,139.35) --
	( 91.63,139.34) --
	( 91.63,139.34) --
	( 91.63,139.34) --
	( 91.75,139.30) --
	( 91.75,139.30) --
	( 92.03,139.19) --
	( 92.17,139.14) --
	( 92.30,139.09) --
	( 92.30,139.09) --
	( 92.44,139.04) --
	( 92.44,139.04) --
	( 92.60,138.98) --
	( 92.79,138.91) --
	( 92.84,138.89) --
	( 93.11,138.79) --
	( 93.25,138.74) --
	( 93.25,138.74) --
	( 93.46,138.66) --
	( 93.51,138.64) --
	( 93.58,138.62) --
	( 94.05,138.44) --
	( 94.07,138.43) --
	( 94.07,138.43) --
	( 94.19,138.39) --
	( 94.31,138.34) --
	( 94.32,138.34) --
	( 94.32,138.34) --
	( 94.32,138.34) --
	( 94.46,138.29) --
	( 94.68,138.20) --
	( 94.73,138.18) --
	( 94.86,138.13) --
	( 94.92,138.11) --
	( 95.05,138.06) --
	( 95.13,138.03) --
	( 95.40,137.93) --
	( 95.41,137.92) --
	( 95.66,137.83) --
	( 95.67,137.83) --
	( 95.80,137.77) --
	( 96.02,137.69) --
	( 96.34,137.57) --
	( 96.39,137.55) --
	( 96.48,137.52) --
	( 96.75,137.41) --
	( 96.75,137.41) --
	( 96.88,137.36) --
	( 97.00,137.32) --
	( 97.00,137.32) --
	( 97.02,137.31) --
	( 97.15,137.26) --
	( 97.25,137.22) --
	( 97.37,137.17) --
	( 97.61,137.08) --
	( 97.61,137.08) --
	( 97.69,137.05) --
	( 97.83,137.00) --
	( 97.83,137.00) --
	( 97.86,136.98) --
	( 97.96,136.95) --
	( 97.98,136.94) --
	( 98.09,136.89) --
	( 98.22,136.84) --
	( 98.23,136.84) --
	( 98.35,136.79) --
	( 98.35,136.79) --
	( 98.36,136.79) --
	( 98.59,136.70) --
	( 98.63,136.68) --
	( 98.77,136.63) --
	( 98.77,136.63) --
	( 98.84,136.60) --
	( 98.90,136.58) --
	( 98.96,136.56) --
	( 98.96,136.56) --
	( 99.17,136.47) --
	( 99.17,136.47) --
	( 99.20,136.46) --
	( 99.31,136.42) --
	( 99.58,136.31) --
	( 99.63,136.29) --
	( 99.71,136.26) --
	( 99.71,136.26) --
	( 99.94,136.17) --
	( 99.98,136.15) --
	(100.18,136.07) --
	(100.25,136.04) --
	(100.25,136.04) --
	(100.38,135.99) --
	(100.38,135.99) --
	(100.42,135.97) --
	(100.55,135.92) --
	(100.67,135.87) --
	(100.91,135.78) --
	(100.92,135.77) --
	(101.04,135.73) --
	(101.06,135.72) --
	(101.06,135.72) --
	(101.19,135.66) --
	(101.19,135.66) --
	(101.33,135.61) --
	(101.52,135.53) --
	(101.52,135.53) --
	(101.60,135.50) --
	(101.60,135.50) --
	(101.87,135.39) --
	(101.87,135.39) --
	(101.89,135.38) --
	(102.01,135.33) --
	(102.14,135.28) --
	(102.38,135.18) --
	(102.38,135.18) --
	(102.50,135.13) --
	(102.62,135.07) --
	(102.81,135.00) --
	(103.11,134.87) --
	(103.11,134.87) --
	(103.36,134.77) --
	(103.36,134.77) --
	(103.48,134.72) --
	(103.48,134.71) --
	(103.60,134.66) --
	(103.75,134.60) --
	(103.75,134.60) --
	(103.97,134.51) --
	(104.02,134.49) --
	(104.33,134.35) --
	(104.43,134.31) --
	(104.70,134.20) --
	(104.70,134.20) --
	(104.70,134.20) --
	(104.96,134.08) --
	(105.07,134.03) --
	(105.10,134.02) --
	(105.50,133.84) --
	(105.64,133.78) --
	(106.05,133.60) --
	(106.05,133.60) --
	(106.17,133.55) --
	(106.29,133.49) --
	(106.31,133.48) --
	(106.85,133.24) --
	(106.85,133.24) --
	(106.90,133.22) --
	(106.99,133.18) --
	(107.12,133.12) --
	(107.12,133.12) --
	(107.12,133.12) --
	(107.26,133.05) --
	(107.26,133.05) --
	(107.27,133.05) --
	(107.63,132.88) --
	(107.79,132.80) --
	(107.79,132.80) --
	(108.06,132.68) --
	(108.06,132.68) --
	(108.06,132.68) --
	(108.20,132.61) --
	(108.20,132.61) --
	(108.20,132.61) --
	(108.49,132.48) --
	(108.60,132.42) --
	(108.73,132.36) --
	(108.74,132.36) --
	(108.74,132.36) --
	(109.10,132.18) --
	(109.14,132.16) --
	(109.22,132.13) --
	(109.35,132.07) --
	(109.68,131.90) --
	(109.81,131.84) --
	(109.83,131.83) --
	(110.02,131.74) --
	(110.22,131.64) --
	(110.45,131.52) --
	(110.49,131.50) --
	(110.57,131.46) --
	(110.57,131.46) --
	(110.62,131.44) --
	(110.76,131.37) --
	(111.03,131.23) --
	(111.06,131.22) --
	(111.16,131.16) --
	(111.42,131.03) --
	(111.43,131.03) --
	(111.55,130.97) --
	(111.79,130.84) --
	(111.84,130.82) --
	(111.84,130.82) --
	(112.24,130.61) --
	(112.51,130.46) --
	(112.52,130.46) --
	(112.64,130.39) --
	(112.77,130.33) --
	(112.78,130.32) --
	(112.91,130.25) --
	(113.05,130.18) --
	(113.32,130.03) --
	(113.32,130.03) --
	(113.50,129.93) --
	(113.59,129.89) --
	(113.72,129.81) --
	(114.13,129.59) --
	(114.36,129.46) --
	(114.36,129.46) --
	(114.48,129.40) --
	(114.93,129.14) --
	(115.47,128.84) --
	(115.47,128.84) --
	(115.61,128.76) --
	(115.82,128.63) --
	(115.88,128.60) --
	(116.01,128.53) --
	(116.01,128.53) --
	(116.01,128.53) --
	(116.15,128.45) --
	(116.19,128.42) --
	(116.43,128.28) --
	(116.55,128.21) --
	(116.56,128.21) --
	(116.80,128.06) --
	(116.80,128.06) --
	(116.80,128.06) --
	(117.04,127.92) --
	(117.04,127.92) --
	(117.49,127.65) --
	(117.90,127.41) --
	(117.90,127.40) --
	(118.03,127.32) --
	(118.14,127.26) --
	(118.44,127.08) --
	(118.51,127.03) --
	(118.76,126.88) --
	(118.84,126.83) --
	(119.11,126.66) --
	(119.12,126.65) --
	(119.51,126.40) --
	(119.51,126.40) --
	(119.73,126.27) --
	(119.78,126.23) --
	(119.98,126.11) --
	(120.05,126.06) --
	(120.05,126.06) --
	(120.19,125.98) --
	(120.19,125.98) --
	(120.32,125.89) --
	(120.59,125.72) --
	(120.59,125.72) --
	(120.73,125.63) --
	(120.86,125.54) --
	(121.13,125.36) --
	(121.26,125.28) --
	(121.69,125.00) --
	(121.69,125.00) --
	(121.81,124.92) --
	(122.07,124.74) --
	(122.07,124.74) --
	(122.07,124.74) --
	(122.30,124.59) --
	(123.02,124.11) --
	(123.03,124.10) --
	(123.15,124.01) --
	(123.29,123.92) --
	(123.40,123.85) --
	(123.89,123.51) --
	(124.13,123.34) --
	(124.23,123.27) --
	(124.36,123.18) --
	(124.74,122.92) --
	(124.87,122.83) --
	(124.90,122.80) --
	(125.17,122.61) --
	(125.23,122.57) --
	(125.58,122.33) --
	(125.71,122.23) --
	(125.84,122.14) --
	(125.84,122.14) --
	(125.84,122.14) --
	(125.84,122.14) --
	(125.98,122.04) --
	(126.52,121.65) --
	(127.07,121.26) --
	(127.31,121.08) --
	(127.33,121.07) --
	(128.40,120.28) --
	(128.67,120.08) --
	(128.67,120.08) --
	(128.81,119.98) --
	(129.35,119.58) --
	(129.48,119.48) --
	(129.48,119.48) --
	(129.75,119.28) --
	(129.88,119.18) --
	(129.89,119.17) --
	(130.02,119.07) --
	(130.16,118.97) --
	(130.56,118.67) --
	(130.73,118.54) --
	(130.91,118.40) --
	(130.98,118.35) --
	(131.34,118.07) --
	(131.59,117.89) --
	(131.71,117.79) --
	(132.93,116.86) --
	(133.39,116.50) --
	(133.42,116.48) --
	(134.15,115.91) --
	(134.28,115.81) --
	(134.28,115.81) --
	(134.47,115.67) --
	(134.76,115.43) --
	(135.38,114.96) --
	(135.54,114.82) --
	(135.74,114.67) --
	(135.74,114.67) --
	(137.30,113.45) --
	(137.30,113.45) --
	(138.06,112.84) --
	(138.51,112.49) --
	(138.64,112.39) --
	(139.45,111.75) --
	(140.12,111.22) --
	(140.66,110.79) --
	(140.75,110.72) --
	(141.12,110.43) --
	(141.73,109.95) --
	(142.10,109.66) --
	(142.41,109.41) --
	(142.68,109.20) --
	(143.49,108.57) --
	(145.38,107.09) --
	(145.78,106.78) --
	(145.89,106.70) --
	(146.46,106.26) --
	(146.46,106.26) --
	(146.62,106.13) --
	(146.73,106.05) --
	(146.86,105.94) --
	(147.96,105.10) --
	(148.82,104.44) --
	(149.02,104.29) --
	(149.92,103.61) --
	(150.23,103.38) --
	(150.41,103.24) --
	(150.41,103.24) --
	(151.63,102.33) --
	(153.06,101.29) --
	(153.34,101.08) --
	(155.75, 99.36) --
	(160.20, 96.34) --
	(164.91, 93.41) --
	(167.52, 91.92) --
	(168.86, 91.19) --
	(171.92, 89.63) --
	(174.61, 88.37) --
	(175.01, 88.19) --
	(175.58, 87.94) --
	(177.54, 87.13) --
	(178.25, 86.84) --
	(179.46, 86.38) --
	(182.96, 85.15) --
	(183.16, 85.09) --
	(183.90, 84.85) --
	(186.34, 84.12);
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor,fill opacity=0.20] ( 54.47,174.86) --
	( 54.58,174.73) --
	( 54.60,174.71) --
	( 55.12,174.09) --
	( 56.19,172.86) --
	( 56.43,172.59) --
	( 56.67,172.32) --
	( 57.14,171.81) --
	( 57.55,171.38) --
	( 57.82,171.09) --
	( 57.95,170.95) --
	( 58.22,170.68) --
	( 58.26,170.63) --
	( 58.49,170.40) --
	( 58.75,170.14) --
	( 58.75,170.14) --
	( 58.76,170.13) --
	( 58.89,170.00) --
	( 58.89,170.00) --
	( 59.03,169.87) --
	( 59.30,169.60) --
	( 59.57,169.35) --
	( 59.73,169.19) --
	( 60.65,168.35) --
	( 60.71,168.30) --
	( 60.78,168.23) --
	( 61.32,167.76) --
	( 61.59,167.53) --
	( 61.59,167.53) --
	( 61.59,167.53) --
	( 62.13,167.09) --
	( 62.30,166.95) --
	( 62.30,166.95) --
	( 62.54,166.76) --
	( 62.80,166.56) --
	( 63.07,166.35) --
	( 63.52,166.02) --
	( 63.64,165.93) --
	( 63.88,165.76) --
	( 64.01,165.67) --
	( 64.01,165.67) --
	( 64.15,165.57) --
	( 64.15,165.57) --
	( 64.25,165.50) --
	( 64.28,165.48) --
	( 64.31,165.46) --
	( 64.37,165.42) --
	( 64.50,165.33) --
	( 64.69,165.21) --
	( 64.74,165.17) --
	( 64.82,165.12) --
	( 64.98,165.01) --
	( 65.09,164.95) --
	( 65.09,164.95) --
	( 65.49,164.69) --
	( 65.60,164.63) --
	( 65.76,164.53) --
	( 66.30,164.22) --
	( 66.44,164.15) --
	( 66.44,164.15) --
	( 66.57,164.07) --
	( 66.82,163.94) --
	( 66.94,163.88) --
	( 67.06,163.81) --
	( 67.06,163.81) --
	( 67.31,163.69) --
	( 67.38,163.65) --
	( 67.43,163.63) --
	( 67.55,163.57) --
	( 67.65,163.52) --
	( 67.65,163.52) --
	( 67.67,163.51) --
	( 67.79,163.46) --
	( 67.79,163.45) --
	( 67.92,163.40) --
	( 68.10,163.31) --
	( 68.16,163.28) --
	( 68.46,163.15) --
	( 68.46,163.15) --
	( 68.73,163.04) --
	( 69.00,162.93) --
	( 69.13,162.87) --
	( 69.38,162.78) --
	( 69.54,162.72) --
	( 69.81,162.62) --
	( 69.81,162.62) --
	( 69.93,162.57) --
	( 69.94,162.57) --
	( 69.99,162.55) --
	( 70.21,162.48) --
	( 70.21,162.48) --
	( 70.34,162.43) --
	( 70.61,162.35) --
	( 70.75,162.31) --
	( 70.75,162.31) --
	( 70.85,162.27) --
	( 70.85,162.27) --
	( 71.02,162.22) --
	( 71.02,162.22) --
	( 71.09,162.20) --
	( 71.09,162.20) --
	( 71.46,162.10) --
	( 71.56,162.07) --
	( 71.71,162.03) --
	( 72.32,161.87) --
	( 72.44,161.85) --
	( 72.50,161.83) --
	( 72.68,161.79) --
	( 72.77,161.77) --
	( 72.81,161.76) --
	( 72.90,161.74) --
	( 73.17,161.68) --
	( 73.17,161.68) --
	( 73.29,161.66) --
	( 73.31,161.65) --
	( 73.42,161.63) --
	( 73.42,161.63) --
	( 73.42,161.63) --
	( 73.44,161.63) --
	( 73.58,161.60) --
	( 73.66,161.58) --
	( 73.71,161.57) --
	( 73.78,161.56) --
	( 73.85,161.55) --
	( 73.98,161.52) --
	( 73.98,161.52) --
	( 74.12,161.50) --
	( 74.12,161.50) --
	( 74.15,161.49) --
	( 74.25,161.48) --
	( 74.25,161.48) --
	( 74.39,161.45) --
	( 74.52,161.43) --
	( 74.52,161.43) --
	( 74.64,161.41) --
	( 74.66,161.41) --
	( 74.76,161.39) --
	( 74.92,161.36) --
	( 75.19,161.32) --
	( 75.19,161.32) --
	( 75.33,161.30) --
	( 75.46,161.28) --
	( 75.46,161.28) --
	( 75.62,161.26) --
	( 75.73,161.24) --
	( 75.86,161.23) --
	( 75.87,161.23) --
	( 75.92,161.22) --
	( 75.98,161.21) --
	( 76.23,161.18) --
	( 76.59,161.13) --
	( 76.68,161.12) --
	( 76.81,161.10) --
	( 76.95,161.09) --
	( 76.95,161.09) --
	( 77.08,161.07) --
	( 77.20,161.06) --
	( 77.20,161.06) --
	( 77.21,161.05) --
	( 77.21,161.05) --
	( 77.21,161.05) --
	( 77.21,161.05) --
	( 77.33,161.04) --
	( 77.45,161.03) --
	( 77.62,161.01) --
	( 77.75,160.99) --
	( 77.75,160.99) --
	( 78.16,160.95) --
	( 78.30,160.93) --
	( 78.30,160.93) --
	( 78.43,160.92) --
	( 78.43,160.92) --
	( 78.55,160.90) --
	( 78.56,160.90) --
	( 78.70,160.89) --
	( 78.70,160.89) --
	( 78.83,160.87) --
	( 78.85,160.87) --
	( 78.97,160.86) --
	( 78.97,160.86) --
	( 78.97,160.86) --
	( 79.10,160.85) --
	( 79.10,160.85) --
	( 79.24,160.83) --
	( 79.28,160.83) --
	( 79.37,160.82) --
	( 79.40,160.81) --
	( 79.53,160.80) --
	( 79.64,160.79) --
	( 79.64,160.79) --
	( 79.91,160.76) --
	( 80.02,160.75) --
	( 80.04,160.75) --
	( 80.18,160.73) --
	( 80.31,160.72) --
	( 80.45,160.70) --
	( 80.72,160.67) --
	( 80.72,160.67) --
	( 80.85,160.66) --
	( 80.85,160.66) --
	( 80.85,160.66) --
	( 80.87,160.66) --
	( 80.99,160.65) --
	( 81.12,160.63) --
	( 81.12,160.63) --
	( 81.26,160.62) --
	( 81.26,160.62) --
	( 81.39,160.60) --
	( 81.53,160.59) --
	( 81.66,160.57) --
	( 81.79,160.56) --
	( 81.97,160.54) --
	( 82.09,160.52) --
	( 82.20,160.51) --
	( 82.20,160.51) --
	( 82.33,160.49) --
	( 82.34,160.49) --
	( 82.46,160.48) --
	( 82.47,160.48) --
	( 82.58,160.47) --
	( 82.74,160.45) --
	( 82.83,160.44) --
	( 82.83,160.44) --
	( 82.87,160.43) --
	( 83.07,160.41) --
	( 83.07,160.41) --
	( 83.14,160.40) --
	( 83.14,160.40) --
	( 83.19,160.39) --
	( 83.28,160.38) --
	( 83.28,160.38) --
	( 83.28,160.38) --
	( 83.41,160.36) --
	( 83.41,160.36) --
	( 83.68,160.33) --
	( 83.68,160.33) --
	( 83.68,160.33) --
	( 83.93,160.30) --
	( 84.08,160.28) --
	( 84.42,160.23) --
	( 84.42,160.23) --
	( 84.49,160.22) --
	( 84.54,160.21) --
	( 84.54,160.21) --
	( 84.62,160.20) --
	( 84.89,160.16) --
	( 84.90,160.16) --
	( 85.03,160.14) --
	( 85.03,160.14) --
	( 85.03,160.14) --
	( 85.15,160.13) --
	( 85.15,160.13) --
	( 85.30,160.10) --
	( 85.39,160.09) --
	( 85.43,160.08) --
	( 85.43,160.08) --
	( 85.51,160.07) --
	( 85.51,160.07) --
	( 85.64,160.05) --
	( 85.70,160.04) --
	( 85.76,160.04) --
	( 85.76,160.04) --
	( 85.84,160.02) --
	( 85.88,160.02) --
	( 86.11,159.98) --
	( 86.11,159.98) --
	( 86.13,159.98) --
	( 86.37,159.94) --
	( 86.37,159.94) --
	( 86.61,159.90) --
	( 86.64,159.89) --
	( 86.74,159.88) --
	( 86.74,159.88) --
	( 87.10,159.82) --
	( 87.10,159.82) --
	( 87.10,159.82) --
	( 87.18,159.80) --
	( 87.35,159.77) --
	( 87.45,159.75) --
	( 87.53,159.74) --
	( 87.59,159.73) --
	( 87.72,159.71) --
	( 87.96,159.66) --
	( 87.99,159.66) --
	( 88.13,159.63) --
	( 88.40,159.58) --
	( 88.53,159.55) --
	( 88.57,159.55) --
	( 88.80,159.50) --
	( 88.80,159.50) --
	( 88.81,159.50) --
	( 88.94,159.48) --
	( 89.07,159.45) --
	( 89.20,159.42) --
	( 89.30,159.40) --
	( 89.30,159.40) --
	( 89.43,159.38) --
	( 89.47,159.37) --
	( 89.47,159.37) --
	( 89.61,159.34) --
	( 89.67,159.33) --
	( 89.74,159.31) --
	( 89.88,159.28) --
	( 89.91,159.27) --
	( 89.91,159.27) --
	( 90.04,159.25) --
	( 90.28,159.19) --
	( 90.28,159.19) --
	( 90.53,159.14) --
	( 90.55,159.14) --
	( 90.65,159.11) --
	( 90.69,159.11) --
	( 90.82,159.08) --
	( 90.89,159.06) --
	( 90.96,159.04) --
	( 90.96,159.04) --
	( 91.09,159.01) --
	( 91.14,159.00) --
	( 91.22,158.98) --
	( 91.26,158.98) --
	( 91.49,158.92) --
	( 91.63,158.89) --
	( 91.63,158.89) --
	( 91.63,158.89) --
	( 91.63,158.89) --
	( 91.75,158.86) --
	( 91.75,158.86) --
	( 92.03,158.79) --
	( 92.17,158.76) --
	( 92.30,158.73) --
	( 92.30,158.73) --
	( 92.44,158.69) --
	( 92.44,158.69) --
	( 92.60,158.65) --
	( 92.79,158.61) --
	( 92.84,158.59) --
	( 93.11,158.52) --
	( 93.25,158.49) --
	( 93.25,158.49) --
	( 93.46,158.43) --
	( 93.51,158.42) --
	( 93.58,158.40) --
	( 94.05,158.28) --
	( 94.07,158.27) --
	( 94.07,158.27) --
	( 94.19,158.24) --
	( 94.31,158.21) --
	( 94.32,158.20) --
	( 94.32,158.20) --
	( 94.32,158.20) --
	( 94.46,158.17) --
	( 94.68,158.10) --
	( 94.73,158.09) --
	( 94.86,158.05) --
	( 94.92,158.04) --
	( 95.05,158.00) --
	( 95.13,157.98) --
	( 95.40,157.90) --
	( 95.41,157.90) --
	( 95.66,157.83) --
	( 95.67,157.83) --
	( 95.80,157.79) --
	( 96.02,157.72) --
	( 96.34,157.63) --
	( 96.39,157.62) --
	( 96.48,157.59) --
	( 96.75,157.51) --
	( 96.75,157.51) --
	( 96.88,157.47) --
	( 97.00,157.44) --
	( 97.00,157.44) --
	( 97.02,157.43) --
	( 97.15,157.39) --
	( 97.25,157.36) --
	( 97.37,157.33) --
	( 97.61,157.25) --
	( 97.61,157.25) --
	( 97.69,157.23) --
	( 97.83,157.19) --
	( 97.83,157.19) --
	( 97.86,157.18) --
	( 97.96,157.15) --
	( 97.98,157.14) --
	( 98.09,157.11) --
	( 98.22,157.07) --
	( 98.23,157.06) --
	( 98.35,157.03) --
	( 98.35,157.03) --
	( 98.36,157.02) --
	( 98.59,156.95) --
	( 98.63,156.94) --
	( 98.77,156.90) --
	( 98.77,156.90) --
	( 98.84,156.88) --
	( 98.90,156.85) --
	( 98.96,156.84) --
	( 98.96,156.84) --
	( 99.17,156.77) --
	( 99.17,156.77) --
	( 99.20,156.76) --
	( 99.31,156.73) --
	( 99.58,156.64) --
	( 99.63,156.62) --
	( 99.71,156.60) --
	( 99.71,156.60) --
	( 99.94,156.53) --
	( 99.98,156.51) --
	(100.18,156.45) --
	(100.25,156.43) --
	(100.25,156.43) --
	(100.38,156.38) --
	(100.38,156.38) --
	(100.42,156.37) --
	(100.55,156.33) --
	(100.67,156.29) --
	(100.91,156.21) --
	(100.92,156.21) --
	(101.04,156.17) --
	(101.06,156.16) --
	(101.06,156.16) --
	(101.19,156.12) --
	(101.19,156.12) --
	(101.33,156.08) --
	(101.52,156.01) --
	(101.52,156.01) --
	(101.60,155.99) --
	(101.60,155.99) --
	(101.87,155.90) --
	(101.87,155.90) --
	(101.89,155.89) --
	(102.01,155.85) --
	(102.14,155.81) --
	(102.38,155.73) --
	(102.38,155.73) --
	(102.50,155.69) --
	(102.62,155.65) --
	(102.81,155.59) --
	(103.11,155.49) --
	(103.11,155.49) --
	(103.36,155.41) --
	(103.36,155.41) --
	(103.48,155.37) --
	(103.48,155.37) --
	(103.60,155.33) --
	(103.75,155.28) --
	(103.75,155.28) --
	(103.97,155.21) --
	(104.02,155.19) --
	(104.33,155.09) --
	(104.43,155.06) --
	(104.70,154.97) --
	(104.70,154.97) --
	(104.70,154.97) --
	(104.96,154.88) --
	(105.07,154.85) --
	(105.10,154.84) --
	(105.50,154.71) --
	(105.64,154.66) --
	(106.05,154.53) --
	(106.05,154.53) --
	(106.17,154.49) --
	(106.29,154.45) --
	(106.31,154.45) --
	(106.85,154.27) --
	(106.85,154.27) --
	(106.90,154.26) --
	(106.99,154.23) --
	(107.12,154.19) --
	(107.12,154.19) --
	(107.12,154.19) --
	(107.26,154.14) --
	(107.26,154.14) --
	(107.27,154.14) --
	(107.63,154.02) --
	(107.79,153.97) --
	(107.79,153.97) --
	(108.06,153.89) --
	(108.06,153.89) --
	(108.06,153.89) --
	(108.20,153.85) --
	(108.20,153.85) --
	(108.20,153.85) --
	(108.49,153.75) --
	(108.60,153.72) --
	(108.73,153.68) --
	(108.74,153.68) --
	(108.74,153.68) --
	(109.10,153.57) --
	(109.14,153.55) --
	(109.22,153.53) --
	(109.35,153.49) --
	(109.68,153.39) --
	(109.81,153.35) --
	(109.83,153.34) --
	(110.02,153.29) --
	(110.22,153.23) --
	(110.45,153.16) --
	(110.49,153.15) --
	(110.57,153.13) --
	(110.57,153.13) --
	(110.62,153.11) --
	(110.76,153.07) --
	(111.03,152.99) --
	(111.06,152.98) --
	(111.16,152.95) --
	(111.42,152.88) --
	(111.43,152.88) --
	(111.55,152.84) --
	(111.79,152.78) --
	(111.84,152.76) --
	(111.84,152.76) --
	(112.24,152.65) --
	(112.51,152.58) --
	(112.52,152.57) --
	(112.64,152.54) --
	(112.77,152.51) --
	(112.78,152.50) --
	(112.91,152.47) --
	(113.05,152.43) --
	(113.32,152.36) --
	(113.32,152.36) --
	(113.50,152.31) --
	(113.59,152.29) --
	(113.72,152.26) --
	(114.13,152.15) --
	(114.36,152.10) --
	(114.36,152.10) --
	(114.48,152.06) --
	(114.93,151.95) --
	(115.47,151.83) --
	(115.47,151.83) --
	(115.61,151.79) --
	(115.82,151.74) --
	(115.88,151.73) --
	(116.01,151.70) --
	(116.01,151.70) --
	(116.01,151.70) --
	(116.15,151.67) --
	(116.19,151.66) --
	(116.43,151.61) --
	(116.55,151.58) --
	(116.56,151.58) --
	(116.80,151.53) --
	(116.80,151.53) --
	(116.80,151.53) --
	(117.04,151.47) --
	(117.04,151.47) --
	(117.49,151.38) --
	(117.90,151.30) --
	(117.90,151.30) --
	(118.03,151.27) --
	(118.14,151.25) --
	(118.44,151.19) --
	(118.51,151.18) --
	(118.76,151.13) --
	(118.84,151.12) --
	(119.11,151.07) --
	(119.12,151.07) --
	(119.51,151.00) --
	(119.51,151.00) --
	(119.73,150.96) --
	(119.78,150.95) --
	(119.98,150.92) --
	(120.05,150.90) --
	(120.05,150.90) --
	(120.19,150.88) --
	(120.19,150.88) --
	(120.32,150.86) --
	(120.59,150.81) --
	(120.59,150.81) --
	(120.73,150.79) --
	(120.86,150.77) --
	(121.13,150.73) --
	(121.26,150.71) --
	(121.69,150.65) --
	(121.69,150.65) --
	(121.81,150.63) --
	(122.07,150.59) --
	(122.07,150.59) --
	(122.07,150.59) --
	(122.30,150.56) --
	(123.02,150.47) --
	(123.03,150.47) --
	(123.15,150.45) --
	(123.29,150.44) --
	(123.40,150.42) --
	(123.89,150.37) --
	(124.13,150.34) --
	(124.23,150.33) --
	(124.36,150.32) --
	(124.74,150.28) --
	(124.87,150.26) --
	(124.90,150.26) --
	(125.17,150.24) --
	(125.23,150.23) --
	(125.58,150.20) --
	(125.71,150.19) --
	(125.84,150.17) --
	(125.84,150.17) --
	(125.84,150.17) --
	(125.84,150.17) --
	(125.98,150.16) --
	(126.52,150.12) --
	(127.07,150.08) --
	(127.31,150.06) --
	(127.33,150.06) --
	(128.40,150.00) --
	(128.67,149.98) --
	(128.67,149.98) --
	(128.81,149.98) --
	(129.35,149.95) --
	(129.48,149.95) --
	(129.48,149.95) --
	(129.75,149.94) --
	(129.88,149.93) --
	(129.89,149.93) --
	(130.02,149.93) --
	(130.16,149.92) --
	(130.56,149.91) --
	(130.73,149.90) --
	(130.91,149.90) --
	(130.98,149.90) --
	(131.34,149.89) --
	(131.59,149.88) --
	(131.71,149.88) --
	(132.93,149.87) --
	(133.39,149.86) --
	(133.42,149.86) --
	(134.15,149.86) --
	(134.28,149.87) --
	(134.28,149.87) --
	(134.47,149.87) --
	(134.76,149.87) --
	(135.38,149.88) --
	(135.54,149.88) --
	(135.74,149.88) --
	(135.74,149.88) --
	(137.30,149.92) --
	(137.30,149.92) --
	(138.06,149.94) --
	(138.51,149.95) --
	(138.64,149.96) --
	(139.45,149.99) --
	(140.12,150.02) --
	(140.66,150.04) --
	(140.75,150.04) --
	(141.12,150.06) --
	(141.73,150.09) --
	(142.10,150.11) --
	(142.41,150.13) --
	(142.68,150.14) --
	(143.49,150.19) --
	(145.38,150.30) --
	(145.78,150.32) --
	(145.89,150.33) --
	(146.46,150.37) --
	(146.46,150.37) --
	(146.62,150.38) --
	(146.73,150.38) --
	(146.86,150.39) --
	(147.96,150.46) --
	(148.82,150.52) --
	(149.02,150.53) --
	(149.92,150.59) --
	(150.23,150.62) --
	(150.41,150.63) --
	(150.41,150.63) --
	(151.63,150.71) --
	(153.06,150.81) --
	(153.34,150.83) --
	(155.75,150.99) --
	(160.20,151.26) --
	(164.91,151.51) --
	(167.52,151.63) --
	(168.86,151.68) --
	(171.92,151.80) --
	(174.61,151.90) --
	(175.01,151.91) --
	(175.58,151.93) --
	(177.54,152.01) --
	(178.25,152.04) --
	(179.46,152.09) --
	(182.96,152.28) --
	(183.16,152.30) --
	(183.90,152.35) --
	(186.34,152.56) --
	(186.34, 75.34) --
	(183.90, 76.20) --
	(183.16, 76.47) --
	(182.96, 76.55) --
	(179.46, 77.95) --
	(178.25, 78.48) --
	(177.54, 78.81) --
	(175.58, 79.74) --
	(175.01, 80.02) --
	(174.61, 80.22) --
	(171.92, 81.65) --
	(168.86, 83.43) --
	(167.52, 84.26) --
	(164.91, 85.96) --
	(160.20, 89.30) --
	(155.75, 92.74) --
	(153.34, 94.70) --
	(153.06, 94.94) --
	(151.63, 96.13) --
	(150.41, 97.17) --
	(150.41, 97.17) --
	(150.23, 97.32) --
	(149.92, 97.59) --
	(149.02, 98.36) --
	(148.82, 98.54) --
	(147.96, 99.28) --
	(146.86,100.24) --
	(146.73,100.36) --
	(146.62,100.46) --
	(146.46,100.60) --
	(146.46,100.60) --
	(145.89,101.10) --
	(145.78,101.19) --
	(145.38,101.55) --
	(143.49,103.23) --
	(142.68,103.95) --
	(142.41,104.19) --
	(142.10,104.48) --
	(141.73,104.80) --
	(141.12,105.35) --
	(140.75,105.68) --
	(140.66,105.76) --
	(140.12,106.24) --
	(139.45,106.85) --
	(138.64,107.57) --
	(138.51,107.69) --
	(138.06,108.09) --
	(137.30,108.77) --
	(137.30,108.77) --
	(135.74,110.15) --
	(135.74,110.15) --
	(135.54,110.33) --
	(135.38,110.48) --
	(134.76,111.02) --
	(134.47,111.28) --
	(134.28,111.45) --
	(134.28,111.45) --
	(134.15,111.55) --
	(133.42,112.20) --
	(133.39,112.22) --
	(132.93,112.62) --
	(131.71,113.68) --
	(131.59,113.78) --
	(131.34,113.99) --
	(130.98,114.31) --
	(130.91,114.36) --
	(130.73,114.52) --
	(130.56,114.66) --
	(130.16,115.00) --
	(130.02,115.12) --
	(129.89,115.23) --
	(129.88,115.24) --
	(129.75,115.34) --
	(129.48,115.57) --
	(129.48,115.57) --
	(129.35,115.68) --
	(128.81,116.13) --
	(128.67,116.24) --
	(128.67,116.24) --
	(128.40,116.47) --
	(127.33,117.35) --
	(127.31,117.36) --
	(127.07,117.56) --
	(126.52,118.00) --
	(125.98,118.43) --
	(125.84,118.54) --
	(125.84,118.54) --
	(125.84,118.54) --
	(125.84,118.54) --
	(125.71,118.65) --
	(125.58,118.75) --
	(125.23,119.02) --
	(125.17,119.07) --
	(124.90,119.28) --
	(124.87,119.31) --
	(124.74,119.41) --
	(124.36,119.70) --
	(124.23,119.80) --
	(124.13,119.88) --
	(123.89,120.07) --
	(123.40,120.44) --
	(123.29,120.52) --
	(123.15,120.62) --
	(123.03,120.71) --
	(123.02,120.73) --
	(122.30,121.26) --
	(122.07,121.43) --
	(122.07,121.43) --
	(122.07,121.43) --
	(121.81,121.62) --
	(121.69,121.71) --
	(121.69,121.71) --
	(121.26,122.01) --
	(121.13,122.11) --
	(120.86,122.30) --
	(120.73,122.40) --
	(120.59,122.50) --
	(120.59,122.50) --
	(120.32,122.69) --
	(120.19,122.78) --
	(120.19,122.78) --
	(120.05,122.88) --
	(120.05,122.88) --
	(119.98,122.93) --
	(119.78,123.06) --
	(119.73,123.10) --
	(119.51,123.25) --
	(119.51,123.25) --
	(119.12,123.52) --
	(119.11,123.53) --
	(118.84,123.71) --
	(118.76,123.77) --
	(118.51,123.93) --
	(118.44,123.98) --
	(118.14,124.18) --
	(118.03,124.25) --
	(117.90,124.34) --
	(117.90,124.34) --
	(117.49,124.61) --
	(117.04,124.90) --
	(117.04,124.90) --
	(116.80,125.05) --
	(116.80,125.05) --
	(116.80,125.05) --
	(116.56,125.21) --
	(116.55,125.21) --
	(116.43,125.29) --
	(116.19,125.44) --
	(116.15,125.47) --
	(116.01,125.55) --
	(116.01,125.55) --
	(116.01,125.55) --
	(115.88,125.64) --
	(115.82,125.67) --
	(115.61,125.80) --
	(115.47,125.89) --
	(115.47,125.89) --
	(114.93,126.22) --
	(114.48,126.49) --
	(114.36,126.56) --
	(114.36,126.56) --
	(114.13,126.70) --
	(113.72,126.94) --
	(113.59,127.01) --
	(113.50,127.06) --
	(113.32,127.17) --
	(113.32,127.17) --
	(113.05,127.32) --
	(112.91,127.40) --
	(112.78,127.48) --
	(112.77,127.48) --
	(112.64,127.55) --
	(112.52,127.62) --
	(112.51,127.63) --
	(112.24,127.78) --
	(111.84,128.00) --
	(111.84,128.00) --
	(111.79,128.03) --
	(111.55,128.16) --
	(111.43,128.22) --
	(111.42,128.23) --
	(111.16,128.37) --
	(111.06,128.43) --
	(111.03,128.44) --
	(110.76,128.58) --
	(110.62,128.66) --
	(110.57,128.69) --
	(110.57,128.69) --
	(110.49,128.73) --
	(110.45,128.75) --
	(110.22,128.87) --
	(110.02,128.97) --
	(109.83,129.07) --
	(109.81,129.08) --
	(109.68,129.15) --
	(109.35,129.32) --
	(109.22,129.38) --
	(109.14,129.42) --
	(109.10,129.44) --
	(108.74,129.62) --
	(108.74,129.62) --
	(108.73,129.63) --
	(108.60,129.69) --
	(108.49,129.75) --
	(108.20,129.89) --
	(108.20,129.89) --
	(108.20,129.89) --
	(108.06,129.96) --
	(108.06,129.96) --
	(108.06,129.96) --
	(107.79,130.09) --
	(107.79,130.09) --
	(107.63,130.17) --
	(107.27,130.34) --
	(107.26,130.35) --
	(107.26,130.35) --
	(107.12,130.41) --
	(107.12,130.41) --
	(107.12,130.41) --
	(106.99,130.48) --
	(106.90,130.52) --
	(106.85,130.54) --
	(106.85,130.54) --
	(106.31,130.79) --
	(106.29,130.80) --
	(106.17,130.86) --
	(106.05,130.92) --
	(106.05,130.92) --
	(105.64,131.10) --
	(105.50,131.17) --
	(105.10,131.35) --
	(105.07,131.36) --
	(104.96,131.41) --
	(104.70,131.53) --
	(104.70,131.53) --
	(104.70,131.53) --
	(104.43,131.65) --
	(104.33,131.69) --
	(104.02,131.83) --
	(103.97,131.85) --
	(103.75,131.95) --
	(103.75,131.95) --
	(103.60,132.01) --
	(103.48,132.07) --
	(103.48,132.07) --
	(103.36,132.12) --
	(103.36,132.12) --
	(103.11,132.23) --
	(103.11,132.23) --
	(102.81,132.36) --
	(102.62,132.44) --
	(102.50,132.49) --
	(102.38,132.54) --
	(102.38,132.54) --
	(102.14,132.64) --
	(102.01,132.70) --
	(101.89,132.75) --
	(101.87,132.76) --
	(101.87,132.76) --
	(101.60,132.87) --
	(101.60,132.87) --
	(101.52,132.90) --
	(101.52,132.90) --
	(101.33,132.98) --
	(101.19,133.04) --
	(101.19,133.04) --
	(101.06,133.10) --
	(101.06,133.10) --
	(101.04,133.10) --
	(100.92,133.15) --
	(100.91,133.16) --
	(100.67,133.26) --
	(100.55,133.31) --
	(100.42,133.36) --
	(100.38,133.37) --
	(100.38,133.37) --
	(100.25,133.43) --
	(100.25,133.43) --
	(100.18,133.46) --
	( 99.98,133.54) --
	( 99.94,133.56) --
	( 99.71,133.65) --
	( 99.71,133.65) --
	( 99.63,133.68) --
	( 99.58,133.70) --
	( 99.31,133.81) --
	( 99.20,133.86) --
	( 99.17,133.87) --
	( 99.17,133.87) --
	( 98.96,133.95) --
	( 98.96,133.95) --
	( 98.90,133.98) --
	( 98.84,134.00) --
	( 98.77,134.03) --
	( 98.77,134.03) --
	( 98.63,134.08) --
	( 98.59,134.10) --
	( 98.36,134.19) --
	( 98.35,134.20) --
	( 98.35,134.20) --
	( 98.23,134.25) --
	( 98.22,134.25) --
	( 98.09,134.30) --
	( 97.98,134.35) --
	( 97.96,134.35) --
	( 97.86,134.40) --
	( 97.83,134.41) --
	( 97.83,134.41) --
	( 97.69,134.46) --
	( 97.61,134.49) --
	( 97.61,134.49) --
	( 97.37,134.59) --
	( 97.25,134.64) --
	( 97.15,134.68) --
	( 97.02,134.73) --
	( 97.00,134.74) --
	( 97.00,134.74) --
	( 96.88,134.78) --
	( 96.75,134.84) --
	( 96.75,134.84) --
	( 96.48,134.94) --
	( 96.39,134.98) --
	( 96.34,135.00) --
	( 96.02,135.12) --
	( 95.80,135.21) --
	( 95.67,135.26) --
	( 95.66,135.27) --
	( 95.41,135.36) --
	( 95.40,135.37) --
	( 95.13,135.47) --
	( 95.05,135.51) --
	( 94.92,135.55) --
	( 94.86,135.58) --
	( 94.73,135.63) --
	( 94.68,135.65) --
	( 94.46,135.74) --
	( 94.32,135.79) --
	( 94.32,135.79) --
	( 94.32,135.79) --
	( 94.31,135.79) --
	( 94.19,135.84) --
	( 94.07,135.89) --
	( 94.07,135.89) --
	( 94.05,135.89) --
	( 93.58,136.08) --
	( 93.51,136.10) --
	( 93.46,136.13) --
	( 93.25,136.21) --
	( 93.25,136.21) --
	( 93.11,136.26) --
	( 92.84,136.37) --
	( 92.79,136.39) --
	( 92.60,136.46) --
	( 92.44,136.52) --
	( 92.44,136.52) --
	( 92.30,136.58) --
	( 92.30,136.58) --
	( 92.17,136.63) --
	( 92.03,136.68) --
	( 91.75,136.79) --
	( 91.75,136.79) --
	( 91.63,136.84) --
	( 91.63,136.84) --
	( 91.63,136.84) --
	( 91.63,136.84) --
	( 91.49,136.89) --
	( 91.26,136.98) --
	( 91.22,137.00) --
	( 91.14,137.03) --
	( 91.09,137.05) --
	( 90.96,137.10) --
	( 90.96,137.10) --
	( 90.89,137.13) --
	( 90.82,137.15) --
	( 90.69,137.21) --
	( 90.65,137.22) --
	( 90.55,137.26) --
	( 90.53,137.27) --
	( 90.28,137.36) --
	( 90.28,137.36) --
	( 90.04,137.46) --
	( 89.91,137.51) --
	( 89.91,137.51) --
	( 89.88,137.52) --
	( 89.74,137.57) --
	( 89.67,137.60) --
	( 89.61,137.62) --
	( 89.47,137.68) --
	( 89.47,137.68) --
	( 89.43,137.70) --
	( 89.30,137.74) --
	( 89.30,137.74) --
	( 89.20,137.78) --
	( 89.07,137.83) --
	( 88.94,137.89) --
	( 88.81,137.93) --
	( 88.80,137.94) --
	( 88.80,137.94) --
	( 88.57,138.03) --
	( 88.53,138.04) --
	( 88.40,138.10) --
	( 88.13,138.20) --
	( 87.99,138.25) --
	( 87.96,138.26) --
	( 87.72,138.36) --
	( 87.59,138.41) --
	( 87.53,138.43) --
	( 87.45,138.46) --
	( 87.35,138.50) --
	( 87.18,138.57) --
	( 87.10,138.60) --
	( 87.10,138.60) --
	( 87.10,138.60) --
	( 86.74,138.74) --
	( 86.74,138.74) --
	( 86.64,138.77) --
	( 86.61,138.79) --
	( 86.37,138.88) --
	( 86.37,138.88) --
	( 86.13,138.97) --
	( 86.11,138.98) --
	( 86.11,138.98) --
	( 85.88,139.07) --
	( 85.84,139.08) --
	( 85.76,139.11) --
	( 85.76,139.11) --
	( 85.70,139.14) --
	( 85.64,139.16) --
	( 85.51,139.21) --
	( 85.51,139.21) --
	( 85.43,139.24) --
	( 85.43,139.24) --
	( 85.39,139.25) --
	( 85.30,139.29) --
	( 85.15,139.35) --
	( 85.15,139.35) --
	( 85.03,139.39) --
	( 85.03,139.39) --
	( 85.03,139.39) --
	( 84.90,139.44) --
	( 84.89,139.45) --
	( 84.62,139.55) --
	( 84.54,139.58) --
	( 84.54,139.58) --
	( 84.49,139.60) --
	( 84.42,139.63) --
	( 84.42,139.63) --
	( 84.08,139.75) --
	( 83.93,139.81) --
	( 83.68,139.90) --
	( 83.68,139.90) --
	( 83.68,139.90) --
	( 83.41,140.00) --
	( 83.41,140.00) --
	( 83.28,140.05) --
	( 83.28,140.05) --
	( 83.28,140.05) --
	( 83.19,140.09) --
	( 83.14,140.10) --
	( 83.14,140.10) --
	( 83.07,140.13) --
	( 83.07,140.13) --
	( 82.87,140.20) --
	( 82.83,140.22) --
	( 82.83,140.22) --
	( 82.74,140.25) --
	( 82.58,140.31) --
	( 82.47,140.35) --
	( 82.46,140.36) --
	( 82.34,140.40) --
	( 82.33,140.40) --
	( 82.20,140.45) --
	( 82.20,140.45) --
	( 82.09,140.49) --
	( 81.97,140.53) --
	( 81.79,140.60) --
	( 81.66,140.64) --
	( 81.53,140.69) --
	( 81.39,140.74) --
	( 81.26,140.79) --
	( 81.26,140.79) --
	( 81.12,140.83) --
	( 81.12,140.83) --
	( 80.99,140.88) --
	( 80.87,140.92) --
	( 80.85,140.93) --
	( 80.85,140.93) --
	( 80.85,140.93) --
	( 80.72,140.97) --
	( 80.72,140.97) --
	( 80.45,141.07) --
	( 80.31,141.11) --
	( 80.18,141.16) --
	( 80.04,141.20) --
	( 80.02,141.21) --
	( 79.91,141.25) --
	( 79.64,141.34) --
	( 79.64,141.34) --
	( 79.53,141.37) --
	( 79.40,141.41) --
	( 79.37,141.42) --
	( 79.28,141.45) --
	( 79.24,141.47) --
	( 79.10,141.51) --
	( 79.10,141.51) --
	( 78.97,141.55) --
	( 78.97,141.55) --
	( 78.97,141.55) --
	( 78.85,141.59) --
	( 78.83,141.60) --
	( 78.70,141.64) --
	( 78.70,141.64) --
	( 78.56,141.68) --
	( 78.55,141.68) --
	( 78.43,141.72) --
	( 78.43,141.72) --
	( 78.30,141.76) --
	( 78.30,141.76) --
	( 78.16,141.80) --
	( 77.75,141.92) --
	( 77.75,141.92) --
	( 77.62,141.95) --
	( 77.45,142.00) --
	( 77.33,142.03) --
	( 77.21,142.07) --
	( 77.21,142.07) --
	( 77.21,142.07) --
	( 77.21,142.07) --
	( 77.20,142.07) --
	( 77.20,142.07) --
	( 77.08,142.10) --
	( 76.95,142.14) --
	( 76.95,142.14) --
	( 76.81,142.17) --
	( 76.68,142.21) --
	( 76.59,142.23) --
	( 76.23,142.31) --
	( 75.98,142.37) --
	( 75.92,142.39) --
	( 75.87,142.40) --
	( 75.86,142.40) --
	( 75.73,142.43) --
	( 75.62,142.45) --
	( 75.46,142.48) --
	( 75.46,142.48) --
	( 75.33,142.51) --
	( 75.19,142.54) --
	( 75.19,142.54) --
	( 74.92,142.59) --
	( 74.76,142.62) --
	( 74.66,142.64) --
	( 74.64,142.64) --
	( 74.52,142.66) --
	( 74.52,142.66) --
	( 74.39,142.68) --
	( 74.25,142.70) --
	( 74.25,142.70) --
	( 74.15,142.72) --
	( 74.12,142.72) --
	( 74.12,142.72) --
	( 73.98,142.74) --
	( 73.98,142.74) --
	( 73.85,142.76) --
	( 73.78,142.77) --
	( 73.71,142.78) --
	( 73.66,142.78) --
	( 73.58,142.79) --
	( 73.44,142.81) --
	( 73.42,142.81) --
	( 73.42,142.81) --
	( 73.42,142.81) --
	( 73.31,142.82) --
	( 73.29,142.83) --
	( 73.17,142.84) --
	( 73.17,142.84) --
	( 72.90,142.86) --
	( 72.81,142.87) --
	( 72.77,142.87) --
	( 72.68,142.88) --
	( 72.50,142.89) --
	( 72.44,142.89) --
	( 72.32,142.90) --
	( 71.71,142.92) --
	( 71.56,142.92) --
	( 71.46,142.92) --
	( 71.09,142.91) --
	( 71.09,142.91) --
	( 71.02,142.91) --
	( 71.02,142.91) --
	( 70.85,142.90) --
	( 70.85,142.90) --
	( 70.75,142.89) --
	( 70.75,142.89) --
	( 70.61,142.88) --
	( 70.34,142.86) --
	( 70.21,142.85) --
	( 70.21,142.85) --
	( 69.99,142.83) --
	( 69.94,142.82) --
	( 69.93,142.82) --
	( 69.81,142.81) --
	( 69.81,142.81) --
	( 69.54,142.77) --
	( 69.38,142.75) --
	( 69.13,142.71) --
	( 69.00,142.68) --
	( 68.73,142.63) --
	( 68.46,142.57) --
	( 68.46,142.57) --
	( 68.16,142.50) --
	( 68.10,142.48) --
	( 67.92,142.43) --
	( 67.79,142.40) --
	( 67.79,142.40) --
	( 67.67,142.36) --
	( 67.65,142.36) --
	( 67.65,142.36) --
	( 67.55,142.33) --
	( 67.43,142.29) --
	( 67.38,142.27) --
	( 67.31,142.25) --
	( 67.06,142.17) --
	( 67.06,142.17) --
	( 66.94,142.13) --
	( 66.82,142.08) --
	( 66.57,141.99) --
	( 66.44,141.94) --
	( 66.44,141.94) --
	( 66.30,141.88) --
	( 65.76,141.65) --
	( 65.60,141.57) --
	( 65.49,141.53) --
	( 65.09,141.33) --
	( 65.09,141.33) --
	( 64.98,141.27) --
	( 64.82,141.19) --
	( 64.74,141.14) --
	( 64.69,141.11) --
	( 64.50,141.01) --
	( 64.37,140.94) --
	( 64.31,140.90) --
	( 64.28,140.89) --
	( 64.25,140.87) --
	( 64.15,140.81) --
	( 64.15,140.81) --
	( 64.01,140.72) --
	( 64.01,140.72) --
	( 63.88,140.65) --
	( 63.64,140.50) --
	( 63.52,140.42) --
	( 63.07,140.12) --
	( 62.80,139.94) --
	( 62.54,139.75) --
	( 62.30,139.57) --
	( 62.30,139.57) --
	( 62.13,139.45) --
	( 61.59,139.02) --
	( 61.59,139.02) --
	( 61.59,139.02) --
	( 61.32,138.81) --
	( 60.78,138.35) --
	( 60.71,138.29) --
	( 60.65,138.23) --
	( 59.73,137.39) --
	( 59.57,137.24) --
	( 59.30,136.97) --
	( 59.03,136.71) --
	( 58.89,136.57) --
	( 58.89,136.57) --
	( 58.76,136.43) --
	( 58.75,136.42) --
	( 58.75,136.42) --
	( 58.49,136.15) --
	( 58.26,135.91) --
	( 58.22,135.86) --
	( 57.95,135.57) --
	( 57.82,135.42) --
	( 57.55,135.12) --
	( 57.14,134.66) --
	( 56.67,134.11) --
	( 56.43,133.82) --
	( 56.19,133.52) --
	( 55.12,132.17) --
	( 54.60,131.47) --
	( 54.58,131.46) --
	( 54.47,131.31) --
	cycle;
\end{scope}
\end{tikzpicture}


==> art/tpcate-bmi-alt.tex <==
% Created by tikzDevice version 0.12.6 on 2025-04-07 11:46:46
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,252.94);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (191.61,203.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.47,155.62) --
	( 54.61,155.55) --
	( 54.74,155.49) --
	( 54.87,155.43) --
	( 55.00,155.37) --
	( 55.13,155.31) --
	( 55.27,155.25) --
	( 55.40,155.19) --
	( 55.53,155.13) --
	( 55.66,155.06) --
	( 55.79,155.00) --
	( 55.93,154.94) --
	( 56.06,154.88) --
	( 56.19,154.82) --
	( 56.32,154.76) --
	( 56.45,154.70) --
	( 56.59,154.64) --
	( 56.72,154.58) --
	( 56.85,154.52) --
	( 56.98,154.46) --
	( 57.11,154.40) --
	( 57.25,154.34) --
	( 57.38,154.29) --
	( 57.51,154.23) --
	( 57.64,154.17) --
	( 57.77,154.11) --
	( 57.91,154.05) --
	( 58.04,153.99) --
	( 58.17,153.93) --
	( 58.30,153.87) --
	( 58.43,153.81) --
	( 58.57,153.76) --
	( 58.70,153.70) --
	( 58.83,153.64) --
	( 58.96,153.58) --
	( 59.09,153.52) --
	( 59.23,153.47) --
	( 59.36,153.41) --
	( 59.49,153.35) --
	( 59.62,153.29) --
	( 59.75,153.24) --
	( 59.89,153.18) --
	( 60.02,153.12) --
	( 60.15,153.06) --
	( 60.28,153.01) --
	( 60.41,152.95) --
	( 60.55,152.89) --
	( 60.68,152.84) --
	( 60.81,152.78) --
	( 60.94,152.72) --
	( 61.07,152.67) --
	( 61.21,152.61) --
	( 61.34,152.55) --
	( 61.47,152.50) --
	( 61.60,152.44) --
	( 61.73,152.39) --
	( 61.87,152.33) --
	( 62.00,152.27) --
	( 62.13,152.22) --
	( 62.26,152.16) --
	( 62.39,152.11) --
	( 62.53,152.05) --
	( 62.66,152.00) --
	( 62.79,151.94) --
	( 62.92,151.89) --
	( 63.05,151.83) --
	( 63.19,151.78) --
	( 63.32,151.72) --
	( 63.45,151.67) --
	( 63.58,151.61) --
	( 63.71,151.56) --
	( 63.85,151.50) --
	( 63.98,151.45) --
	( 64.11,151.40) --
	( 64.24,151.34) --
	( 64.37,151.29) --
	( 64.51,151.23) --
	( 64.64,151.18) --
	( 64.77,151.13) --
	( 64.90,151.07) --
	( 65.03,151.02) --
	( 65.17,150.97) --
	( 65.30,150.91) --
	( 65.43,150.86) --
	( 65.56,150.81) --
	( 65.69,150.75) --
	( 65.83,150.70) --
	( 65.96,150.65) --
	( 66.09,150.59) --
	( 66.22,150.54) --
	( 66.35,150.49) --
	( 66.49,150.44) --
	( 66.62,150.38) --
	( 66.75,150.33) --
	( 66.88,150.28) --
	( 67.01,150.23) --
	( 67.15,150.18) --
	( 67.28,150.12) --
	( 67.41,150.07) --
	( 67.54,150.02) --
	( 67.67,149.97) --
	( 67.81,149.92) --
	( 67.94,149.86) --
	( 68.07,149.81) --
	( 68.20,149.76) --
	( 68.33,149.71) --
	( 68.47,149.66) --
	( 68.60,149.61) --
	( 68.73,149.56) --
	( 68.86,149.51) --
	( 68.99,149.46) --
	( 69.13,149.40) --
	( 69.26,149.35) --
	( 69.39,149.30) --
	( 69.52,149.25) --
	( 69.65,149.20) --
	( 69.79,149.15) --
	( 69.92,149.10) --
	( 70.05,149.05) --
	( 70.18,149.00) --
	( 70.31,148.95) --
	( 70.45,148.90) --
	( 70.58,148.85) --
	( 70.71,148.80) --
	( 70.84,148.75) --
	( 70.97,148.70) --
	( 71.11,148.65) --
	( 71.24,148.60) --
	( 71.37,148.55) --
	( 71.50,148.51) --
	( 71.63,148.46) --
	( 71.77,148.41) --
	( 71.90,148.36) --
	( 72.03,148.31) --
	( 72.16,148.26) --
	( 72.29,148.21) --
	( 72.43,148.16) --
	( 72.56,148.11) --
	( 72.69,148.07) --
	( 72.82,148.02) --
	( 72.95,147.97) --
	( 73.09,147.92) --
	( 73.22,147.87) --
	( 73.35,147.82) --
	( 73.48,147.78) --
	( 73.61,147.73) --
	( 73.75,147.68) --
	( 73.88,147.63) --
	( 74.01,147.58) --
	( 74.14,147.54) --
	( 74.27,147.49) --
	( 74.41,147.44) --
	( 74.54,147.39) --
	( 74.67,147.35) --
	( 74.80,147.30) --
	( 74.93,147.25) --
	( 75.07,147.21) --
	( 75.20,147.16) --
	( 75.33,147.11) --
	( 75.46,147.06) --
	( 75.59,147.02) --
	( 75.73,146.97) --
	( 75.86,146.92) --
	( 75.99,146.88) --
	( 76.12,146.83) --
	( 76.25,146.78) --
	( 76.39,146.74) --
	( 76.52,146.69) --
	( 76.65,146.65) --
	( 76.78,146.60) --
	( 76.91,146.55) --
	( 77.05,146.51) --
	( 77.18,146.46) --
	( 77.31,146.41) --
	( 77.44,146.37) --
	( 77.57,146.32) --
	( 77.71,146.28) --
	( 77.84,146.23) --
	( 77.97,146.19) --
	( 78.10,146.14) --
	( 78.23,146.10) --
	( 78.37,146.05) --
	( 78.50,146.00) --
	( 78.63,145.96) --
	( 78.76,145.91) --
	( 78.89,145.87) --
	( 79.03,145.82) --
	( 79.16,145.78) --
	( 79.29,145.73) --
	( 79.42,145.69) --
	( 79.55,145.65) --
	( 79.69,145.60) --
	( 79.82,145.56) --
	( 79.95,145.51) --
	( 80.08,145.47) --
	( 80.21,145.42) --
	( 80.35,145.38) --
	( 80.48,145.33) --
	( 80.61,145.29) --
	( 80.74,145.25) --
	( 80.87,145.20) --
	( 81.01,145.16) --
	( 81.14,145.11) --
	( 81.27,145.07) --
	( 81.40,145.03) --
	( 81.53,144.98) --
	( 81.67,144.94) --
	( 81.80,144.89) --
	( 81.93,144.85) --
	( 82.06,144.81) --
	( 82.19,144.76) --
	( 82.32,144.72) --
	( 82.46,144.68) --
	( 82.59,144.63) --
	( 82.72,144.59) --
	( 82.85,144.55) --
	( 82.98,144.51) --
	( 83.12,144.46) --
	( 83.25,144.42) --
	( 83.38,144.38) --
	( 83.51,144.33) --
	( 83.64,144.29) --
	( 83.78,144.25) --
	( 83.91,144.21) --
	( 84.04,144.16) --
	( 84.17,144.12) --
	( 84.30,144.08) --
	( 84.44,144.04) --
	( 84.57,143.99) --
	( 84.70,143.95) --
	( 84.83,143.91) --
	( 84.96,143.87) --
	( 85.10,143.82) --
	( 85.23,143.78) --
	( 85.36,143.74) --
	( 85.49,143.70) --
	( 85.62,143.66) --
	( 85.76,143.61) --
	( 85.89,143.57) --
	( 86.02,143.53) --
	( 86.15,143.49) --
	( 86.28,143.45) --
	( 86.42,143.41) --
	( 86.55,143.36) --
	( 86.68,143.32) --
	( 86.81,143.28) --
	( 86.94,143.24) --
	( 87.08,143.20) --
	( 87.21,143.16) --
	( 87.34,143.12) --
	( 87.47,143.08) --
	( 87.60,143.04) --
	( 87.74,142.99) --
	( 87.87,142.95) --
	( 88.00,142.91) --
	( 88.13,142.87) --
	( 88.26,142.83) --
	( 88.40,142.79) --
	( 88.53,142.75) --
	( 88.66,142.71) --
	( 88.79,142.67) --
	( 88.92,142.63) --
	( 89.06,142.59) --
	( 89.19,142.55) --
	( 89.32,142.51) --
	( 89.45,142.47) --
	( 89.58,142.43) --
	( 89.72,142.39) --
	( 89.85,142.35) --
	( 89.98,142.30) --
	( 90.11,142.26) --
	( 90.24,142.22) --
	( 90.38,142.18) --
	( 90.51,142.14) --
	( 90.64,142.10) --
	( 90.77,142.07) --
	( 90.90,142.03) --
	( 91.04,141.99) --
	( 91.17,141.95) --
	( 91.30,141.91) --
	( 91.43,141.87) --
	( 91.56,141.83) --
	( 91.70,141.79) --
	( 91.83,141.75) --
	( 91.96,141.71) --
	( 92.09,141.67) --
	( 92.22,141.63) --
	( 92.36,141.59) --
	( 92.49,141.55) --
	( 92.62,141.51) --
	( 92.75,141.47) --
	( 92.88,141.43) --
	( 93.02,141.39) --
	( 93.15,141.36) --
	( 93.28,141.32) --
	( 93.41,141.28) --
	( 93.54,141.24) --
	( 93.68,141.20) --
	( 93.81,141.16) --
	( 93.94,141.12) --
	( 94.07,141.08) --
	( 94.20,141.05) --
	( 94.34,141.01) --
	( 94.47,140.97) --
	( 94.60,140.93) --
	( 94.73,140.89) --
	( 94.86,140.85) --
	( 95.00,140.81) --
	( 95.13,140.78) --
	( 95.26,140.74) --
	( 95.39,140.70) --
	( 95.52,140.66) --
	( 95.66,140.62) --
	( 95.79,140.58) --
	( 95.92,140.55) --
	( 96.05,140.51) --
	( 96.18,140.47) --
	( 96.32,140.43) --
	( 96.45,140.39) --
	( 96.58,140.36) --
	( 96.71,140.32) --
	( 96.84,140.28) --
	( 96.98,140.24) --
	( 97.11,140.20) --
	( 97.24,140.17) --
	( 97.37,140.13) --
	( 97.50,140.09) --
	( 97.64,140.05) --
	( 97.77,140.02) --
	( 97.90,139.98) --
	( 98.03,139.94) --
	( 98.16,139.90) --
	( 98.30,139.87) --
	( 98.43,139.83) --
	( 98.56,139.79) --
	( 98.69,139.75) --
	( 98.82,139.72) --
	( 98.96,139.68) --
	( 99.09,139.64) --
	( 99.22,139.60) --
	( 99.35,139.57) --
	( 99.48,139.53) --
	( 99.62,139.49) --
	( 99.75,139.45) --
	( 99.88,139.42) --
	(100.01,139.38) --
	(100.14,139.34) --
	(100.28,139.31) --
	(100.41,139.27) --
	(100.54,139.23) --
	(100.67,139.20) --
	(100.80,139.16) --
	(100.94,139.12) --
	(101.07,139.08) --
	(101.20,139.05) --
	(101.33,139.01) --
	(101.46,138.97) --
	(101.60,138.94) --
	(101.73,138.90) --
	(101.86,138.86) --
	(101.99,138.83) --
	(102.12,138.79) --
	(102.26,138.75) --
	(102.39,138.72) --
	(102.52,138.68) --
	(102.65,138.64) --
	(102.78,138.61) --
	(102.92,138.57) --
	(103.05,138.54) --
	(103.18,138.50) --
	(103.31,138.46) --
	(103.44,138.43) --
	(103.58,138.39) --
	(103.71,138.35) --
	(103.84,138.32) --
	(103.97,138.28) --
	(104.10,138.24) --
	(104.24,138.21) --
	(104.37,138.17) --
	(104.50,138.14) --
	(104.63,138.10) --
	(104.76,138.06) --
	(104.90,138.03) --
	(105.03,137.99) --
	(105.16,137.96) --
	(105.29,137.92) --
	(105.42,137.88) --
	(105.56,137.85) --
	(105.69,137.81) --
	(105.82,137.78) --
	(105.95,137.74) --
	(106.08,137.70) --
	(106.22,137.67) --
	(106.35,137.63) --
	(106.48,137.60) --
	(106.61,137.56) --
	(106.74,137.53) --
	(106.88,137.49) --
	(107.01,137.45) --
	(107.14,137.42) --
	(107.27,137.38) --
	(107.40,137.35) --
	(107.54,137.31) --
	(107.67,137.28) --
	(107.80,137.24) --
	(107.93,137.20) --
	(108.06,137.17) --
	(108.20,137.13) --
	(108.33,137.10) --
	(108.46,137.06) --
	(108.59,137.03) --
	(108.72,136.99) --
	(108.86,136.95) --
	(108.99,136.92) --
	(109.12,136.88) --
	(109.25,136.85) --
	(109.38,136.81) --
	(109.52,136.78) --
	(109.65,136.74) --
	(109.78,136.71) --
	(109.91,136.67) --
	(110.04,136.64) --
	(110.18,136.60) --
	(110.31,136.57) --
	(110.44,136.53) --
	(110.57,136.49) --
	(110.70,136.46) --
	(110.84,136.42) --
	(110.97,136.39) --
	(111.10,136.35) --
	(111.23,136.32) --
	(111.36,136.28) --
	(111.50,136.25) --
	(111.63,136.21) --
	(111.76,136.18) --
	(111.89,136.14) --
	(112.02,136.11) --
	(112.16,136.07) --
	(112.29,136.04) --
	(112.42,136.00) --
	(112.55,135.97) --
	(112.68,135.93) --
	(112.82,135.90) --
	(112.95,135.86) --
	(113.08,135.83) --
	(113.21,135.79) --
	(113.34,135.76) --
	(113.48,135.72) --
	(113.61,135.68) --
	(113.74,135.65) --
	(113.87,135.61) --
	(114.00,135.58) --
	(114.14,135.54) --
	(114.27,135.51) --
	(114.40,135.47) --
	(114.53,135.44) --
	(114.66,135.40) --
	(114.80,135.37) --
	(114.93,135.33) --
	(115.06,135.30) --
	(115.19,135.26) --
	(115.32,135.23) --
	(115.46,135.19) --
	(115.59,135.16) --
	(115.72,135.12) --
	(115.85,135.09) --
	(115.98,135.05) --
	(116.12,135.02) --
	(116.25,134.98) --
	(116.38,134.95) --
	(116.51,134.91) --
	(116.64,134.88) --
	(116.78,134.84) --
	(116.91,134.81) --
	(117.04,134.77) --
	(117.17,134.74) --
	(117.30,134.70) --
	(117.44,134.67) --
	(117.57,134.63) --
	(117.70,134.60) --
	(117.83,134.56) --
	(117.96,134.53) --
	(118.10,134.49) --
	(118.23,134.46) --
	(118.36,134.42) --
	(118.49,134.39) --
	(118.62,134.35) --
	(118.76,134.32) --
	(118.89,134.28) --
	(119.02,134.25) --
	(119.15,134.21) --
	(119.28,134.18) --
	(119.42,134.14) --
	(119.55,134.11) --
	(119.68,134.07) --
	(119.81,134.04) --
	(119.94,134.00) --
	(120.08,133.97) --
	(120.21,133.93) --
	(120.34,133.90) --
	(120.47,133.86) --
	(120.60,133.83) --
	(120.73,133.79) --
	(120.87,133.76) --
	(121.00,133.72) --
	(121.13,133.69) --
	(121.26,133.65) --
	(121.39,133.62) --
	(121.53,133.58) --
	(121.66,133.55) --
	(121.79,133.51) --
	(121.92,133.48) --
	(122.05,133.44) --
	(122.19,133.41) --
	(122.32,133.37) --
	(122.45,133.34) --
	(122.58,133.30) --
	(122.71,133.27) --
	(122.85,133.23) --
	(122.98,133.20) --
	(123.11,133.16) --
	(123.24,133.13) --
	(123.37,133.09) --
	(123.51,133.06) --
	(123.64,133.02) --
	(123.77,132.99) --
	(123.90,132.95) --
	(124.03,132.92) --
	(124.17,132.88) --
	(124.30,132.85) --
	(124.43,132.81) --
	(124.56,132.77) --
	(124.69,132.74) --
	(124.83,132.70) --
	(124.96,132.67) --
	(125.09,132.63) --
	(125.22,132.60) --
	(125.35,132.56) --
	(125.49,132.53) --
	(125.62,132.49) --
	(125.75,132.46) --
	(125.88,132.42) --
	(126.01,132.39) --
	(126.15,132.35) --
	(126.28,132.32) --
	(126.41,132.28) --
	(126.54,132.24) --
	(126.67,132.21) --
	(126.81,132.17) --
	(126.94,132.14) --
	(127.07,132.10) --
	(127.20,132.07) --
	(127.33,132.03) --
	(127.47,132.00) --
	(127.60,131.96) --
	(127.73,131.92) --
	(127.86,131.89) --
	(127.99,131.85) --
	(128.13,131.82) --
	(128.26,131.78) --
	(128.39,131.75) --
	(128.52,131.71) --
	(128.65,131.67) --
	(128.79,131.64) --
	(128.92,131.60) --
	(129.05,131.57) --
	(129.18,131.53) --
	(129.31,131.49) --
	(129.45,131.46) --
	(129.58,131.42) --
	(129.71,131.39) --
	(129.84,131.35) --
	(129.97,131.32) --
	(130.11,131.28) --
	(130.24,131.24) --
	(130.37,131.21) --
	(130.50,131.17) --
	(130.63,131.13) --
	(130.77,131.10) --
	(130.90,131.06) --
	(131.03,131.03) --
	(131.16,130.99) --
	(131.29,130.95) --
	(131.43,130.92) --
	(131.56,130.88) --
	(131.69,130.85) --
	(131.82,130.81) --
	(131.95,130.77) --
	(132.09,130.74) --
	(132.22,130.70) --
	(132.35,130.66) --
	(132.48,130.63) --
	(132.61,130.59) --
	(132.75,130.55) --
	(132.88,130.52) --
	(133.01,130.48) --
	(133.14,130.44) --
	(133.27,130.41) --
	(133.41,130.37) --
	(133.54,130.34) --
	(133.67,130.30) --
	(133.80,130.26) --
	(133.93,130.22) --
	(134.07,130.19) --
	(134.20,130.15) --
	(134.33,130.11) --
	(134.46,130.08) --
	(134.59,130.04) --
	(134.73,130.00) --
	(134.86,129.97) --
	(134.99,129.93) --
	(135.12,129.89) --
	(135.25,129.86) --
	(135.39,129.82) --
	(135.52,129.78) --
	(135.65,129.74) --
	(135.78,129.71) --
	(135.91,129.67) --
	(136.05,129.63) --
	(136.18,129.60) --
	(136.31,129.56) --
	(136.44,129.52) --
	(136.57,129.48) --
	(136.71,129.45) --
	(136.84,129.41) --
	(136.97,129.37) --
	(137.10,129.33) --
	(137.23,129.30) --
	(137.37,129.26) --
	(137.50,129.22) --
	(137.63,129.18) --
	(137.76,129.15) --
	(137.89,129.11) --
	(138.03,129.07) --
	(138.16,129.03) --
	(138.29,129.00) --
	(138.42,128.96) --
	(138.55,128.92) --
	(138.69,128.88) --
	(138.82,128.84) --
	(138.95,128.81) --
	(139.08,128.77) --
	(139.21,128.73) --
	(139.35,128.69) --
	(139.48,128.65) --
	(139.61,128.62) --
	(139.74,128.58) --
	(139.87,128.54) --
	(140.01,128.50) --
	(140.14,128.46) --
	(140.27,128.42) --
	(140.40,128.39) --
	(140.53,128.35) --
	(140.67,128.31) --
	(140.80,128.27) --
	(140.93,128.23) --
	(141.06,128.19) --
	(141.19,128.16) --
	(141.33,128.12) --
	(141.46,128.08) --
	(141.59,128.04) --
	(141.72,128.00) --
	(141.85,127.96) --
	(141.99,127.92) --
	(142.12,127.88) --
	(142.25,127.84) --
	(142.38,127.81) --
	(142.51,127.77) --
	(142.65,127.73) --
	(142.78,127.69) --
	(142.91,127.65) --
	(143.04,127.61) --
	(143.17,127.57) --
	(143.31,127.53) --
	(143.44,127.49) --
	(143.57,127.45) --
	(143.70,127.41) --
	(143.83,127.37) --
	(143.97,127.33) --
	(144.10,127.29) --
	(144.23,127.25) --
	(144.36,127.22) --
	(144.49,127.18) --
	(144.63,127.14) --
	(144.76,127.10) --
	(144.89,127.06) --
	(145.02,127.02) --
	(145.15,126.98) --
	(145.29,126.94) --
	(145.42,126.90) --
	(145.55,126.86) --
	(145.68,126.82) --
	(145.81,126.78) --
	(145.95,126.74) --
	(146.08,126.69) --
	(146.21,126.65) --
	(146.34,126.61) --
	(146.47,126.57) --
	(146.61,126.53) --
	(146.74,126.49) --
	(146.87,126.45) --
	(147.00,126.41) --
	(147.13,126.37) --
	(147.27,126.33) --
	(147.40,126.29) --
	(147.53,126.25) --
	(147.66,126.21) --
	(147.79,126.17) --
	(147.93,126.12) --
	(148.06,126.08) --
	(148.19,126.04) --
	(148.32,126.00) --
	(148.45,125.96) --
	(148.59,125.92) --
	(148.72,125.88) --
	(148.85,125.84) --
	(148.98,125.79) --
	(149.11,125.75) --
	(149.25,125.71) --
	(149.38,125.67) --
	(149.51,125.63) --
	(149.64,125.59) --
	(149.77,125.54) --
	(149.91,125.50) --
	(150.04,125.46) --
	(150.17,125.42) --
	(150.30,125.38) --
	(150.43,125.33) --
	(150.57,125.29) --
	(150.70,125.25) --
	(150.83,125.21) --
	(150.96,125.17) --
	(151.09,125.12) --
	(151.23,125.08) --
	(151.36,125.04) --
	(151.49,125.00) --
	(151.62,124.95) --
	(151.75,124.91) --
	(151.89,124.87) --
	(152.02,124.83) --
	(152.15,124.78) --
	(152.28,124.74) --
	(152.41,124.70) --
	(152.55,124.65) --
	(152.68,124.61) --
	(152.81,124.57) --
	(152.94,124.52) --
	(153.07,124.48) --
	(153.21,124.44) --
	(153.34,124.39) --
	(153.47,124.35) --
	(153.60,124.31) --
	(153.73,124.26) --
	(153.87,124.22) --
	(154.00,124.18) --
	(154.13,124.13) --
	(154.26,124.09) --
	(154.39,124.04) --
	(154.53,124.00) --
	(154.66,123.96) --
	(154.79,123.91) --
	(154.92,123.87) --
	(155.05,123.82) --
	(155.19,123.78) --
	(155.32,123.74) --
	(155.45,123.69) --
	(155.58,123.65) --
	(155.71,123.60) --
	(155.85,123.56) --
	(155.98,123.51) --
	(156.11,123.47) --
	(156.24,123.42) --
	(156.37,123.38) --
	(156.51,123.33) --
	(156.64,123.29) --
	(156.77,123.24) --
	(156.90,123.20) --
	(157.03,123.15) --
	(157.17,123.11) --
	(157.30,123.06) --
	(157.43,123.02) --
	(157.56,122.97) --
	(157.69,122.93) --
	(157.83,122.88) --
	(157.96,122.83) --
	(158.09,122.79) --
	(158.22,122.74) --
	(158.35,122.70) --
	(158.49,122.65) --
	(158.62,122.60) --
	(158.75,122.56) --
	(158.88,122.51) --
	(159.01,122.47) --
	(159.14,122.42) --
	(159.28,122.37) --
	(159.41,122.33) --
	(159.54,122.28) --
	(159.67,122.23) --
	(159.80,122.19) --
	(159.94,122.14) --
	(160.07,122.09) --
	(160.20,122.05) --
	(160.33,122.00) --
	(160.46,121.95) --
	(160.60,121.90) --
	(160.73,121.86) --
	(160.86,121.81) --
	(160.99,121.76) --
	(161.12,121.71) --
	(161.26,121.67) --
	(161.39,121.62) --
	(161.52,121.57) --
	(161.65,121.52) --
	(161.78,121.48) --
	(161.92,121.43) --
	(162.05,121.38) --
	(162.18,121.33) --
	(162.31,121.28) --
	(162.44,121.24) --
	(162.58,121.19) --
	(162.71,121.14) --
	(162.84,121.09) --
	(162.97,121.04) --
	(163.10,120.99) --
	(163.24,120.94) --
	(163.37,120.90) --
	(163.50,120.85) --
	(163.63,120.80) --
	(163.76,120.75) --
	(163.90,120.70) --
	(164.03,120.65) --
	(164.16,120.60) --
	(164.29,120.55) --
	(164.42,120.50) --
	(164.56,120.45) --
	(164.69,120.40) --
	(164.82,120.35) --
	(164.95,120.30) --
	(165.08,120.25) --
	(165.22,120.20) --
	(165.35,120.15) --
	(165.48,120.10) --
	(165.61,120.05) --
	(165.74,120.00) --
	(165.88,119.95) --
	(166.01,119.90) --
	(166.14,119.85) --
	(166.27,119.80) --
	(166.40,119.75) --
	(166.54,119.70) --
	(166.67,119.65) --
	(166.80,119.60) --
	(166.93,119.55) --
	(167.06,119.49) --
	(167.20,119.44) --
	(167.33,119.39) --
	(167.46,119.34) --
	(167.59,119.29) --
	(167.72,119.24) --
	(167.86,119.19) --
	(167.99,119.13) --
	(168.12,119.08) --
	(168.25,119.03) --
	(168.38,118.98) --
	(168.52,118.93) --
	(168.65,118.87) --
	(168.78,118.82) --
	(168.91,118.77) --
	(169.04,118.72) --
	(169.18,118.66) --
	(169.31,118.61) --
	(169.44,118.56) --
	(169.57,118.51) --
	(169.70,118.45) --
	(169.84,118.40) --
	(169.97,118.35) --
	(170.10,118.29) --
	(170.23,118.24) --
	(170.36,118.19) --
	(170.50,118.13) --
	(170.63,118.08) --
	(170.76,118.03) --
	(170.89,117.97) --
	(171.02,117.92) --
	(171.16,117.86) --
	(171.29,117.81) --
	(171.42,117.76) --
	(171.55,117.70) --
	(171.68,117.65) --
	(171.82,117.59) --
	(171.95,117.54) --
	(172.08,117.48) --
	(172.21,117.43) --
	(172.34,117.37) --
	(172.48,117.32) --
	(172.61,117.26) --
	(172.74,117.21) --
	(172.87,117.15) --
	(173.00,117.10) --
	(173.14,117.04) --
	(173.27,116.99) --
	(173.40,116.93) --
	(173.53,116.88) --
	(173.66,116.82) --
	(173.80,116.76) --
	(173.93,116.71) --
	(174.06,116.65) --
	(174.19,116.60) --
	(174.32,116.54) --
	(174.46,116.48) --
	(174.59,116.43) --
	(174.72,116.37) --
	(174.85,116.31) --
	(174.98,116.26) --
	(175.12,116.20) --
	(175.25,116.14) --
	(175.38,116.09) --
	(175.51,116.03) --
	(175.64,115.97) --
	(175.78,115.91) --
	(175.91,115.86) --
	(176.04,115.80) --
	(176.17,115.74) --
	(176.30,115.68) --
	(176.44,115.63) --
	(176.57,115.57) --
	(176.70,115.51) --
	(176.83,115.45) --
	(176.96,115.39) --
	(177.10,115.33) --
	(177.23,115.28) --
	(177.36,115.22) --
	(177.49,115.16) --
	(177.62,115.10) --
	(177.76,115.04) --
	(177.89,114.98) --
	(178.02,114.92) --
	(178.15,114.86) --
	(178.28,114.80) --
	(178.42,114.74) --
	(178.55,114.69) --
	(178.68,114.63) --
	(178.81,114.57) --
	(178.94,114.51) --
	(179.08,114.45) --
	(179.21,114.39) --
	(179.34,114.33) --
	(179.47,114.26) --
	(179.60,114.20) --
	(179.74,114.14) --
	(179.87,114.08) --
	(180.00,114.02) --
	(180.13,113.96) --
	(180.26,113.90) --
	(180.40,113.84) --
	(180.53,113.78) --
	(180.66,113.72) --
	(180.79,113.66) --
	(180.92,113.59) --
	(181.06,113.53) --
	(181.19,113.47) --
	(181.32,113.41) --
	(181.45,113.35) --
	(181.58,113.28) --
	(181.72,113.22) --
	(181.85,113.16) --
	(181.98,113.10) --
	(182.11,113.03) --
	(182.24,112.97) --
	(182.38,112.91) --
	(182.51,112.85) --
	(182.64,112.78) --
	(182.77,112.72) --
	(182.90,112.66) --
	(183.04,112.59) --
	(183.17,112.53) --
	(183.30,112.47) --
	(183.43,112.40) --
	(183.56,112.34) --
	(183.70,112.28) --
	(183.83,112.21) --
	(183.96,112.15) --
	(184.09,112.08) --
	(184.22,112.02) --
	(184.36,111.95) --
	(184.49,111.89) --
	(184.62,111.82) --
	(184.75,111.76) --
	(184.88,111.69) --
	(185.02,111.63) --
	(185.15,111.56) --
	(185.28,111.50) --
	(185.41,111.43) --
	(185.54,111.37) --
	(185.68,111.30) --
	(185.81,111.24) --
	(185.94,111.17) --
	(186.07,111.10) --
	(186.20,111.04) --
	(186.34,110.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(191.61, 61.20) --
	(191.61,203.75) --
	( 49.20,203.75) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.41, 15.60) {BMI (\(\mathrm{kg}\cdot\mathrm{m}^{-2}\))};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,132.47) {Weight change (kg)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.54, 61.20) -- (189.98, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.54, 61.20) -- ( 61.54, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.94, 61.20) -- ( 82.94, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.35, 61.20) -- (104.35, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.76, 61.20) -- (125.76, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.16, 61.20) -- (147.16, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.57, 61.20) -- (168.57, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.98, 61.20) -- (189.98, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 61.54, 39.60) {\(30\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.94, 39.60) {\(35\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (104.35, 39.60) {\(40\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (125.76, 39.60) {\(45\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (147.16, 39.60) {\(50\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (168.57, 39.60) {\(55\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (189.98, 39.60) {\(60\)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 49.20,198.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 43.20, 66.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 88.48) -- ( 43.20, 88.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,110.47) -- ( 43.20,110.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,132.47) -- ( 43.20,132.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,154.47) -- ( 43.20,154.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,176.47) -- ( 43.20,176.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,198.47) -- ( 43.20,198.47);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 66.48) {\(-30\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,110.47) {\(-20\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,154.47) {\(-10\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,198.47) {\(0\)};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (191.61,203.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 54.47,175.69) --
	( 54.61,175.47) --
	( 54.74,175.25) --
	( 54.87,175.04) --
	( 55.00,174.82) --
	( 55.13,174.61) --
	( 55.27,174.39) --
	( 55.40,174.18) --
	( 55.53,173.97) --
	( 55.66,173.76) --
	( 55.79,173.55) --
	( 55.93,173.34) --
	( 56.06,173.13) --
	( 56.19,172.92) --
	( 56.32,172.72) --
	( 56.45,172.51) --
	( 56.59,172.31) --
	( 56.72,172.10) --
	( 56.85,171.90) --
	( 56.98,171.70) --
	( 57.11,171.50) --
	( 57.25,171.30) --
	( 57.38,171.11) --
	( 57.51,170.91) --
	( 57.64,170.71) --
	( 57.77,170.52) --
	( 57.91,170.33) --
	( 58.04,170.13) --
	( 58.17,169.94) --
	( 58.30,169.75) --
	( 58.43,169.56) --
	( 58.57,169.38) --
	( 58.70,169.19) --
	( 58.83,169.00) --
	( 58.96,168.82) --
	( 59.09,168.64) --
	( 59.23,168.45) --
	( 59.36,168.27) --
	( 59.49,168.09) --
	( 59.62,167.91) --
	( 59.75,167.73) --
	( 59.89,167.56) --
	( 60.02,167.38) --
	( 60.15,167.21) --
	( 60.28,167.03) --
	( 60.41,166.86) --
	( 60.55,166.69) --
	( 60.68,166.52) --
	( 60.81,166.35) --
	( 60.94,166.18) --
	( 61.07,166.01) --
	( 61.21,165.85) --
	( 61.34,165.68) --
	( 61.47,165.52) --
	( 61.60,165.35) --
	( 61.73,165.19) --
	( 61.87,165.03) --
	( 62.00,164.87) --
	( 62.13,164.72) --
	( 62.26,164.56) --
	( 62.39,164.40) --
	( 62.53,164.25) --
	( 62.66,164.09) --
	( 62.79,163.94) --
	( 62.92,163.79) --
	( 63.05,163.64) --
	( 63.19,163.49) --
	( 63.32,163.35) --
	( 63.45,163.20) --
	( 63.58,163.05) --
	( 63.71,162.91) --
	( 63.85,162.77) --
	( 63.98,162.63) --
	( 64.11,162.49) --
	( 64.24,162.35) --
	( 64.37,162.21) --
	( 64.51,162.07) --
	( 64.64,161.94) --
	( 64.77,161.80) --
	( 64.90,161.67) --
	( 65.03,161.54) --
	( 65.17,161.41) --
	( 65.30,161.28) --
	( 65.43,161.15) --
	( 65.56,161.02) --
	( 65.69,160.90) --
	( 65.83,160.77) --
	( 65.96,160.65) --
	( 66.09,160.53) --
	( 66.22,160.41) --
	( 66.35,160.29) --
	( 66.49,160.17) --
	( 66.62,160.05) --
	( 66.75,159.94) --
	( 66.88,159.82) --
	( 67.01,159.71) --
	( 67.15,159.60) --
	( 67.28,159.49) --
	( 67.41,159.38) --
	( 67.54,159.27) --
	( 67.67,159.16) --
	( 67.81,159.06) --
	( 67.94,158.95) --
	( 68.07,158.85) --
	( 68.20,158.75) --
	( 68.33,158.65) --
	( 68.47,158.55) --
	( 68.60,158.45) --
	( 68.73,158.35) --
	( 68.86,158.26) --
	( 68.99,158.16) --
	( 69.13,158.07) --
	( 69.26,157.98) --
	( 69.39,157.89) --
	( 69.52,157.80) --
	( 69.65,157.71) --
	( 69.79,157.62) --
	( 69.92,157.54) --
	( 70.05,157.45) --
	( 70.18,157.37) --
	( 70.31,157.29) --
	( 70.45,157.21) --
	( 70.58,157.13) --
	( 70.71,157.05) --
	( 70.84,156.97) --
	( 70.97,156.90) --
	( 71.11,156.82) --
	( 71.24,156.75) --
	( 71.37,156.67) --
	( 71.50,156.60) --
	( 71.63,156.53) --
	( 71.77,156.46) --
	( 71.90,156.39) --
	( 72.03,156.33) --
	( 72.16,156.26) --
	( 72.29,156.20) --
	( 72.43,156.13) --
	( 72.56,156.07) --
	( 72.69,156.01) --
	( 72.82,155.95) --
	( 72.95,155.89) --
	( 73.09,155.83) --
	( 73.22,155.77) --
	( 73.35,155.71) --
	( 73.48,155.66) --
	( 73.61,155.60) --
	( 73.75,155.55) --
	( 73.88,155.49) --
	( 74.01,155.44) --
	( 74.14,155.39) --
	( 74.27,155.34) --
	( 74.41,155.29) --
	( 74.54,155.24) --
	( 74.67,155.19) --
	( 74.80,155.14) --
	( 74.93,155.10) --
	( 75.07,155.05) --
	( 75.20,155.01) --
	( 75.33,154.96) --
	( 75.46,154.92) --
	( 75.59,154.88) --
	( 75.73,154.83) --
	( 75.86,154.79) --
	( 75.99,154.75) --
	( 76.12,154.71) --
	( 76.25,154.67) --
	( 76.39,154.63) --
	( 76.52,154.59) --
	( 76.65,154.56) --
	( 76.78,154.52) --
	( 76.91,154.48) --
	( 77.05,154.45) --
	( 77.18,154.41) --
	( 77.31,154.38) --
	( 77.44,154.34) --
	( 77.57,154.31) --
	( 77.71,154.27) --
	( 77.84,154.24) --
	( 77.97,154.21) --
	( 78.10,154.18) --
	( 78.23,154.14) --
	( 78.37,154.11) --
	( 78.50,154.08) --
	( 78.63,154.05) --
	( 78.76,154.02) --
	( 78.89,153.99) --
	( 79.03,153.96) --
	( 79.16,153.93) --
	( 79.29,153.91) --
	( 79.42,153.88) --
	( 79.55,153.85) --
	( 79.69,153.82) --
	( 79.82,153.79) --
	( 79.95,153.77) --
	( 80.08,153.74) --
	( 80.21,153.71) --
	( 80.35,153.69) --
	( 80.48,153.66) --
	( 80.61,153.64) --
	( 80.74,153.61) --
	( 80.87,153.59) --
	( 81.01,153.56) --
	( 81.14,153.54) --
	( 81.27,153.51) --
	( 81.40,153.49) --
	( 81.53,153.46) --
	( 81.67,153.44) --
	( 81.80,153.41) --
	( 81.93,153.39) --
	( 82.06,153.37) --
	( 82.19,153.34) --
	( 82.32,153.32) --
	( 82.46,153.30) --
	( 82.59,153.27) --
	( 82.72,153.25) --
	( 82.85,153.23) --
	( 82.98,153.21) --
	( 83.12,153.18) --
	( 83.25,153.16) --
	( 83.38,153.14) --
	( 83.51,153.12) --
	( 83.64,153.09) --
	( 83.78,153.07) --
	( 83.91,153.05) --
	( 84.04,153.03) --
	( 84.17,153.00) --
	( 84.30,152.98) --
	( 84.44,152.96) --
	( 84.57,152.94) --
	( 84.70,152.92) --
	( 84.83,152.90) --
	( 84.96,152.87) --
	( 85.10,152.85) --
	( 85.23,152.83) --
	( 85.36,152.81) --
	( 85.49,152.79) --
	( 85.62,152.77) --
	( 85.76,152.74) --
	( 85.89,152.72) --
	( 86.02,152.70) --
	( 86.15,152.68) --
	( 86.28,152.66) --
	( 86.42,152.64) --
	( 86.55,152.61) --
	( 86.68,152.59) --
	( 86.81,152.57) --
	( 86.94,152.55) --
	( 87.08,152.53) --
	( 87.21,152.51) --
	( 87.34,152.49) --
	( 87.47,152.46) --
	( 87.60,152.44) --
	( 87.74,152.42) --
	( 87.87,152.40) --
	( 88.00,152.38) --
	( 88.13,152.35) --
	( 88.26,152.33) --
	( 88.40,152.31) --
	( 88.53,152.29) --
	( 88.66,152.27) --
	( 88.79,152.24) --
	( 88.92,152.22) --
	( 89.06,152.20) --
	( 89.19,152.18) --
	( 89.32,152.16) --
	( 89.45,152.13) --
	( 89.58,152.11) --
	( 89.72,152.09) --
	( 89.85,152.07) --
	( 89.98,152.04) --
	( 90.11,152.02) --
	( 90.24,152.00) --
	( 90.38,151.98) --
	( 90.51,151.95) --
	( 90.64,151.93) --
	( 90.77,151.91) --
	( 90.90,151.89) --
	( 91.04,151.86) --
	( 91.17,151.84) --
	( 91.30,151.82) --
	( 91.43,151.79) --
	( 91.56,151.77) --
	( 91.70,151.75) --
	( 91.83,151.72) --
	( 91.96,151.70) --
	( 92.09,151.68) --
	( 92.22,151.65) --
	( 92.36,151.63) --
	( 92.49,151.61) --
	( 92.62,151.58) --
	( 92.75,151.56) --
	( 92.88,151.54) --
	( 93.02,151.51) --
	( 93.15,151.49) --
	( 93.28,151.47) --
	( 93.41,151.44) --
	( 93.54,151.42) --
	( 93.68,151.39) --
	( 93.81,151.37) --
	( 93.94,151.35) --
	( 94.07,151.32) --
	( 94.20,151.30) --
	( 94.34,151.27) --
	( 94.47,151.25) --
	( 94.60,151.22) --
	( 94.73,151.20) --
	( 94.86,151.18) --
	( 95.00,151.15) --
	( 95.13,151.13) --
	( 95.26,151.10) --
	( 95.39,151.08) --
	( 95.52,151.05) --
	( 95.66,151.03) --
	( 95.79,151.00) --
	( 95.92,150.98) --
	( 96.05,150.95) --
	( 96.18,150.93) --
	( 96.32,150.90) --
	( 96.45,150.88) --
	( 96.58,150.85) --
	( 96.71,150.83) --
	( 96.84,150.80) --
	( 96.98,150.78) --
	( 97.11,150.75) --
	( 97.24,150.73) --
	( 97.37,150.70) --
	( 97.50,150.68) --
	( 97.64,150.65) --
	( 97.77,150.63) --
	( 97.90,150.60) --
	( 98.03,150.58) --
	( 98.16,150.55) --
	( 98.30,150.53) --
	( 98.43,150.50) --
	( 98.56,150.48) --
	( 98.69,150.45) --
	( 98.82,150.43) --
	( 98.96,150.40) --
	( 99.09,150.38) --
	( 99.22,150.35) --
	( 99.35,150.32) --
	( 99.48,150.30) --
	( 99.62,150.27) --
	( 99.75,150.25) --
	( 99.88,150.22) --
	(100.01,150.20) --
	(100.14,150.17) --
	(100.28,150.15) --
	(100.41,150.12) --
	(100.54,150.10) --
	(100.67,150.07) --
	(100.80,150.05) --
	(100.94,150.02) --
	(101.07,149.99) --
	(101.20,149.97) --
	(101.33,149.94) --
	(101.46,149.92) --
	(101.60,149.89) --
	(101.73,149.87) --
	(101.86,149.84) --
	(101.99,149.82) --
	(102.12,149.79) --
	(102.26,149.77) --
	(102.39,149.74) --
	(102.52,149.72) --
	(102.65,149.69) --
	(102.78,149.67) --
	(102.92,149.64) --
	(103.05,149.62) --
	(103.18,149.59) --
	(103.31,149.57) --
	(103.44,149.54) --
	(103.58,149.52) --
	(103.71,149.49) --
	(103.84,149.47) --
	(103.97,149.44) --
	(104.10,149.42) --
	(104.24,149.39) --
	(104.37,149.37) --
	(104.50,149.34) --
	(104.63,149.32) --
	(104.76,149.29) --
	(104.90,149.27) --
	(105.03,149.24) --
	(105.16,149.22) --
	(105.29,149.20) --
	(105.42,149.17) --
	(105.56,149.15) --
	(105.69,149.12) --
	(105.82,149.10) --
	(105.95,149.08) --
	(106.08,149.05) --
	(106.22,149.03) --
	(106.35,149.00) --
	(106.48,148.98) --
	(106.61,148.96) --
	(106.74,148.93) --
	(106.88,148.91) --
	(107.01,148.89) --
	(107.14,148.86) --
	(107.27,148.84) --
	(107.40,148.82) --
	(107.54,148.79) --
	(107.67,148.77) --
	(107.80,148.75) --
	(107.93,148.73) --
	(108.06,148.70) --
	(108.20,148.68) --
	(108.33,148.66) --
	(108.46,148.64) --
	(108.59,148.61) --
	(108.72,148.59) --
	(108.86,148.57) --
	(108.99,148.55) --
	(109.12,148.53) --
	(109.25,148.50) --
	(109.38,148.48) --
	(109.52,148.46) --
	(109.65,148.44) --
	(109.78,148.42) --
	(109.91,148.40) --
	(110.04,148.38) --
	(110.18,148.36) --
	(110.31,148.34) --
	(110.44,148.31) --
	(110.57,148.29) --
	(110.70,148.27) --
	(110.84,148.25) --
	(110.97,148.23) --
	(111.10,148.21) --
	(111.23,148.19) --
	(111.36,148.17) --
	(111.50,148.15) --
	(111.63,148.13) --
	(111.76,148.11) --
	(111.89,148.10) --
	(112.02,148.08) --
	(112.16,148.06) --
	(112.29,148.04) --
	(112.42,148.02) --
	(112.55,148.00) --
	(112.68,147.98) --
	(112.82,147.96) --
	(112.95,147.95) --
	(113.08,147.93) --
	(113.21,147.91) --
	(113.34,147.89) --
	(113.48,147.87) --
	(113.61,147.86) --
	(113.74,147.84) --
	(113.87,147.82) --
	(114.00,147.81) --
	(114.14,147.79) --
	(114.27,147.77) --
	(114.40,147.76) --
	(114.53,147.74) --
	(114.66,147.72) --
	(114.80,147.71) --
	(114.93,147.69) --
	(115.06,147.67) --
	(115.19,147.66) --
	(115.32,147.64) --
	(115.46,147.63) --
	(115.59,147.61) --
	(115.72,147.60) --
	(115.85,147.58) --
	(115.98,147.57) --
	(116.12,147.55) --
	(116.25,147.54) --
	(116.38,147.52) --
	(116.51,147.51) --
	(116.64,147.50) --
	(116.78,147.48) --
	(116.91,147.47) --
	(117.04,147.46) --
	(117.17,147.44) --
	(117.30,147.43) --
	(117.44,147.42) --
	(117.57,147.40) --
	(117.70,147.39) --
	(117.83,147.38) --
	(117.96,147.37) --
	(118.10,147.35) --
	(118.23,147.34) --
	(118.36,147.33) --
	(118.49,147.32) --
	(118.62,147.31) --
	(118.76,147.29) --
	(118.89,147.28) --
	(119.02,147.27) --
	(119.15,147.26) --
	(119.28,147.25) --
	(119.42,147.24) --
	(119.55,147.23) --
	(119.68,147.22) --
	(119.81,147.21) --
	(119.94,147.20) --
	(120.08,147.19) --
	(120.21,147.18) --
	(120.34,147.17) --
	(120.47,147.16) --
	(120.60,147.15) --
	(120.73,147.14) --
	(120.87,147.13) --
	(121.00,147.13) --
	(121.13,147.12) --
	(121.26,147.11) --
	(121.39,147.10) --
	(121.53,147.09) --
	(121.66,147.09) --
	(121.79,147.08) --
	(121.92,147.07) --
	(122.05,147.06) --
	(122.19,147.06) --
	(122.32,147.05) --
	(122.45,147.04) --
	(122.58,147.03) --
	(122.71,147.03) --
	(122.85,147.02) --
	(122.98,147.02) --
	(123.11,147.01) --
	(123.24,147.00) --
	(123.37,147.00) --
	(123.51,146.99) --
	(123.64,146.99) --
	(123.77,146.98) --
	(123.90,146.98) --
	(124.03,146.97) --
	(124.17,146.97) --
	(124.30,146.96) --
	(124.43,146.96) --
	(124.56,146.95) --
	(124.69,146.95) --
	(124.83,146.94) --
	(124.96,146.94) --
	(125.09,146.94) --
	(125.22,146.93) --
	(125.35,146.93) --
	(125.49,146.93) --
	(125.62,146.92) --
	(125.75,146.92) --
	(125.88,146.92) --
	(126.01,146.91) --
	(126.15,146.91) --
	(126.28,146.91) --
	(126.41,146.91) --
	(126.54,146.90) --
	(126.67,146.90) --
	(126.81,146.90) --
	(126.94,146.90) --
	(127.07,146.90) --
	(127.20,146.89) --
	(127.33,146.89) --
	(127.47,146.89) --
	(127.60,146.89) --
	(127.73,146.89) --
	(127.86,146.89) --
	(127.99,146.89) --
	(128.13,146.89) --
	(128.26,146.89) --
	(128.39,146.88) --
	(128.52,146.88) --
	(128.65,146.88) --
	(128.79,146.88) --
	(128.92,146.88) --
	(129.05,146.88) --
	(129.18,146.88) --
	(129.31,146.88) --
	(129.45,146.89) --
	(129.58,146.89) --
	(129.71,146.89) --
	(129.84,146.89) --
	(129.97,146.89) --
	(130.11,146.89) --
	(130.24,146.89) --
	(130.37,146.89) --
	(130.50,146.89) --
	(130.63,146.89) --
	(130.77,146.90) --
	(130.90,146.90) --
	(131.03,146.90) --
	(131.16,146.90) --
	(131.29,146.90) --
	(131.43,146.91) --
	(131.56,146.91) --
	(131.69,146.91) --
	(131.82,146.91) --
	(131.95,146.91) --
	(132.09,146.92) --
	(132.22,146.92) --
	(132.35,146.92) --
	(132.48,146.93) --
	(132.61,146.93) --
	(132.75,146.93) --
	(132.88,146.93) --
	(133.01,146.94) --
	(133.14,146.94) --
	(133.27,146.94) --
	(133.41,146.95) --
	(133.54,146.95) --
	(133.67,146.95) --
	(133.80,146.96) --
	(133.93,146.96) --
	(134.07,146.97) --
	(134.20,146.97) --
	(134.33,146.97) --
	(134.46,146.98) --
	(134.59,146.98) --
	(134.73,146.98) --
	(134.86,146.99) --
	(134.99,146.99) --
	(135.12,147.00) --
	(135.25,147.00) --
	(135.39,147.01) --
	(135.52,147.01) --
	(135.65,147.02) --
	(135.78,147.02) --
	(135.91,147.02) --
	(136.05,147.03) --
	(136.18,147.03) --
	(136.31,147.04) --
	(136.44,147.04) --
	(136.57,147.05) --
	(136.71,147.05) --
	(136.84,147.06) --
	(136.97,147.06) --
	(137.10,147.07) --
	(137.23,147.07) --
	(137.37,147.08) --
	(137.50,147.09) --
	(137.63,147.09) --
	(137.76,147.10) --
	(137.89,147.10) --
	(138.03,147.11) --
	(138.16,147.11) --
	(138.29,147.12) --
	(138.42,147.12) --
	(138.55,147.13) --
	(138.69,147.13) --
	(138.82,147.14) --
	(138.95,147.15) --
	(139.08,147.15) --
	(139.21,147.16) --
	(139.35,147.16) --
	(139.48,147.17) --
	(139.61,147.17) --
	(139.74,147.18) --
	(139.87,147.19) --
	(140.01,147.19) --
	(140.14,147.20) --
	(140.27,147.20) --
	(140.40,147.21) --
	(140.53,147.22) --
	(140.67,147.22) --
	(140.80,147.23) --
	(140.93,147.23) --
	(141.06,147.24) --
	(141.19,147.25) --
	(141.33,147.25) --
	(141.46,147.26) --
	(141.59,147.26) --
	(141.72,147.27) --
	(141.85,147.28) --
	(141.99,147.28) --
	(142.12,147.29) --
	(142.25,147.29) --
	(142.38,147.30) --
	(142.51,147.31) --
	(142.65,147.31) --
	(142.78,147.32) --
	(142.91,147.32) --
	(143.04,147.33) --
	(143.17,147.34) --
	(143.31,147.34) --
	(143.44,147.35) --
	(143.57,147.36) --
	(143.70,147.36) --
	(143.83,147.37) --
	(143.97,147.37) --
	(144.10,147.38) --
	(144.23,147.39) --
	(144.36,147.39) --
	(144.49,147.40) --
	(144.63,147.40) --
	(144.76,147.41) --
	(144.89,147.42) --
	(145.02,147.42) --
	(145.15,147.43) --
	(145.29,147.43) --
	(145.42,147.44) --
	(145.55,147.45) --
	(145.68,147.45) --
	(145.81,147.46) --
	(145.95,147.46) --
	(146.08,147.47) --
	(146.21,147.47) --
	(146.34,147.48) --
	(146.47,147.49) --
	(146.61,147.49) --
	(146.74,147.50) --
	(146.87,147.50) --
	(147.00,147.51) --
	(147.13,147.51) --
	(147.27,147.52) --
	(147.40,147.52) --
	(147.53,147.53) --
	(147.66,147.54) --
	(147.79,147.54) --
	(147.93,147.55) --
	(148.06,147.55) --
	(148.19,147.56) --
	(148.32,147.56) --
	(148.45,147.57) --
	(148.59,147.57) --
	(148.72,147.58) --
	(148.85,147.58) --
	(148.98,147.59) --
	(149.11,147.59) --
	(149.25,147.60) --
	(149.38,147.60) --
	(149.51,147.61) --
	(149.64,147.61) --
	(149.77,147.62) --
	(149.91,147.62) --
	(150.04,147.63) --
	(150.17,147.63) --
	(150.30,147.64) --
	(150.43,147.64) --
	(150.57,147.65) --
	(150.70,147.65) --
	(150.83,147.66) --
	(150.96,147.66) --
	(151.09,147.66) --
	(151.23,147.67) --
	(151.36,147.67) --
	(151.49,147.68) --
	(151.62,147.68) --
	(151.75,147.69) --
	(151.89,147.69) --
	(152.02,147.69) --
	(152.15,147.70) --
	(152.28,147.70) --
	(152.41,147.71) --
	(152.55,147.71) --
	(152.68,147.71) --
	(152.81,147.72) --
	(152.94,147.72) --
	(153.07,147.72) --
	(153.21,147.73) --
	(153.34,147.73) --
	(153.47,147.74) --
	(153.60,147.74) --
	(153.73,147.74) --
	(153.87,147.75) --
	(154.00,147.75) --
	(154.13,147.75) --
	(154.26,147.75) --
	(154.39,147.76) --
	(154.53,147.76) --
	(154.66,147.76) --
	(154.79,147.77) --
	(154.92,147.77) --
	(155.05,147.77) --
	(155.19,147.78) --
	(155.32,147.78) --
	(155.45,147.78) --
	(155.58,147.78) --
	(155.71,147.79) --
	(155.85,147.79) --
	(155.98,147.79) --
	(156.11,147.79) --
	(156.24,147.80) --
	(156.37,147.80) --
	(156.51,147.80) --
	(156.64,147.80) --
	(156.77,147.80) --
	(156.90,147.81) --
	(157.03,147.81) --
	(157.17,147.81) --
	(157.30,147.81) --
	(157.43,147.81) --
	(157.56,147.82) --
	(157.69,147.82) --
	(157.83,147.82) --
	(157.96,147.82) --
	(158.09,147.82) --
	(158.22,147.82) --
	(158.35,147.83) --
	(158.49,147.83) --
	(158.62,147.83) --
	(158.75,147.83) --
	(158.88,147.83) --
	(159.01,147.83) --
	(159.14,147.83) --
	(159.28,147.83) --
	(159.41,147.83) --
	(159.54,147.84) --
	(159.67,147.84) --
	(159.80,147.84) --
	(159.94,147.84) --
	(160.07,147.84) --
	(160.20,147.84) --
	(160.33,147.84) --
	(160.46,147.84) --
	(160.60,147.84) --
	(160.73,147.84) --
	(160.86,147.84) --
	(160.99,147.84) --
	(161.12,147.84) --
	(161.26,147.84) --
	(161.39,147.84) --
	(161.52,147.84) --
	(161.65,147.84) --
	(161.78,147.84) --
	(161.92,147.84) --
	(162.05,147.84) --
	(162.18,147.84) --
	(162.31,147.84) --
	(162.44,147.84) --
	(162.58,147.84) --
	(162.71,147.84) --
	(162.84,147.84) --
	(162.97,147.84) --
	(163.10,147.84) --
	(163.24,147.84) --
	(163.37,147.84) --
	(163.50,147.84) --
	(163.63,147.84) --
	(163.76,147.84) --
	(163.90,147.84) --
	(164.03,147.84) --
	(164.16,147.84) --
	(164.29,147.84) --
	(164.42,147.84) --
	(164.56,147.84) --
	(164.69,147.84) --
	(164.82,147.84) --
	(164.95,147.84) --
	(165.08,147.83) --
	(165.22,147.83) --
	(165.35,147.83) --
	(165.48,147.83) --
	(165.61,147.83) --
	(165.74,147.83) --
	(165.88,147.83) --
	(166.01,147.83) --
	(166.14,147.83) --
	(166.27,147.83) --
	(166.40,147.83) --
	(166.54,147.83) --
	(166.67,147.82) --
	(166.80,147.82) --
	(166.93,147.82) --
	(167.06,147.82) --
	(167.20,147.82) --
	(167.33,147.82) --
	(167.46,147.82) --
	(167.59,147.82) --
	(167.72,147.82) --
	(167.86,147.82) --
	(167.99,147.81) --
	(168.12,147.81) --
	(168.25,147.81) --
	(168.38,147.81) --
	(168.52,147.81) --
	(168.65,147.81) --
	(168.78,147.81) --
	(168.91,147.81) --
	(169.04,147.81) --
	(169.18,147.81) --
	(169.31,147.80) --
	(169.44,147.80) --
	(169.57,147.80) --
	(169.70,147.80) --
	(169.84,147.80) --
	(169.97,147.80) --
	(170.10,147.80) --
	(170.23,147.80) --
	(170.36,147.80) --
	(170.50,147.80) --
	(170.63,147.80) --
	(170.76,147.80) --
	(170.89,147.80) --
	(171.02,147.80) --
	(171.16,147.80) --
	(171.29,147.79) --
	(171.42,147.79) --
	(171.55,147.79) --
	(171.68,147.79) --
	(171.82,147.79) --
	(171.95,147.79) --
	(172.08,147.79) --
	(172.21,147.79) --
	(172.34,147.79) --
	(172.48,147.79) --
	(172.61,147.79) --
	(172.74,147.79) --
	(172.87,147.79) --
	(173.00,147.79) --
	(173.14,147.79) --
	(173.27,147.79) --
	(173.40,147.79) --
	(173.53,147.80) --
	(173.66,147.80) --
	(173.80,147.80) --
	(173.93,147.80) --
	(174.06,147.80) --
	(174.19,147.80) --
	(174.32,147.80) --
	(174.46,147.80) --
	(174.59,147.80) --
	(174.72,147.80) --
	(174.85,147.81) --
	(174.98,147.81) --
	(175.12,147.81) --
	(175.25,147.81) --
	(175.38,147.81) --
	(175.51,147.81) --
	(175.64,147.82) --
	(175.78,147.82) --
	(175.91,147.82) --
	(176.04,147.82) --
	(176.17,147.83) --
	(176.30,147.83) --
	(176.44,147.83) --
	(176.57,147.83) --
	(176.70,147.84) --
	(176.83,147.84) --
	(176.96,147.84) --
	(177.10,147.85) --
	(177.23,147.85) --
	(177.36,147.85) --
	(177.49,147.86) --
	(177.62,147.86) --
	(177.76,147.87) --
	(177.89,147.87) --
	(178.02,147.88) --
	(178.15,147.88) --
	(178.28,147.88) --
	(178.42,147.89) --
	(178.55,147.89) --
	(178.68,147.90) --
	(178.81,147.91) --
	(178.94,147.91) --
	(179.08,147.92) --
	(179.21,147.92) --
	(179.34,147.93) --
	(179.47,147.94) --
	(179.60,147.94) --
	(179.74,147.95) --
	(179.87,147.96) --
	(180.00,147.96) --
	(180.13,147.97) --
	(180.26,147.98) --
	(180.40,147.99) --
	(180.53,147.99) --
	(180.66,148.00) --
	(180.79,148.01) --
	(180.92,148.02) --
	(181.06,148.03) --
	(181.19,148.04) --
	(181.32,148.05) --
	(181.45,148.06) --
	(181.58,148.07) --
	(181.72,148.08) --
	(181.85,148.09) --
	(181.98,148.10) --
	(182.11,148.11) --
	(182.24,148.12) --
	(182.38,148.13) --
	(182.51,148.14) --
	(182.64,148.15) --
	(182.77,148.16) --
	(182.90,148.18) --
	(183.04,148.19) --
	(183.17,148.20) --
	(183.30,148.22) --
	(183.43,148.23) --
	(183.56,148.24) --
	(183.70,148.26) --
	(183.83,148.27) --
	(183.96,148.28) --
	(184.09,148.30) --
	(184.22,148.31) --
	(184.36,148.33) --
	(184.49,148.35) --
	(184.62,148.36) --
	(184.75,148.38) --
	(184.88,148.39) --
	(185.02,148.41) --
	(185.15,148.43) --
	(185.28,148.45) --
	(185.41,148.46) --
	(185.54,148.48) --
	(185.68,148.50) --
	(185.81,148.52) --
	(185.94,148.54) --
	(186.07,148.56) --
	(186.20,148.58) --
	(186.34,148.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 54.47,135.54) --
	( 54.61,135.63) --
	( 54.74,135.73) --
	( 54.87,135.82) --
	( 55.00,135.92) --
	( 55.13,136.01) --
	( 55.27,136.10) --
	( 55.40,136.19) --
	( 55.53,136.28) --
	( 55.66,136.37) --
	( 55.79,136.46) --
	( 55.93,136.55) --
	( 56.06,136.64) --
	( 56.19,136.72) --
	( 56.32,136.81) --
	( 56.45,136.89) --
	( 56.59,136.98) --
	( 56.72,137.06) --
	( 56.85,137.14) --
	( 56.98,137.23) --
	( 57.11,137.31) --
	( 57.25,137.39) --
	( 57.38,137.46) --
	( 57.51,137.54) --
	( 57.64,137.62) --
	( 57.77,137.70) --
	( 57.91,137.77) --
	( 58.04,137.85) --
	( 58.17,137.92) --
	( 58.30,137.99) --
	( 58.43,138.06) --
	( 58.57,138.14) --
	( 58.70,138.21) --
	( 58.83,138.28) --
	( 58.96,138.34) --
	( 59.09,138.41) --
	( 59.23,138.48) --
	( 59.36,138.55) --
	( 59.49,138.61) --
	( 59.62,138.67) --
	( 59.75,138.74) --
	( 59.89,138.80) --
	( 60.02,138.86) --
	( 60.15,138.92) --
	( 60.28,138.98) --
	( 60.41,139.04) --
	( 60.55,139.10) --
	( 60.68,139.16) --
	( 60.81,139.21) --
	( 60.94,139.27) --
	( 61.07,139.32) --
	( 61.21,139.38) --
	( 61.34,139.43) --
	( 61.47,139.48) --
	( 61.60,139.53) --
	( 61.73,139.58) --
	( 61.87,139.63) --
	( 62.00,139.68) --
	( 62.13,139.72) --
	( 62.26,139.77) --
	( 62.39,139.81) --
	( 62.53,139.86) --
	( 62.66,139.90) --
	( 62.79,139.94) --
	( 62.92,139.98) --
	( 63.05,140.02) --
	( 63.19,140.06) --
	( 63.32,140.10) --
	( 63.45,140.14) --
	( 63.58,140.17) --
	( 63.71,140.21) --
	( 63.85,140.24) --
	( 63.98,140.27) --
	( 64.11,140.31) --
	( 64.24,140.34) --
	( 64.37,140.37) --
	( 64.51,140.40) --
	( 64.64,140.42) --
	( 64.77,140.45) --
	( 64.90,140.48) --
	( 65.03,140.50) --
	( 65.17,140.53) --
	( 65.30,140.55) --
	( 65.43,140.57) --
	( 65.56,140.59) --
	( 65.69,140.61) --
	( 65.83,140.63) --
	( 65.96,140.65) --
	( 66.09,140.66) --
	( 66.22,140.68) --
	( 66.35,140.69) --
	( 66.49,140.70) --
	( 66.62,140.72) --
	( 66.75,140.73) --
	( 66.88,140.74) --
	( 67.01,140.75) --
	( 67.15,140.75) --
	( 67.28,140.76) --
	( 67.41,140.77) --
	( 67.54,140.77) --
	( 67.67,140.77) --
	( 67.81,140.78) --
	( 67.94,140.78) --
	( 68.07,140.78) --
	( 68.20,140.78) --
	( 68.33,140.77) --
	( 68.47,140.77) --
	( 68.60,140.77) --
	( 68.73,140.76) --
	( 68.86,140.76) --
	( 68.99,140.75) --
	( 69.13,140.74) --
	( 69.26,140.73) --
	( 69.39,140.72) --
	( 69.52,140.71) --
	( 69.65,140.69) --
	( 69.79,140.68) --
	( 69.92,140.67) --
	( 70.05,140.65) --
	( 70.18,140.63) --
	( 70.31,140.61) --
	( 70.45,140.60) --
	( 70.58,140.58) --
	( 70.71,140.55) --
	( 70.84,140.53) --
	( 70.97,140.51) --
	( 71.11,140.49) --
	( 71.24,140.46) --
	( 71.37,140.43) --
	( 71.50,140.41) --
	( 71.63,140.38) --
	( 71.77,140.35) --
	( 71.90,140.32) --
	( 72.03,140.29) --
	( 72.16,140.26) --
	( 72.29,140.23) --
	( 72.43,140.19) --
	( 72.56,140.16) --
	( 72.69,140.12) --
	( 72.82,140.09) --
	( 72.95,140.05) --
	( 73.09,140.01) --
	( 73.22,139.97) --
	( 73.35,139.94) --
	( 73.48,139.90) --
	( 73.61,139.85) --
	( 73.75,139.81) --
	( 73.88,139.77) --
	( 74.01,139.73) --
	( 74.14,139.68) --
	( 74.27,139.64) --
	( 74.41,139.59) --
	( 74.54,139.55) --
	( 74.67,139.50) --
	( 74.80,139.46) --
	( 74.93,139.41) --
	( 75.07,139.36) --
	( 75.20,139.31) --
	( 75.33,139.26) --
	( 75.46,139.21) --
	( 75.59,139.16) --
	( 75.73,139.11) --
	( 75.86,139.06) --
	( 75.99,139.00) --
	( 76.12,138.95) --
	( 76.25,138.90) --
	( 76.39,138.84) --
	( 76.52,138.79) --
	( 76.65,138.73) --
	( 76.78,138.68) --
	( 76.91,138.62) --
	( 77.05,138.57) --
	( 77.18,138.51) --
	( 77.31,138.45) --
	( 77.44,138.40) --
	( 77.57,138.34) --
	( 77.71,138.28) --
	( 77.84,138.22) --
	( 77.97,138.17) --
	( 78.10,138.11) --
	( 78.23,138.05) --
	( 78.37,137.99) --
	( 78.50,137.93) --
	( 78.63,137.87) --
	( 78.76,137.81) --
	( 78.89,137.75) --
	( 79.03,137.69) --
	( 79.16,137.63) --
	( 79.29,137.56) --
	( 79.42,137.50) --
	( 79.55,137.44) --
	( 79.69,137.38) --
	( 79.82,137.32) --
	( 79.95,137.26) --
	( 80.08,137.19) --
	( 80.21,137.13) --
	( 80.35,137.07) --
	( 80.48,137.01) --
	( 80.61,136.94) --
	( 80.74,136.88) --
	( 80.87,136.82) --
	( 81.01,136.76) --
	( 81.14,136.69) --
	( 81.27,136.63) --
	( 81.40,136.57) --
	( 81.53,136.50) --
	( 81.67,136.44) --
	( 81.80,136.38) --
	( 81.93,136.31) --
	( 82.06,136.25) --
	( 82.19,136.19) --
	( 82.32,136.12) --
	( 82.46,136.06) --
	( 82.59,136.00) --
	( 82.72,135.93) --
	( 82.85,135.87) --
	( 82.98,135.81) --
	( 83.12,135.74) --
	( 83.25,135.68) --
	( 83.38,135.61) --
	( 83.51,135.55) --
	( 83.64,135.49) --
	( 83.78,135.43) --
	( 83.91,135.36) --
	( 84.04,135.30) --
	( 84.17,135.24) --
	( 84.30,135.17) --
	( 84.44,135.11) --
	( 84.57,135.05) --
	( 84.70,134.98) --
	( 84.83,134.92) --
	( 84.96,134.86) --
	( 85.10,134.80) --
	( 85.23,134.73) --
	( 85.36,134.67) --
	( 85.49,134.61) --
	( 85.62,134.55) --
	( 85.76,134.49) --
	( 85.89,134.42) --
	( 86.02,134.36) --
	( 86.15,134.30) --
	( 86.28,134.24) --
	( 86.42,134.18) --
	( 86.55,134.12) --
	( 86.68,134.05) --
	( 86.81,133.99) --
	( 86.94,133.93) --
	( 87.08,133.87) --
	( 87.21,133.81) --
	( 87.34,133.75) --
	( 87.47,133.69) --
	( 87.60,133.63) --
	( 87.74,133.57) --
	( 87.87,133.51) --
	( 88.00,133.45) --
	( 88.13,133.39) --
	( 88.26,133.33) --
	( 88.40,133.27) --
	( 88.53,133.21) --
	( 88.66,133.15) --
	( 88.79,133.09) --
	( 88.92,133.03) --
	( 89.06,132.97) --
	( 89.19,132.91) --
	( 89.32,132.86) --
	( 89.45,132.80) --
	( 89.58,132.74) --
	( 89.72,132.68) --
	( 89.85,132.62) --
	( 89.98,132.57) --
	( 90.11,132.51) --
	( 90.24,132.45) --
	( 90.38,132.39) --
	( 90.51,132.34) --
	( 90.64,132.28) --
	( 90.77,132.22) --
	( 90.90,132.16) --
	( 91.04,132.11) --
	( 91.17,132.05) --
	( 91.30,132.00) --
	( 91.43,131.94) --
	( 91.56,131.88) --
	( 91.70,131.83) --
	( 91.83,131.77) --
	( 91.96,131.72) --
	( 92.09,131.66) --
	( 92.22,131.61) --
	( 92.36,131.55) --
	( 92.49,131.49) --
	( 92.62,131.44) --
	( 92.75,131.39) --
	( 92.88,131.33) --
	( 93.02,131.28) --
	( 93.15,131.22) --
	( 93.28,131.17) --
	( 93.41,131.11) --
	( 93.54,131.06) --
	( 93.68,131.01) --
	( 93.81,130.95) --
	( 93.94,130.90) --
	( 94.07,130.85) --
	( 94.20,130.79) --
	( 94.34,130.74) --
	( 94.47,130.69) --
	( 94.60,130.63) --
	( 94.73,130.58) --
	( 94.86,130.53) --
	( 95.00,130.48) --
	( 95.13,130.42) --
	( 95.26,130.37) --
	( 95.39,130.32) --
	( 95.52,130.27) --
	( 95.66,130.22) --
	( 95.79,130.16) --
	( 95.92,130.11) --
	( 96.05,130.06) --
	( 96.18,130.01) --
	( 96.32,129.96) --
	( 96.45,129.91) --
	( 96.58,129.86) --
	( 96.71,129.81) --
	( 96.84,129.75) --
	( 96.98,129.70) --
	( 97.11,129.65) --
	( 97.24,129.60) --
	( 97.37,129.55) --
	( 97.50,129.50) --
	( 97.64,129.45) --
	( 97.77,129.40) --
	( 97.90,129.35) --
	( 98.03,129.30) --
	( 98.16,129.25) --
	( 98.30,129.20) --
	( 98.43,129.15) --
	( 98.56,129.10) --
	( 98.69,129.05) --
	( 98.82,129.00) --
	( 98.96,128.95) --
	( 99.09,128.91) --
	( 99.22,128.86) --
	( 99.35,128.81) --
	( 99.48,128.76) --
	( 99.62,128.71) --
	( 99.75,128.66) --
	( 99.88,128.61) --
	(100.01,128.56) --
	(100.14,128.51) --
	(100.28,128.47) --
	(100.41,128.42) --
	(100.54,128.37) --
	(100.67,128.32) --
	(100.80,128.27) --
	(100.94,128.22) --
	(101.07,128.18) --
	(101.20,128.13) --
	(101.33,128.08) --
	(101.46,128.03) --
	(101.60,127.98) --
	(101.73,127.93) --
	(101.86,127.89) --
	(101.99,127.84) --
	(102.12,127.79) --
	(102.26,127.74) --
	(102.39,127.69) --
	(102.52,127.65) --
	(102.65,127.60) --
	(102.78,127.55) --
	(102.92,127.50) --
	(103.05,127.46) --
	(103.18,127.41) --
	(103.31,127.36) --
	(103.44,127.31) --
	(103.58,127.26) --
	(103.71,127.22) --
	(103.84,127.17) --
	(103.97,127.12) --
	(104.10,127.07) --
	(104.24,127.03) --
	(104.37,126.98) --
	(104.50,126.93) --
	(104.63,126.88) --
	(104.76,126.83) --
	(104.90,126.79) --
	(105.03,126.74) --
	(105.16,126.69) --
	(105.29,126.64) --
	(105.42,126.60) --
	(105.56,126.55) --
	(105.69,126.50) --
	(105.82,126.45) --
	(105.95,126.40) --
	(106.08,126.36) --
	(106.22,126.31) --
	(106.35,126.26) --
	(106.48,126.21) --
	(106.61,126.16) --
	(106.74,126.12) --
	(106.88,126.07) --
	(107.01,126.02) --
	(107.14,125.97) --
	(107.27,125.92) --
	(107.40,125.88) --
	(107.54,125.83) --
	(107.67,125.78) --
	(107.80,125.73) --
	(107.93,125.68) --
	(108.06,125.63) --
	(108.20,125.58) --
	(108.33,125.54) --
	(108.46,125.49) --
	(108.59,125.44) --
	(108.72,125.39) --
	(108.86,125.34) --
	(108.99,125.29) --
	(109.12,125.24) --
	(109.25,125.19) --
	(109.38,125.14) --
	(109.52,125.09) --
	(109.65,125.04) --
	(109.78,124.99) --
	(109.91,124.94) --
	(110.04,124.89) --
	(110.18,124.84) --
	(110.31,124.80) --
	(110.44,124.74) --
	(110.57,124.69) --
	(110.70,124.64) --
	(110.84,124.59) --
	(110.97,124.54) --
	(111.10,124.49) --
	(111.23,124.44) --
	(111.36,124.39) --
	(111.50,124.34) --
	(111.63,124.29) --
	(111.76,124.24) --
	(111.89,124.19) --
	(112.02,124.14) --
	(112.16,124.09) --
	(112.29,124.03) --
	(112.42,123.98) --
	(112.55,123.93) --
	(112.68,123.88) --
	(112.82,123.83) --
	(112.95,123.78) --
	(113.08,123.72) --
	(113.21,123.67) --
	(113.34,123.62) --
	(113.48,123.57) --
	(113.61,123.51) --
	(113.74,123.46) --
	(113.87,123.41) --
	(114.00,123.35) --
	(114.14,123.30) --
	(114.27,123.25) --
	(114.40,123.19) --
	(114.53,123.14) --
	(114.66,123.09) --
	(114.80,123.03) --
	(114.93,122.98) --
	(115.06,122.92) --
	(115.19,122.87) --
	(115.32,122.82) --
	(115.46,122.76) --
	(115.59,122.71) --
	(115.72,122.65) --
	(115.85,122.60) --
	(115.98,122.54) --
	(116.12,122.49) --
	(116.25,122.43) --
	(116.38,122.37) --
	(116.51,122.32) --
	(116.64,122.26) --
	(116.78,122.21) --
	(116.91,122.15) --
	(117.04,122.09) --
	(117.17,122.04) --
	(117.30,121.98) --
	(117.44,121.92) --
	(117.57,121.87) --
	(117.70,121.81) --
	(117.83,121.75) --
	(117.96,121.69) --
	(118.10,121.64) --
	(118.23,121.58) --
	(118.36,121.52) --
	(118.49,121.46) --
	(118.62,121.40) --
	(118.76,121.34) --
	(118.89,121.29) --
	(119.02,121.23) --
	(119.15,121.17) --
	(119.28,121.11) --
	(119.42,121.05) --
	(119.55,120.99) --
	(119.68,120.93) --
	(119.81,120.87) --
	(119.94,120.81) --
	(120.08,120.75) --
	(120.21,120.69) --
	(120.34,120.63) --
	(120.47,120.57) --
	(120.60,120.51) --
	(120.73,120.45) --
	(120.87,120.38) --
	(121.00,120.32) --
	(121.13,120.26) --
	(121.26,120.20) --
	(121.39,120.14) --
	(121.53,120.08) --
	(121.66,120.01) --
	(121.79,119.95) --
	(121.92,119.89) --
	(122.05,119.82) --
	(122.19,119.76) --
	(122.32,119.70) --
	(122.45,119.64) --
	(122.58,119.57) --
	(122.71,119.51) --
	(122.85,119.44) --
	(122.98,119.38) --
	(123.11,119.32) --
	(123.24,119.25) --
	(123.37,119.19) --
	(123.51,119.12) --
	(123.64,119.06) --
	(123.77,118.99) --
	(123.90,118.93) --
	(124.03,118.86) --
	(124.17,118.80) --
	(124.30,118.73) --
	(124.43,118.66) --
	(124.56,118.60) --
	(124.69,118.53) --
	(124.83,118.46) --
	(124.96,118.40) --
	(125.09,118.33) --
	(125.22,118.26) --
	(125.35,118.20) --
	(125.49,118.13) --
	(125.62,118.06) --
	(125.75,117.99) --
	(125.88,117.93) --
	(126.01,117.86) --
	(126.15,117.79) --
	(126.28,117.72) --
	(126.41,117.65) --
	(126.54,117.58) --
	(126.67,117.52) --
	(126.81,117.45) --
	(126.94,117.38) --
	(127.07,117.31) --
	(127.20,117.24) --
	(127.33,117.17) --
	(127.47,117.10) --
	(127.60,117.03) --
	(127.73,116.96) --
	(127.86,116.89) --
	(127.99,116.82) --
	(128.13,116.75) --
	(128.26,116.68) --
	(128.39,116.61) --
	(128.52,116.53) --
	(128.65,116.46) --
	(128.79,116.39) --
	(128.92,116.32) --
	(129.05,116.25) --
	(129.18,116.18) --
	(129.31,116.10) --
	(129.45,116.03) --
	(129.58,115.96) --
	(129.71,115.89) --
	(129.84,115.81) --
	(129.97,115.74) --
	(130.11,115.67) --
	(130.24,115.60) --
	(130.37,115.52) --
	(130.50,115.45) --
	(130.63,115.38) --
	(130.77,115.30) --
	(130.90,115.23) --
	(131.03,115.15) --
	(131.16,115.08) --
	(131.29,115.01) --
	(131.43,114.93) --
	(131.56,114.86) --
	(131.69,114.78) --
	(131.82,114.71) --
	(131.95,114.63) --
	(132.09,114.56) --
	(132.22,114.48) --
	(132.35,114.41) --
	(132.48,114.33) --
	(132.61,114.25) --
	(132.75,114.18) --
	(132.88,114.10) --
	(133.01,114.03) --
	(133.14,113.95) --
	(133.27,113.87) --
	(133.41,113.80) --
	(133.54,113.72) --
	(133.67,113.64) --
	(133.80,113.57) --
	(133.93,113.49) --
	(134.07,113.41) --
	(134.20,113.33) --
	(134.33,113.26) --
	(134.46,113.18) --
	(134.59,113.10) --
	(134.73,113.02) --
	(134.86,112.95) --
	(134.99,112.87) --
	(135.12,112.79) --
	(135.25,112.71) --
	(135.39,112.63) --
	(135.52,112.55) --
	(135.65,112.47) --
	(135.78,112.40) --
	(135.91,112.32) --
	(136.05,112.24) --
	(136.18,112.16) --
	(136.31,112.08) --
	(136.44,112.00) --
	(136.57,111.92) --
	(136.71,111.84) --
	(136.84,111.76) --
	(136.97,111.68) --
	(137.10,111.60) --
	(137.23,111.52) --
	(137.37,111.44) --
	(137.50,111.36) --
	(137.63,111.28) --
	(137.76,111.20) --
	(137.89,111.12) --
	(138.03,111.04) --
	(138.16,110.96) --
	(138.29,110.87) --
	(138.42,110.79) --
	(138.55,110.71) --
	(138.69,110.63) --
	(138.82,110.55) --
	(138.95,110.47) --
	(139.08,110.39) --
	(139.21,110.30) --
	(139.35,110.22) --
	(139.48,110.14) --
	(139.61,110.06) --
	(139.74,109.98) --
	(139.87,109.89) --
	(140.01,109.81) --
	(140.14,109.73) --
	(140.27,109.65) --
	(140.40,109.56) --
	(140.53,109.48) --
	(140.67,109.40) --
	(140.80,109.31) --
	(140.93,109.23) --
	(141.06,109.15) --
	(141.19,109.06) --
	(141.33,108.98) --
	(141.46,108.90) --
	(141.59,108.81) --
	(141.72,108.73) --
	(141.85,108.65) --
	(141.99,108.56) --
	(142.12,108.48) --
	(142.25,108.39) --
	(142.38,108.31) --
	(142.51,108.23) --
	(142.65,108.14) --
	(142.78,108.06) --
	(142.91,107.97) --
	(143.04,107.89) --
	(143.17,107.80) --
	(143.31,107.72) --
	(143.44,107.63) --
	(143.57,107.55) --
	(143.70,107.46) --
	(143.83,107.38) --
	(143.97,107.29) --
	(144.10,107.21) --
	(144.23,107.12) --
	(144.36,107.04) --
	(144.49,106.95) --
	(144.63,106.87) --
	(144.76,106.78) --
	(144.89,106.70) --
	(145.02,106.61) --
	(145.15,106.52) --
	(145.29,106.44) --
	(145.42,106.35) --
	(145.55,106.27) --
	(145.68,106.18) --
	(145.81,106.09) --
	(145.95,106.01) --
	(146.08,105.92) --
	(146.21,105.83) --
	(146.34,105.75) --
	(146.47,105.66) --
	(146.61,105.57) --
	(146.74,105.49) --
	(146.87,105.40) --
	(147.00,105.31) --
	(147.13,105.23) --
	(147.27,105.14) --
	(147.40,105.05) --
	(147.53,104.97) --
	(147.66,104.88) --
	(147.79,104.79) --
	(147.93,104.70) --
	(148.06,104.62) --
	(148.19,104.53) --
	(148.32,104.44) --
	(148.45,104.35) --
	(148.59,104.26) --
	(148.72,104.18) --
	(148.85,104.09) --
	(148.98,104.00) --
	(149.11,103.91) --
	(149.25,103.82) --
	(149.38,103.74) --
	(149.51,103.65) --
	(149.64,103.56) --
	(149.77,103.47) --
	(149.91,103.38) --
	(150.04,103.29) --
	(150.17,103.21) --
	(150.30,103.12) --
	(150.43,103.03) --
	(150.57,102.94) --
	(150.70,102.85) --
	(150.83,102.76) --
	(150.96,102.67) --
	(151.09,102.58) --
	(151.23,102.49) --
	(151.36,102.40) --
	(151.49,102.32) --
	(151.62,102.23) --
	(151.75,102.14) --
	(151.89,102.05) --
	(152.02,101.96) --
	(152.15,101.87) --
	(152.28,101.78) --
	(152.41,101.69) --
	(152.55,101.60) --
	(152.68,101.51) --
	(152.81,101.42) --
	(152.94,101.33) --
	(153.07,101.24) --
	(153.21,101.15) --
	(153.34,101.06) --
	(153.47,100.97) --
	(153.60,100.88) --
	(153.73,100.79) --
	(153.87,100.69) --
	(154.00,100.60) --
	(154.13,100.51) --
	(154.26,100.42) --
	(154.39,100.33) --
	(154.53,100.24) --
	(154.66,100.15) --
	(154.79,100.06) --
	(154.92, 99.97) --
	(155.05, 99.88) --
	(155.19, 99.78) --
	(155.32, 99.69) --
	(155.45, 99.60) --
	(155.58, 99.51) --
	(155.71, 99.42) --
	(155.85, 99.33) --
	(155.98, 99.23) --
	(156.11, 99.14) --
	(156.24, 99.05) --
	(156.37, 98.96) --
	(156.51, 98.87) --
	(156.64, 98.77) --
	(156.77, 98.68) --
	(156.90, 98.59) --
	(157.03, 98.50) --
	(157.17, 98.40) --
	(157.30, 98.31) --
	(157.43, 98.22) --
	(157.56, 98.13) --
	(157.69, 98.03) --
	(157.83, 97.94) --
	(157.96, 97.85) --
	(158.09, 97.75) --
	(158.22, 97.66) --
	(158.35, 97.57) --
	(158.49, 97.47) --
	(158.62, 97.38) --
	(158.75, 97.29) --
	(158.88, 97.19) --
	(159.01, 97.10) --
	(159.14, 97.01) --
	(159.28, 96.91) --
	(159.41, 96.82) --
	(159.54, 96.72) --
	(159.67, 96.63) --
	(159.80, 96.53) --
	(159.94, 96.44) --
	(160.07, 96.35) --
	(160.20, 96.25) --
	(160.33, 96.16) --
	(160.46, 96.06) --
	(160.60, 95.97) --
	(160.73, 95.87) --
	(160.86, 95.78) --
	(160.99, 95.68) --
	(161.12, 95.59) --
	(161.26, 95.49) --
	(161.39, 95.39) --
	(161.52, 95.30) --
	(161.65, 95.20) --
	(161.78, 95.11) --
	(161.92, 95.01) --
	(162.05, 94.92) --
	(162.18, 94.82) --
	(162.31, 94.72) --
	(162.44, 94.63) --
	(162.58, 94.53) --
	(162.71, 94.43) --
	(162.84, 94.34) --
	(162.97, 94.24) --
	(163.10, 94.14) --
	(163.24, 94.05) --
	(163.37, 93.95) --
	(163.50, 93.85) --
	(163.63, 93.75) --
	(163.76, 93.66) --
	(163.90, 93.56) --
	(164.03, 93.46) --
	(164.16, 93.36) --
	(164.29, 93.26) --
	(164.42, 93.16) --
	(164.56, 93.07) --
	(164.69, 92.97) --
	(164.82, 92.87) --
	(164.95, 92.77) --
	(165.08, 92.67) --
	(165.22, 92.57) --
	(165.35, 92.47) --
	(165.48, 92.37) --
	(165.61, 92.27) --
	(165.74, 92.17) --
	(165.88, 92.07) --
	(166.01, 91.97) --
	(166.14, 91.87) --
	(166.27, 91.77) --
	(166.40, 91.67) --
	(166.54, 91.57) --
	(166.67, 91.47) --
	(166.80, 91.37) --
	(166.93, 91.27) --
	(167.06, 91.17) --
	(167.20, 91.07) --
	(167.33, 90.96) --
	(167.46, 90.86) --
	(167.59, 90.76) --
	(167.72, 90.66) --
	(167.86, 90.56) --
	(167.99, 90.45) --
	(168.12, 90.35) --
	(168.25, 90.25) --
	(168.38, 90.14) --
	(168.52, 90.04) --
	(168.65, 89.94) --
	(168.78, 89.83) --
	(168.91, 89.73) --
	(169.04, 89.63) --
	(169.18, 89.52) --
	(169.31, 89.42) --
	(169.44, 89.31) --
	(169.57, 89.21) --
	(169.70, 89.10) --
	(169.84, 89.00) --
	(169.97, 88.89) --
	(170.10, 88.79) --
	(170.23, 88.68) --
	(170.36, 88.57) --
	(170.50, 88.47) --
	(170.63, 88.36) --
	(170.76, 88.25) --
	(170.89, 88.15) --
	(171.02, 88.04) --
	(171.16, 87.93) --
	(171.29, 87.83) --
	(171.42, 87.72) --
	(171.55, 87.61) --
	(171.68, 87.50) --
	(171.82, 87.39) --
	(171.95, 87.28) --
	(172.08, 87.17) --
	(172.21, 87.06) --
	(172.34, 86.96) --
	(172.48, 86.85) --
	(172.61, 86.74) --
	(172.74, 86.62) --
	(172.87, 86.51) --
	(173.00, 86.40) --
	(173.14, 86.29) --
	(173.27, 86.18) --
	(173.40, 86.07) --
	(173.53, 85.96) --
	(173.66, 85.85) --
	(173.80, 85.73) --
	(173.93, 85.62) --
	(174.06, 85.51) --
	(174.19, 85.39) --
	(174.32, 85.28) --
	(174.46, 85.17) --
	(174.59, 85.05) --
	(174.72, 84.94) --
	(174.85, 84.82) --
	(174.98, 84.71) --
	(175.12, 84.59) --
	(175.25, 84.48) --
	(175.38, 84.36) --
	(175.51, 84.24) --
	(175.64, 84.13) --
	(175.78, 84.01) --
	(175.91, 83.89) --
	(176.04, 83.78) --
	(176.17, 83.66) --
	(176.30, 83.54) --
	(176.44, 83.42) --
	(176.57, 83.30) --
	(176.70, 83.18) --
	(176.83, 83.06) --
	(176.96, 82.94) --
	(177.10, 82.82) --
	(177.23, 82.70) --
	(177.36, 82.58) --
	(177.49, 82.46) --
	(177.62, 82.34) --
	(177.76, 82.22) --
	(177.89, 82.09) --
	(178.02, 81.97) --
	(178.15, 81.85) --
	(178.28, 81.72) --
	(178.42, 81.60) --
	(178.55, 81.48) --
	(178.68, 81.35) --
	(178.81, 81.23) --
	(178.94, 81.10) --
	(179.08, 80.97) --
	(179.21, 80.85) --
	(179.34, 80.72) --
	(179.47, 80.59) --
	(179.60, 80.47) --
	(179.74, 80.34) --
	(179.87, 80.21) --
	(180.00, 80.08) --
	(180.13, 79.95) --
	(180.26, 79.82) --
	(180.40, 79.69) --
	(180.53, 79.56) --
	(180.66, 79.43) --
	(180.79, 79.30) --
	(180.92, 79.17) --
	(181.06, 79.04) --
	(181.19, 78.90) --
	(181.32, 78.77) --
	(181.45, 78.64) --
	(181.58, 78.50) --
	(181.72, 78.37) --
	(181.85, 78.23) --
	(181.98, 78.10) --
	(182.11, 77.96) --
	(182.24, 77.83) --
	(182.38, 77.69) --
	(182.51, 77.55) --
	(182.64, 77.41) --
	(182.77, 77.28) --
	(182.90, 77.14) --
	(183.04, 77.00) --
	(183.17, 76.86) --
	(183.30, 76.72) --
	(183.43, 76.58) --
	(183.56, 76.44) --
	(183.70, 76.29) --
	(183.83, 76.15) --
	(183.96, 76.01) --
	(184.09, 75.87) --
	(184.22, 75.72) --
	(184.36, 75.58) --
	(184.49, 75.43) --
	(184.62, 75.29) --
	(184.75, 75.14) --
	(184.88, 75.00) --
	(185.02, 74.85) --
	(185.15, 74.70) --
	(185.28, 74.55) --
	(185.41, 74.40) --
	(185.54, 74.25) --
	(185.68, 74.10) --
	(185.81, 73.95) --
	(185.94, 73.80) --
	(186.07, 73.65) --
	(186.20, 73.50) --
	(186.34, 73.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.47,183.93) --
	( 54.61,183.64) --
	( 54.74,183.36) --
	( 54.87,183.08) --
	( 55.00,182.80) --
	( 55.13,182.52) --
	( 55.27,182.24) --
	( 55.40,181.97) --
	( 55.53,181.69) --
	( 55.66,181.42) --
	( 55.79,181.15) --
	( 55.93,180.88) --
	( 56.06,180.61) --
	( 56.19,180.34) --
	( 56.32,180.08) --
	( 56.45,179.81) --
	( 56.59,179.55) --
	( 56.72,179.29) --
	( 56.85,179.03) --
	( 56.98,178.77) --
	( 57.11,178.51) --
	( 57.25,178.26) --
	( 57.38,178.00) --
	( 57.51,177.75) --
	( 57.64,177.50) --
	( 57.77,177.25) --
	( 57.91,177.00) --
	( 58.04,176.76) --
	( 58.17,176.51) --
	( 58.30,176.27) --
	( 58.43,176.02) --
	( 58.57,175.78) --
	( 58.70,175.54) --
	( 58.83,175.30) --
	( 58.96,175.07) --
	( 59.09,174.83) --
	( 59.23,174.60) --
	( 59.36,174.37) --
	( 59.49,174.14) --
	( 59.62,173.91) --
	( 59.75,173.68) --
	( 59.89,173.45) --
	( 60.02,173.23) --
	( 60.15,173.00) --
	( 60.28,172.78) --
	( 60.41,172.56) --
	( 60.55,172.34) --
	( 60.68,172.13) --
	( 60.81,171.91) --
	( 60.94,171.70) --
	( 61.07,171.48) --
	( 61.21,171.27) --
	( 61.34,171.06) --
	( 61.47,170.86) --
	( 61.60,170.65) --
	( 61.73,170.45) --
	( 61.87,170.24) --
	( 62.00,170.04) --
	( 62.13,169.84) --
	( 62.26,169.64) --
	( 62.39,169.45) --
	( 62.53,169.25) --
	( 62.66,169.06) --
	( 62.79,168.86) --
	( 62.92,168.67) --
	( 63.05,168.49) --
	( 63.19,168.30) --
	( 63.32,168.11) --
	( 63.45,167.93) --
	( 63.58,167.75) --
	( 63.71,167.57) --
	( 63.85,167.39) --
	( 63.98,167.21) --
	( 64.11,167.03) --
	( 64.24,166.86) --
	( 64.37,166.69) --
	( 64.51,166.52) --
	( 64.64,166.35) --
	( 64.77,166.18) --
	( 64.90,166.01) --
	( 65.03,165.85) --
	( 65.17,165.69) --
	( 65.30,165.53) --
	( 65.43,165.37) --
	( 65.56,165.21) --
	( 65.69,165.06) --
	( 65.83,164.90) --
	( 65.96,164.75) --
	( 66.09,164.60) --
	( 66.22,164.45) --
	( 66.35,164.31) --
	( 66.49,164.16) --
	( 66.62,164.02) --
	( 66.75,163.88) --
	( 66.88,163.74) --
	( 67.01,163.60) --
	( 67.15,163.46) --
	( 67.28,163.33) --
	( 67.41,163.19) --
	( 67.54,163.06) --
	( 67.67,162.93) --
	( 67.81,162.81) --
	( 67.94,162.68) --
	( 68.07,162.56) --
	( 68.20,162.43) --
	( 68.33,162.31) --
	( 68.47,162.19) --
	( 68.60,162.08) --
	( 68.73,161.96) --
	( 68.86,161.85) --
	( 68.99,161.73) --
	( 69.13,161.62) --
	( 69.26,161.52) --
	( 69.39,161.41) --
	( 69.52,161.30) --
	( 69.65,161.20) --
	( 69.79,161.10) --
	( 69.92,161.00) --
	( 70.05,160.90) --
	( 70.18,160.80) --
	( 70.31,160.71) --
	( 70.45,160.61) --
	( 70.58,160.52) --
	( 70.71,160.43) --
	( 70.84,160.34) --
	( 70.97,160.26) --
	( 71.11,160.17) --
	( 71.24,160.09) --
	( 71.37,160.00) --
	( 71.50,159.92) --
	( 71.63,159.85) --
	( 71.77,159.77) --
	( 71.90,159.69) --
	( 72.03,159.62) --
	( 72.16,159.54) --
	( 72.29,159.47) --
	( 72.43,159.40) --
	( 72.56,159.33) --
	( 72.69,159.26) --
	( 72.82,159.20) --
	( 72.95,159.13) --
	( 73.09,159.07) --
	( 73.22,159.01) --
	( 73.35,158.95) --
	( 73.48,158.89) --
	( 73.61,158.83) --
	( 73.75,158.77) --
	( 73.88,158.72) --
	( 74.01,158.66) --
	( 74.14,158.61) --
	( 74.27,158.56) --
	( 74.41,158.51) --
	( 74.54,158.46) --
	( 74.67,158.41) --
	( 74.80,158.36) --
	( 74.93,158.31) --
	( 75.07,158.27) --
	( 75.20,158.23) --
	( 75.33,158.18) --
	( 75.46,158.14) --
	( 75.59,158.10) --
	( 75.73,158.06) --
	( 75.86,158.02) --
	( 75.99,157.98) --
	( 76.12,157.94) --
	( 76.25,157.91) --
	( 76.39,157.87) --
	( 76.52,157.83) --
	( 76.65,157.80) --
	( 76.78,157.77) --
	( 76.91,157.73) --
	( 77.05,157.70) --
	( 77.18,157.67) --
	( 77.31,157.64) --
	( 77.44,157.61) --
	( 77.57,157.58) --
	( 77.71,157.55) --
	( 77.84,157.52) --
	( 77.97,157.50) --
	( 78.10,157.47) --
	( 78.23,157.44) --
	( 78.37,157.42) --
	( 78.50,157.39) --
	( 78.63,157.37) --
	( 78.76,157.35) --
	( 78.89,157.32) --
	( 79.03,157.30) --
	( 79.16,157.28) --
	( 79.29,157.26) --
	( 79.42,157.23) --
	( 79.55,157.21) --
	( 79.69,157.19) --
	( 79.82,157.17) --
	( 79.95,157.15) --
	( 80.08,157.13) --
	( 80.21,157.11) --
	( 80.35,157.10) --
	( 80.48,157.08) --
	( 80.61,157.06) --
	( 80.74,157.04) --
	( 80.87,157.02) --
	( 81.01,157.01) --
	( 81.14,156.99) --
	( 81.27,156.97) --
	( 81.40,156.96) --
	( 81.53,156.94) --
	( 81.67,156.92) --
	( 81.80,156.91) --
	( 81.93,156.89) --
	( 82.06,156.88) --
	( 82.19,156.86) --
	( 82.32,156.85) --
	( 82.46,156.83) --
	( 82.59,156.82) --
	( 82.72,156.80) --
	( 82.85,156.79) --
	( 82.98,156.77) --
	( 83.12,156.76) --
	( 83.25,156.75) --
	( 83.38,156.73) --
	( 83.51,156.72) --
	( 83.64,156.70) --
	( 83.78,156.69) --
	( 83.91,156.68) --
	( 84.04,156.66) --
	( 84.17,156.65) --
	( 84.30,156.64) --
	( 84.44,156.62) --
	( 84.57,156.61) --
	( 84.70,156.60) --
	( 84.83,156.58) --
	( 84.96,156.57) --
	( 85.10,156.56) --
	( 85.23,156.54) --
	( 85.36,156.53) --
	( 85.49,156.52) --
	( 85.62,156.50) --
	( 85.76,156.49) --
	( 85.89,156.48) --
	( 86.02,156.46) --
	( 86.15,156.45) --
	( 86.28,156.44) --
	( 86.42,156.42) --
	( 86.55,156.41) --
	( 86.68,156.40) --
	( 86.81,156.38) --
	( 86.94,156.37) --
	( 87.08,156.35) --
	( 87.21,156.34) --
	( 87.34,156.33) --
	( 87.47,156.31) --
	( 87.60,156.30) --
	( 87.74,156.29) --
	( 87.87,156.27) --
	( 88.00,156.26) --
	( 88.13,156.24) --
	( 88.26,156.23) --
	( 88.40,156.22) --
	( 88.53,156.20) --
	( 88.66,156.19) --
	( 88.79,156.17) --
	( 88.92,156.16) --
	( 89.06,156.14) --
	( 89.19,156.13) --
	( 89.32,156.11) --
	( 89.45,156.10) --
	( 89.58,156.08) --
	( 89.72,156.07) --
	( 89.85,156.05) --
	( 89.98,156.04) --
	( 90.11,156.02) --
	( 90.24,156.01) --
	( 90.38,155.99) --
	( 90.51,155.98) --
	( 90.64,155.96) --
	( 90.77,155.95) --
	( 90.90,155.93) --
	( 91.04,155.91) --
	( 91.17,155.90) --
	( 91.30,155.88) --
	( 91.43,155.87) --
	( 91.56,155.85) --
	( 91.70,155.83) --
	( 91.83,155.82) --
	( 91.96,155.80) --
	( 92.09,155.78) --
	( 92.22,155.77) --
	( 92.36,155.75) --
	( 92.49,155.73) --
	( 92.62,155.72) --
	( 92.75,155.70) --
	( 92.88,155.68) --
	( 93.02,155.66) --
	( 93.15,155.65) --
	( 93.28,155.63) --
	( 93.41,155.61) --
	( 93.54,155.59) --
	( 93.68,155.57) --
	( 93.81,155.56) --
	( 93.94,155.54) --
	( 94.07,155.52) --
	( 94.20,155.50) --
	( 94.34,155.48) --
	( 94.47,155.47) --
	( 94.60,155.45) --
	( 94.73,155.43) --
	( 94.86,155.41) --
	( 95.00,155.39) --
	( 95.13,155.37) --
	( 95.26,155.35) --
	( 95.39,155.33) --
	( 95.52,155.32) --
	( 95.66,155.30) --
	( 95.79,155.28) --
	( 95.92,155.26) --
	( 96.05,155.24) --
	( 96.18,155.22) --
	( 96.32,155.20) --
	( 96.45,155.18) --
	( 96.58,155.16) --
	( 96.71,155.14) --
	( 96.84,155.12) --
	( 96.98,155.10) --
	( 97.11,155.08) --
	( 97.24,155.06) --
	( 97.37,155.04) --
	( 97.50,155.02) --
	( 97.64,155.00) --
	( 97.77,154.98) --
	( 97.90,154.96) --
	( 98.03,154.94) --
	( 98.16,154.92) --
	( 98.30,154.90) --
	( 98.43,154.88) --
	( 98.56,154.86) --
	( 98.69,154.84) --
	( 98.82,154.82) --
	( 98.96,154.80) --
	( 99.09,154.78) --
	( 99.22,154.76) --
	( 99.35,154.74) --
	( 99.48,154.72) --
	( 99.62,154.70) --
	( 99.75,154.68) --
	( 99.88,154.65) --
	(100.01,154.63) --
	(100.14,154.61) --
	(100.28,154.59) --
	(100.41,154.57) --
	(100.54,154.55) --
	(100.67,154.53) --
	(100.80,154.51) --
	(100.94,154.49) --
	(101.07,154.47) --
	(101.20,154.45) --
	(101.33,154.43) --
	(101.46,154.41) --
	(101.60,154.39) --
	(101.73,154.37) --
	(101.86,154.34) --
	(101.99,154.32) --
	(102.12,154.30) --
	(102.26,154.28) --
	(102.39,154.26) --
	(102.52,154.24) --
	(102.65,154.22) --
	(102.78,154.20) --
	(102.92,154.18) --
	(103.05,154.16) --
	(103.18,154.14) --
	(103.31,154.12) --
	(103.44,154.10) --
	(103.58,154.08) --
	(103.71,154.06) --
	(103.84,154.04) --
	(103.97,154.02) --
	(104.10,154.00) --
	(104.24,153.98) --
	(104.37,153.96) --
	(104.50,153.94) --
	(104.63,153.92) --
	(104.76,153.90) --
	(104.90,153.88) --
	(105.03,153.86) --
	(105.16,153.84) --
	(105.29,153.82) --
	(105.42,153.80) --
	(105.56,153.78) --
	(105.69,153.76) --
	(105.82,153.74) --
	(105.95,153.72) --
	(106.08,153.71) --
	(106.22,153.69) --
	(106.35,153.67) --
	(106.48,153.65) --
	(106.61,153.63) --
	(106.74,153.61) --
	(106.88,153.59) --
	(107.01,153.58) --
	(107.14,153.56) --
	(107.27,153.54) --
	(107.40,153.52) --
	(107.54,153.50) --
	(107.67,153.49) --
	(107.80,153.47) --
	(107.93,153.45) --
	(108.06,153.43) --
	(108.20,153.42) --
	(108.33,153.40) --
	(108.46,153.38) --
	(108.59,153.37) --
	(108.72,153.35) --
	(108.86,153.33) --
	(108.99,153.32) --
	(109.12,153.30) --
	(109.25,153.29) --
	(109.38,153.27) --
	(109.52,153.25) --
	(109.65,153.24) --
	(109.78,153.22) --
	(109.91,153.21) --
	(110.04,153.19) --
	(110.18,153.18) --
	(110.31,153.16) --
	(110.44,153.15) --
	(110.57,153.13) --
	(110.70,153.12) --
	(110.84,153.10) --
	(110.97,153.09) --
	(111.10,153.08) --
	(111.23,153.06) --
	(111.36,153.05) --
	(111.50,153.04) --
	(111.63,153.02) --
	(111.76,153.01) --
	(111.89,153.00) --
	(112.02,152.99) --
	(112.16,152.97) --
	(112.29,152.96) --
	(112.42,152.95) --
	(112.55,152.94) --
	(112.68,152.93) --
	(112.82,152.91) --
	(112.95,152.90) --
	(113.08,152.89) --
	(113.21,152.88) --
	(113.34,152.87) --
	(113.48,152.86) --
	(113.61,152.85) --
	(113.74,152.84) --
	(113.87,152.83) --
	(114.00,152.82) --
	(114.14,152.81) --
	(114.27,152.80) --
	(114.40,152.79) --
	(114.53,152.78) --
	(114.66,152.77) --
	(114.80,152.77) --
	(114.93,152.76) --
	(115.06,152.75) --
	(115.19,152.74) --
	(115.32,152.73) --
	(115.46,152.73) --
	(115.59,152.72) --
	(115.72,152.71) --
	(115.85,152.71) --
	(115.98,152.70) --
	(116.12,152.69) --
	(116.25,152.69) --
	(116.38,152.68) --
	(116.51,152.68) --
	(116.64,152.67) --
	(116.78,152.67) --
	(116.91,152.66) --
	(117.04,152.66) --
	(117.17,152.65) --
	(117.30,152.65) --
	(117.44,152.64) --
	(117.57,152.64) --
	(117.70,152.64) --
	(117.83,152.63) --
	(117.96,152.63) --
	(118.10,152.63) --
	(118.23,152.62) --
	(118.36,152.62) --
	(118.49,152.62) --
	(118.62,152.62) --
	(118.76,152.62) --
	(118.89,152.61) --
	(119.02,152.61) --
	(119.15,152.61) --
	(119.28,152.61) --
	(119.42,152.61) --
	(119.55,152.61) --
	(119.68,152.61) --
	(119.81,152.61) --
	(119.94,152.61) --
	(120.08,152.61) --
	(120.21,152.61) --
	(120.34,152.61) --
	(120.47,152.61) --
	(120.60,152.62) --
	(120.73,152.62) --
	(120.87,152.62) --
	(121.00,152.62) --
	(121.13,152.62) --
	(121.26,152.63) --
	(121.39,152.63) --
	(121.53,152.63) --
	(121.66,152.64) --
	(121.79,152.64) --
	(121.92,152.64) --
	(122.05,152.65) --
	(122.19,152.65) --
	(122.32,152.66) --
	(122.45,152.66) --
	(122.58,152.67) --
	(122.71,152.67) --
	(122.85,152.68) --
	(122.98,152.68) --
	(123.11,152.69) --
	(123.24,152.69) --
	(123.37,152.70) --
	(123.51,152.71) --
	(123.64,152.71) --
	(123.77,152.72) --
	(123.90,152.73) --
	(124.03,152.74) --
	(124.17,152.74) --
	(124.30,152.75) --
	(124.43,152.76) --
	(124.56,152.77) --
	(124.69,152.78) --
	(124.83,152.78) --
	(124.96,152.79) --
	(125.09,152.80) --
	(125.22,152.81) --
	(125.35,152.82) --
	(125.49,152.83) --
	(125.62,152.84) --
	(125.75,152.85) --
	(125.88,152.86) --
	(126.01,152.87) --
	(126.15,152.88) --
	(126.28,152.89) --
	(126.41,152.90) --
	(126.54,152.92) --
	(126.67,152.93) --
	(126.81,152.94) --
	(126.94,152.95) --
	(127.07,152.96) --
	(127.20,152.97) --
	(127.33,152.99) --
	(127.47,153.00) --
	(127.60,153.01) --
	(127.73,153.03) --
	(127.86,153.04) --
	(127.99,153.05) --
	(128.13,153.07) --
	(128.26,153.08) --
	(128.39,153.09) --
	(128.52,153.11) --
	(128.65,153.12) --
	(128.79,153.14) --
	(128.92,153.15) --
	(129.05,153.17) --
	(129.18,153.18) --
	(129.31,153.20) --
	(129.45,153.21) --
	(129.58,153.23) --
	(129.71,153.24) --
	(129.84,153.26) --
	(129.97,153.28) --
	(130.11,153.29) --
	(130.24,153.31) --
	(130.37,153.32) --
	(130.50,153.34) --
	(130.63,153.36) --
	(130.77,153.37) --
	(130.90,153.39) --
	(131.03,153.41) --
	(131.16,153.43) --
	(131.29,153.44) --
	(131.43,153.46) --
	(131.56,153.48) --
	(131.69,153.50) --
	(131.82,153.52) --
	(131.95,153.53) --
	(132.09,153.55) --
	(132.22,153.57) --
	(132.35,153.59) --
	(132.48,153.61) --
	(132.61,153.63) --
	(132.75,153.65) --
	(132.88,153.67) --
	(133.01,153.69) --
	(133.14,153.71) --
	(133.27,153.73) --
	(133.41,153.74) --
	(133.54,153.76) --
	(133.67,153.78) --
	(133.80,153.81) --
	(133.93,153.83) --
	(134.07,153.85) --
	(134.20,153.87) --
	(134.33,153.89) --
	(134.46,153.91) --
	(134.59,153.93) --
	(134.73,153.95) --
	(134.86,153.97) --
	(134.99,153.99) --
	(135.12,154.01) --
	(135.25,154.03) --
	(135.39,154.06) --
	(135.52,154.08) --
	(135.65,154.10) --
	(135.78,154.12) --
	(135.91,154.14) --
	(136.05,154.16) --
	(136.18,154.19) --
	(136.31,154.21) --
	(136.44,154.23) --
	(136.57,154.25) --
	(136.71,154.28) --
	(136.84,154.30) --
	(136.97,154.32) --
	(137.10,154.34) --
	(137.23,154.37) --
	(137.37,154.39) --
	(137.50,154.41) --
	(137.63,154.43) --
	(137.76,154.46) --
	(137.89,154.48) --
	(138.03,154.50) --
	(138.16,154.53) --
	(138.29,154.55) --
	(138.42,154.57) --
	(138.55,154.60) --
	(138.69,154.62) --
	(138.82,154.64) --
	(138.95,154.67) --
	(139.08,154.69) --
	(139.21,154.71) --
	(139.35,154.74) --
	(139.48,154.76) --
	(139.61,154.79) --
	(139.74,154.81) --
	(139.87,154.83) --
	(140.01,154.86) --
	(140.14,154.88) --
	(140.27,154.91) --
	(140.40,154.93) --
	(140.53,154.95) --
	(140.67,154.98) --
	(140.80,155.00) --
	(140.93,155.03) --
	(141.06,155.05) --
	(141.19,155.08) --
	(141.33,155.10) --
	(141.46,155.12) --
	(141.59,155.15) --
	(141.72,155.17) --
	(141.85,155.20) --
	(141.99,155.22) --
	(142.12,155.25) --
	(142.25,155.27) --
	(142.38,155.30) --
	(142.51,155.32) --
	(142.65,155.35) --
	(142.78,155.37) --
	(142.91,155.39) --
	(143.04,155.42) --
	(143.17,155.44) --
	(143.31,155.47) --
	(143.44,155.49) --
	(143.57,155.52) --
	(143.70,155.54) --
	(143.83,155.57) --
	(143.97,155.59) --
	(144.10,155.62) --
	(144.23,155.64) --
	(144.36,155.67) --
	(144.49,155.69) --
	(144.63,155.72) --
	(144.76,155.74) --
	(144.89,155.77) --
	(145.02,155.79) --
	(145.15,155.82) --
	(145.29,155.84) --
	(145.42,155.86) --
	(145.55,155.89) --
	(145.68,155.91) --
	(145.81,155.94) --
	(145.95,155.96) --
	(146.08,155.99) --
	(146.21,156.01) --
	(146.34,156.04) --
	(146.47,156.06) --
	(146.61,156.09) --
	(146.74,156.11) --
	(146.87,156.14) --
	(147.00,156.16) --
	(147.13,156.19) --
	(147.27,156.21) --
	(147.40,156.23) --
	(147.53,156.26) --
	(147.66,156.28) --
	(147.79,156.31) --
	(147.93,156.33) --
	(148.06,156.36) --
	(148.19,156.38) --
	(148.32,156.41) --
	(148.45,156.43) --
	(148.59,156.45) --
	(148.72,156.48) --
	(148.85,156.50) --
	(148.98,156.53) --
	(149.11,156.55) --
	(149.25,156.58) --
	(149.38,156.60) --
	(149.51,156.62) --
	(149.64,156.65) --
	(149.77,156.67) --
	(149.91,156.70) --
	(150.04,156.72) --
	(150.17,156.74) --
	(150.30,156.77) --
	(150.43,156.79) --
	(150.57,156.81) --
	(150.70,156.84) --
	(150.83,156.86) --
	(150.96,156.89) --
	(151.09,156.91) --
	(151.23,156.93) --
	(151.36,156.96) --
	(151.49,156.98) --
	(151.62,157.00) --
	(151.75,157.03) --
	(151.89,157.05) --
	(152.02,157.07) --
	(152.15,157.10) --
	(152.28,157.12) --
	(152.41,157.14) --
	(152.55,157.17) --
	(152.68,157.19) --
	(152.81,157.21) --
	(152.94,157.23) --
	(153.07,157.26) --
	(153.21,157.28) --
	(153.34,157.30) --
	(153.47,157.33) --
	(153.60,157.35) --
	(153.73,157.37) --
	(153.87,157.39) --
	(154.00,157.42) --
	(154.13,157.44) --
	(154.26,157.46) --
	(154.39,157.48) --
	(154.53,157.51) --
	(154.66,157.53) --
	(154.79,157.55) --
	(154.92,157.57) --
	(155.05,157.59) --
	(155.19,157.62) --
	(155.32,157.64) --
	(155.45,157.66) --
	(155.58,157.68) --
	(155.71,157.70) --
	(155.85,157.73) --
	(155.98,157.75) --
	(156.11,157.77) --
	(156.24,157.79) --
	(156.37,157.81) --
	(156.51,157.83) --
	(156.64,157.86) --
	(156.77,157.88) --
	(156.90,157.90) --
	(157.03,157.92) --
	(157.17,157.94) --
	(157.30,157.96) --
	(157.43,157.98) --
	(157.56,158.01) --
	(157.69,158.03) --
	(157.83,158.05) --
	(157.96,158.07) --
	(158.09,158.09) --
	(158.22,158.11) --
	(158.35,158.13) --
	(158.49,158.15) --
	(158.62,158.17) --
	(158.75,158.19) --
	(158.88,158.21) --
	(159.01,158.23) --
	(159.14,158.26) --
	(159.28,158.28) --
	(159.41,158.30) --
	(159.54,158.32) --
	(159.67,158.34) --
	(159.80,158.36) --
	(159.94,158.38) --
	(160.07,158.40) --
	(160.20,158.42) --
	(160.33,158.44) --
	(160.46,158.46) --
	(160.60,158.48) --
	(160.73,158.50) --
	(160.86,158.52) --
	(160.99,158.54) --
	(161.12,158.56) --
	(161.26,158.58) --
	(161.39,158.60) --
	(161.52,158.62) --
	(161.65,158.64) --
	(161.78,158.66) --
	(161.92,158.68) --
	(162.05,158.70) --
	(162.18,158.72) --
	(162.31,158.74) --
	(162.44,158.76) --
	(162.58,158.78) --
	(162.71,158.80) --
	(162.84,158.82) --
	(162.97,158.84) --
	(163.10,158.85) --
	(163.24,158.87) --
	(163.37,158.89) --
	(163.50,158.91) --
	(163.63,158.93) --
	(163.76,158.95) --
	(163.90,158.97) --
	(164.03,158.99) --
	(164.16,159.01) --
	(164.29,159.03) --
	(164.42,159.05) --
	(164.56,159.07) --
	(164.69,159.09) --
	(164.82,159.11) --
	(164.95,159.13) --
	(165.08,159.15) --
	(165.22,159.17) --
	(165.35,159.19) --
	(165.48,159.21) --
	(165.61,159.22) --
	(165.74,159.24) --
	(165.88,159.26) --
	(166.01,159.28) --
	(166.14,159.30) --
	(166.27,159.32) --
	(166.40,159.34) --
	(166.54,159.36) --
	(166.67,159.38) --
	(166.80,159.40) --
	(166.93,159.42) --
	(167.06,159.44) --
	(167.20,159.46) --
	(167.33,159.48) --
	(167.46,159.50) --
	(167.59,159.52) --
	(167.72,159.54) --
	(167.86,159.56) --
	(167.99,159.58) --
	(168.12,159.60) --
	(168.25,159.62) --
	(168.38,159.64) --
	(168.52,159.66) --
	(168.65,159.68) --
	(168.78,159.70) --
	(168.91,159.72) --
	(169.04,159.74) --
	(169.18,159.76) --
	(169.31,159.78) --
	(169.44,159.80) --
	(169.57,159.82) --
	(169.70,159.84) --
	(169.84,159.86) --
	(169.97,159.88) --
	(170.10,159.90) --
	(170.23,159.92) --
	(170.36,159.94) --
	(170.50,159.96) --
	(170.63,159.99) --
	(170.76,160.01) --
	(170.89,160.03) --
	(171.02,160.05) --
	(171.16,160.07) --
	(171.29,160.09) --
	(171.42,160.11) --
	(171.55,160.14) --
	(171.68,160.16) --
	(171.82,160.18) --
	(171.95,160.20) --
	(172.08,160.22) --
	(172.21,160.25) --
	(172.34,160.27) --
	(172.48,160.29) --
	(172.61,160.31) --
	(172.74,160.34) --
	(172.87,160.36) --
	(173.00,160.38) --
	(173.14,160.41) --
	(173.27,160.43) --
	(173.40,160.45) --
	(173.53,160.48) --
	(173.66,160.50) --
	(173.80,160.52) --
	(173.93,160.55) --
	(174.06,160.57) --
	(174.19,160.60) --
	(174.32,160.62) --
	(174.46,160.65) --
	(174.59,160.67) --
	(174.72,160.70) --
	(174.85,160.72) --
	(174.98,160.75) --
	(175.12,160.77) --
	(175.25,160.80) --
	(175.38,160.82) --
	(175.51,160.85) --
	(175.64,160.88) --
	(175.78,160.90) --
	(175.91,160.93) --
	(176.04,160.96) --
	(176.17,160.98) --
	(176.30,161.01) --
	(176.44,161.04) --
	(176.57,161.07) --
	(176.70,161.10) --
	(176.83,161.12) --
	(176.96,161.15) --
	(177.10,161.18) --
	(177.23,161.21) --
	(177.36,161.24) --
	(177.49,161.27) --
	(177.62,161.30) --
	(177.76,161.33) --
	(177.89,161.36) --
	(178.02,161.39) --
	(178.15,161.42) --
	(178.28,161.45) --
	(178.42,161.48) --
	(178.55,161.52) --
	(178.68,161.55) --
	(178.81,161.58) --
	(178.94,161.61) --
	(179.08,161.64) --
	(179.21,161.68) --
	(179.34,161.71) --
	(179.47,161.75) --
	(179.60,161.78) --
	(179.74,161.81) --
	(179.87,161.85) --
	(180.00,161.88) --
	(180.13,161.92) --
	(180.26,161.95) --
	(180.40,161.99) --
	(180.53,162.03) --
	(180.66,162.06) --
	(180.79,162.10) --
	(180.92,162.14) --
	(181.06,162.18) --
	(181.19,162.21) --
	(181.32,162.25) --
	(181.45,162.29) --
	(181.58,162.33) --
	(181.72,162.37) --
	(181.85,162.41) --
	(181.98,162.45) --
	(182.11,162.49) --
	(182.24,162.53) --
	(182.38,162.57) --
	(182.51,162.62) --
	(182.64,162.66) --
	(182.77,162.70) --
	(182.90,162.74) --
	(183.04,162.79) --
	(183.17,162.83) --
	(183.30,162.88) --
	(183.43,162.92) --
	(183.56,162.97) --
	(183.70,163.01) --
	(183.83,163.06) --
	(183.96,163.11) --
	(184.09,163.15) --
	(184.22,163.20) --
	(184.36,163.25) --
	(184.49,163.30) --
	(184.62,163.35) --
	(184.75,163.40) --
	(184.88,163.45) --
	(185.02,163.50) --
	(185.15,163.55) --
	(185.28,163.60) --
	(185.41,163.65) --
	(185.54,163.70) --
	(185.68,163.76) --
	(185.81,163.81) --
	(185.94,163.86) --
	(186.07,163.92) --
	(186.20,163.97) --
	(186.34,164.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.47,127.30) --
	( 54.61,127.46) --
	( 54.74,127.62) --
	( 54.87,127.78) --
	( 55.00,127.94) --
	( 55.13,128.10) --
	( 55.27,128.25) --
	( 55.40,128.40) --
	( 55.53,128.56) --
	( 55.66,128.71) --
	( 55.79,128.86) --
	( 55.93,129.01) --
	( 56.06,129.16) --
	( 56.19,129.30) --
	( 56.32,129.45) --
	( 56.45,129.59) --
	( 56.59,129.73) --
	( 56.72,129.88) --
	( 56.85,130.02) --
	( 56.98,130.16) --
	( 57.11,130.29) --
	( 57.25,130.43) --
	( 57.38,130.57) --
	( 57.51,130.70) --
	( 57.64,130.83) --
	( 57.77,130.96) --
	( 57.91,131.10) --
	( 58.04,131.22) --
	( 58.17,131.35) --
	( 58.30,131.48) --
	( 58.43,131.61) --
	( 58.57,131.73) --
	( 58.70,131.85) --
	( 58.83,131.97) --
	( 58.96,132.10) --
	( 59.09,132.21) --
	( 59.23,132.33) --
	( 59.36,132.45) --
	( 59.49,132.57) --
	( 59.62,132.68) --
	( 59.75,132.79) --
	( 59.89,132.90) --
	( 60.02,133.01) --
	( 60.15,133.12) --
	( 60.28,133.23) --
	( 60.41,133.34) --
	( 60.55,133.44) --
	( 60.68,133.55) --
	( 60.81,133.65) --
	( 60.94,133.75) --
	( 61.07,133.85) --
	( 61.21,133.95) --
	( 61.34,134.04) --
	( 61.47,134.14) --
	( 61.60,134.23) --
	( 61.73,134.33) --
	( 61.87,134.42) --
	( 62.00,134.51) --
	( 62.13,134.60) --
	( 62.26,134.68) --
	( 62.39,134.77) --
	( 62.53,134.86) --
	( 62.66,134.94) --
	( 62.79,135.02) --
	( 62.92,135.10) --
	( 63.05,135.18) --
	( 63.19,135.26) --
	( 63.32,135.33) --
	( 63.45,135.41) --
	( 63.58,135.48) --
	( 63.71,135.55) --
	( 63.85,135.62) --
	( 63.98,135.69) --
	( 64.11,135.76) --
	( 64.24,135.82) --
	( 64.37,135.89) --
	( 64.51,135.95) --
	( 64.64,136.01) --
	( 64.77,136.07) --
	( 64.90,136.13) --
	( 65.03,136.19) --
	( 65.17,136.24) --
	( 65.30,136.30) --
	( 65.43,136.35) --
	( 65.56,136.40) --
	( 65.69,136.45) --
	( 65.83,136.50) --
	( 65.96,136.54) --
	( 66.09,136.59) --
	( 66.22,136.63) --
	( 66.35,136.67) --
	( 66.49,136.71) --
	( 66.62,136.75) --
	( 66.75,136.79) --
	( 66.88,136.82) --
	( 67.01,136.86) --
	( 67.15,136.89) --
	( 67.28,136.92) --
	( 67.41,136.95) --
	( 67.54,136.98) --
	( 67.67,137.00) --
	( 67.81,137.03) --
	( 67.94,137.05) --
	( 68.07,137.07) --
	( 68.20,137.09) --
	( 68.33,137.11) --
	( 68.47,137.13) --
	( 68.60,137.14) --
	( 68.73,137.15) --
	( 68.86,137.17) --
	( 68.99,137.18) --
	( 69.13,137.18) --
	( 69.26,137.19) --
	( 69.39,137.20) --
	( 69.52,137.20) --
	( 69.65,137.20) --
	( 69.79,137.21) --
	( 69.92,137.21) --
	( 70.05,137.20) --
	( 70.18,137.20) --
	( 70.31,137.20) --
	( 70.45,137.19) --
	( 70.58,137.18) --
	( 70.71,137.17) --
	( 70.84,137.16) --
	( 70.97,137.15) --
	( 71.11,137.14) --
	( 71.24,137.12) --
	( 71.37,137.10) --
	( 71.50,137.09) --
	( 71.63,137.07) --
	( 71.77,137.05) --
	( 71.90,137.02) --
	( 72.03,137.00) --
	( 72.16,136.98) --
	( 72.29,136.95) --
	( 72.43,136.92) --
	( 72.56,136.90) --
	( 72.69,136.87) --
	( 72.82,136.84) --
	( 72.95,136.80) --
	( 73.09,136.77) --
	( 73.22,136.74) --
	( 73.35,136.70) --
	( 73.48,136.66) --
	( 73.61,136.63) --
	( 73.75,136.59) --
	( 73.88,136.55) --
	( 74.01,136.51) --
	( 74.14,136.46) --
	( 74.27,136.42) --
	( 74.41,136.38) --
	( 74.54,136.33) --
	( 74.67,136.28) --
	( 74.80,136.24) --
	( 74.93,136.19) --
	( 75.07,136.14) --
	( 75.20,136.09) --
	( 75.33,136.04) --
	( 75.46,135.99) --
	( 75.59,135.94) --
	( 75.73,135.88) --
	( 75.86,135.83) --
	( 75.99,135.77) --
	( 76.12,135.72) --
	( 76.25,135.66) --
	( 76.39,135.61) --
	( 76.52,135.55) --
	( 76.65,135.49) --
	( 76.78,135.43) --
	( 76.91,135.37) --
	( 77.05,135.31) --
	( 77.18,135.25) --
	( 77.31,135.19) --
	( 77.44,135.13) --
	( 77.57,135.07) --
	( 77.71,135.00) --
	( 77.84,134.94) --
	( 77.97,134.88) --
	( 78.10,134.81) --
	( 78.23,134.75) --
	( 78.37,134.68) --
	( 78.50,134.62) --
	( 78.63,134.55) --
	( 78.76,134.48) --
	( 78.89,134.42) --
	( 79.03,134.35) --
	( 79.16,134.28) --
	( 79.29,134.21) --
	( 79.42,134.15) --
	( 79.55,134.08) --
	( 79.69,134.01) --
	( 79.82,133.94) --
	( 79.95,133.87) --
	( 80.08,133.80) --
	( 80.21,133.73) --
	( 80.35,133.66) --
	( 80.48,133.59) --
	( 80.61,133.52) --
	( 80.74,133.45) --
	( 80.87,133.38) --
	( 81.01,133.31) --
	( 81.14,133.24) --
	( 81.27,133.17) --
	( 81.40,133.10) --
	( 81.53,133.02) --
	( 81.67,132.95) --
	( 81.80,132.88) --
	( 81.93,132.81) --
	( 82.06,132.74) --
	( 82.19,132.67) --
	( 82.32,132.60) --
	( 82.46,132.52) --
	( 82.59,132.45) --
	( 82.72,132.38) --
	( 82.85,132.31) --
	( 82.98,132.24) --
	( 83.12,132.17) --
	( 83.25,132.09) --
	( 83.38,132.02) --
	( 83.51,131.95) --
	( 83.64,131.88) --
	( 83.78,131.81) --
	( 83.91,131.73) --
	( 84.04,131.66) --
	( 84.17,131.59) --
	( 84.30,131.52) --
	( 84.44,131.45) --
	( 84.57,131.38) --
	( 84.70,131.31) --
	( 84.83,131.24) --
	( 84.96,131.16) --
	( 85.10,131.09) --
	( 85.23,131.02) --
	( 85.36,130.95) --
	( 85.49,130.88) --
	( 85.62,130.81) --
	( 85.76,130.74) --
	( 85.89,130.67) --
	( 86.02,130.60) --
	( 86.15,130.53) --
	( 86.28,130.46) --
	( 86.42,130.39) --
	( 86.55,130.32) --
	( 86.68,130.25) --
	( 86.81,130.18) --
	( 86.94,130.11) --
	( 87.08,130.04) --
	( 87.21,129.98) --
	( 87.34,129.91) --
	( 87.47,129.84) --
	( 87.60,129.77) --
	( 87.74,129.70) --
	( 87.87,129.63) --
	( 88.00,129.57) --
	( 88.13,129.50) --
	( 88.26,129.43) --
	( 88.40,129.36) --
	( 88.53,129.30) --
	( 88.66,129.23) --
	( 88.79,129.16) --
	( 88.92,129.10) --
	( 89.06,129.03) --
	( 89.19,128.96) --
	( 89.32,128.90) --
	( 89.45,128.83) --
	( 89.58,128.77) --
	( 89.72,128.70) --
	( 89.85,128.64) --
	( 89.98,128.57) --
	( 90.11,128.51) --
	( 90.24,128.44) --
	( 90.38,128.38) --
	( 90.51,128.31) --
	( 90.64,128.25) --
	( 90.77,128.18) --
	( 90.90,128.12) --
	( 91.04,128.06) --
	( 91.17,127.99) --
	( 91.30,127.93) --
	( 91.43,127.87) --
	( 91.56,127.80) --
	( 91.70,127.74) --
	( 91.83,127.68) --
	( 91.96,127.62) --
	( 92.09,127.56) --
	( 92.22,127.49) --
	( 92.36,127.43) --
	( 92.49,127.37) --
	( 92.62,127.31) --
	( 92.75,127.25) --
	( 92.88,127.19) --
	( 93.02,127.13) --
	( 93.15,127.07) --
	( 93.28,127.01) --
	( 93.41,126.95) --
	( 93.54,126.89) --
	( 93.68,126.83) --
	( 93.81,126.77) --
	( 93.94,126.71) --
	( 94.07,126.65) --
	( 94.20,126.59) --
	( 94.34,126.53) --
	( 94.47,126.47) --
	( 94.60,126.41) --
	( 94.73,126.35) --
	( 94.86,126.29) --
	( 95.00,126.24) --
	( 95.13,126.18) --
	( 95.26,126.12) --
	( 95.39,126.06) --
	( 95.52,126.00) --
	( 95.66,125.95) --
	( 95.79,125.89) --
	( 95.92,125.83) --
	( 96.05,125.78) --
	( 96.18,125.72) --
	( 96.32,125.66) --
	( 96.45,125.61) --
	( 96.58,125.55) --
	( 96.71,125.49) --
	( 96.84,125.44) --
	( 96.98,125.38) --
	( 97.11,125.33) --
	( 97.24,125.27) --
	( 97.37,125.21) --
	( 97.50,125.16) --
	( 97.64,125.10) --
	( 97.77,125.05) --
	( 97.90,124.99) --
	( 98.03,124.94) --
	( 98.16,124.88) --
	( 98.30,124.83) --
	( 98.43,124.77) --
	( 98.56,124.72) --
	( 98.69,124.67) --
	( 98.82,124.61) --
	( 98.96,124.56) --
	( 99.09,124.50) --
	( 99.22,124.45) --
	( 99.35,124.39) --
	( 99.48,124.34) --
	( 99.62,124.29) --
	( 99.75,124.23) --
	( 99.88,124.18) --
	(100.01,124.13) --
	(100.14,124.07) --
	(100.28,124.02) --
	(100.41,123.97) --
	(100.54,123.91) --
	(100.67,123.86) --
	(100.80,123.81) --
	(100.94,123.75) --
	(101.07,123.70) --
	(101.20,123.65) --
	(101.33,123.60) --
	(101.46,123.54) --
	(101.60,123.49) --
	(101.73,123.44) --
	(101.86,123.38) --
	(101.99,123.33) --
	(102.12,123.28) --
	(102.26,123.23) --
	(102.39,123.17) --
	(102.52,123.12) --
	(102.65,123.07) --
	(102.78,123.02) --
	(102.92,122.96) --
	(103.05,122.91) --
	(103.18,122.86) --
	(103.31,122.81) --
	(103.44,122.75) --
	(103.58,122.70) --
	(103.71,122.65) --
	(103.84,122.60) --
	(103.97,122.54) --
	(104.10,122.49) --
	(104.24,122.44) --
	(104.37,122.39) --
	(104.50,122.33) --
	(104.63,122.28) --
	(104.76,122.23) --
	(104.90,122.18) --
	(105.03,122.12) --
	(105.16,122.07) --
	(105.29,122.02) --
	(105.42,121.97) --
	(105.56,121.91) --
	(105.69,121.86) --
	(105.82,121.81) --
	(105.95,121.76) --
	(106.08,121.70) --
	(106.22,121.65) --
	(106.35,121.60) --
	(106.48,121.54) --
	(106.61,121.49) --
	(106.74,121.44) --
	(106.88,121.38) --
	(107.01,121.33) --
	(107.14,121.28) --
	(107.27,121.22) --
	(107.40,121.17) --
	(107.54,121.12) --
	(107.67,121.06) --
	(107.80,121.01) --
	(107.93,120.96) --
	(108.06,120.90) --
	(108.20,120.85) --
	(108.33,120.79) --
	(108.46,120.74) --
	(108.59,120.68) --
	(108.72,120.63) --
	(108.86,120.58) --
	(108.99,120.52) --
	(109.12,120.47) --
	(109.25,120.41) --
	(109.38,120.36) --
	(109.52,120.30) --
	(109.65,120.25) --
	(109.78,120.19) --
	(109.91,120.13) --
	(110.04,120.08) --
	(110.18,120.02) --
	(110.31,119.97) --
	(110.44,119.91) --
	(110.57,119.86) --
	(110.70,119.80) --
	(110.84,119.74) --
	(110.97,119.69) --
	(111.10,119.63) --
	(111.23,119.57) --
	(111.36,119.52) --
	(111.50,119.46) --
	(111.63,119.40) --
	(111.76,119.34) --
	(111.89,119.29) --
	(112.02,119.23) --
	(112.16,119.17) --
	(112.29,119.11) --
	(112.42,119.05) --
	(112.55,119.00) --
	(112.68,118.94) --
	(112.82,118.88) --
	(112.95,118.82) --
	(113.08,118.76) --
	(113.21,118.70) --
	(113.34,118.64) --
	(113.48,118.58) --
	(113.61,118.52) --
	(113.74,118.46) --
	(113.87,118.40) --
	(114.00,118.34) --
	(114.14,118.28) --
	(114.27,118.22) --
	(114.40,118.16) --
	(114.53,118.10) --
	(114.66,118.03) --
	(114.80,117.97) --
	(114.93,117.91) --
	(115.06,117.85) --
	(115.19,117.79) --
	(115.32,117.72) --
	(115.46,117.66) --
	(115.59,117.60) --
	(115.72,117.54) --
	(115.85,117.47) --
	(115.98,117.41) --
	(116.12,117.34) --
	(116.25,117.28) --
	(116.38,117.22) --
	(116.51,117.15) --
	(116.64,117.09) --
	(116.78,117.02) --
	(116.91,116.96) --
	(117.04,116.89) --
	(117.17,116.83) --
	(117.30,116.76) --
	(117.44,116.70) --
	(117.57,116.63) --
	(117.70,116.56) --
	(117.83,116.50) --
	(117.96,116.43) --
	(118.10,116.36) --
	(118.23,116.29) --
	(118.36,116.23) --
	(118.49,116.16) --
	(118.62,116.09) --
	(118.76,116.02) --
	(118.89,115.95) --
	(119.02,115.89) --
	(119.15,115.82) --
	(119.28,115.75) --
	(119.42,115.68) --
	(119.55,115.61) --
	(119.68,115.54) --
	(119.81,115.47) --
	(119.94,115.40) --
	(120.08,115.33) --
	(120.21,115.26) --
	(120.34,115.19) --
	(120.47,115.11) --
	(120.60,115.04) --
	(120.73,114.97) --
	(120.87,114.90) --
	(121.00,114.83) --
	(121.13,114.75) --
	(121.26,114.68) --
	(121.39,114.61) --
	(121.53,114.53) --
	(121.66,114.46) --
	(121.79,114.39) --
	(121.92,114.31) --
	(122.05,114.24) --
	(122.19,114.16) --
	(122.32,114.09) --
	(122.45,114.01) --
	(122.58,113.94) --
	(122.71,113.86) --
	(122.85,113.79) --
	(122.98,113.71) --
	(123.11,113.64) --
	(123.24,113.56) --
	(123.37,113.48) --
	(123.51,113.41) --
	(123.64,113.33) --
	(123.77,113.25) --
	(123.90,113.17) --
	(124.03,113.10) --
	(124.17,113.02) --
	(124.30,112.94) --
	(124.43,112.86) --
	(124.56,112.78) --
	(124.69,112.70) --
	(124.83,112.62) --
	(124.96,112.55) --
	(125.09,112.47) --
	(125.22,112.39) --
	(125.35,112.31) --
	(125.49,112.22) --
	(125.62,112.14) --
	(125.75,112.06) --
	(125.88,111.98) --
	(126.01,111.90) --
	(126.15,111.82) --
	(126.28,111.74) --
	(126.41,111.66) --
	(126.54,111.57) --
	(126.67,111.49) --
	(126.81,111.41) --
	(126.94,111.32) --
	(127.07,111.24) --
	(127.20,111.16) --
	(127.33,111.07) --
	(127.47,110.99) --
	(127.60,110.91) --
	(127.73,110.82) --
	(127.86,110.74) --
	(127.99,110.65) --
	(128.13,110.57) --
	(128.26,110.48) --
	(128.39,110.40) --
	(128.52,110.31) --
	(128.65,110.23) --
	(128.79,110.14) --
	(128.92,110.05) --
	(129.05,109.97) --
	(129.18,109.88) --
	(129.31,109.79) --
	(129.45,109.71) --
	(129.58,109.62) --
	(129.71,109.53) --
	(129.84,109.44) --
	(129.97,109.36) --
	(130.11,109.27) --
	(130.24,109.18) --
	(130.37,109.09) --
	(130.50,109.00) --
	(130.63,108.91) --
	(130.77,108.82) --
	(130.90,108.73) --
	(131.03,108.64) --
	(131.16,108.55) --
	(131.29,108.46) --
	(131.43,108.37) --
	(131.56,108.28) --
	(131.69,108.19) --
	(131.82,108.10) --
	(131.95,108.01) --
	(132.09,107.92) --
	(132.22,107.83) --
	(132.35,107.74) --
	(132.48,107.65) --
	(132.61,107.55) --
	(132.75,107.46) --
	(132.88,107.37) --
	(133.01,107.28) --
	(133.14,107.18) --
	(133.27,107.09) --
	(133.41,107.00) --
	(133.54,106.91) --
	(133.67,106.81) --
	(133.80,106.72) --
	(133.93,106.62) --
	(134.07,106.53) --
	(134.20,106.44) --
	(134.33,106.34) --
	(134.46,106.25) --
	(134.59,106.15) --
	(134.73,106.06) --
	(134.86,105.96) --
	(134.99,105.87) --
	(135.12,105.77) --
	(135.25,105.68) --
	(135.39,105.58) --
	(135.52,105.49) --
	(135.65,105.39) --
	(135.78,105.30) --
	(135.91,105.20) --
	(136.05,105.10) --
	(136.18,105.01) --
	(136.31,104.91) --
	(136.44,104.81) --
	(136.57,104.72) --
	(136.71,104.62) --
	(136.84,104.52) --
	(136.97,104.42) --
	(137.10,104.33) --
	(137.23,104.23) --
	(137.37,104.13) --
	(137.50,104.03) --
	(137.63,103.93) --
	(137.76,103.84) --
	(137.89,103.74) --
	(138.03,103.64) --
	(138.16,103.54) --
	(138.29,103.44) --
	(138.42,103.34) --
	(138.55,103.24) --
	(138.69,103.14) --
	(138.82,103.05) --
	(138.95,102.95) --
	(139.08,102.85) --
	(139.21,102.75) --
	(139.35,102.65) --
	(139.48,102.55) --
	(139.61,102.45) --
	(139.74,102.35) --
	(139.87,102.25) --
	(140.01,102.14) --
	(140.14,102.04) --
	(140.27,101.94) --
	(140.40,101.84) --
	(140.53,101.74) --
	(140.67,101.64) --
	(140.80,101.54) --
	(140.93,101.44) --
	(141.06,101.34) --
	(141.19,101.23) --
	(141.33,101.13) --
	(141.46,101.03) --
	(141.59,100.93) --
	(141.72,100.83) --
	(141.85,100.72) --
	(141.99,100.62) --
	(142.12,100.52) --
	(142.25,100.42) --
	(142.38,100.31) --
	(142.51,100.21) --
	(142.65,100.11) --
	(142.78,100.01) --
	(142.91, 99.90) --
	(143.04, 99.80) --
	(143.17, 99.70) --
	(143.31, 99.59) --
	(143.44, 99.49) --
	(143.57, 99.39) --
	(143.70, 99.28) --
	(143.83, 99.18) --
	(143.97, 99.08) --
	(144.10, 98.97) --
	(144.23, 98.87) --
	(144.36, 98.76) --
	(144.49, 98.66) --
	(144.63, 98.55) --
	(144.76, 98.45) --
	(144.89, 98.35) --
	(145.02, 98.24) --
	(145.15, 98.14) --
	(145.29, 98.03) --
	(145.42, 97.93) --
	(145.55, 97.82) --
	(145.68, 97.72) --
	(145.81, 97.61) --
	(145.95, 97.51) --
	(146.08, 97.40) --
	(146.21, 97.30) --
	(146.34, 97.19) --
	(146.47, 97.08) --
	(146.61, 96.98) --
	(146.74, 96.87) --
	(146.87, 96.77) --
	(147.00, 96.66) --
	(147.13, 96.56) --
	(147.27, 96.45) --
	(147.40, 96.34) --
	(147.53, 96.24) --
	(147.66, 96.13) --
	(147.79, 96.02) --
	(147.93, 95.92) --
	(148.06, 95.81) --
	(148.19, 95.70) --
	(148.32, 95.60) --
	(148.45, 95.49) --
	(148.59, 95.38) --
	(148.72, 95.28) --
	(148.85, 95.17) --
	(148.98, 95.06) --
	(149.11, 94.96) --
	(149.25, 94.85) --
	(149.38, 94.74) --
	(149.51, 94.63) --
	(149.64, 94.53) --
	(149.77, 94.42) --
	(149.91, 94.31) --
	(150.04, 94.20) --
	(150.17, 94.10) --
	(150.30, 93.99) --
	(150.43, 93.88) --
	(150.57, 93.77) --
	(150.70, 93.66) --
	(150.83, 93.55) --
	(150.96, 93.45) --
	(151.09, 93.34) --
	(151.23, 93.23) --
	(151.36, 93.12) --
	(151.49, 93.01) --
	(151.62, 92.90) --
	(151.75, 92.80) --
	(151.89, 92.69) --
	(152.02, 92.58) --
	(152.15, 92.47) --
	(152.28, 92.36) --
	(152.41, 92.25) --
	(152.55, 92.14) --
	(152.68, 92.03) --
	(152.81, 91.92) --
	(152.94, 91.81) --
	(153.07, 91.70) --
	(153.21, 91.59) --
	(153.34, 91.49) --
	(153.47, 91.38) --
	(153.60, 91.27) --
	(153.73, 91.16) --
	(153.87, 91.05) --
	(154.00, 90.94) --
	(154.13, 90.83) --
	(154.26, 90.72) --
	(154.39, 90.61) --
	(154.53, 90.50) --
	(154.66, 90.38) --
	(154.79, 90.27) --
	(154.92, 90.16) --
	(155.05, 90.05) --
	(155.19, 89.94) --
	(155.32, 89.83) --
	(155.45, 89.72) --
	(155.58, 89.61) --
	(155.71, 89.50) --
	(155.85, 89.39) --
	(155.98, 89.28) --
	(156.11, 89.17) --
	(156.24, 89.05) --
	(156.37, 88.94) --
	(156.51, 88.83) --
	(156.64, 88.72) --
	(156.77, 88.61) --
	(156.90, 88.50) --
	(157.03, 88.38) --
	(157.17, 88.27) --
	(157.30, 88.16) --
	(157.43, 88.05) --
	(157.56, 87.94) --
	(157.69, 87.82) --
	(157.83, 87.71) --
	(157.96, 87.60) --
	(158.09, 87.49) --
	(158.22, 87.37) --
	(158.35, 87.26) --
	(158.49, 87.15) --
	(158.62, 87.04) --
	(158.75, 86.92) --
	(158.88, 86.81) --
	(159.01, 86.70) --
	(159.14, 86.58) --
	(159.28, 86.47) --
	(159.41, 86.36) --
	(159.54, 86.24) --
	(159.67, 86.13) --
	(159.80, 86.01) --
	(159.94, 85.90) --
	(160.07, 85.79) --
	(160.20, 85.67) --
	(160.33, 85.56) --
	(160.46, 85.44) --
	(160.60, 85.33) --
	(160.73, 85.21) --
	(160.86, 85.10) --
	(160.99, 84.98) --
	(161.12, 84.87) --
	(161.26, 84.75) --
	(161.39, 84.64) --
	(161.52, 84.52) --
	(161.65, 84.41) --
	(161.78, 84.29) --
	(161.92, 84.18) --
	(162.05, 84.06) --
	(162.18, 83.95) --
	(162.31, 83.83) --
	(162.44, 83.71) --
	(162.58, 83.60) --
	(162.71, 83.48) --
	(162.84, 83.36) --
	(162.97, 83.25) --
	(163.10, 83.13) --
	(163.24, 83.01) --
	(163.37, 82.90) --
	(163.50, 82.78) --
	(163.63, 82.66) --
	(163.76, 82.54) --
	(163.90, 82.43) --
	(164.03, 82.31) --
	(164.16, 82.19) --
	(164.29, 82.07) --
	(164.42, 81.95) --
	(164.56, 81.83) --
	(164.69, 81.72) --
	(164.82, 81.60) --
	(164.95, 81.48) --
	(165.08, 81.36) --
	(165.22, 81.24) --
	(165.35, 81.12) --
	(165.48, 81.00) --
	(165.61, 80.88) --
	(165.74, 80.76) --
	(165.88, 80.64) --
	(166.01, 80.52) --
	(166.14, 80.40) --
	(166.27, 80.28) --
	(166.40, 80.16) --
	(166.54, 80.04) --
	(166.67, 79.91) --
	(166.80, 79.79) --
	(166.93, 79.67) --
	(167.06, 79.55) --
	(167.20, 79.43) --
	(167.33, 79.31) --
	(167.46, 79.18) --
	(167.59, 79.06) --
	(167.72, 78.94) --
	(167.86, 78.81) --
	(167.99, 78.69) --
	(168.12, 78.57) --
	(168.25, 78.44) --
	(168.38, 78.32) --
	(168.52, 78.19) --
	(168.65, 78.07) --
	(168.78, 77.95) --
	(168.91, 77.82) --
	(169.04, 77.70) --
	(169.18, 77.57) --
	(169.31, 77.44) --
	(169.44, 77.32) --
	(169.57, 77.19) --
	(169.70, 77.07) --
	(169.84, 76.94) --
	(169.97, 76.81) --
	(170.10, 76.68) --
	(170.23, 76.56) --
	(170.36, 76.43) --
	(170.50, 76.30) --
	(170.63, 76.17) --
	(170.76, 76.04) --
	(170.89, 75.92) --
	(171.02, 75.79) --
	(171.16, 75.66) --
	(171.29, 75.53) --
	(171.42, 75.40) --
	(171.55, 75.27) --
	(171.68, 75.14) --
	(171.82, 75.01) --
	(171.95, 74.87) --
	(172.08, 74.74) --
	(172.21, 74.61) --
	(172.34, 74.48) --
	(172.48, 74.35) --
	(172.61, 74.21) --
	(172.74, 74.08) --
	(172.87, 73.95) --
	(173.00, 73.81) --
	(173.14, 73.68) --
	(173.27, 73.55) --
	(173.40, 73.41) --
	(173.53, 73.28) --
	(173.66, 73.14) --
	(173.80, 73.01) --
	(173.93, 72.87) --
	(174.06, 72.73) --
	(174.19, 72.60) --
	(174.32, 72.46) --
	(174.46, 72.32) --
	(174.59, 72.18) --
	(174.72, 72.05) --
	(174.85, 71.91) --
	(174.98, 71.77) --
	(175.12, 71.63) --
	(175.25, 71.49) --
	(175.38, 71.35) --
	(175.51, 71.21) --
	(175.64, 71.07) --
	(175.78, 70.93) --
	(175.91, 70.78) --
	(176.04, 70.64) --
	(176.17, 70.50) --
	(176.30, 70.36) --
	(176.44, 70.21) --
	(176.57, 70.07) --
	(176.70, 69.92) --
	(176.83, 69.78) --
	(176.96, 69.63) --
	(177.10, 69.49) --
	(177.23, 69.34) --
	(177.36, 69.20) --
	(177.49, 69.05) --
	(177.62, 68.90) --
	(177.76, 68.75) --
	(177.89, 68.60) --
	(178.02, 68.46) --
	(178.15, 68.31) --
	(178.28, 68.16) --
	(178.42, 68.01) --
	(178.55, 67.85) --
	(178.68, 67.70) --
	(178.81, 67.55) --
	(178.94, 67.40) --
	(179.08, 67.25) --
	(179.21, 67.09) --
	(179.34, 66.94) --
	(179.47, 66.78) --
	(179.60, 66.63) --
	(179.74, 66.47) --
	(179.87, 66.32) --
	(180.00, 66.16) --
	(180.13, 66.00) --
	(180.26, 65.85) --
	(180.40, 65.69) --
	(180.53, 65.53) --
	(180.66, 65.37) --
	(180.79, 65.21) --
	(180.92, 65.05) --
	(181.06, 64.89) --
	(181.19, 64.73) --
	(181.32, 64.56) --
	(181.45, 64.40) --
	(181.58, 64.24) --
	(181.72, 64.07) --
	(181.85, 63.91) --
	(181.98, 63.74) --
	(182.11, 63.58) --
	(182.24, 63.41) --
	(182.38, 63.24) --
	(182.51, 63.08) --
	(182.64, 62.91) --
	(182.77, 62.74) --
	(182.90, 62.57) --
	(183.04, 62.40) --
	(183.17, 62.23) --
	(183.30, 62.06) --
	(183.43, 61.88) --
	(183.56, 61.71) --
	(183.70, 61.54) --
	(183.83, 61.36) --
	(183.96, 61.19) --
	(184.09, 61.01) --
	(184.22, 60.84) --
	(184.36, 60.66) --
	(184.49, 60.48) --
	(184.62, 60.30) --
	(184.75, 60.12) --
	(184.88, 59.94) --
	(185.02, 59.76) --
	(185.15, 59.58) --
	(185.28, 59.40) --
	(185.41, 59.22) --
	(185.54, 59.03) --
	(185.68, 58.85) --
	(185.81, 58.66) --
	(185.94, 58.48) --
	(186.07, 58.29) --
	(186.20, 58.10) --
	(186.34, 57.91);
\end{scope}
\end{tikzpicture}


==> art/tpcate-bmi-nocf-alt.tex <==
% Created by tikzDevice version 0.12.6 on 2025-04-07 11:46:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,252.94);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (191.61,203.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.47,154.00) --
	( 54.61,153.94) --
	( 54.74,153.87) --
	( 54.87,153.81) --
	( 55.00,153.74) --
	( 55.13,153.68) --
	( 55.27,153.61) --
	( 55.40,153.55) --
	( 55.53,153.48) --
	( 55.66,153.42) --
	( 55.79,153.35) --
	( 55.93,153.29) --
	( 56.06,153.22) --
	( 56.19,153.16) --
	( 56.32,153.09) --
	( 56.45,153.03) --
	( 56.59,152.96) --
	( 56.72,152.90) --
	( 56.85,152.84) --
	( 56.98,152.77) --
	( 57.11,152.71) --
	( 57.25,152.65) --
	( 57.38,152.58) --
	( 57.51,152.52) --
	( 57.64,152.46) --
	( 57.77,152.39) --
	( 57.91,152.33) --
	( 58.04,152.27) --
	( 58.17,152.20) --
	( 58.30,152.14) --
	( 58.43,152.08) --
	( 58.57,152.02) --
	( 58.70,151.95) --
	( 58.83,151.89) --
	( 58.96,151.83) --
	( 59.09,151.77) --
	( 59.23,151.70) --
	( 59.36,151.64) --
	( 59.49,151.58) --
	( 59.62,151.52) --
	( 59.75,151.46) --
	( 59.89,151.39) --
	( 60.02,151.33) --
	( 60.15,151.27) --
	( 60.28,151.21) --
	( 60.41,151.15) --
	( 60.55,151.09) --
	( 60.68,151.03) --
	( 60.81,150.97) --
	( 60.94,150.91) --
	( 61.07,150.84) --
	( 61.21,150.78) --
	( 61.34,150.72) --
	( 61.47,150.66) --
	( 61.60,150.60) --
	( 61.73,150.54) --
	( 61.87,150.48) --
	( 62.00,150.42) --
	( 62.13,150.36) --
	( 62.26,150.30) --
	( 62.39,150.24) --
	( 62.53,150.18) --
	( 62.66,150.12) --
	( 62.79,150.06) --
	( 62.92,150.00) --
	( 63.05,149.94) --
	( 63.19,149.88) --
	( 63.32,149.83) --
	( 63.45,149.77) --
	( 63.58,149.71) --
	( 63.71,149.65) --
	( 63.85,149.59) --
	( 63.98,149.53) --
	( 64.11,149.47) --
	( 64.24,149.41) --
	( 64.37,149.36) --
	( 64.51,149.30) --
	( 64.64,149.24) --
	( 64.77,149.18) --
	( 64.90,149.12) --
	( 65.03,149.06) --
	( 65.17,149.01) --
	( 65.30,148.95) --
	( 65.43,148.89) --
	( 65.56,148.83) --
	( 65.69,148.78) --
	( 65.83,148.72) --
	( 65.96,148.66) --
	( 66.09,148.60) --
	( 66.22,148.55) --
	( 66.35,148.49) --
	( 66.49,148.43) --
	( 66.62,148.38) --
	( 66.75,148.32) --
	( 66.88,148.26) --
	( 67.01,148.21) --
	( 67.15,148.15) --
	( 67.28,148.09) --
	( 67.41,148.04) --
	( 67.54,147.98) --
	( 67.67,147.92) --
	( 67.81,147.87) --
	( 67.94,147.81) --
	( 68.07,147.76) --
	( 68.20,147.70) --
	( 68.33,147.64) --
	( 68.47,147.59) --
	( 68.60,147.53) --
	( 68.73,147.48) --
	( 68.86,147.42) --
	( 68.99,147.37) --
	( 69.13,147.31) --
	( 69.26,147.26) --
	( 69.39,147.20) --
	( 69.52,147.15) --
	( 69.65,147.09) --
	( 69.79,147.04) --
	( 69.92,146.98) --
	( 70.05,146.93) --
	( 70.18,146.87) --
	( 70.31,146.82) --
	( 70.45,146.76) --
	( 70.58,146.71) --
	( 70.71,146.65) --
	( 70.84,146.60) --
	( 70.97,146.55) --
	( 71.11,146.49) --
	( 71.24,146.44) --
	( 71.37,146.38) --
	( 71.50,146.33) --
	( 71.63,146.28) --
	( 71.77,146.22) --
	( 71.90,146.17) --
	( 72.03,146.12) --
	( 72.16,146.06) --
	( 72.29,146.01) --
	( 72.43,145.96) --
	( 72.56,145.90) --
	( 72.69,145.85) --
	( 72.82,145.80) --
	( 72.95,145.74) --
	( 73.09,145.69) --
	( 73.22,145.64) --
	( 73.35,145.59) --
	( 73.48,145.53) --
	( 73.61,145.48) --
	( 73.75,145.43) --
	( 73.88,145.38) --
	( 74.01,145.32) --
	( 74.14,145.27) --
	( 74.27,145.22) --
	( 74.41,145.17) --
	( 74.54,145.12) --
	( 74.67,145.06) --
	( 74.80,145.01) --
	( 74.93,144.96) --
	( 75.07,144.91) --
	( 75.20,144.86) --
	( 75.33,144.81) --
	( 75.46,144.75) --
	( 75.59,144.70) --
	( 75.73,144.65) --
	( 75.86,144.60) --
	( 75.99,144.55) --
	( 76.12,144.50) --
	( 76.25,144.45) --
	( 76.39,144.40) --
	( 76.52,144.35) --
	( 76.65,144.30) --
	( 76.78,144.25) --
	( 76.91,144.19) --
	( 77.05,144.14) --
	( 77.18,144.09) --
	( 77.31,144.04) --
	( 77.44,143.99) --
	( 77.57,143.94) --
	( 77.71,143.89) --
	( 77.84,143.84) --
	( 77.97,143.79) --
	( 78.10,143.74) --
	( 78.23,143.69) --
	( 78.37,143.64) --
	( 78.50,143.59) --
	( 78.63,143.54) --
	( 78.76,143.50) --
	( 78.89,143.45) --
	( 79.03,143.40) --
	( 79.16,143.35) --
	( 79.29,143.30) --
	( 79.42,143.25) --
	( 79.55,143.20) --
	( 79.69,143.15) --
	( 79.82,143.10) --
	( 79.95,143.05) --
	( 80.08,143.00) --
	( 80.21,142.96) --
	( 80.35,142.91) --
	( 80.48,142.86) --
	( 80.61,142.81) --
	( 80.74,142.76) --
	( 80.87,142.71) --
	( 81.01,142.67) --
	( 81.14,142.62) --
	( 81.27,142.57) --
	( 81.40,142.52) --
	( 81.53,142.47) --
	( 81.67,142.43) --
	( 81.80,142.38) --
	( 81.93,142.33) --
	( 82.06,142.28) --
	( 82.19,142.23) --
	( 82.32,142.19) --
	( 82.46,142.14) --
	( 82.59,142.09) --
	( 82.72,142.04) --
	( 82.85,142.00) --
	( 82.98,141.95) --
	( 83.12,141.90) --
	( 83.25,141.86) --
	( 83.38,141.81) --
	( 83.51,141.76) --
	( 83.64,141.72) --
	( 83.78,141.67) --
	( 83.91,141.62) --
	( 84.04,141.58) --
	( 84.17,141.53) --
	( 84.30,141.48) --
	( 84.44,141.44) --
	( 84.57,141.39) --
	( 84.70,141.34) --
	( 84.83,141.30) --
	( 84.96,141.25) --
	( 85.10,141.20) --
	( 85.23,141.16) --
	( 85.36,141.11) --
	( 85.49,141.07) --
	( 85.62,141.02) --
	( 85.76,140.97) --
	( 85.89,140.93) --
	( 86.02,140.88) --
	( 86.15,140.84) --
	( 86.28,140.79) --
	( 86.42,140.75) --
	( 86.55,140.70) --
	( 86.68,140.66) --
	( 86.81,140.61) --
	( 86.94,140.57) --
	( 87.08,140.52) --
	( 87.21,140.48) --
	( 87.34,140.43) --
	( 87.47,140.39) --
	( 87.60,140.34) --
	( 87.74,140.30) --
	( 87.87,140.25) --
	( 88.00,140.21) --
	( 88.13,140.16) --
	( 88.26,140.12) --
	( 88.40,140.07) --
	( 88.53,140.03) --
	( 88.66,139.98) --
	( 88.79,139.94) --
	( 88.92,139.90) --
	( 89.06,139.85) --
	( 89.19,139.81) --
	( 89.32,139.76) --
	( 89.45,139.72) --
	( 89.58,139.67) --
	( 89.72,139.63) --
	( 89.85,139.59) --
	( 89.98,139.54) --
	( 90.11,139.50) --
	( 90.24,139.46) --
	( 90.38,139.41) --
	( 90.51,139.37) --
	( 90.64,139.33) --
	( 90.77,139.28) --
	( 90.90,139.24) --
	( 91.04,139.20) --
	( 91.17,139.15) --
	( 91.30,139.11) --
	( 91.43,139.07) --
	( 91.56,139.02) --
	( 91.70,138.98) --
	( 91.83,138.94) --
	( 91.96,138.89) --
	( 92.09,138.85) --
	( 92.22,138.81) --
	( 92.36,138.77) --
	( 92.49,138.72) --
	( 92.62,138.68) --
	( 92.75,138.64) --
	( 92.88,138.60) --
	( 93.02,138.55) --
	( 93.15,138.51) --
	( 93.28,138.47) --
	( 93.41,138.43) --
	( 93.54,138.38) --
	( 93.68,138.34) --
	( 93.81,138.30) --
	( 93.94,138.26) --
	( 94.07,138.22) --
	( 94.20,138.17) --
	( 94.34,138.13) --
	( 94.47,138.09) --
	( 94.60,138.05) --
	( 94.73,138.01) --
	( 94.86,137.96) --
	( 95.00,137.92) --
	( 95.13,137.88) --
	( 95.26,137.84) --
	( 95.39,137.80) --
	( 95.52,137.76) --
	( 95.66,137.72) --
	( 95.79,137.67) --
	( 95.92,137.63) --
	( 96.05,137.59) --
	( 96.18,137.55) --
	( 96.32,137.51) --
	( 96.45,137.47) --
	( 96.58,137.43) --
	( 96.71,137.39) --
	( 96.84,137.35) --
	( 96.98,137.31) --
	( 97.11,137.26) --
	( 97.24,137.22) --
	( 97.37,137.18) --
	( 97.50,137.14) --
	( 97.64,137.10) --
	( 97.77,137.06) --
	( 97.90,137.02) --
	( 98.03,136.98) --
	( 98.16,136.94) --
	( 98.30,136.90) --
	( 98.43,136.86) --
	( 98.56,136.82) --
	( 98.69,136.78) --
	( 98.82,136.74) --
	( 98.96,136.70) --
	( 99.09,136.66) --
	( 99.22,136.62) --
	( 99.35,136.58) --
	( 99.48,136.54) --
	( 99.62,136.50) --
	( 99.75,136.46) --
	( 99.88,136.42) --
	(100.01,136.38) --
	(100.14,136.34) --
	(100.28,136.30) --
	(100.41,136.26) --
	(100.54,136.22) --
	(100.67,136.18) --
	(100.80,136.14) --
	(100.94,136.10) --
	(101.07,136.06) --
	(101.20,136.03) --
	(101.33,135.99) --
	(101.46,135.95) --
	(101.60,135.91) --
	(101.73,135.87) --
	(101.86,135.83) --
	(101.99,135.79) --
	(102.12,135.75) --
	(102.26,135.71) --
	(102.39,135.67) --
	(102.52,135.64) --
	(102.65,135.60) --
	(102.78,135.56) --
	(102.92,135.52) --
	(103.05,135.48) --
	(103.18,135.44) --
	(103.31,135.40) --
	(103.44,135.37) --
	(103.58,135.33) --
	(103.71,135.29) --
	(103.84,135.25) --
	(103.97,135.21) --
	(104.10,135.17) --
	(104.24,135.14) --
	(104.37,135.10) --
	(104.50,135.06) --
	(104.63,135.02) --
	(104.76,134.98) --
	(104.90,134.95) --
	(105.03,134.91) --
	(105.16,134.87) --
	(105.29,134.83) --
	(105.42,134.79) --
	(105.56,134.76) --
	(105.69,134.72) --
	(105.82,134.68) --
	(105.95,134.64) --
	(106.08,134.61) --
	(106.22,134.57) --
	(106.35,134.53) --
	(106.48,134.49) --
	(106.61,134.45) --
	(106.74,134.42) --
	(106.88,134.38) --
	(107.01,134.34) --
	(107.14,134.31) --
	(107.27,134.27) --
	(107.40,134.23) --
	(107.54,134.19) --
	(107.67,134.16) --
	(107.80,134.12) --
	(107.93,134.08) --
	(108.06,134.05) --
	(108.20,134.01) --
	(108.33,133.97) --
	(108.46,133.93) --
	(108.59,133.90) --
	(108.72,133.86) --
	(108.86,133.82) --
	(108.99,133.79) --
	(109.12,133.75) --
	(109.25,133.71) --
	(109.38,133.68) --
	(109.52,133.64) --
	(109.65,133.60) --
	(109.78,133.57) --
	(109.91,133.53) --
	(110.04,133.49) --
	(110.18,133.46) --
	(110.31,133.42) --
	(110.44,133.39) --
	(110.57,133.35) --
	(110.70,133.31) --
	(110.84,133.28) --
	(110.97,133.24) --
	(111.10,133.20) --
	(111.23,133.17) --
	(111.36,133.13) --
	(111.50,133.10) --
	(111.63,133.06) --
	(111.76,133.02) --
	(111.89,132.99) --
	(112.02,132.95) --
	(112.16,132.92) --
	(112.29,132.88) --
	(112.42,132.84) --
	(112.55,132.81) --
	(112.68,132.77) --
	(112.82,132.74) --
	(112.95,132.70) --
	(113.08,132.67) --
	(113.21,132.63) --
	(113.34,132.59) --
	(113.48,132.56) --
	(113.61,132.52) --
	(113.74,132.49) --
	(113.87,132.45) --
	(114.00,132.42) --
	(114.14,132.38) --
	(114.27,132.35) --
	(114.40,132.31) --
	(114.53,132.28) --
	(114.66,132.24) --
	(114.80,132.20) --
	(114.93,132.17) --
	(115.06,132.13) --
	(115.19,132.10) --
	(115.32,132.06) --
	(115.46,132.03) --
	(115.59,131.99) --
	(115.72,131.96) --
	(115.85,131.92) --
	(115.98,131.89) --
	(116.12,131.85) --
	(116.25,131.82) --
	(116.38,131.78) --
	(116.51,131.75) --
	(116.64,131.71) --
	(116.78,131.68) --
	(116.91,131.64) --
	(117.04,131.61) --
	(117.17,131.57) --
	(117.30,131.54) --
	(117.44,131.51) --
	(117.57,131.47) --
	(117.70,131.44) --
	(117.83,131.40) --
	(117.96,131.37) --
	(118.10,131.33) --
	(118.23,131.30) --
	(118.36,131.26) --
	(118.49,131.23) --
	(118.62,131.19) --
	(118.76,131.16) --
	(118.89,131.13) --
	(119.02,131.09) --
	(119.15,131.06) --
	(119.28,131.02) --
	(119.42,130.99) --
	(119.55,130.95) --
	(119.68,130.92) --
	(119.81,130.88) --
	(119.94,130.85) --
	(120.08,130.82) --
	(120.21,130.78) --
	(120.34,130.75) --
	(120.47,130.71) --
	(120.60,130.68) --
	(120.73,130.65) --
	(120.87,130.61) --
	(121.00,130.58) --
	(121.13,130.54) --
	(121.26,130.51) --
	(121.39,130.48) --
	(121.53,130.44) --
	(121.66,130.41) --
	(121.79,130.37) --
	(121.92,130.34) --
	(122.05,130.31) --
	(122.19,130.27) --
	(122.32,130.24) --
	(122.45,130.21) --
	(122.58,130.17) --
	(122.71,130.14) --
	(122.85,130.10) --
	(122.98,130.07) --
	(123.11,130.04) --
	(123.24,130.00) --
	(123.37,129.97) --
	(123.51,129.94) --
	(123.64,129.90) --
	(123.77,129.87) --
	(123.90,129.83) --
	(124.03,129.80) --
	(124.17,129.77) --
	(124.30,129.73) --
	(124.43,129.70) --
	(124.56,129.67) --
	(124.69,129.63) --
	(124.83,129.60) --
	(124.96,129.57) --
	(125.09,129.53) --
	(125.22,129.50) --
	(125.35,129.47) --
	(125.49,129.43) --
	(125.62,129.40) --
	(125.75,129.37) --
	(125.88,129.33) --
	(126.01,129.30) --
	(126.15,129.27) --
	(126.28,129.23) --
	(126.41,129.20) --
	(126.54,129.17) --
	(126.67,129.13) --
	(126.81,129.10) --
	(126.94,129.07) --
	(127.07,129.03) --
	(127.20,129.00) --
	(127.33,128.97) --
	(127.47,128.94) --
	(127.60,128.90) --
	(127.73,128.87) --
	(127.86,128.84) --
	(127.99,128.80) --
	(128.13,128.77) --
	(128.26,128.74) --
	(128.39,128.70) --
	(128.52,128.67) --
	(128.65,128.64) --
	(128.79,128.60) --
	(128.92,128.57) --
	(129.05,128.54) --
	(129.18,128.51) --
	(129.31,128.47) --
	(129.45,128.44) --
	(129.58,128.41) --
	(129.71,128.37) --
	(129.84,128.34) --
	(129.97,128.31) --
	(130.11,128.28) --
	(130.24,128.24) --
	(130.37,128.21) --
	(130.50,128.18) --
	(130.63,128.14) --
	(130.77,128.11) --
	(130.90,128.08) --
	(131.03,128.05) --
	(131.16,128.01) --
	(131.29,127.98) --
	(131.43,127.95) --
	(131.56,127.92) --
	(131.69,127.88) --
	(131.82,127.85) --
	(131.95,127.82) --
	(132.09,127.78) --
	(132.22,127.75) --
	(132.35,127.72) --
	(132.48,127.69) --
	(132.61,127.65) --
	(132.75,127.62) --
	(132.88,127.59) --
	(133.01,127.56) --
	(133.14,127.52) --
	(133.27,127.49) --
	(133.41,127.46) --
	(133.54,127.43) --
	(133.67,127.39) --
	(133.80,127.36) --
	(133.93,127.33) --
	(134.07,127.30) --
	(134.20,127.26) --
	(134.33,127.23) --
	(134.46,127.20) --
	(134.59,127.17) --
	(134.73,127.13) --
	(134.86,127.10) --
	(134.99,127.07) --
	(135.12,127.04) --
	(135.25,127.00) --
	(135.39,126.97) --
	(135.52,126.94) --
	(135.65,126.91) --
	(135.78,126.87) --
	(135.91,126.84) --
	(136.05,126.81) --
	(136.18,126.78) --
	(136.31,126.74) --
	(136.44,126.71) --
	(136.57,126.68) --
	(136.71,126.65) --
	(136.84,126.61) --
	(136.97,126.58) --
	(137.10,126.55) --
	(137.23,126.52) --
	(137.37,126.48) --
	(137.50,126.45) --
	(137.63,126.42) --
	(137.76,126.39) --
	(137.89,126.35) --
	(138.03,126.32) --
	(138.16,126.29) --
	(138.29,126.26) --
	(138.42,126.22) --
	(138.55,126.19) --
	(138.69,126.16) --
	(138.82,126.13) --
	(138.95,126.10) --
	(139.08,126.06) --
	(139.21,126.03) --
	(139.35,126.00) --
	(139.48,125.97) --
	(139.61,125.93) --
	(139.74,125.90) --
	(139.87,125.87) --
	(140.01,125.84) --
	(140.14,125.80) --
	(140.27,125.77) --
	(140.40,125.74) --
	(140.53,125.71) --
	(140.67,125.67) --
	(140.80,125.64) --
	(140.93,125.61) --
	(141.06,125.58) --
	(141.19,125.54) --
	(141.33,125.51) --
	(141.46,125.48) --
	(141.59,125.45) --
	(141.72,125.41) --
	(141.85,125.38) --
	(141.99,125.35) --
	(142.12,125.32) --
	(142.25,125.29) --
	(142.38,125.25) --
	(142.51,125.22) --
	(142.65,125.19) --
	(142.78,125.16) --
	(142.91,125.12) --
	(143.04,125.09) --
	(143.17,125.06) --
	(143.31,125.03) --
	(143.44,124.99) --
	(143.57,124.96) --
	(143.70,124.93) --
	(143.83,124.90) --
	(143.97,124.86) --
	(144.10,124.83) --
	(144.23,124.80) --
	(144.36,124.77) --
	(144.49,124.73) --
	(144.63,124.70) --
	(144.76,124.67) --
	(144.89,124.64) --
	(145.02,124.60) --
	(145.15,124.57) --
	(145.29,124.54) --
	(145.42,124.51) --
	(145.55,124.47) --
	(145.68,124.44) --
	(145.81,124.41) --
	(145.95,124.38) --
	(146.08,124.34) --
	(146.21,124.31) --
	(146.34,124.28) --
	(146.47,124.25) --
	(146.61,124.21) --
	(146.74,124.18) --
	(146.87,124.15) --
	(147.00,124.12) --
	(147.13,124.08) --
	(147.27,124.05) --
	(147.40,124.02) --
	(147.53,123.98) --
	(147.66,123.95) --
	(147.79,123.92) --
	(147.93,123.89) --
	(148.06,123.85) --
	(148.19,123.82) --
	(148.32,123.79) --
	(148.45,123.76) --
	(148.59,123.72) --
	(148.72,123.69) --
	(148.85,123.66) --
	(148.98,123.62) --
	(149.11,123.59) --
	(149.25,123.56) --
	(149.38,123.53) --
	(149.51,123.49) --
	(149.64,123.46) --
	(149.77,123.43) --
	(149.91,123.39) --
	(150.04,123.36) --
	(150.17,123.33) --
	(150.30,123.30) --
	(150.43,123.26) --
	(150.57,123.23) --
	(150.70,123.20) --
	(150.83,123.16) --
	(150.96,123.13) --
	(151.09,123.10) --
	(151.23,123.07) --
	(151.36,123.03) --
	(151.49,123.00) --
	(151.62,122.97) --
	(151.75,122.93) --
	(151.89,122.90) --
	(152.02,122.87) --
	(152.15,122.83) --
	(152.28,122.80) --
	(152.41,122.77) --
	(152.55,122.74) --
	(152.68,122.70) --
	(152.81,122.67) --
	(152.94,122.64) --
	(153.07,122.60) --
	(153.21,122.57) --
	(153.34,122.54) --
	(153.47,122.50) --
	(153.60,122.47) --
	(153.73,122.44) --
	(153.87,122.40) --
	(154.00,122.37) --
	(154.13,122.34) --
	(154.26,122.30) --
	(154.39,122.27) --
	(154.53,122.24) --
	(154.66,122.20) --
	(154.79,122.17) --
	(154.92,122.14) --
	(155.05,122.10) --
	(155.19,122.07) --
	(155.32,122.04) --
	(155.45,122.00) --
	(155.58,121.97) --
	(155.71,121.94) --
	(155.85,121.90) --
	(155.98,121.87) --
	(156.11,121.83) --
	(156.24,121.80) --
	(156.37,121.77) --
	(156.51,121.73) --
	(156.64,121.70) --
	(156.77,121.67) --
	(156.90,121.63) --
	(157.03,121.60) --
	(157.17,121.57) --
	(157.30,121.53) --
	(157.43,121.50) --
	(157.56,121.46) --
	(157.69,121.43) --
	(157.83,121.40) --
	(157.96,121.36) --
	(158.09,121.33) --
	(158.22,121.29) --
	(158.35,121.26) --
	(158.49,121.23) --
	(158.62,121.19) --
	(158.75,121.16) --
	(158.88,121.12) --
	(159.01,121.09) --
	(159.14,121.06) --
	(159.28,121.02) --
	(159.41,120.99) --
	(159.54,120.95) --
	(159.67,120.92) --
	(159.80,120.89) --
	(159.94,120.85) --
	(160.07,120.82) --
	(160.20,120.78) --
	(160.33,120.75) --
	(160.46,120.71) --
	(160.60,120.68) --
	(160.73,120.65) --
	(160.86,120.61) --
	(160.99,120.58) --
	(161.12,120.54) --
	(161.26,120.51) --
	(161.39,120.47) --
	(161.52,120.44) --
	(161.65,120.40) --
	(161.78,120.37) --
	(161.92,120.34) --
	(162.05,120.30) --
	(162.18,120.27) --
	(162.31,120.23) --
	(162.44,120.20) --
	(162.58,120.16) --
	(162.71,120.13) --
	(162.84,120.09) --
	(162.97,120.06) --
	(163.10,120.02) --
	(163.24,119.99) --
	(163.37,119.95) --
	(163.50,119.92) --
	(163.63,119.88) --
	(163.76,119.85) --
	(163.90,119.81) --
	(164.03,119.78) --
	(164.16,119.74) --
	(164.29,119.71) --
	(164.42,119.67) --
	(164.56,119.64) --
	(164.69,119.60) --
	(164.82,119.57) --
	(164.95,119.53) --
	(165.08,119.50) --
	(165.22,119.46) --
	(165.35,119.43) --
	(165.48,119.39) --
	(165.61,119.36) --
	(165.74,119.32) --
	(165.88,119.28) --
	(166.01,119.25) --
	(166.14,119.21) --
	(166.27,119.18) --
	(166.40,119.14) --
	(166.54,119.11) --
	(166.67,119.07) --
	(166.80,119.04) --
	(166.93,119.00) --
	(167.06,118.96) --
	(167.20,118.93) --
	(167.33,118.89) --
	(167.46,118.86) --
	(167.59,118.82) --
	(167.72,118.78) --
	(167.86,118.75) --
	(167.99,118.71) --
	(168.12,118.68) --
	(168.25,118.64) --
	(168.38,118.60) --
	(168.52,118.57) --
	(168.65,118.53) --
	(168.78,118.50) --
	(168.91,118.46) --
	(169.04,118.42) --
	(169.18,118.39) --
	(169.31,118.35) --
	(169.44,118.31) --
	(169.57,118.28) --
	(169.70,118.24) --
	(169.84,118.21) --
	(169.97,118.17) --
	(170.10,118.13) --
	(170.23,118.10) --
	(170.36,118.06) --
	(170.50,118.02) --
	(170.63,117.99) --
	(170.76,117.95) --
	(170.89,117.91) --
	(171.02,117.88) --
	(171.16,117.84) --
	(171.29,117.80) --
	(171.42,117.76) --
	(171.55,117.73) --
	(171.68,117.69) --
	(171.82,117.65) --
	(171.95,117.62) --
	(172.08,117.58) --
	(172.21,117.54) --
	(172.34,117.51) --
	(172.48,117.47) --
	(172.61,117.43) --
	(172.74,117.39) --
	(172.87,117.36) --
	(173.00,117.32) --
	(173.14,117.28) --
	(173.27,117.24) --
	(173.40,117.21) --
	(173.53,117.17) --
	(173.66,117.13) --
	(173.80,117.09) --
	(173.93,117.06) --
	(174.06,117.02) --
	(174.19,116.98) --
	(174.32,116.94) --
	(174.46,116.90) --
	(174.59,116.87) --
	(174.72,116.83) --
	(174.85,116.79) --
	(174.98,116.75) --
	(175.12,116.71) --
	(175.25,116.68) --
	(175.38,116.64) --
	(175.51,116.60) --
	(175.64,116.56) --
	(175.78,116.52) --
	(175.91,116.49) --
	(176.04,116.45) --
	(176.17,116.41) --
	(176.30,116.37) --
	(176.44,116.33) --
	(176.57,116.29) --
	(176.70,116.25) --
	(176.83,116.22) --
	(176.96,116.18) --
	(177.10,116.14) --
	(177.23,116.10) --
	(177.36,116.06) --
	(177.49,116.02) --
	(177.62,115.98) --
	(177.76,115.94) --
	(177.89,115.91) --
	(178.02,115.87) --
	(178.15,115.83) --
	(178.28,115.79) --
	(178.42,115.75) --
	(178.55,115.71) --
	(178.68,115.67) --
	(178.81,115.63) --
	(178.94,115.59) --
	(179.08,115.55) --
	(179.21,115.51) --
	(179.34,115.47) --
	(179.47,115.43) --
	(179.60,115.40) --
	(179.74,115.36) --
	(179.87,115.32) --
	(180.00,115.28) --
	(180.13,115.24) --
	(180.26,115.20) --
	(180.40,115.16) --
	(180.53,115.12) --
	(180.66,115.08) --
	(180.79,115.04) --
	(180.92,115.00) --
	(181.06,114.96) --
	(181.19,114.92) --
	(181.32,114.88) --
	(181.45,114.84) --
	(181.58,114.80) --
	(181.72,114.76) --
	(181.85,114.71) --
	(181.98,114.67) --
	(182.11,114.63) --
	(182.24,114.59) --
	(182.38,114.55) --
	(182.51,114.51) --
	(182.64,114.47) --
	(182.77,114.43) --
	(182.90,114.39) --
	(183.04,114.35) --
	(183.17,114.31) --
	(183.30,114.27) --
	(183.43,114.23) --
	(183.56,114.18) --
	(183.70,114.14) --
	(183.83,114.10) --
	(183.96,114.06) --
	(184.09,114.02) --
	(184.22,113.98) --
	(184.36,113.94) --
	(184.49,113.90) --
	(184.62,113.85) --
	(184.75,113.81) --
	(184.88,113.77) --
	(185.02,113.73) --
	(185.15,113.69) --
	(185.28,113.65) --
	(185.41,113.60) --
	(185.54,113.56) --
	(185.68,113.52) --
	(185.81,113.48) --
	(185.94,113.44) --
	(186.07,113.39) --
	(186.20,113.35) --
	(186.34,113.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(191.61, 61.20) --
	(191.61,203.75) --
	( 49.20,203.75) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.41, 15.60) {BMI (\(\mathrm{kg}\cdot\mathrm{m}^{-2}\))};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,132.47) {Weight change (kg)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.54, 61.20) -- (189.98, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.54, 61.20) -- ( 61.54, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.94, 61.20) -- ( 82.94, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.35, 61.20) -- (104.35, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.76, 61.20) -- (125.76, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.16, 61.20) -- (147.16, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.57, 61.20) -- (168.57, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.98, 61.20) -- (189.98, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 61.54, 39.60) {\(30\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.94, 39.60) {\(35\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (104.35, 39.60) {\(40\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (125.76, 39.60) {\(45\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (147.16, 39.60) {\(50\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (168.57, 39.60) {\(55\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (189.98, 39.60) {\(60\)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 49.20,198.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 43.20, 66.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 88.48) -- ( 43.20, 88.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,110.47) -- ( 43.20,110.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,132.47) -- ( 43.20,132.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,154.47) -- ( 43.20,154.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,176.47) -- ( 43.20,176.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,198.47) -- ( 43.20,198.47);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 66.48) {\(-30\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,110.47) {\(-20\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,154.47) {\(-10\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,198.47) {\(0\)};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (191.61,203.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 54.47,163.91) --
	( 54.61,163.76) --
	( 54.74,163.62) --
	( 54.87,163.48) --
	( 55.00,163.34) --
	( 55.13,163.21) --
	( 55.27,163.07) --
	( 55.40,162.93) --
	( 55.53,162.79) --
	( 55.66,162.66) --
	( 55.79,162.52) --
	( 55.93,162.38) --
	( 56.06,162.25) --
	( 56.19,162.11) --
	( 56.32,161.98) --
	( 56.45,161.85) --
	( 56.59,161.71) --
	( 56.72,161.58) --
	( 56.85,161.45) --
	( 56.98,161.32) --
	( 57.11,161.19) --
	( 57.25,161.06) --
	( 57.38,160.93) --
	( 57.51,160.80) --
	( 57.64,160.67) --
	( 57.77,160.54) --
	( 57.91,160.42) --
	( 58.04,160.29) --
	( 58.17,160.16) --
	( 58.30,160.04) --
	( 58.43,159.91) --
	( 58.57,159.79) --
	( 58.70,159.67) --
	( 58.83,159.54) --
	( 58.96,159.42) --
	( 59.09,159.30) --
	( 59.23,159.18) --
	( 59.36,159.06) --
	( 59.49,158.93) --
	( 59.62,158.82) --
	( 59.75,158.70) --
	( 59.89,158.58) --
	( 60.02,158.46) --
	( 60.15,158.34) --
	( 60.28,158.22) --
	( 60.41,158.11) --
	( 60.55,157.99) --
	( 60.68,157.88) --
	( 60.81,157.76) --
	( 60.94,157.65) --
	( 61.07,157.54) --
	( 61.21,157.42) --
	( 61.34,157.31) --
	( 61.47,157.20) --
	( 61.60,157.09) --
	( 61.73,156.98) --
	( 61.87,156.87) --
	( 62.00,156.76) --
	( 62.13,156.65) --
	( 62.26,156.54) --
	( 62.39,156.43) --
	( 62.53,156.33) --
	( 62.66,156.22) --
	( 62.79,156.11) --
	( 62.92,156.01) --
	( 63.05,155.91) --
	( 63.19,155.80) --
	( 63.32,155.70) --
	( 63.45,155.60) --
	( 63.58,155.49) --
	( 63.71,155.39) --
	( 63.85,155.29) --
	( 63.98,155.19) --
	( 64.11,155.09) --
	( 64.24,154.99) --
	( 64.37,154.89) --
	( 64.51,154.80) --
	( 64.64,154.70) --
	( 64.77,154.60) --
	( 64.90,154.51) --
	( 65.03,154.41) --
	( 65.17,154.32) --
	( 65.30,154.22) --
	( 65.43,154.13) --
	( 65.56,154.04) --
	( 65.69,153.94) --
	( 65.83,153.85) --
	( 65.96,153.76) --
	( 66.09,153.67) --
	( 66.22,153.58) --
	( 66.35,153.49) --
	( 66.49,153.40) --
	( 66.62,153.32) --
	( 66.75,153.23) --
	( 66.88,153.14) --
	( 67.01,153.06) --
	( 67.15,152.97) --
	( 67.28,152.89) --
	( 67.41,152.80) --
	( 67.54,152.72) --
	( 67.67,152.64) --
	( 67.81,152.55) --
	( 67.94,152.47) --
	( 68.07,152.39) --
	( 68.20,152.31) --
	( 68.33,152.23) --
	( 68.47,152.15) --
	( 68.60,152.07) --
	( 68.73,151.99) --
	( 68.86,151.92) --
	( 68.99,151.84) --
	( 69.13,151.76) --
	( 69.26,151.69) --
	( 69.39,151.61) --
	( 69.52,151.54) --
	( 69.65,151.47) --
	( 69.79,151.39) --
	( 69.92,151.32) --
	( 70.05,151.25) --
	( 70.18,151.18) --
	( 70.31,151.11) --
	( 70.45,151.04) --
	( 70.58,150.97) --
	( 70.71,150.90) --
	( 70.84,150.83) --
	( 70.97,150.76) --
	( 71.11,150.69) --
	( 71.24,150.63) --
	( 71.37,150.56) --
	( 71.50,150.50) --
	( 71.63,150.43) --
	( 71.77,150.37) --
	( 71.90,150.30) --
	( 72.03,150.24) --
	( 72.16,150.18) --
	( 72.29,150.11) --
	( 72.43,150.05) --
	( 72.56,149.99) --
	( 72.69,149.93) --
	( 72.82,149.87) --
	( 72.95,149.81) --
	( 73.09,149.75) --
	( 73.22,149.69) --
	( 73.35,149.63) --
	( 73.48,149.57) --
	( 73.61,149.52) --
	( 73.75,149.46) --
	( 73.88,149.40) --
	( 74.01,149.35) --
	( 74.14,149.29) --
	( 74.27,149.23) --
	( 74.41,149.18) --
	( 74.54,149.12) --
	( 74.67,149.07) --
	( 74.80,149.02) --
	( 74.93,148.96) --
	( 75.07,148.91) --
	( 75.20,148.86) --
	( 75.33,148.81) --
	( 75.46,148.75) --
	( 75.59,148.70) --
	( 75.73,148.65) --
	( 75.86,148.60) --
	( 75.99,148.55) --
	( 76.12,148.50) --
	( 76.25,148.45) --
	( 76.39,148.40) --
	( 76.52,148.35) --
	( 76.65,148.31) --
	( 76.78,148.26) --
	( 76.91,148.21) --
	( 77.05,148.16) --
	( 77.18,148.11) --
	( 77.31,148.07) --
	( 77.44,148.02) --
	( 77.57,147.97) --
	( 77.71,147.93) --
	( 77.84,147.88) --
	( 77.97,147.84) --
	( 78.10,147.79) --
	( 78.23,147.74) --
	( 78.37,147.70) --
	( 78.50,147.66) --
	( 78.63,147.61) --
	( 78.76,147.57) --
	( 78.89,147.52) --
	( 79.03,147.48) --
	( 79.16,147.44) --
	( 79.29,147.39) --
	( 79.42,147.35) --
	( 79.55,147.31) --
	( 79.69,147.26) --
	( 79.82,147.22) --
	( 79.95,147.18) --
	( 80.08,147.14) --
	( 80.21,147.09) --
	( 80.35,147.05) --
	( 80.48,147.01) --
	( 80.61,146.97) --
	( 80.74,146.93) --
	( 80.87,146.89) --
	( 81.01,146.84) --
	( 81.14,146.80) --
	( 81.27,146.76) --
	( 81.40,146.72) --
	( 81.53,146.68) --
	( 81.67,146.64) --
	( 81.80,146.60) --
	( 81.93,146.56) --
	( 82.06,146.52) --
	( 82.19,146.48) --
	( 82.32,146.44) --
	( 82.46,146.40) --
	( 82.59,146.36) --
	( 82.72,146.32) --
	( 82.85,146.28) --
	( 82.98,146.24) --
	( 83.12,146.21) --
	( 83.25,146.17) --
	( 83.38,146.13) --
	( 83.51,146.09) --
	( 83.64,146.05) --
	( 83.78,146.01) --
	( 83.91,145.97) --
	( 84.04,145.93) --
	( 84.17,145.90) --
	( 84.30,145.86) --
	( 84.44,145.82) --
	( 84.57,145.78) --
	( 84.70,145.74) --
	( 84.83,145.70) --
	( 84.96,145.67) --
	( 85.10,145.63) --
	( 85.23,145.59) --
	( 85.36,145.55) --
	( 85.49,145.51) --
	( 85.62,145.48) --
	( 85.76,145.44) --
	( 85.89,145.40) --
	( 86.02,145.36) --
	( 86.15,145.33) --
	( 86.28,145.29) --
	( 86.42,145.25) --
	( 86.55,145.21) --
	( 86.68,145.18) --
	( 86.81,145.14) --
	( 86.94,145.10) --
	( 87.08,145.07) --
	( 87.21,145.03) --
	( 87.34,144.99) --
	( 87.47,144.95) --
	( 87.60,144.92) --
	( 87.74,144.88) --
	( 87.87,144.84) --
	( 88.00,144.81) --
	( 88.13,144.77) --
	( 88.26,144.73) --
	( 88.40,144.69) --
	( 88.53,144.66) --
	( 88.66,144.62) --
	( 88.79,144.58) --
	( 88.92,144.55) --
	( 89.06,144.51) --
	( 89.19,144.47) --
	( 89.32,144.44) --
	( 89.45,144.40) --
	( 89.58,144.36) --
	( 89.72,144.33) --
	( 89.85,144.29) --
	( 89.98,144.25) --
	( 90.11,144.22) --
	( 90.24,144.18) --
	( 90.38,144.14) --
	( 90.51,144.11) --
	( 90.64,144.07) --
	( 90.77,144.03) --
	( 90.90,144.00) --
	( 91.04,143.96) --
	( 91.17,143.92) --
	( 91.30,143.89) --
	( 91.43,143.85) --
	( 91.56,143.82) --
	( 91.70,143.78) --
	( 91.83,143.74) --
	( 91.96,143.71) --
	( 92.09,143.67) --
	( 92.22,143.63) --
	( 92.36,143.60) --
	( 92.49,143.56) --
	( 92.62,143.52) --
	( 92.75,143.49) --
	( 92.88,143.45) --
	( 93.02,143.42) --
	( 93.15,143.38) --
	( 93.28,143.34) --
	( 93.41,143.31) --
	( 93.54,143.27) --
	( 93.68,143.23) --
	( 93.81,143.20) --
	( 93.94,143.16) --
	( 94.07,143.13) --
	( 94.20,143.09) --
	( 94.34,143.05) --
	( 94.47,143.02) --
	( 94.60,142.98) --
	( 94.73,142.95) --
	( 94.86,142.91) --
	( 95.00,142.87) --
	( 95.13,142.84) --
	( 95.26,142.80) --
	( 95.39,142.77) --
	( 95.52,142.73) --
	( 95.66,142.69) --
	( 95.79,142.66) --
	( 95.92,142.62) --
	( 96.05,142.59) --
	( 96.18,142.55) --
	( 96.32,142.51) --
	( 96.45,142.48) --
	( 96.58,142.44) --
	( 96.71,142.41) --
	( 96.84,142.37) --
	( 96.98,142.34) --
	( 97.11,142.30) --
	( 97.24,142.26) --
	( 97.37,142.23) --
	( 97.50,142.19) --
	( 97.64,142.16) --
	( 97.77,142.12) --
	( 97.90,142.09) --
	( 98.03,142.05) --
	( 98.16,142.01) --
	( 98.30,141.98) --
	( 98.43,141.94) --
	( 98.56,141.91) --
	( 98.69,141.87) --
	( 98.82,141.84) --
	( 98.96,141.80) --
	( 99.09,141.77) --
	( 99.22,141.73) --
	( 99.35,141.70) --
	( 99.48,141.66) --
	( 99.62,141.63) --
	( 99.75,141.59) --
	( 99.88,141.56) --
	(100.01,141.52) --
	(100.14,141.49) --
	(100.28,141.45) --
	(100.41,141.42) --
	(100.54,141.38) --
	(100.67,141.35) --
	(100.80,141.31) --
	(100.94,141.28) --
	(101.07,141.24) --
	(101.20,141.21) --
	(101.33,141.17) --
	(101.46,141.14) --
	(101.60,141.10) --
	(101.73,141.07) --
	(101.86,141.03) --
	(101.99,141.00) --
	(102.12,140.97) --
	(102.26,140.93) --
	(102.39,140.90) --
	(102.52,140.86) --
	(102.65,140.83) --
	(102.78,140.79) --
	(102.92,140.76) --
	(103.05,140.73) --
	(103.18,140.69) --
	(103.31,140.66) --
	(103.44,140.62) --
	(103.58,140.59) --
	(103.71,140.56) --
	(103.84,140.52) --
	(103.97,140.49) --
	(104.10,140.46) --
	(104.24,140.42) --
	(104.37,140.39) --
	(104.50,140.35) --
	(104.63,140.32) --
	(104.76,140.29) --
	(104.90,140.25) --
	(105.03,140.22) --
	(105.16,140.19) --
	(105.29,140.16) --
	(105.42,140.12) --
	(105.56,140.09) --
	(105.69,140.06) --
	(105.82,140.02) --
	(105.95,139.99) --
	(106.08,139.96) --
	(106.22,139.93) --
	(106.35,139.89) --
	(106.48,139.86) --
	(106.61,139.83) --
	(106.74,139.80) --
	(106.88,139.76) --
	(107.01,139.73) --
	(107.14,139.70) --
	(107.27,139.67) --
	(107.40,139.63) --
	(107.54,139.60) --
	(107.67,139.57) --
	(107.80,139.54) --
	(107.93,139.51) --
	(108.06,139.48) --
	(108.20,139.44) --
	(108.33,139.41) --
	(108.46,139.38) --
	(108.59,139.35) --
	(108.72,139.32) --
	(108.86,139.29) --
	(108.99,139.26) --
	(109.12,139.23) --
	(109.25,139.20) --
	(109.38,139.16) --
	(109.52,139.13) --
	(109.65,139.10) --
	(109.78,139.07) --
	(109.91,139.04) --
	(110.04,139.01) --
	(110.18,138.98) --
	(110.31,138.95) --
	(110.44,138.92) --
	(110.57,138.89) --
	(110.70,138.86) --
	(110.84,138.83) --
	(110.97,138.80) --
	(111.10,138.77) --
	(111.23,138.74) --
	(111.36,138.71) --
	(111.50,138.68) --
	(111.63,138.65) --
	(111.76,138.62) --
	(111.89,138.60) --
	(112.02,138.57) --
	(112.16,138.54) --
	(112.29,138.51) --
	(112.42,138.48) --
	(112.55,138.45) --
	(112.68,138.42) --
	(112.82,138.39) --
	(112.95,138.37) --
	(113.08,138.34) --
	(113.21,138.31) --
	(113.34,138.28) --
	(113.48,138.25) --
	(113.61,138.23) --
	(113.74,138.20) --
	(113.87,138.17) --
	(114.00,138.14) --
	(114.14,138.12) --
	(114.27,138.09) --
	(114.40,138.06) --
	(114.53,138.03) --
	(114.66,138.01) --
	(114.80,137.98) --
	(114.93,137.95) --
	(115.06,137.93) --
	(115.19,137.90) --
	(115.32,137.87) --
	(115.46,137.85) --
	(115.59,137.82) --
	(115.72,137.79) --
	(115.85,137.77) --
	(115.98,137.74) --
	(116.12,137.72) --
	(116.25,137.69) --
	(116.38,137.66) --
	(116.51,137.64) --
	(116.64,137.61) --
	(116.78,137.59) --
	(116.91,137.56) --
	(117.04,137.54) --
	(117.17,137.51) --
	(117.30,137.49) --
	(117.44,137.46) --
	(117.57,137.44) --
	(117.70,137.41) --
	(117.83,137.39) --
	(117.96,137.36) --
	(118.10,137.34) --
	(118.23,137.32) --
	(118.36,137.29) --
	(118.49,137.27) --
	(118.62,137.24) --
	(118.76,137.22) --
	(118.89,137.20) --
	(119.02,137.17) --
	(119.15,137.15) --
	(119.28,137.13) --
	(119.42,137.10) --
	(119.55,137.08) --
	(119.68,137.06) --
	(119.81,137.03) --
	(119.94,137.01) --
	(120.08,136.99) --
	(120.21,136.97) --
	(120.34,136.94) --
	(120.47,136.92) --
	(120.60,136.90) --
	(120.73,136.88) --
	(120.87,136.85) --
	(121.00,136.83) --
	(121.13,136.81) --
	(121.26,136.79) --
	(121.39,136.77) --
	(121.53,136.75) --
	(121.66,136.72) --
	(121.79,136.70) --
	(121.92,136.68) --
	(122.05,136.66) --
	(122.19,136.64) --
	(122.32,136.62) --
	(122.45,136.60) --
	(122.58,136.58) --
	(122.71,136.56) --
	(122.85,136.54) --
	(122.98,136.51) --
	(123.11,136.49) --
	(123.24,136.47) --
	(123.37,136.45) --
	(123.51,136.43) --
	(123.64,136.41) --
	(123.77,136.39) --
	(123.90,136.37) --
	(124.03,136.35) --
	(124.17,136.33) --
	(124.30,136.32) --
	(124.43,136.30) --
	(124.56,136.28) --
	(124.69,136.26) --
	(124.83,136.24) --
	(124.96,136.22) --
	(125.09,136.20) --
	(125.22,136.18) --
	(125.35,136.16) --
	(125.49,136.14) --
	(125.62,136.13) --
	(125.75,136.11) --
	(125.88,136.09) --
	(126.01,136.07) --
	(126.15,136.05) --
	(126.28,136.03) --
	(126.41,136.02) --
	(126.54,136.00) --
	(126.67,135.98) --
	(126.81,135.96) --
	(126.94,135.95) --
	(127.07,135.93) --
	(127.20,135.91) --
	(127.33,135.89) --
	(127.47,135.88) --
	(127.60,135.86) --
	(127.73,135.84) --
	(127.86,135.82) --
	(127.99,135.81) --
	(128.13,135.79) --
	(128.26,135.77) --
	(128.39,135.76) --
	(128.52,135.74) --
	(128.65,135.72) --
	(128.79,135.71) --
	(128.92,135.69) --
	(129.05,135.68) --
	(129.18,135.66) --
	(129.31,135.64) --
	(129.45,135.63) --
	(129.58,135.61) --
	(129.71,135.59) --
	(129.84,135.58) --
	(129.97,135.56) --
	(130.11,135.55) --
	(130.24,135.53) --
	(130.37,135.52) --
	(130.50,135.50) --
	(130.63,135.49) --
	(130.77,135.47) --
	(130.90,135.45) --
	(131.03,135.44) --
	(131.16,135.42) --
	(131.29,135.41) --
	(131.43,135.39) --
	(131.56,135.38) --
	(131.69,135.37) --
	(131.82,135.35) --
	(131.95,135.34) --
	(132.09,135.32) --
	(132.22,135.31) --
	(132.35,135.29) --
	(132.48,135.28) --
	(132.61,135.26) --
	(132.75,135.25) --
	(132.88,135.23) --
	(133.01,135.22) --
	(133.14,135.21) --
	(133.27,135.19) --
	(133.41,135.18) --
	(133.54,135.16) --
	(133.67,135.15) --
	(133.80,135.14) --
	(133.93,135.12) --
	(134.07,135.11) --
	(134.20,135.10) --
	(134.33,135.08) --
	(134.46,135.07) --
	(134.59,135.06) --
	(134.73,135.04) --
	(134.86,135.03) --
	(134.99,135.01) --
	(135.12,135.00) --
	(135.25,134.99) --
	(135.39,134.98) --
	(135.52,134.96) --
	(135.65,134.95) --
	(135.78,134.94) --
	(135.91,134.92) --
	(136.05,134.91) --
	(136.18,134.90) --
	(136.31,134.88) --
	(136.44,134.87) --
	(136.57,134.86) --
	(136.71,134.85) --
	(136.84,134.83) --
	(136.97,134.82) --
	(137.10,134.81) --
	(137.23,134.80) --
	(137.37,134.78) --
	(137.50,134.77) --
	(137.63,134.76) --
	(137.76,134.75) --
	(137.89,134.73) --
	(138.03,134.72) --
	(138.16,134.71) --
	(138.29,134.70) --
	(138.42,134.69) --
	(138.55,134.67) --
	(138.69,134.66) --
	(138.82,134.65) --
	(138.95,134.64) --
	(139.08,134.63) --
	(139.21,134.61) --
	(139.35,134.60) --
	(139.48,134.59) --
	(139.61,134.58) --
	(139.74,134.57) --
	(139.87,134.55) --
	(140.01,134.54) --
	(140.14,134.53) --
	(140.27,134.52) --
	(140.40,134.51) --
	(140.53,134.50) --
	(140.67,134.48) --
	(140.80,134.47) --
	(140.93,134.46) --
	(141.06,134.45) --
	(141.19,134.44) --
	(141.33,134.43) --
	(141.46,134.42) --
	(141.59,134.40) --
	(141.72,134.39) --
	(141.85,134.38) --
	(141.99,134.37) --
	(142.12,134.36) --
	(142.25,134.35) --
	(142.38,134.34) --
	(142.51,134.32) --
	(142.65,134.31) --
	(142.78,134.30) --
	(142.91,134.29) --
	(143.04,134.28) --
	(143.17,134.27) --
	(143.31,134.26) --
	(143.44,134.25) --
	(143.57,134.24) --
	(143.70,134.22) --
	(143.83,134.21) --
	(143.97,134.20) --
	(144.10,134.19) --
	(144.23,134.18) --
	(144.36,134.17) --
	(144.49,134.16) --
	(144.63,134.15) --
	(144.76,134.14) --
	(144.89,134.13) --
	(145.02,134.11) --
	(145.15,134.10) --
	(145.29,134.09) --
	(145.42,134.08) --
	(145.55,134.07) --
	(145.68,134.06) --
	(145.81,134.05) --
	(145.95,134.04) --
	(146.08,134.03) --
	(146.21,134.02) --
	(146.34,134.01) --
	(146.47,134.00) --
	(146.61,133.98) --
	(146.74,133.97) --
	(146.87,133.96) --
	(147.00,133.95) --
	(147.13,133.94) --
	(147.27,133.93) --
	(147.40,133.92) --
	(147.53,133.91) --
	(147.66,133.90) --
	(147.79,133.89) --
	(147.93,133.88) --
	(148.06,133.87) --
	(148.19,133.86) --
	(148.32,133.85) --
	(148.45,133.83) --
	(148.59,133.82) --
	(148.72,133.81) --
	(148.85,133.80) --
	(148.98,133.79) --
	(149.11,133.78) --
	(149.25,133.77) --
	(149.38,133.76) --
	(149.51,133.75) --
	(149.64,133.74) --
	(149.77,133.73) --
	(149.91,133.72) --
	(150.04,133.71) --
	(150.17,133.70) --
	(150.30,133.69) --
	(150.43,133.67) --
	(150.57,133.66) --
	(150.70,133.65) --
	(150.83,133.64) --
	(150.96,133.63) --
	(151.09,133.62) --
	(151.23,133.61) --
	(151.36,133.60) --
	(151.49,133.59) --
	(151.62,133.58) --
	(151.75,133.57) --
	(151.89,133.56) --
	(152.02,133.55) --
	(152.15,133.54) --
	(152.28,133.53) --
	(152.41,133.52) --
	(152.55,133.50) --
	(152.68,133.49) --
	(152.81,133.48) --
	(152.94,133.47) --
	(153.07,133.46) --
	(153.21,133.45) --
	(153.34,133.44) --
	(153.47,133.43) --
	(153.60,133.42) --
	(153.73,133.41) --
	(153.87,133.40) --
	(154.00,133.39) --
	(154.13,133.38) --
	(154.26,133.37) --
	(154.39,133.36) --
	(154.53,133.35) --
	(154.66,133.33) --
	(154.79,133.32) --
	(154.92,133.31) --
	(155.05,133.30) --
	(155.19,133.29) --
	(155.32,133.28) --
	(155.45,133.27) --
	(155.58,133.26) --
	(155.71,133.25) --
	(155.85,133.24) --
	(155.98,133.23) --
	(156.11,133.22) --
	(156.24,133.21) --
	(156.37,133.20) --
	(156.51,133.19) --
	(156.64,133.18) --
	(156.77,133.16) --
	(156.90,133.15) --
	(157.03,133.14) --
	(157.17,133.13) --
	(157.30,133.12) --
	(157.43,133.11) --
	(157.56,133.10) --
	(157.69,133.09) --
	(157.83,133.08) --
	(157.96,133.07) --
	(158.09,133.06) --
	(158.22,133.05) --
	(158.35,133.04) --
	(158.49,133.03) --
	(158.62,133.02) --
	(158.75,133.01) --
	(158.88,132.99) --
	(159.01,132.98) --
	(159.14,132.97) --
	(159.28,132.96) --
	(159.41,132.95) --
	(159.54,132.94) --
	(159.67,132.93) --
	(159.80,132.92) --
	(159.94,132.91) --
	(160.07,132.90) --
	(160.20,132.89) --
	(160.33,132.88) --
	(160.46,132.87) --
	(160.60,132.86) --
	(160.73,132.85) --
	(160.86,132.84) --
	(160.99,132.83) --
	(161.12,132.82) --
	(161.26,132.80) --
	(161.39,132.79) --
	(161.52,132.78) --
	(161.65,132.77) --
	(161.78,132.76) --
	(161.92,132.75) --
	(162.05,132.74) --
	(162.18,132.73) --
	(162.31,132.72) --
	(162.44,132.71) --
	(162.58,132.70) --
	(162.71,132.69) --
	(162.84,132.68) --
	(162.97,132.67) --
	(163.10,132.66) --
	(163.24,132.65) --
	(163.37,132.64) --
	(163.50,132.63) --
	(163.63,132.62) --
	(163.76,132.61) --
	(163.90,132.60) --
	(164.03,132.59) --
	(164.16,132.58) --
	(164.29,132.57) --
	(164.42,132.56) --
	(164.56,132.55) --
	(164.69,132.54) --
	(164.82,132.53) --
	(164.95,132.52) --
	(165.08,132.51) --
	(165.22,132.50) --
	(165.35,132.49) --
	(165.48,132.48) --
	(165.61,132.47) --
	(165.74,132.46) --
	(165.88,132.45) --
	(166.01,132.44) --
	(166.14,132.43) --
	(166.27,132.42) --
	(166.40,132.41) --
	(166.54,132.40) --
	(166.67,132.39) --
	(166.80,132.38) --
	(166.93,132.37) --
	(167.06,132.36) --
	(167.20,132.35) --
	(167.33,132.34) --
	(167.46,132.33) --
	(167.59,132.32) --
	(167.72,132.31) --
	(167.86,132.30) --
	(167.99,132.29) --
	(168.12,132.28) --
	(168.25,132.28) --
	(168.38,132.27) --
	(168.52,132.26) --
	(168.65,132.25) --
	(168.78,132.24) --
	(168.91,132.23) --
	(169.04,132.22) --
	(169.18,132.21) --
	(169.31,132.20) --
	(169.44,132.19) --
	(169.57,132.19) --
	(169.70,132.18) --
	(169.84,132.17) --
	(169.97,132.16) --
	(170.10,132.15) --
	(170.23,132.14) --
	(170.36,132.13) --
	(170.50,132.13) --
	(170.63,132.12) --
	(170.76,132.11) --
	(170.89,132.10) --
	(171.02,132.09) --
	(171.16,132.09) --
	(171.29,132.08) --
	(171.42,132.07) --
	(171.55,132.06) --
	(171.68,132.05) --
	(171.82,132.05) --
	(171.95,132.04) --
	(172.08,132.03) --
	(172.21,132.02) --
	(172.34,132.02) --
	(172.48,132.01) --
	(172.61,132.00) --
	(172.74,131.99) --
	(172.87,131.99) --
	(173.00,131.98) --
	(173.14,131.97) --
	(173.27,131.97) --
	(173.40,131.96) --
	(173.53,131.95) --
	(173.66,131.95) --
	(173.80,131.94) --
	(173.93,131.93) --
	(174.06,131.93) --
	(174.19,131.92) --
	(174.32,131.91) --
	(174.46,131.91) --
	(174.59,131.90) --
	(174.72,131.90) --
	(174.85,131.89) --
	(174.98,131.88) --
	(175.12,131.88) --
	(175.25,131.87) --
	(175.38,131.87) --
	(175.51,131.86) --
	(175.64,131.86) --
	(175.78,131.85) --
	(175.91,131.85) --
	(176.04,131.84) --
	(176.17,131.84) --
	(176.30,131.83) --
	(176.44,131.83) --
	(176.57,131.82) --
	(176.70,131.82) --
	(176.83,131.81) --
	(176.96,131.81) --
	(177.10,131.81) --
	(177.23,131.80) --
	(177.36,131.80) --
	(177.49,131.79) --
	(177.62,131.79) --
	(177.76,131.79) --
	(177.89,131.78) --
	(178.02,131.78) --
	(178.15,131.78) --
	(178.28,131.77) --
	(178.42,131.77) --
	(178.55,131.77) --
	(178.68,131.77) --
	(178.81,131.76) --
	(178.94,131.76) --
	(179.08,131.76) --
	(179.21,131.76) --
	(179.34,131.76) --
	(179.47,131.75) --
	(179.60,131.75) --
	(179.74,131.75) --
	(179.87,131.75) --
	(180.00,131.75) --
	(180.13,131.75) --
	(180.26,131.75) --
	(180.40,131.75) --
	(180.53,131.74) --
	(180.66,131.74) --
	(180.79,131.74) --
	(180.92,131.74) --
	(181.06,131.74) --
	(181.19,131.74) --
	(181.32,131.74) --
	(181.45,131.74) --
	(181.58,131.75) --
	(181.72,131.75) --
	(181.85,131.75) --
	(181.98,131.75) --
	(182.11,131.75) --
	(182.24,131.75) --
	(182.38,131.75) --
	(182.51,131.75) --
	(182.64,131.76) --
	(182.77,131.76) --
	(182.90,131.76) --
	(183.04,131.76) --
	(183.17,131.77) --
	(183.30,131.77) --
	(183.43,131.77) --
	(183.56,131.78) --
	(183.70,131.78) --
	(183.83,131.78) --
	(183.96,131.79) --
	(184.09,131.79) --
	(184.22,131.79) --
	(184.36,131.80) --
	(184.49,131.80) --
	(184.62,131.81) --
	(184.75,131.81) --
	(184.88,131.82) --
	(185.02,131.82) --
	(185.15,131.83) --
	(185.28,131.84) --
	(185.41,131.84) --
	(185.54,131.85) --
	(185.68,131.85) --
	(185.81,131.86) --
	(185.94,131.87) --
	(186.07,131.87) --
	(186.20,131.88) --
	(186.34,131.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 54.47,144.10) --
	( 54.61,144.11) --
	( 54.74,144.12) --
	( 54.87,144.13) --
	( 55.00,144.14) --
	( 55.13,144.15) --
	( 55.27,144.15) --
	( 55.40,144.16) --
	( 55.53,144.17) --
	( 55.66,144.18) --
	( 55.79,144.18) --
	( 55.93,144.19) --
	( 56.06,144.20) --
	( 56.19,144.20) --
	( 56.32,144.21) --
	( 56.45,144.21) --
	( 56.59,144.22) --
	( 56.72,144.22) --
	( 56.85,144.22) --
	( 56.98,144.23) --
	( 57.11,144.23) --
	( 57.25,144.23) --
	( 57.38,144.24) --
	( 57.51,144.24) --
	( 57.64,144.24) --
	( 57.77,144.24) --
	( 57.91,144.24) --
	( 58.04,144.24) --
	( 58.17,144.24) --
	( 58.30,144.24) --
	( 58.43,144.24) --
	( 58.57,144.24) --
	( 58.70,144.24) --
	( 58.83,144.24) --
	( 58.96,144.24) --
	( 59.09,144.23) --
	( 59.23,144.23) --
	( 59.36,144.23) --
	( 59.49,144.23) --
	( 59.62,144.22) --
	( 59.75,144.22) --
	( 59.89,144.21) --
	( 60.02,144.21) --
	( 60.15,144.20) --
	( 60.28,144.20) --
	( 60.41,144.19) --
	( 60.55,144.18) --
	( 60.68,144.18) --
	( 60.81,144.17) --
	( 60.94,144.16) --
	( 61.07,144.15) --
	( 61.21,144.14) --
	( 61.34,144.14) --
	( 61.47,144.13) --
	( 61.60,144.12) --
	( 61.73,144.11) --
	( 61.87,144.10) --
	( 62.00,144.09) --
	( 62.13,144.07) --
	( 62.26,144.06) --
	( 62.39,144.05) --
	( 62.53,144.04) --
	( 62.66,144.02) --
	( 62.79,144.01) --
	( 62.92,144.00) --
	( 63.05,143.98) --
	( 63.19,143.97) --
	( 63.32,143.95) --
	( 63.45,143.94) --
	( 63.58,143.92) --
	( 63.71,143.91) --
	( 63.85,143.89) --
	( 63.98,143.87) --
	( 64.11,143.85) --
	( 64.24,143.84) --
	( 64.37,143.82) --
	( 64.51,143.80) --
	( 64.64,143.78) --
	( 64.77,143.76) --
	( 64.90,143.74) --
	( 65.03,143.72) --
	( 65.17,143.70) --
	( 65.30,143.68) --
	( 65.43,143.65) --
	( 65.56,143.63) --
	( 65.69,143.61) --
	( 65.83,143.58) --
	( 65.96,143.56) --
	( 66.09,143.54) --
	( 66.22,143.51) --
	( 66.35,143.49) --
	( 66.49,143.46) --
	( 66.62,143.44) --
	( 66.75,143.41) --
	( 66.88,143.38) --
	( 67.01,143.35) --
	( 67.15,143.33) --
	( 67.28,143.30) --
	( 67.41,143.27) --
	( 67.54,143.24) --
	( 67.67,143.21) --
	( 67.81,143.18) --
	( 67.94,143.15) --
	( 68.07,143.12) --
	( 68.20,143.09) --
	( 68.33,143.06) --
	( 68.47,143.02) --
	( 68.60,142.99) --
	( 68.73,142.96) --
	( 68.86,142.93) --
	( 68.99,142.89) --
	( 69.13,142.86) --
	( 69.26,142.82) --
	( 69.39,142.79) --
	( 69.52,142.75) --
	( 69.65,142.71) --
	( 69.79,142.68) --
	( 69.92,142.64) --
	( 70.05,142.60) --
	( 70.18,142.57) --
	( 70.31,142.53) --
	( 70.45,142.49) --
	( 70.58,142.45) --
	( 70.71,142.41) --
	( 70.84,142.37) --
	( 70.97,142.33) --
	( 71.11,142.29) --
	( 71.24,142.25) --
	( 71.37,142.21) --
	( 71.50,142.16) --
	( 71.63,142.12) --
	( 71.77,142.08) --
	( 71.90,142.04) --
	( 72.03,141.99) --
	( 72.16,141.95) --
	( 72.29,141.91) --
	( 72.43,141.86) --
	( 72.56,141.82) --
	( 72.69,141.77) --
	( 72.82,141.73) --
	( 72.95,141.68) --
	( 73.09,141.63) --
	( 73.22,141.59) --
	( 73.35,141.54) --
	( 73.48,141.49) --
	( 73.61,141.45) --
	( 73.75,141.40) --
	( 73.88,141.35) --
	( 74.01,141.30) --
	( 74.14,141.25) --
	( 74.27,141.21) --
	( 74.41,141.16) --
	( 74.54,141.11) --
	( 74.67,141.06) --
	( 74.80,141.01) --
	( 74.93,140.96) --
	( 75.07,140.91) --
	( 75.20,140.86) --
	( 75.33,140.81) --
	( 75.46,140.75) --
	( 75.59,140.70) --
	( 75.73,140.65) --
	( 75.86,140.60) --
	( 75.99,140.55) --
	( 76.12,140.50) --
	( 76.25,140.44) --
	( 76.39,140.39) --
	( 76.52,140.34) --
	( 76.65,140.29) --
	( 76.78,140.23) --
	( 76.91,140.18) --
	( 77.05,140.13) --
	( 77.18,140.07) --
	( 77.31,140.02) --
	( 77.44,139.97) --
	( 77.57,139.91) --
	( 77.71,139.86) --
	( 77.84,139.81) --
	( 77.97,139.75) --
	( 78.10,139.70) --
	( 78.23,139.64) --
	( 78.37,139.59) --
	( 78.50,139.53) --
	( 78.63,139.48) --
	( 78.76,139.42) --
	( 78.89,139.37) --
	( 79.03,139.31) --
	( 79.16,139.26) --
	( 79.29,139.21) --
	( 79.42,139.15) --
	( 79.55,139.09) --
	( 79.69,139.04) --
	( 79.82,138.98) --
	( 79.95,138.93) --
	( 80.08,138.87) --
	( 80.21,138.82) --
	( 80.35,138.76) --
	( 80.48,138.71) --
	( 80.61,138.65) --
	( 80.74,138.60) --
	( 80.87,138.54) --
	( 81.01,138.49) --
	( 81.14,138.43) --
	( 81.27,138.38) --
	( 81.40,138.32) --
	( 81.53,138.26) --
	( 81.67,138.21) --
	( 81.80,138.15) --
	( 81.93,138.10) --
	( 82.06,138.04) --
	( 82.19,137.99) --
	( 82.32,137.93) --
	( 82.46,137.88) --
	( 82.59,137.82) --
	( 82.72,137.77) --
	( 82.85,137.71) --
	( 82.98,137.66) --
	( 83.12,137.60) --
	( 83.25,137.55) --
	( 83.38,137.49) --
	( 83.51,137.44) --
	( 83.64,137.38) --
	( 83.78,137.33) --
	( 83.91,137.27) --
	( 84.04,137.22) --
	( 84.17,137.16) --
	( 84.30,137.11) --
	( 84.44,137.05) --
	( 84.57,137.00) --
	( 84.70,136.94) --
	( 84.83,136.89) --
	( 84.96,136.84) --
	( 85.10,136.78) --
	( 85.23,136.73) --
	( 85.36,136.67) --
	( 85.49,136.62) --
	( 85.62,136.56) --
	( 85.76,136.51) --
	( 85.89,136.46) --
	( 86.02,136.40) --
	( 86.15,136.35) --
	( 86.28,136.30) --
	( 86.42,136.24) --
	( 86.55,136.19) --
	( 86.68,136.14) --
	( 86.81,136.08) --
	( 86.94,136.03) --
	( 87.08,135.98) --
	( 87.21,135.92) --
	( 87.34,135.87) --
	( 87.47,135.82) --
	( 87.60,135.77) --
	( 87.74,135.71) --
	( 87.87,135.66) --
	( 88.00,135.61) --
	( 88.13,135.56) --
	( 88.26,135.50) --
	( 88.40,135.45) --
	( 88.53,135.40) --
	( 88.66,135.35) --
	( 88.79,135.30) --
	( 88.92,135.24) --
	( 89.06,135.19) --
	( 89.19,135.14) --
	( 89.32,135.09) --
	( 89.45,135.04) --
	( 89.58,134.99) --
	( 89.72,134.94) --
	( 89.85,134.88) --
	( 89.98,134.83) --
	( 90.11,134.78) --
	( 90.24,134.73) --
	( 90.38,134.68) --
	( 90.51,134.63) --
	( 90.64,134.58) --
	( 90.77,134.53) --
	( 90.90,134.48) --
	( 91.04,134.43) --
	( 91.17,134.38) --
	( 91.30,134.33) --
	( 91.43,134.28) --
	( 91.56,134.23) --
	( 91.70,134.18) --
	( 91.83,134.13) --
	( 91.96,134.08) --
	( 92.09,134.03) --
	( 92.22,133.98) --
	( 92.36,133.93) --
	( 92.49,133.89) --
	( 92.62,133.84) --
	( 92.75,133.79) --
	( 92.88,133.74) --
	( 93.02,133.69) --
	( 93.15,133.64) --
	( 93.28,133.59) --
	( 93.41,133.54) --
	( 93.54,133.50) --
	( 93.68,133.45) --
	( 93.81,133.40) --
	( 93.94,133.35) --
	( 94.07,133.30) --
	( 94.20,133.26) --
	( 94.34,133.21) --
	( 94.47,133.16) --
	( 94.60,133.11) --
	( 94.73,133.07) --
	( 94.86,133.02) --
	( 95.00,132.97) --
	( 95.13,132.93) --
	( 95.26,132.88) --
	( 95.39,132.83) --
	( 95.52,132.78) --
	( 95.66,132.74) --
	( 95.79,132.69) --
	( 95.92,132.64) --
	( 96.05,132.60) --
	( 96.18,132.55) --
	( 96.32,132.51) --
	( 96.45,132.46) --
	( 96.58,132.41) --
	( 96.71,132.37) --
	( 96.84,132.32) --
	( 96.98,132.28) --
	( 97.11,132.23) --
	( 97.24,132.18) --
	( 97.37,132.14) --
	( 97.50,132.09) --
	( 97.64,132.05) --
	( 97.77,132.00) --
	( 97.90,131.96) --
	( 98.03,131.91) --
	( 98.16,131.87) --
	( 98.30,131.82) --
	( 98.43,131.78) --
	( 98.56,131.73) --
	( 98.69,131.69) --
	( 98.82,131.64) --
	( 98.96,131.60) --
	( 99.09,131.55) --
	( 99.22,131.51) --
	( 99.35,131.46) --
	( 99.48,131.42) --
	( 99.62,131.37) --
	( 99.75,131.33) --
	( 99.88,131.28) --
	(100.01,131.24) --
	(100.14,131.20) --
	(100.28,131.15) --
	(100.41,131.11) --
	(100.54,131.06) --
	(100.67,131.02) --
	(100.80,130.98) --
	(100.94,130.93) --
	(101.07,130.89) --
	(101.20,130.84) --
	(101.33,130.80) --
	(101.46,130.76) --
	(101.60,130.71) --
	(101.73,130.67) --
	(101.86,130.63) --
	(101.99,130.58) --
	(102.12,130.54) --
	(102.26,130.50) --
	(102.39,130.45) --
	(102.52,130.41) --
	(102.65,130.37) --
	(102.78,130.32) --
	(102.92,130.28) --
	(103.05,130.24) --
	(103.18,130.19) --
	(103.31,130.15) --
	(103.44,130.11) --
	(103.58,130.06) --
	(103.71,130.02) --
	(103.84,129.98) --
	(103.97,129.94) --
	(104.10,129.89) --
	(104.24,129.85) --
	(104.37,129.81) --
	(104.50,129.76) --
	(104.63,129.72) --
	(104.76,129.68) --
	(104.90,129.64) --
	(105.03,129.59) --
	(105.16,129.55) --
	(105.29,129.51) --
	(105.42,129.47) --
	(105.56,129.42) --
	(105.69,129.38) --
	(105.82,129.34) --
	(105.95,129.29) --
	(106.08,129.25) --
	(106.22,129.21) --
	(106.35,129.17) --
	(106.48,129.12) --
	(106.61,129.08) --
	(106.74,129.04) --
	(106.88,129.00) --
	(107.01,128.95) --
	(107.14,128.91) --
	(107.27,128.87) --
	(107.40,128.83) --
	(107.54,128.78) --
	(107.67,128.74) --
	(107.80,128.70) --
	(107.93,128.66) --
	(108.06,128.62) --
	(108.20,128.57) --
	(108.33,128.53) --
	(108.46,128.49) --
	(108.59,128.45) --
	(108.72,128.40) --
	(108.86,128.36) --
	(108.99,128.32) --
	(109.12,128.28) --
	(109.25,128.23) --
	(109.38,128.19) --
	(109.52,128.15) --
	(109.65,128.11) --
	(109.78,128.06) --
	(109.91,128.02) --
	(110.04,127.98) --
	(110.18,127.94) --
	(110.31,127.89) --
	(110.44,127.85) --
	(110.57,127.81) --
	(110.70,127.76) --
	(110.84,127.72) --
	(110.97,127.68) --
	(111.10,127.64) --
	(111.23,127.59) --
	(111.36,127.55) --
	(111.50,127.51) --
	(111.63,127.47) --
	(111.76,127.42) --
	(111.89,127.38) --
	(112.02,127.34) --
	(112.16,127.29) --
	(112.29,127.25) --
	(112.42,127.21) --
	(112.55,127.17) --
	(112.68,127.12) --
	(112.82,127.08) --
	(112.95,127.04) --
	(113.08,126.99) --
	(113.21,126.95) --
	(113.34,126.91) --
	(113.48,126.86) --
	(113.61,126.82) --
	(113.74,126.78) --
	(113.87,126.73) --
	(114.00,126.69) --
	(114.14,126.65) --
	(114.27,126.60) --
	(114.40,126.56) --
	(114.53,126.52) --
	(114.66,126.47) --
	(114.80,126.43) --
	(114.93,126.39) --
	(115.06,126.34) --
	(115.19,126.30) --
	(115.32,126.25) --
	(115.46,126.21) --
	(115.59,126.17) --
	(115.72,126.12) --
	(115.85,126.08) --
	(115.98,126.03) --
	(116.12,125.99) --
	(116.25,125.95) --
	(116.38,125.90) --
	(116.51,125.86) --
	(116.64,125.81) --
	(116.78,125.77) --
	(116.91,125.72) --
	(117.04,125.68) --
	(117.17,125.64) --
	(117.30,125.59) --
	(117.44,125.55) --
	(117.57,125.50) --
	(117.70,125.46) --
	(117.83,125.41) --
	(117.96,125.37) --
	(118.10,125.32) --
	(118.23,125.28) --
	(118.36,125.23) --
	(118.49,125.19) --
	(118.62,125.14) --
	(118.76,125.10) --
	(118.89,125.05) --
	(119.02,125.01) --
	(119.15,124.96) --
	(119.28,124.92) --
	(119.42,124.87) --
	(119.55,124.83) --
	(119.68,124.78) --
	(119.81,124.74) --
	(119.94,124.69) --
	(120.08,124.64) --
	(120.21,124.60) --
	(120.34,124.55) --
	(120.47,124.51) --
	(120.60,124.46) --
	(120.73,124.42) --
	(120.87,124.37) --
	(121.00,124.32) --
	(121.13,124.28) --
	(121.26,124.23) --
	(121.39,124.18) --
	(121.53,124.14) --
	(121.66,124.09) --
	(121.79,124.05) --
	(121.92,124.00) --
	(122.05,123.95) --
	(122.19,123.91) --
	(122.32,123.86) --
	(122.45,123.81) --
	(122.58,123.77) --
	(122.71,123.72) --
	(122.85,123.67) --
	(122.98,123.63) --
	(123.11,123.58) --
	(123.24,123.53) --
	(123.37,123.48) --
	(123.51,123.44) --
	(123.64,123.39) --
	(123.77,123.34) --
	(123.90,123.30) --
	(124.03,123.25) --
	(124.17,123.20) --
	(124.30,123.15) --
	(124.43,123.11) --
	(124.56,123.06) --
	(124.69,123.01) --
	(124.83,122.96) --
	(124.96,122.91) --
	(125.09,122.87) --
	(125.22,122.82) --
	(125.35,122.77) --
	(125.49,122.72) --
	(125.62,122.67) --
	(125.75,122.63) --
	(125.88,122.58) --
	(126.01,122.53) --
	(126.15,122.48) --
	(126.28,122.43) --
	(126.41,122.38) --
	(126.54,122.34) --
	(126.67,122.29) --
	(126.81,122.24) --
	(126.94,122.19) --
	(127.07,122.14) --
	(127.20,122.09) --
	(127.33,122.04) --
	(127.47,121.99) --
	(127.60,121.95) --
	(127.73,121.90) --
	(127.86,121.85) --
	(127.99,121.80) --
	(128.13,121.75) --
	(128.26,121.70) --
	(128.39,121.65) --
	(128.52,121.60) --
	(128.65,121.55) --
	(128.79,121.50) --
	(128.92,121.45) --
	(129.05,121.40) --
	(129.18,121.35) --
	(129.31,121.30) --
	(129.45,121.25) --
	(129.58,121.20) --
	(129.71,121.15) --
	(129.84,121.10) --
	(129.97,121.05) --
	(130.11,121.00) --
	(130.24,120.95) --
	(130.37,120.90) --
	(130.50,120.85) --
	(130.63,120.80) --
	(130.77,120.75) --
	(130.90,120.70) --
	(131.03,120.65) --
	(131.16,120.60) --
	(131.29,120.55) --
	(131.43,120.50) --
	(131.56,120.45) --
	(131.69,120.40) --
	(131.82,120.35) --
	(131.95,120.30) --
	(132.09,120.25) --
	(132.22,120.20) --
	(132.35,120.15) --
	(132.48,120.10) --
	(132.61,120.05) --
	(132.75,119.99) --
	(132.88,119.94) --
	(133.01,119.89) --
	(133.14,119.84) --
	(133.27,119.79) --
	(133.41,119.74) --
	(133.54,119.69) --
	(133.67,119.64) --
	(133.80,119.59) --
	(133.93,119.53) --
	(134.07,119.48) --
	(134.20,119.43) --
	(134.33,119.38) --
	(134.46,119.33) --
	(134.59,119.28) --
	(134.73,119.22) --
	(134.86,119.17) --
	(134.99,119.12) --
	(135.12,119.07) --
	(135.25,119.02) --
	(135.39,118.97) --
	(135.52,118.91) --
	(135.65,118.86) --
	(135.78,118.81) --
	(135.91,118.76) --
	(136.05,118.71) --
	(136.18,118.65) --
	(136.31,118.60) --
	(136.44,118.55) --
	(136.57,118.50) --
	(136.71,118.45) --
	(136.84,118.39) --
	(136.97,118.34) --
	(137.10,118.29) --
	(137.23,118.24) --
	(137.37,118.18) --
	(137.50,118.13) --
	(137.63,118.08) --
	(137.76,118.03) --
	(137.89,117.97) --
	(138.03,117.92) --
	(138.16,117.87) --
	(138.29,117.82) --
	(138.42,117.76) --
	(138.55,117.71) --
	(138.69,117.66) --
	(138.82,117.61) --
	(138.95,117.55) --
	(139.08,117.50) --
	(139.21,117.45) --
	(139.35,117.39) --
	(139.48,117.34) --
	(139.61,117.29) --
	(139.74,117.24) --
	(139.87,117.18) --
	(140.01,117.13) --
	(140.14,117.08) --
	(140.27,117.02) --
	(140.40,116.97) --
	(140.53,116.92) --
	(140.67,116.86) --
	(140.80,116.81) --
	(140.93,116.76) --
	(141.06,116.70) --
	(141.19,116.65) --
	(141.33,116.60) --
	(141.46,116.54) --
	(141.59,116.49) --
	(141.72,116.44) --
	(141.85,116.38) --
	(141.99,116.33) --
	(142.12,116.28) --
	(142.25,116.22) --
	(142.38,116.17) --
	(142.51,116.12) --
	(142.65,116.06) --
	(142.78,116.01) --
	(142.91,115.95) --
	(143.04,115.90) --
	(143.17,115.85) --
	(143.31,115.79) --
	(143.44,115.74) --
	(143.57,115.69) --
	(143.70,115.63) --
	(143.83,115.58) --
	(143.97,115.52) --
	(144.10,115.47) --
	(144.23,115.42) --
	(144.36,115.36) --
	(144.49,115.31) --
	(144.63,115.25) --
	(144.76,115.20) --
	(144.89,115.15) --
	(145.02,115.09) --
	(145.15,115.04) --
	(145.29,114.98) --
	(145.42,114.93) --
	(145.55,114.88) --
	(145.68,114.82) --
	(145.81,114.77) --
	(145.95,114.71) --
	(146.08,114.66) --
	(146.21,114.60) --
	(146.34,114.55) --
	(146.47,114.50) --
	(146.61,114.44) --
	(146.74,114.39) --
	(146.87,114.33) --
	(147.00,114.28) --
	(147.13,114.22) --
	(147.27,114.17) --
	(147.40,114.11) --
	(147.53,114.06) --
	(147.66,114.00) --
	(147.79,113.95) --
	(147.93,113.90) --
	(148.06,113.84) --
	(148.19,113.79) --
	(148.32,113.73) --
	(148.45,113.68) --
	(148.59,113.62) --
	(148.72,113.57) --
	(148.85,113.51) --
	(148.98,113.46) --
	(149.11,113.40) --
	(149.25,113.35) --
	(149.38,113.29) --
	(149.51,113.24) --
	(149.64,113.18) --
	(149.77,113.13) --
	(149.91,113.07) --
	(150.04,113.02) --
	(150.17,112.96) --
	(150.30,112.91) --
	(150.43,112.85) --
	(150.57,112.80) --
	(150.70,112.74) --
	(150.83,112.69) --
	(150.96,112.63) --
	(151.09,112.58) --
	(151.23,112.52) --
	(151.36,112.47) --
	(151.49,112.41) --
	(151.62,112.35) --
	(151.75,112.30) --
	(151.89,112.24) --
	(152.02,112.19) --
	(152.15,112.13) --
	(152.28,112.08) --
	(152.41,112.02) --
	(152.55,111.97) --
	(152.68,111.91) --
	(152.81,111.85) --
	(152.94,111.80) --
	(153.07,111.74) --
	(153.21,111.69) --
	(153.34,111.63) --
	(153.47,111.58) --
	(153.60,111.52) --
	(153.73,111.46) --
	(153.87,111.41) --
	(154.00,111.35) --
	(154.13,111.30) --
	(154.26,111.24) --
	(154.39,111.18) --
	(154.53,111.13) --
	(154.66,111.07) --
	(154.79,111.02) --
	(154.92,110.96) --
	(155.05,110.90) --
	(155.19,110.85) --
	(155.32,110.79) --
	(155.45,110.73) --
	(155.58,110.68) --
	(155.71,110.62) --
	(155.85,110.56) --
	(155.98,110.51) --
	(156.11,110.45) --
	(156.24,110.40) --
	(156.37,110.34) --
	(156.51,110.28) --
	(156.64,110.23) --
	(156.77,110.17) --
	(156.90,110.11) --
	(157.03,110.05) --
	(157.17,110.00) --
	(157.30,109.94) --
	(157.43,109.88) --
	(157.56,109.83) --
	(157.69,109.77) --
	(157.83,109.71) --
	(157.96,109.66) --
	(158.09,109.60) --
	(158.22,109.54) --
	(158.35,109.48) --
	(158.49,109.43) --
	(158.62,109.37) --
	(158.75,109.31) --
	(158.88,109.25) --
	(159.01,109.20) --
	(159.14,109.14) --
	(159.28,109.08) --
	(159.41,109.02) --
	(159.54,108.97) --
	(159.67,108.91) --
	(159.80,108.85) --
	(159.94,108.79) --
	(160.07,108.74) --
	(160.20,108.68) --
	(160.33,108.62) --
	(160.46,108.56) --
	(160.60,108.50) --
	(160.73,108.44) --
	(160.86,108.39) --
	(160.99,108.33) --
	(161.12,108.27) --
	(161.26,108.21) --
	(161.39,108.15) --
	(161.52,108.09) --
	(161.65,108.04) --
	(161.78,107.98) --
	(161.92,107.92) --
	(162.05,107.86) --
	(162.18,107.80) --
	(162.31,107.74) --
	(162.44,107.68) --
	(162.58,107.62) --
	(162.71,107.56) --
	(162.84,107.51) --
	(162.97,107.45) --
	(163.10,107.39) --
	(163.24,107.33) --
	(163.37,107.27) --
	(163.50,107.21) --
	(163.63,107.15) --
	(163.76,107.09) --
	(163.90,107.03) --
	(164.03,106.97) --
	(164.16,106.91) --
	(164.29,106.85) --
	(164.42,106.79) --
	(164.56,106.73) --
	(164.69,106.67) --
	(164.82,106.61) --
	(164.95,106.55) --
	(165.08,106.49) --
	(165.22,106.43) --
	(165.35,106.37) --
	(165.48,106.30) --
	(165.61,106.24) --
	(165.74,106.18) --
	(165.88,106.12) --
	(166.01,106.06) --
	(166.14,106.00) --
	(166.27,105.94) --
	(166.40,105.88) --
	(166.54,105.81) --
	(166.67,105.75) --
	(166.80,105.69) --
	(166.93,105.63) --
	(167.06,105.57) --
	(167.20,105.51) --
	(167.33,105.44) --
	(167.46,105.38) --
	(167.59,105.32) --
	(167.72,105.26) --
	(167.86,105.19) --
	(167.99,105.13) --
	(168.12,105.07) --
	(168.25,105.01) --
	(168.38,104.94) --
	(168.52,104.88) --
	(168.65,104.82) --
	(168.78,104.75) --
	(168.91,104.69) --
	(169.04,104.63) --
	(169.18,104.56) --
	(169.31,104.50) --
	(169.44,104.43) --
	(169.57,104.37) --
	(169.70,104.31) --
	(169.84,104.24) --
	(169.97,104.18) --
	(170.10,104.11) --
	(170.23,104.05) --
	(170.36,103.98) --
	(170.50,103.92) --
	(170.63,103.85) --
	(170.76,103.79) --
	(170.89,103.72) --
	(171.02,103.66) --
	(171.16,103.59) --
	(171.29,103.53) --
	(171.42,103.46) --
	(171.55,103.39) --
	(171.68,103.33) --
	(171.82,103.26) --
	(171.95,103.19) --
	(172.08,103.13) --
	(172.21,103.06) --
	(172.34,102.99) --
	(172.48,102.93) --
	(172.61,102.86) --
	(172.74,102.79) --
	(172.87,102.73) --
	(173.00,102.66) --
	(173.14,102.59) --
	(173.27,102.52) --
	(173.40,102.45) --
	(173.53,102.38) --
	(173.66,102.32) --
	(173.80,102.25) --
	(173.93,102.18) --
	(174.06,102.11) --
	(174.19,102.04) --
	(174.32,101.97) --
	(174.46,101.90) --
	(174.59,101.83) --
	(174.72,101.76) --
	(174.85,101.69) --
	(174.98,101.62) --
	(175.12,101.55) --
	(175.25,101.48) --
	(175.38,101.41) --
	(175.51,101.34) --
	(175.64,101.27) --
	(175.78,101.20) --
	(175.91,101.13) --
	(176.04,101.05) --
	(176.17,100.98) --
	(176.30,100.91) --
	(176.44,100.84) --
	(176.57,100.76) --
	(176.70,100.69) --
	(176.83,100.62) --
	(176.96,100.55) --
	(177.10,100.47) --
	(177.23,100.40) --
	(177.36,100.33) --
	(177.49,100.25) --
	(177.62,100.18) --
	(177.76,100.10) --
	(177.89,100.03) --
	(178.02, 99.95) --
	(178.15, 99.88) --
	(178.28, 99.80) --
	(178.42, 99.73) --
	(178.55, 99.65) --
	(178.68, 99.58) --
	(178.81, 99.50) --
	(178.94, 99.42) --
	(179.08, 99.35) --
	(179.21, 99.27) --
	(179.34, 99.19) --
	(179.47, 99.12) --
	(179.60, 99.04) --
	(179.74, 98.96) --
	(179.87, 98.88) --
	(180.00, 98.80) --
	(180.13, 98.73) --
	(180.26, 98.65) --
	(180.40, 98.57) --
	(180.53, 98.49) --
	(180.66, 98.41) --
	(180.79, 98.33) --
	(180.92, 98.25) --
	(181.06, 98.17) --
	(181.19, 98.09) --
	(181.32, 98.01) --
	(181.45, 97.93) --
	(181.58, 97.85) --
	(181.72, 97.76) --
	(181.85, 97.68) --
	(181.98, 97.60) --
	(182.11, 97.52) --
	(182.24, 97.44) --
	(182.38, 97.35) --
	(182.51, 97.27) --
	(182.64, 97.19) --
	(182.77, 97.10) --
	(182.90, 97.02) --
	(183.04, 96.93) --
	(183.17, 96.85) --
	(183.30, 96.76) --
	(183.43, 96.68) --
	(183.56, 96.59) --
	(183.70, 96.51) --
	(183.83, 96.42) --
	(183.96, 96.34) --
	(184.09, 96.25) --
	(184.22, 96.16) --
	(184.36, 96.08) --
	(184.49, 95.99) --
	(184.62, 95.90) --
	(184.75, 95.81) --
	(184.88, 95.72) --
	(185.02, 95.63) --
	(185.15, 95.55) --
	(185.28, 95.46) --
	(185.41, 95.37) --
	(185.54, 95.28) --
	(185.68, 95.19) --
	(185.81, 95.10) --
	(185.94, 95.01) --
	(186.07, 94.91) --
	(186.20, 94.82) --
	(186.34, 94.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.47,167.98) --
	( 54.61,167.81) --
	( 54.74,167.64) --
	( 54.87,167.47) --
	( 55.00,167.30) --
	( 55.13,167.13) --
	( 55.27,166.96) --
	( 55.40,166.79) --
	( 55.53,166.63) --
	( 55.66,166.46) --
	( 55.79,166.29) --
	( 55.93,166.13) --
	( 56.06,165.97) --
	( 56.19,165.80) --
	( 56.32,165.64) --
	( 56.45,165.48) --
	( 56.59,165.32) --
	( 56.72,165.16) --
	( 56.85,165.00) --
	( 56.98,164.84) --
	( 57.11,164.68) --
	( 57.25,164.52) --
	( 57.38,164.37) --
	( 57.51,164.21) --
	( 57.64,164.06) --
	( 57.77,163.90) --
	( 57.91,163.75) --
	( 58.04,163.59) --
	( 58.17,163.44) --
	( 58.30,163.29) --
	( 58.43,163.14) --
	( 58.57,162.99) --
	( 58.70,162.84) --
	( 58.83,162.69) --
	( 58.96,162.55) --
	( 59.09,162.40) --
	( 59.23,162.25) --
	( 59.36,162.11) --
	( 59.49,161.96) --
	( 59.62,161.82) --
	( 59.75,161.68) --
	( 59.89,161.54) --
	( 60.02,161.39) --
	( 60.15,161.25) --
	( 60.28,161.11) --
	( 60.41,160.97) --
	( 60.55,160.84) --
	( 60.68,160.70) --
	( 60.81,160.56) --
	( 60.94,160.43) --
	( 61.07,160.29) --
	( 61.21,160.16) --
	( 61.34,160.02) --
	( 61.47,159.89) --
	( 61.60,159.76) --
	( 61.73,159.63) --
	( 61.87,159.50) --
	( 62.00,159.37) --
	( 62.13,159.24) --
	( 62.26,159.11) --
	( 62.39,158.98) --
	( 62.53,158.86) --
	( 62.66,158.73) --
	( 62.79,158.61) --
	( 62.92,158.48) --
	( 63.05,158.36) --
	( 63.19,158.24) --
	( 63.32,158.12) --
	( 63.45,158.00) --
	( 63.58,157.88) --
	( 63.71,157.76) --
	( 63.85,157.64) --
	( 63.98,157.52) --
	( 64.11,157.41) --
	( 64.24,157.29) --
	( 64.37,157.17) --
	( 64.51,157.06) --
	( 64.64,156.95) --
	( 64.77,156.83) --
	( 64.90,156.72) --
	( 65.03,156.61) --
	( 65.17,156.50) --
	( 65.30,156.39) --
	( 65.43,156.29) --
	( 65.56,156.18) --
	( 65.69,156.07) --
	( 65.83,155.97) --
	( 65.96,155.86) --
	( 66.09,155.76) --
	( 66.22,155.65) --
	( 66.35,155.55) --
	( 66.49,155.45) --
	( 66.62,155.35) --
	( 66.75,155.25) --
	( 66.88,155.15) --
	( 67.01,155.05) --
	( 67.15,154.96) --
	( 67.28,154.86) --
	( 67.41,154.76) --
	( 67.54,154.67) --
	( 67.67,154.58) --
	( 67.81,154.48) --
	( 67.94,154.39) --
	( 68.07,154.30) --
	( 68.20,154.21) --
	( 68.33,154.12) --
	( 68.47,154.03) --
	( 68.60,153.94) --
	( 68.73,153.86) --
	( 68.86,153.77) --
	( 68.99,153.68) --
	( 69.13,153.60) --
	( 69.26,153.51) --
	( 69.39,153.43) --
	( 69.52,153.35) --
	( 69.65,153.27) --
	( 69.79,153.19) --
	( 69.92,153.11) --
	( 70.05,153.03) --
	( 70.18,152.95) --
	( 70.31,152.87) --
	( 70.45,152.80) --
	( 70.58,152.72) --
	( 70.71,152.65) --
	( 70.84,152.57) --
	( 70.97,152.50) --
	( 71.11,152.42) --
	( 71.24,152.35) --
	( 71.37,152.28) --
	( 71.50,152.21) --
	( 71.63,152.14) --
	( 71.77,152.07) --
	( 71.90,152.00) --
	( 72.03,151.94) --
	( 72.16,151.87) --
	( 72.29,151.80) --
	( 72.43,151.74) --
	( 72.56,151.67) --
	( 72.69,151.61) --
	( 72.82,151.54) --
	( 72.95,151.48) --
	( 73.09,151.42) --
	( 73.22,151.36) --
	( 73.35,151.30) --
	( 73.48,151.24) --
	( 73.61,151.18) --
	( 73.75,151.12) --
	( 73.88,151.06) --
	( 74.01,151.00) --
	( 74.14,150.94) --
	( 74.27,150.89) --
	( 74.41,150.83) --
	( 74.54,150.78) --
	( 74.67,150.72) --
	( 74.80,150.67) --
	( 74.93,150.61) --
	( 75.07,150.56) --
	( 75.20,150.51) --
	( 75.33,150.45) --
	( 75.46,150.40) --
	( 75.59,150.35) --
	( 75.73,150.30) --
	( 75.86,150.25) --
	( 75.99,150.20) --
	( 76.12,150.15) --
	( 76.25,150.10) --
	( 76.39,150.05) --
	( 76.52,150.00) --
	( 76.65,149.96) --
	( 76.78,149.91) --
	( 76.91,149.86) --
	( 77.05,149.82) --
	( 77.18,149.77) --
	( 77.31,149.72) --
	( 77.44,149.68) --
	( 77.57,149.63) --
	( 77.71,149.59) --
	( 77.84,149.54) --
	( 77.97,149.50) --
	( 78.10,149.46) --
	( 78.23,149.41) --
	( 78.37,149.37) --
	( 78.50,149.33) --
	( 78.63,149.29) --
	( 78.76,149.24) --
	( 78.89,149.20) --
	( 79.03,149.16) --
	( 79.16,149.12) --
	( 79.29,149.08) --
	( 79.42,149.04) --
	( 79.55,149.00) --
	( 79.69,148.96) --
	( 79.82,148.92) --
	( 79.95,148.88) --
	( 80.08,148.84) --
	( 80.21,148.80) --
	( 80.35,148.76) --
	( 80.48,148.72) --
	( 80.61,148.68) --
	( 80.74,148.64) --
	( 80.87,148.60) --
	( 81.01,148.57) --
	( 81.14,148.53) --
	( 81.27,148.49) --
	( 81.40,148.45) --
	( 81.53,148.42) --
	( 81.67,148.38) --
	( 81.80,148.34) --
	( 81.93,148.30) --
	( 82.06,148.27) --
	( 82.19,148.23) --
	( 82.32,148.19) --
	( 82.46,148.16) --
	( 82.59,148.12) --
	( 82.72,148.08) --
	( 82.85,148.05) --
	( 82.98,148.01) --
	( 83.12,147.98) --
	( 83.25,147.94) --
	( 83.38,147.91) --
	( 83.51,147.87) --
	( 83.64,147.83) --
	( 83.78,147.80) --
	( 83.91,147.76) --
	( 84.04,147.73) --
	( 84.17,147.69) --
	( 84.30,147.66) --
	( 84.44,147.62) --
	( 84.57,147.59) --
	( 84.70,147.55) --
	( 84.83,147.52) --
	( 84.96,147.48) --
	( 85.10,147.45) --
	( 85.23,147.42) --
	( 85.36,147.38) --
	( 85.49,147.35) --
	( 85.62,147.31) --
	( 85.76,147.28) --
	( 85.89,147.24) --
	( 86.02,147.21) --
	( 86.15,147.18) --
	( 86.28,147.14) --
	( 86.42,147.11) --
	( 86.55,147.07) --
	( 86.68,147.04) --
	( 86.81,147.00) --
	( 86.94,146.97) --
	( 87.08,146.94) --
	( 87.21,146.90) --
	( 87.34,146.87) --
	( 87.47,146.83) --
	( 87.60,146.80) --
	( 87.74,146.77) --
	( 87.87,146.73) --
	( 88.00,146.70) --
	( 88.13,146.67) --
	( 88.26,146.63) --
	( 88.40,146.60) --
	( 88.53,146.56) --
	( 88.66,146.53) --
	( 88.79,146.50) --
	( 88.92,146.46) --
	( 89.06,146.43) --
	( 89.19,146.40) --
	( 89.32,146.36) --
	( 89.45,146.33) --
	( 89.58,146.29) --
	( 89.72,146.26) --
	( 89.85,146.23) --
	( 89.98,146.19) --
	( 90.11,146.16) --
	( 90.24,146.13) --
	( 90.38,146.09) --
	( 90.51,146.06) --
	( 90.64,146.02) --
	( 90.77,145.99) --
	( 90.90,145.96) --
	( 91.04,145.92) --
	( 91.17,145.89) --
	( 91.30,145.86) --
	( 91.43,145.82) --
	( 91.56,145.79) --
	( 91.70,145.76) --
	( 91.83,145.72) --
	( 91.96,145.69) --
	( 92.09,145.65) --
	( 92.22,145.62) --
	( 92.36,145.59) --
	( 92.49,145.55) --
	( 92.62,145.52) --
	( 92.75,145.49) --
	( 92.88,145.45) --
	( 93.02,145.42) --
	( 93.15,145.38) --
	( 93.28,145.35) --
	( 93.41,145.32) --
	( 93.54,145.28) --
	( 93.68,145.25) --
	( 93.81,145.22) --
	( 93.94,145.18) --
	( 94.07,145.15) --
	( 94.20,145.11) --
	( 94.34,145.08) --
	( 94.47,145.05) --
	( 94.60,145.01) --
	( 94.73,144.98) --
	( 94.86,144.95) --
	( 95.00,144.91) --
	( 95.13,144.88) --
	( 95.26,144.84) --
	( 95.39,144.81) --
	( 95.52,144.78) --
	( 95.66,144.74) --
	( 95.79,144.71) --
	( 95.92,144.68) --
	( 96.05,144.64) --
	( 96.18,144.61) --
	( 96.32,144.57) --
	( 96.45,144.54) --
	( 96.58,144.51) --
	( 96.71,144.47) --
	( 96.84,144.44) --
	( 96.98,144.41) --
	( 97.11,144.37) --
	( 97.24,144.34) --
	( 97.37,144.31) --
	( 97.50,144.27) --
	( 97.64,144.24) --
	( 97.77,144.21) --
	( 97.90,144.17) --
	( 98.03,144.14) --
	( 98.16,144.10) --
	( 98.30,144.07) --
	( 98.43,144.04) --
	( 98.56,144.00) --
	( 98.69,143.97) --
	( 98.82,143.94) --
	( 98.96,143.90) --
	( 99.09,143.87) --
	( 99.22,143.84) --
	( 99.35,143.80) --
	( 99.48,143.77) --
	( 99.62,143.74) --
	( 99.75,143.70) --
	( 99.88,143.67) --
	(100.01,143.64) --
	(100.14,143.60) --
	(100.28,143.57) --
	(100.41,143.54) --
	(100.54,143.51) --
	(100.67,143.47) --
	(100.80,143.44) --
	(100.94,143.41) --
	(101.07,143.37) --
	(101.20,143.34) --
	(101.33,143.31) --
	(101.46,143.28) --
	(101.60,143.24) --
	(101.73,143.21) --
	(101.86,143.18) --
	(101.99,143.14) --
	(102.12,143.11) --
	(102.26,143.08) --
	(102.39,143.05) --
	(102.52,143.01) --
	(102.65,142.98) --
	(102.78,142.95) --
	(102.92,142.92) --
	(103.05,142.89) --
	(103.18,142.85) --
	(103.31,142.82) --
	(103.44,142.79) --
	(103.58,142.76) --
	(103.71,142.73) --
	(103.84,142.69) --
	(103.97,142.66) --
	(104.10,142.63) --
	(104.24,142.60) --
	(104.37,142.57) --
	(104.50,142.54) --
	(104.63,142.50) --
	(104.76,142.47) --
	(104.90,142.44) --
	(105.03,142.41) --
	(105.16,142.38) --
	(105.29,142.35) --
	(105.42,142.32) --
	(105.56,142.29) --
	(105.69,142.25) --
	(105.82,142.22) --
	(105.95,142.19) --
	(106.08,142.16) --
	(106.22,142.13) --
	(106.35,142.10) --
	(106.48,142.07) --
	(106.61,142.04) --
	(106.74,142.01) --
	(106.88,141.98) --
	(107.01,141.95) --
	(107.14,141.92) --
	(107.27,141.89) --
	(107.40,141.86) --
	(107.54,141.83) --
	(107.67,141.80) --
	(107.80,141.77) --
	(107.93,141.74) --
	(108.06,141.71) --
	(108.20,141.68) --
	(108.33,141.65) --
	(108.46,141.62) --
	(108.59,141.60) --
	(108.72,141.57) --
	(108.86,141.54) --
	(108.99,141.51) --
	(109.12,141.48) --
	(109.25,141.45) --
	(109.38,141.42) --
	(109.52,141.40) --
	(109.65,141.37) --
	(109.78,141.34) --
	(109.91,141.31) --
	(110.04,141.28) --
	(110.18,141.26) --
	(110.31,141.23) --
	(110.44,141.20) --
	(110.57,141.17) --
	(110.70,141.15) --
	(110.84,141.12) --
	(110.97,141.09) --
	(111.10,141.06) --
	(111.23,141.04) --
	(111.36,141.01) --
	(111.50,140.98) --
	(111.63,140.96) --
	(111.76,140.93) --
	(111.89,140.91) --
	(112.02,140.88) --
	(112.16,140.85) --
	(112.29,140.83) --
	(112.42,140.80) --
	(112.55,140.78) --
	(112.68,140.75) --
	(112.82,140.72) --
	(112.95,140.70) --
	(113.08,140.67) --
	(113.21,140.65) --
	(113.34,140.62) --
	(113.48,140.60) --
	(113.61,140.57) --
	(113.74,140.55) --
	(113.87,140.53) --
	(114.00,140.50) --
	(114.14,140.48) --
	(114.27,140.45) --
	(114.40,140.43) --
	(114.53,140.41) --
	(114.66,140.38) --
	(114.80,140.36) --
	(114.93,140.34) --
	(115.06,140.31) --
	(115.19,140.29) --
	(115.32,140.27) --
	(115.46,140.24) --
	(115.59,140.22) --
	(115.72,140.20) --
	(115.85,140.18) --
	(115.98,140.15) --
	(116.12,140.13) --
	(116.25,140.11) --
	(116.38,140.09) --
	(116.51,140.07) --
	(116.64,140.04) --
	(116.78,140.02) --
	(116.91,140.00) --
	(117.04,139.98) --
	(117.17,139.96) --
	(117.30,139.94) --
	(117.44,139.92) --
	(117.57,139.90) --
	(117.70,139.88) --
	(117.83,139.86) --
	(117.96,139.84) --
	(118.10,139.82) --
	(118.23,139.80) --
	(118.36,139.78) --
	(118.49,139.76) --
	(118.62,139.74) --
	(118.76,139.72) --
	(118.89,139.70) --
	(119.02,139.68) --
	(119.15,139.66) --
	(119.28,139.64) --
	(119.42,139.62) --
	(119.55,139.60) --
	(119.68,139.58) --
	(119.81,139.57) --
	(119.94,139.55) --
	(120.08,139.53) --
	(120.21,139.51) --
	(120.34,139.49) --
	(120.47,139.48) --
	(120.60,139.46) --
	(120.73,139.44) --
	(120.87,139.43) --
	(121.00,139.41) --
	(121.13,139.39) --
	(121.26,139.37) --
	(121.39,139.36) --
	(121.53,139.34) --
	(121.66,139.33) --
	(121.79,139.31) --
	(121.92,139.29) --
	(122.05,139.28) --
	(122.19,139.26) --
	(122.32,139.25) --
	(122.45,139.23) --
	(122.58,139.21) --
	(122.71,139.20) --
	(122.85,139.18) --
	(122.98,139.17) --
	(123.11,139.15) --
	(123.24,139.14) --
	(123.37,139.12) --
	(123.51,139.11) --
	(123.64,139.10) --
	(123.77,139.08) --
	(123.90,139.07) --
	(124.03,139.05) --
	(124.17,139.04) --
	(124.30,139.03) --
	(124.43,139.01) --
	(124.56,139.00) --
	(124.69,138.99) --
	(124.83,138.97) --
	(124.96,138.96) --
	(125.09,138.95) --
	(125.22,138.93) --
	(125.35,138.92) --
	(125.49,138.91) --
	(125.62,138.90) --
	(125.75,138.88) --
	(125.88,138.87) --
	(126.01,138.86) --
	(126.15,138.85) --
	(126.28,138.84) --
	(126.41,138.82) --
	(126.54,138.81) --
	(126.67,138.80) --
	(126.81,138.79) --
	(126.94,138.78) --
	(127.07,138.77) --
	(127.20,138.76) --
	(127.33,138.75) --
	(127.47,138.73) --
	(127.60,138.72) --
	(127.73,138.71) --
	(127.86,138.70) --
	(127.99,138.69) --
	(128.13,138.68) --
	(128.26,138.67) --
	(128.39,138.66) --
	(128.52,138.65) --
	(128.65,138.64) --
	(128.79,138.63) --
	(128.92,138.62) --
	(129.05,138.61) --
	(129.18,138.60) --
	(129.31,138.60) --
	(129.45,138.59) --
	(129.58,138.58) --
	(129.71,138.57) --
	(129.84,138.56) --
	(129.97,138.55) --
	(130.11,138.54) --
	(130.24,138.53) --
	(130.37,138.53) --
	(130.50,138.52) --
	(130.63,138.51) --
	(130.77,138.50) --
	(130.90,138.49) --
	(131.03,138.48) --
	(131.16,138.48) --
	(131.29,138.47) --
	(131.43,138.46) --
	(131.56,138.45) --
	(131.69,138.45) --
	(131.82,138.44) --
	(131.95,138.43) --
	(132.09,138.42) --
	(132.22,138.42) --
	(132.35,138.41) --
	(132.48,138.40) --
	(132.61,138.40) --
	(132.75,138.39) --
	(132.88,138.38) --
	(133.01,138.38) --
	(133.14,138.37) --
	(133.27,138.36) --
	(133.41,138.36) --
	(133.54,138.35) --
	(133.67,138.35) --
	(133.80,138.34) --
	(133.93,138.33) --
	(134.07,138.33) --
	(134.20,138.32) --
	(134.33,138.32) --
	(134.46,138.31) --
	(134.59,138.30) --
	(134.73,138.30) --
	(134.86,138.29) --
	(134.99,138.29) --
	(135.12,138.28) --
	(135.25,138.28) --
	(135.39,138.27) --
	(135.52,138.27) --
	(135.65,138.26) --
	(135.78,138.26) --
	(135.91,138.25) --
	(136.05,138.25) --
	(136.18,138.24) --
	(136.31,138.24) --
	(136.44,138.23) --
	(136.57,138.23) --
	(136.71,138.22) --
	(136.84,138.22) --
	(136.97,138.21) --
	(137.10,138.21) --
	(137.23,138.21) --
	(137.37,138.20) --
	(137.50,138.20) --
	(137.63,138.19) --
	(137.76,138.19) --
	(137.89,138.19) --
	(138.03,138.18) --
	(138.16,138.18) --
	(138.29,138.17) --
	(138.42,138.17) --
	(138.55,138.17) --
	(138.69,138.16) --
	(138.82,138.16) --
	(138.95,138.16) --
	(139.08,138.15) --
	(139.21,138.15) --
	(139.35,138.14) --
	(139.48,138.14) --
	(139.61,138.14) --
	(139.74,138.13) --
	(139.87,138.13) --
	(140.01,138.13) --
	(140.14,138.12) --
	(140.27,138.12) --
	(140.40,138.12) --
	(140.53,138.12) --
	(140.67,138.11) --
	(140.80,138.11) --
	(140.93,138.11) --
	(141.06,138.10) --
	(141.19,138.10) --
	(141.33,138.10) --
	(141.46,138.10) --
	(141.59,138.09) --
	(141.72,138.09) --
	(141.85,138.09) --
	(141.99,138.08) --
	(142.12,138.08) --
	(142.25,138.08) --
	(142.38,138.08) --
	(142.51,138.07) --
	(142.65,138.07) --
	(142.78,138.07) --
	(142.91,138.07) --
	(143.04,138.06) --
	(143.17,138.06) --
	(143.31,138.06) --
	(143.44,138.06) --
	(143.57,138.06) --
	(143.70,138.05) --
	(143.83,138.05) --
	(143.97,138.05) --
	(144.10,138.05) --
	(144.23,138.04) --
	(144.36,138.04) --
	(144.49,138.04) --
	(144.63,138.04) --
	(144.76,138.04) --
	(144.89,138.03) --
	(145.02,138.03) --
	(145.15,138.03) --
	(145.29,138.03) --
	(145.42,138.03) --
	(145.55,138.02) --
	(145.68,138.02) --
	(145.81,138.02) --
	(145.95,138.02) --
	(146.08,138.02) --
	(146.21,138.01) --
	(146.34,138.01) --
	(146.47,138.01) --
	(146.61,138.01) --
	(146.74,138.01) --
	(146.87,138.01) --
	(147.00,138.00) --
	(147.13,138.00) --
	(147.27,138.00) --
	(147.40,138.00) --
	(147.53,138.00) --
	(147.66,138.00) --
	(147.79,137.99) --
	(147.93,137.99) --
	(148.06,137.99) --
	(148.19,137.99) --
	(148.32,137.99) --
	(148.45,137.99) --
	(148.59,137.98) --
	(148.72,137.98) --
	(148.85,137.98) --
	(148.98,137.98) --
	(149.11,137.98) --
	(149.25,137.98) --
	(149.38,137.97) --
	(149.51,137.97) --
	(149.64,137.97) --
	(149.77,137.97) --
	(149.91,137.97) --
	(150.04,137.97) --
	(150.17,137.97) --
	(150.30,137.96) --
	(150.43,137.96) --
	(150.57,137.96) --
	(150.70,137.96) --
	(150.83,137.96) --
	(150.96,137.96) --
	(151.09,137.96) --
	(151.23,137.95) --
	(151.36,137.95) --
	(151.49,137.95) --
	(151.62,137.95) --
	(151.75,137.95) --
	(151.89,137.95) --
	(152.02,137.95) --
	(152.15,137.94) --
	(152.28,137.94) --
	(152.41,137.94) --
	(152.55,137.94) --
	(152.68,137.94) --
	(152.81,137.94) --
	(152.94,137.94) --
	(153.07,137.93) --
	(153.21,137.93) --
	(153.34,137.93) --
	(153.47,137.93) --
	(153.60,137.93) --
	(153.73,137.93) --
	(153.87,137.93) --
	(154.00,137.93) --
	(154.13,137.92) --
	(154.26,137.92) --
	(154.39,137.92) --
	(154.53,137.92) --
	(154.66,137.92) --
	(154.79,137.92) --
	(154.92,137.92) --
	(155.05,137.92) --
	(155.19,137.91) --
	(155.32,137.91) --
	(155.45,137.91) --
	(155.58,137.91) --
	(155.71,137.91) --
	(155.85,137.91) --
	(155.98,137.91) --
	(156.11,137.91) --
	(156.24,137.90) --
	(156.37,137.90) --
	(156.51,137.90) --
	(156.64,137.90) --
	(156.77,137.90) --
	(156.90,137.90) --
	(157.03,137.90) --
	(157.17,137.90) --
	(157.30,137.90) --
	(157.43,137.89) --
	(157.56,137.89) --
	(157.69,137.89) --
	(157.83,137.89) --
	(157.96,137.89) --
	(158.09,137.89) --
	(158.22,137.89) --
	(158.35,137.89) --
	(158.49,137.89) --
	(158.62,137.89) --
	(158.75,137.88) --
	(158.88,137.88) --
	(159.01,137.88) --
	(159.14,137.88) --
	(159.28,137.88) --
	(159.41,137.88) --
	(159.54,137.88) --
	(159.67,137.88) --
	(159.80,137.88) --
	(159.94,137.88) --
	(160.07,137.88) --
	(160.20,137.87) --
	(160.33,137.87) --
	(160.46,137.87) --
	(160.60,137.87) --
	(160.73,137.87) --
	(160.86,137.87) --
	(160.99,137.87) --
	(161.12,137.87) --
	(161.26,137.87) --
	(161.39,137.87) --
	(161.52,137.87) --
	(161.65,137.87) --
	(161.78,137.87) --
	(161.92,137.87) --
	(162.05,137.87) --
	(162.18,137.87) --
	(162.31,137.86) --
	(162.44,137.86) --
	(162.58,137.86) --
	(162.71,137.86) --
	(162.84,137.86) --
	(162.97,137.86) --
	(163.10,137.86) --
	(163.24,137.86) --
	(163.37,137.86) --
	(163.50,137.86) --
	(163.63,137.86) --
	(163.76,137.86) --
	(163.90,137.86) --
	(164.03,137.86) --
	(164.16,137.86) --
	(164.29,137.86) --
	(164.42,137.86) --
	(164.56,137.86) --
	(164.69,137.86) --
	(164.82,137.86) --
	(164.95,137.86) --
	(165.08,137.86) --
	(165.22,137.86) --
	(165.35,137.87) --
	(165.48,137.87) --
	(165.61,137.87) --
	(165.74,137.87) --
	(165.88,137.87) --
	(166.01,137.87) --
	(166.14,137.87) --
	(166.27,137.87) --
	(166.40,137.87) --
	(166.54,137.87) --
	(166.67,137.87) --
	(166.80,137.87) --
	(166.93,137.88) --
	(167.06,137.88) --
	(167.20,137.88) --
	(167.33,137.88) --
	(167.46,137.88) --
	(167.59,137.88) --
	(167.72,137.88) --
	(167.86,137.89) --
	(167.99,137.89) --
	(168.12,137.89) --
	(168.25,137.89) --
	(168.38,137.89) --
	(168.52,137.89) --
	(168.65,137.90) --
	(168.78,137.90) --
	(168.91,137.90) --
	(169.04,137.90) --
	(169.18,137.91) --
	(169.31,137.91) --
	(169.44,137.91) --
	(169.57,137.91) --
	(169.70,137.92) --
	(169.84,137.92) --
	(169.97,137.92) --
	(170.10,137.93) --
	(170.23,137.93) --
	(170.36,137.93) --
	(170.50,137.93) --
	(170.63,137.94) --
	(170.76,137.94) --
	(170.89,137.95) --
	(171.02,137.95) --
	(171.16,137.95) --
	(171.29,137.96) --
	(171.42,137.96) --
	(171.55,137.96) --
	(171.68,137.97) --
	(171.82,137.97) --
	(171.95,137.98) --
	(172.08,137.98) --
	(172.21,137.99) --
	(172.34,137.99) --
	(172.48,138.00) --
	(172.61,138.00) --
	(172.74,138.01) --
	(172.87,138.01) --
	(173.00,138.02) --
	(173.14,138.02) --
	(173.27,138.03) --
	(173.40,138.03) --
	(173.53,138.04) --
	(173.66,138.05) --
	(173.80,138.05) --
	(173.93,138.06) --
	(174.06,138.07) --
	(174.19,138.07) --
	(174.32,138.08) --
	(174.46,138.09) --
	(174.59,138.09) --
	(174.72,138.10) --
	(174.85,138.11) --
	(174.98,138.12) --
	(175.12,138.12) --
	(175.25,138.13) --
	(175.38,138.14) --
	(175.51,138.15) --
	(175.64,138.16) --
	(175.78,138.16) --
	(175.91,138.17) --
	(176.04,138.18) --
	(176.17,138.19) --
	(176.30,138.20) --
	(176.44,138.21) --
	(176.57,138.22) --
	(176.70,138.23) --
	(176.83,138.24) --
	(176.96,138.25) --
	(177.10,138.26) --
	(177.23,138.27) --
	(177.36,138.28) --
	(177.49,138.29) --
	(177.62,138.30) --
	(177.76,138.31) --
	(177.89,138.32) --
	(178.02,138.33) --
	(178.15,138.35) --
	(178.28,138.36) --
	(178.42,138.37) --
	(178.55,138.38) --
	(178.68,138.39) --
	(178.81,138.41) --
	(178.94,138.42) --
	(179.08,138.43) --
	(179.21,138.45) --
	(179.34,138.46) --
	(179.47,138.47) --
	(179.60,138.49) --
	(179.74,138.50) --
	(179.87,138.52) --
	(180.00,138.53) --
	(180.13,138.55) --
	(180.26,138.56) --
	(180.40,138.58) --
	(180.53,138.59) --
	(180.66,138.61) --
	(180.79,138.62) --
	(180.92,138.64) --
	(181.06,138.66) --
	(181.19,138.67) --
	(181.32,138.69) --
	(181.45,138.71) --
	(181.58,138.73) --
	(181.72,138.74) --
	(181.85,138.76) --
	(181.98,138.78) --
	(182.11,138.80) --
	(182.24,138.82) --
	(182.38,138.84) --
	(182.51,138.86) --
	(182.64,138.88) --
	(182.77,138.90) --
	(182.90,138.92) --
	(183.04,138.94) --
	(183.17,138.96) --
	(183.30,138.98) --
	(183.43,139.00) --
	(183.56,139.02) --
	(183.70,139.04) --
	(183.83,139.06) --
	(183.96,139.09) --
	(184.09,139.11) --
	(184.22,139.13) --
	(184.36,139.16) --
	(184.49,139.18) --
	(184.62,139.20) --
	(184.75,139.23) --
	(184.88,139.25) --
	(185.02,139.28) --
	(185.15,139.30) --
	(185.28,139.33) --
	(185.41,139.35) --
	(185.54,139.38) --
	(185.68,139.40) --
	(185.81,139.43) --
	(185.94,139.46) --
	(186.07,139.48) --
	(186.20,139.51) --
	(186.34,139.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.47,140.02) --
	( 54.61,140.06) --
	( 54.74,140.10) --
	( 54.87,140.14) --
	( 55.00,140.18) --
	( 55.13,140.22) --
	( 55.27,140.26) --
	( 55.40,140.30) --
	( 55.53,140.33) --
	( 55.66,140.37) --
	( 55.79,140.41) --
	( 55.93,140.44) --
	( 56.06,140.48) --
	( 56.19,140.51) --
	( 56.32,140.55) --
	( 56.45,140.58) --
	( 56.59,140.61) --
	( 56.72,140.64) --
	( 56.85,140.68) --
	( 56.98,140.71) --
	( 57.11,140.74) --
	( 57.25,140.77) --
	( 57.38,140.80) --
	( 57.51,140.83) --
	( 57.64,140.86) --
	( 57.77,140.88) --
	( 57.91,140.91) --
	( 58.04,140.94) --
	( 58.17,140.96) --
	( 58.30,140.99) --
	( 58.43,141.02) --
	( 58.57,141.04) --
	( 58.70,141.06) --
	( 58.83,141.09) --
	( 58.96,141.11) --
	( 59.09,141.13) --
	( 59.23,141.15) --
	( 59.36,141.18) --
	( 59.49,141.20) --
	( 59.62,141.22) --
	( 59.75,141.24) --
	( 59.89,141.25) --
	( 60.02,141.27) --
	( 60.15,141.29) --
	( 60.28,141.31) --
	( 60.41,141.32) --
	( 60.55,141.34) --
	( 60.68,141.36) --
	( 60.81,141.37) --
	( 60.94,141.38) --
	( 61.07,141.40) --
	( 61.21,141.41) --
	( 61.34,141.42) --
	( 61.47,141.43) --
	( 61.60,141.45) --
	( 61.73,141.46) --
	( 61.87,141.47) --
	( 62.00,141.48) --
	( 62.13,141.48) --
	( 62.26,141.49) --
	( 62.39,141.50) --
	( 62.53,141.51) --
	( 62.66,141.51) --
	( 62.79,141.52) --
	( 62.92,141.52) --
	( 63.05,141.53) --
	( 63.19,141.53) --
	( 63.32,141.53) --
	( 63.45,141.54) --
	( 63.58,141.54) --
	( 63.71,141.54) --
	( 63.85,141.54) --
	( 63.98,141.54) --
	( 64.11,141.54) --
	( 64.24,141.54) --
	( 64.37,141.54) --
	( 64.51,141.53) --
	( 64.64,141.53) --
	( 64.77,141.53) --
	( 64.90,141.52) --
	( 65.03,141.52) --
	( 65.17,141.51) --
	( 65.30,141.50) --
	( 65.43,141.50) --
	( 65.56,141.49) --
	( 65.69,141.48) --
	( 65.83,141.47) --
	( 65.96,141.46) --
	( 66.09,141.45) --
	( 66.22,141.44) --
	( 66.35,141.43) --
	( 66.49,141.41) --
	( 66.62,141.40) --
	( 66.75,141.39) --
	( 66.88,141.37) --
	( 67.01,141.36) --
	( 67.15,141.34) --
	( 67.28,141.32) --
	( 67.41,141.31) --
	( 67.54,141.29) --
	( 67.67,141.27) --
	( 67.81,141.25) --
	( 67.94,141.23) --
	( 68.07,141.21) --
	( 68.20,141.19) --
	( 68.33,141.17) --
	( 68.47,141.15) --
	( 68.60,141.12) --
	( 68.73,141.10) --
	( 68.86,141.07) --
	( 68.99,141.05) --
	( 69.13,141.02) --
	( 69.26,141.00) --
	( 69.39,140.97) --
	( 69.52,140.94) --
	( 69.65,140.91) --
	( 69.79,140.88) --
	( 69.92,140.85) --
	( 70.05,140.82) --
	( 70.18,140.79) --
	( 70.31,140.76) --
	( 70.45,140.73) --
	( 70.58,140.70) --
	( 70.71,140.66) --
	( 70.84,140.63) --
	( 70.97,140.59) --
	( 71.11,140.56) --
	( 71.24,140.52) --
	( 71.37,140.49) --
	( 71.50,140.45) --
	( 71.63,140.41) --
	( 71.77,140.37) --
	( 71.90,140.34) --
	( 72.03,140.30) --
	( 72.16,140.26) --
	( 72.29,140.22) --
	( 72.43,140.18) --
	( 72.56,140.13) --
	( 72.69,140.09) --
	( 72.82,140.05) --
	( 72.95,140.01) --
	( 73.09,139.96) --
	( 73.22,139.92) --
	( 73.35,139.88) --
	( 73.48,139.83) --
	( 73.61,139.79) --
	( 73.75,139.74) --
	( 73.88,139.69) --
	( 74.01,139.65) --
	( 74.14,139.60) --
	( 74.27,139.55) --
	( 74.41,139.50) --
	( 74.54,139.46) --
	( 74.67,139.41) --
	( 74.80,139.36) --
	( 74.93,139.31) --
	( 75.07,139.26) --
	( 75.20,139.21) --
	( 75.33,139.16) --
	( 75.46,139.11) --
	( 75.59,139.06) --
	( 75.73,139.00) --
	( 75.86,138.95) --
	( 75.99,138.90) --
	( 76.12,138.85) --
	( 76.25,138.80) --
	( 76.39,138.74) --
	( 76.52,138.69) --
	( 76.65,138.64) --
	( 76.78,138.58) --
	( 76.91,138.53) --
	( 77.05,138.47) --
	( 77.18,138.42) --
	( 77.31,138.36) --
	( 77.44,138.31) --
	( 77.57,138.25) --
	( 77.71,138.20) --
	( 77.84,138.14) --
	( 77.97,138.09) --
	( 78.10,138.03) --
	( 78.23,137.97) --
	( 78.37,137.92) --
	( 78.50,137.86) --
	( 78.63,137.80) --
	( 78.76,137.75) --
	( 78.89,137.69) --
	( 79.03,137.63) --
	( 79.16,137.58) --
	( 79.29,137.52) --
	( 79.42,137.46) --
	( 79.55,137.40) --
	( 79.69,137.35) --
	( 79.82,137.29) --
	( 79.95,137.23) --
	( 80.08,137.17) --
	( 80.21,137.11) --
	( 80.35,137.06) --
	( 80.48,137.00) --
	( 80.61,136.94) --
	( 80.74,136.88) --
	( 80.87,136.82) --
	( 81.01,136.77) --
	( 81.14,136.71) --
	( 81.27,136.65) --
	( 81.40,136.59) --
	( 81.53,136.53) --
	( 81.67,136.47) --
	( 81.80,136.41) --
	( 81.93,136.36) --
	( 82.06,136.30) --
	( 82.19,136.24) --
	( 82.32,136.18) --
	( 82.46,136.12) --
	( 82.59,136.06) --
	( 82.72,136.01) --
	( 82.85,135.95) --
	( 82.98,135.89) --
	( 83.12,135.83) --
	( 83.25,135.77) --
	( 83.38,135.71) --
	( 83.51,135.65) --
	( 83.64,135.60) --
	( 83.78,135.54) --
	( 83.91,135.48) --
	( 84.04,135.42) --
	( 84.17,135.36) --
	( 84.30,135.31) --
	( 84.44,135.25) --
	( 84.57,135.19) --
	( 84.70,135.13) --
	( 84.83,135.07) --
	( 84.96,135.02) --
	( 85.10,134.96) --
	( 85.23,134.90) --
	( 85.36,134.84) --
	( 85.49,134.79) --
	( 85.62,134.73) --
	( 85.76,134.67) --
	( 85.89,134.61) --
	( 86.02,134.56) --
	( 86.15,134.50) --
	( 86.28,134.44) --
	( 86.42,134.39) --
	( 86.55,134.33) --
	( 86.68,134.27) --
	( 86.81,134.22) --
	( 86.94,134.16) --
	( 87.08,134.10) --
	( 87.21,134.05) --
	( 87.34,133.99) --
	( 87.47,133.94) --
	( 87.60,133.88) --
	( 87.74,133.82) --
	( 87.87,133.77) --
	( 88.00,133.71) --
	( 88.13,133.66) --
	( 88.26,133.60) --
	( 88.40,133.55) --
	( 88.53,133.49) --
	( 88.66,133.44) --
	( 88.79,133.38) --
	( 88.92,133.33) --
	( 89.06,133.27) --
	( 89.19,133.22) --
	( 89.32,133.16) --
	( 89.45,133.11) --
	( 89.58,133.06) --
	( 89.72,133.00) --
	( 89.85,132.95) --
	( 89.98,132.89) --
	( 90.11,132.84) --
	( 90.24,132.79) --
	( 90.38,132.73) --
	( 90.51,132.68) --
	( 90.64,132.63) --
	( 90.77,132.57) --
	( 90.90,132.52) --
	( 91.04,132.47) --
	( 91.17,132.41) --
	( 91.30,132.36) --
	( 91.43,132.31) --
	( 91.56,132.26) --
	( 91.70,132.20) --
	( 91.83,132.15) --
	( 91.96,132.10) --
	( 92.09,132.05) --
	( 92.22,132.00) --
	( 92.36,131.94) --
	( 92.49,131.89) --
	( 92.62,131.84) --
	( 92.75,131.79) --
	( 92.88,131.74) --
	( 93.02,131.69) --
	( 93.15,131.64) --
	( 93.28,131.59) --
	( 93.41,131.53) --
	( 93.54,131.48) --
	( 93.68,131.43) --
	( 93.81,131.38) --
	( 93.94,131.33) --
	( 94.07,131.28) --
	( 94.20,131.23) --
	( 94.34,131.18) --
	( 94.47,131.13) --
	( 94.60,131.08) --
	( 94.73,131.03) --
	( 94.86,130.98) --
	( 95.00,130.93) --
	( 95.13,130.88) --
	( 95.26,130.83) --
	( 95.39,130.79) --
	( 95.52,130.74) --
	( 95.66,130.69) --
	( 95.79,130.64) --
	( 95.92,130.59) --
	( 96.05,130.54) --
	( 96.18,130.49) --
	( 96.32,130.44) --
	( 96.45,130.40) --
	( 96.58,130.35) --
	( 96.71,130.30) --
	( 96.84,130.25) --
	( 96.98,130.20) --
	( 97.11,130.16) --
	( 97.24,130.11) --
	( 97.37,130.06) --
	( 97.50,130.01) --
	( 97.64,129.96) --
	( 97.77,129.92) --
	( 97.90,129.87) --
	( 98.03,129.82) --
	( 98.16,129.78) --
	( 98.30,129.73) --
	( 98.43,129.68) --
	( 98.56,129.63) --
	( 98.69,129.59) --
	( 98.82,129.54) --
	( 98.96,129.49) --
	( 99.09,129.45) --
	( 99.22,129.40) --
	( 99.35,129.35) --
	( 99.48,129.31) --
	( 99.62,129.26) --
	( 99.75,129.22) --
	( 99.88,129.17) --
	(100.01,129.12) --
	(100.14,129.08) --
	(100.28,129.03) --
	(100.41,128.98) --
	(100.54,128.94) --
	(100.67,128.89) --
	(100.80,128.85) --
	(100.94,128.80) --
	(101.07,128.76) --
	(101.20,128.71) --
	(101.33,128.66) --
	(101.46,128.62) --
	(101.60,128.57) --
	(101.73,128.53) --
	(101.86,128.48) --
	(101.99,128.44) --
	(102.12,128.39) --
	(102.26,128.35) --
	(102.39,128.30) --
	(102.52,128.26) --
	(102.65,128.21) --
	(102.78,128.17) --
	(102.92,128.12) --
	(103.05,128.08) --
	(103.18,128.03) --
	(103.31,127.99) --
	(103.44,127.94) --
	(103.58,127.90) --
	(103.71,127.85) --
	(103.84,127.81) --
	(103.97,127.76) --
	(104.10,127.72) --
	(104.24,127.67) --
	(104.37,127.63) --
	(104.50,127.58) --
	(104.63,127.54) --
	(104.76,127.49) --
	(104.90,127.45) --
	(105.03,127.40) --
	(105.16,127.36) --
	(105.29,127.32) --
	(105.42,127.27) --
	(105.56,127.23) --
	(105.69,127.18) --
	(105.82,127.14) --
	(105.95,127.09) --
	(106.08,127.05) --
	(106.22,127.00) --
	(106.35,126.96) --
	(106.48,126.91) --
	(106.61,126.87) --
	(106.74,126.82) --
	(106.88,126.78) --
	(107.01,126.74) --
	(107.14,126.69) --
	(107.27,126.65) --
	(107.40,126.60) --
	(107.54,126.56) --
	(107.67,126.51) --
	(107.80,126.47) --
	(107.93,126.42) --
	(108.06,126.38) --
	(108.20,126.33) --
	(108.33,126.29) --
	(108.46,126.24) --
	(108.59,126.20) --
	(108.72,126.15) --
	(108.86,126.11) --
	(108.99,126.07) --
	(109.12,126.02) --
	(109.25,125.98) --
	(109.38,125.93) --
	(109.52,125.89) --
	(109.65,125.84) --
	(109.78,125.80) --
	(109.91,125.75) --
	(110.04,125.71) --
	(110.18,125.66) --
	(110.31,125.62) --
	(110.44,125.57) --
	(110.57,125.52) --
	(110.70,125.48) --
	(110.84,125.43) --
	(110.97,125.39) --
	(111.10,125.34) --
	(111.23,125.30) --
	(111.36,125.25) --
	(111.50,125.21) --
	(111.63,125.16) --
	(111.76,125.12) --
	(111.89,125.07) --
	(112.02,125.02) --
	(112.16,124.98) --
	(112.29,124.93) --
	(112.42,124.89) --
	(112.55,124.84) --
	(112.68,124.79) --
	(112.82,124.75) --
	(112.95,124.70) --
	(113.08,124.66) --
	(113.21,124.61) --
	(113.34,124.56) --
	(113.48,124.52) --
	(113.61,124.47) --
	(113.74,124.42) --
	(113.87,124.38) --
	(114.00,124.33) --
	(114.14,124.28) --
	(114.27,124.24) --
	(114.40,124.19) --
	(114.53,124.14) --
	(114.66,124.10) --
	(114.80,124.05) --
	(114.93,124.00) --
	(115.06,123.96) --
	(115.19,123.91) --
	(115.32,123.86) --
	(115.46,123.81) --
	(115.59,123.77) --
	(115.72,123.72) --
	(115.85,123.67) --
	(115.98,123.62) --
	(116.12,123.58) --
	(116.25,123.53) --
	(116.38,123.48) --
	(116.51,123.43) --
	(116.64,123.38) --
	(116.78,123.34) --
	(116.91,123.29) --
	(117.04,123.24) --
	(117.17,123.19) --
	(117.30,123.14) --
	(117.44,123.09) --
	(117.57,123.04) --
	(117.70,123.00) --
	(117.83,122.95) --
	(117.96,122.90) --
	(118.10,122.85) --
	(118.23,122.80) --
	(118.36,122.75) --
	(118.49,122.70) --
	(118.62,122.65) --
	(118.76,122.60) --
	(118.89,122.55) --
	(119.02,122.50) --
	(119.15,122.45) --
	(119.28,122.40) --
	(119.42,122.35) --
	(119.55,122.30) --
	(119.68,122.25) --
	(119.81,122.20) --
	(119.94,122.15) --
	(120.08,122.10) --
	(120.21,122.05) --
	(120.34,122.00) --
	(120.47,121.95) --
	(120.60,121.90) --
	(120.73,121.85) --
	(120.87,121.80) --
	(121.00,121.75) --
	(121.13,121.70) --
	(121.26,121.65) --
	(121.39,121.59) --
	(121.53,121.54) --
	(121.66,121.49) --
	(121.79,121.44) --
	(121.92,121.39) --
	(122.05,121.34) --
	(122.19,121.28) --
	(122.32,121.23) --
	(122.45,121.18) --
	(122.58,121.13) --
	(122.71,121.08) --
	(122.85,121.02) --
	(122.98,120.97) --
	(123.11,120.92) --
	(123.24,120.87) --
	(123.37,120.81) --
	(123.51,120.76) --
	(123.64,120.71) --
	(123.77,120.66) --
	(123.90,120.60) --
	(124.03,120.55) --
	(124.17,120.50) --
	(124.30,120.44) --
	(124.43,120.39) --
	(124.56,120.34) --
	(124.69,120.28) --
	(124.83,120.23) --
	(124.96,120.17) --
	(125.09,120.12) --
	(125.22,120.07) --
	(125.35,120.01) --
	(125.49,119.96) --
	(125.62,119.90) --
	(125.75,119.85) --
	(125.88,119.80) --
	(126.01,119.74) --
	(126.15,119.69) --
	(126.28,119.63) --
	(126.41,119.58) --
	(126.54,119.52) --
	(126.67,119.47) --
	(126.81,119.41) --
	(126.94,119.36) --
	(127.07,119.30) --
	(127.20,119.25) --
	(127.33,119.19) --
	(127.47,119.14) --
	(127.60,119.08) --
	(127.73,119.02) --
	(127.86,118.97) --
	(127.99,118.91) --
	(128.13,118.86) --
	(128.26,118.80) --
	(128.39,118.75) --
	(128.52,118.69) --
	(128.65,118.63) --
	(128.79,118.58) --
	(128.92,118.52) --
	(129.05,118.46) --
	(129.18,118.41) --
	(129.31,118.35) --
	(129.45,118.29) --
	(129.58,118.24) --
	(129.71,118.18) --
	(129.84,118.12) --
	(129.97,118.07) --
	(130.11,118.01) --
	(130.24,117.95) --
	(130.37,117.90) --
	(130.50,117.84) --
	(130.63,117.78) --
	(130.77,117.72) --
	(130.90,117.67) --
	(131.03,117.61) --
	(131.16,117.55) --
	(131.29,117.49) --
	(131.43,117.44) --
	(131.56,117.38) --
	(131.69,117.32) --
	(131.82,117.26) --
	(131.95,117.20) --
	(132.09,117.15) --
	(132.22,117.09) --
	(132.35,117.03) --
	(132.48,116.97) --
	(132.61,116.91) --
	(132.75,116.85) --
	(132.88,116.79) --
	(133.01,116.74) --
	(133.14,116.68) --
	(133.27,116.62) --
	(133.41,116.56) --
	(133.54,116.50) --
	(133.67,116.44) --
	(133.80,116.38) --
	(133.93,116.32) --
	(134.07,116.26) --
	(134.20,116.21) --
	(134.33,116.15) --
	(134.46,116.09) --
	(134.59,116.03) --
	(134.73,115.97) --
	(134.86,115.91) --
	(134.99,115.85) --
	(135.12,115.79) --
	(135.25,115.73) --
	(135.39,115.67) --
	(135.52,115.61) --
	(135.65,115.55) --
	(135.78,115.49) --
	(135.91,115.43) --
	(136.05,115.37) --
	(136.18,115.31) --
	(136.31,115.25) --
	(136.44,115.19) --
	(136.57,115.13) --
	(136.71,115.07) --
	(136.84,115.01) --
	(136.97,114.95) --
	(137.10,114.89) --
	(137.23,114.83) --
	(137.37,114.77) --
	(137.50,114.71) --
	(137.63,114.64) --
	(137.76,114.58) --
	(137.89,114.52) --
	(138.03,114.46) --
	(138.16,114.40) --
	(138.29,114.34) --
	(138.42,114.28) --
	(138.55,114.22) --
	(138.69,114.16) --
	(138.82,114.10) --
	(138.95,114.04) --
	(139.08,113.97) --
	(139.21,113.91) --
	(139.35,113.85) --
	(139.48,113.79) --
	(139.61,113.73) --
	(139.74,113.67) --
	(139.87,113.61) --
	(140.01,113.54) --
	(140.14,113.48) --
	(140.27,113.42) --
	(140.40,113.36) --
	(140.53,113.30) --
	(140.67,113.24) --
	(140.80,113.17) --
	(140.93,113.11) --
	(141.06,113.05) --
	(141.19,112.99) --
	(141.33,112.93) --
	(141.46,112.86) --
	(141.59,112.80) --
	(141.72,112.74) --
	(141.85,112.68) --
	(141.99,112.62) --
	(142.12,112.55) --
	(142.25,112.49) --
	(142.38,112.43) --
	(142.51,112.37) --
	(142.65,112.30) --
	(142.78,112.24) --
	(142.91,112.18) --
	(143.04,112.12) --
	(143.17,112.05) --
	(143.31,111.99) --
	(143.44,111.93) --
	(143.57,111.87) --
	(143.70,111.80) --
	(143.83,111.74) --
	(143.97,111.68) --
	(144.10,111.62) --
	(144.23,111.55) --
	(144.36,111.49) --
	(144.49,111.43) --
	(144.63,111.36) --
	(144.76,111.30) --
	(144.89,111.24) --
	(145.02,111.18) --
	(145.15,111.11) --
	(145.29,111.05) --
	(145.42,110.99) --
	(145.55,110.92) --
	(145.68,110.86) --
	(145.81,110.80) --
	(145.95,110.73) --
	(146.08,110.67) --
	(146.21,110.61) --
	(146.34,110.54) --
	(146.47,110.48) --
	(146.61,110.42) --
	(146.74,110.35) --
	(146.87,110.29) --
	(147.00,110.23) --
	(147.13,110.16) --
	(147.27,110.10) --
	(147.40,110.04) --
	(147.53,109.97) --
	(147.66,109.91) --
	(147.79,109.84) --
	(147.93,109.78) --
	(148.06,109.72) --
	(148.19,109.65) --
	(148.32,109.59) --
	(148.45,109.53) --
	(148.59,109.46) --
	(148.72,109.40) --
	(148.85,109.33) --
	(148.98,109.27) --
	(149.11,109.21) --
	(149.25,109.14) --
	(149.38,109.08) --
	(149.51,109.01) --
	(149.64,108.95) --
	(149.77,108.89) --
	(149.91,108.82) --
	(150.04,108.76) --
	(150.17,108.69) --
	(150.30,108.63) --
	(150.43,108.56) --
	(150.57,108.50) --
	(150.70,108.44) --
	(150.83,108.37) --
	(150.96,108.31) --
	(151.09,108.24) --
	(151.23,108.18) --
	(151.36,108.11) --
	(151.49,108.05) --
	(151.62,107.98) --
	(151.75,107.92) --
	(151.89,107.85) --
	(152.02,107.79) --
	(152.15,107.72) --
	(152.28,107.66) --
	(152.41,107.60) --
	(152.55,107.53) --
	(152.68,107.47) --
	(152.81,107.40) --
	(152.94,107.34) --
	(153.07,107.27) --
	(153.21,107.21) --
	(153.34,107.14) --
	(153.47,107.08) --
	(153.60,107.01) --
	(153.73,106.94) --
	(153.87,106.88) --
	(154.00,106.81) --
	(154.13,106.75) --
	(154.26,106.68) --
	(154.39,106.62) --
	(154.53,106.55) --
	(154.66,106.49) --
	(154.79,106.42) --
	(154.92,106.36) --
	(155.05,106.29) --
	(155.19,106.22) --
	(155.32,106.16) --
	(155.45,106.09) --
	(155.58,106.03) --
	(155.71,105.96) --
	(155.85,105.90) --
	(155.98,105.83) --
	(156.11,105.76) --
	(156.24,105.70) --
	(156.37,105.63) --
	(156.51,105.57) --
	(156.64,105.50) --
	(156.77,105.43) --
	(156.90,105.37) --
	(157.03,105.30) --
	(157.17,105.23) --
	(157.30,105.17) --
	(157.43,105.10) --
	(157.56,105.03) --
	(157.69,104.97) --
	(157.83,104.90) --
	(157.96,104.83) --
	(158.09,104.77) --
	(158.22,104.70) --
	(158.35,104.63) --
	(158.49,104.57) --
	(158.62,104.50) --
	(158.75,104.43) --
	(158.88,104.37) --
	(159.01,104.30) --
	(159.14,104.23) --
	(159.28,104.16) --
	(159.41,104.10) --
	(159.54,104.03) --
	(159.67,103.96) --
	(159.80,103.89) --
	(159.94,103.83) --
	(160.07,103.76) --
	(160.20,103.69) --
	(160.33,103.62) --
	(160.46,103.56) --
	(160.60,103.49) --
	(160.73,103.42) --
	(160.86,103.35) --
	(160.99,103.28) --
	(161.12,103.22) --
	(161.26,103.15) --
	(161.39,103.08) --
	(161.52,103.01) --
	(161.65,102.94) --
	(161.78,102.87) --
	(161.92,102.80) --
	(162.05,102.74) --
	(162.18,102.67) --
	(162.31,102.60) --
	(162.44,102.53) --
	(162.58,102.46) --
	(162.71,102.39) --
	(162.84,102.32) --
	(162.97,102.25) --
	(163.10,102.18) --
	(163.24,102.11) --
	(163.37,102.04) --
	(163.50,101.97) --
	(163.63,101.90) --
	(163.76,101.83) --
	(163.90,101.76) --
	(164.03,101.69) --
	(164.16,101.62) --
	(164.29,101.55) --
	(164.42,101.48) --
	(164.56,101.41) --
	(164.69,101.34) --
	(164.82,101.27) --
	(164.95,101.20) --
	(165.08,101.13) --
	(165.22,101.06) --
	(165.35,100.99) --
	(165.48,100.92) --
	(165.61,100.84) --
	(165.74,100.77) --
	(165.88,100.70) --
	(166.01,100.63) --
	(166.14,100.56) --
	(166.27,100.49) --
	(166.40,100.41) --
	(166.54,100.34) --
	(166.67,100.27) --
	(166.80,100.20) --
	(166.93,100.12) --
	(167.06,100.05) --
	(167.20, 99.98) --
	(167.33, 99.90) --
	(167.46, 99.83) --
	(167.59, 99.76) --
	(167.72, 99.69) --
	(167.86, 99.61) --
	(167.99, 99.54) --
	(168.12, 99.46) --
	(168.25, 99.39) --
	(168.38, 99.32) --
	(168.52, 99.24) --
	(168.65, 99.17) --
	(168.78, 99.09) --
	(168.91, 99.02) --
	(169.04, 98.94) --
	(169.18, 98.87) --
	(169.31, 98.79) --
	(169.44, 98.72) --
	(169.57, 98.64) --
	(169.70, 98.57) --
	(169.84, 98.49) --
	(169.97, 98.42) --
	(170.10, 98.34) --
	(170.23, 98.26) --
	(170.36, 98.19) --
	(170.50, 98.11) --
	(170.63, 98.03) --
	(170.76, 97.96) --
	(170.89, 97.88) --
	(171.02, 97.80) --
	(171.16, 97.72) --
	(171.29, 97.65) --
	(171.42, 97.57) --
	(171.55, 97.49) --
	(171.68, 97.41) --
	(171.82, 97.33) --
	(171.95, 97.26) --
	(172.08, 97.18) --
	(172.21, 97.10) --
	(172.34, 97.02) --
	(172.48, 96.94) --
	(172.61, 96.86) --
	(172.74, 96.78) --
	(172.87, 96.70) --
	(173.00, 96.62) --
	(173.14, 96.54) --
	(173.27, 96.46) --
	(173.40, 96.38) --
	(173.53, 96.30) --
	(173.66, 96.22) --
	(173.80, 96.13) --
	(173.93, 96.05) --
	(174.06, 95.97) --
	(174.19, 95.89) --
	(174.32, 95.81) --
	(174.46, 95.72) --
	(174.59, 95.64) --
	(174.72, 95.56) --
	(174.85, 95.47) --
	(174.98, 95.39) --
	(175.12, 95.31) --
	(175.25, 95.22) --
	(175.38, 95.14) --
	(175.51, 95.05) --
	(175.64, 94.97) --
	(175.78, 94.88) --
	(175.91, 94.80) --
	(176.04, 94.71) --
	(176.17, 94.63) --
	(176.30, 94.54) --
	(176.44, 94.46) --
	(176.57, 94.37) --
	(176.70, 94.28) --
	(176.83, 94.20) --
	(176.96, 94.11) --
	(177.10, 94.02) --
	(177.23, 93.93) --
	(177.36, 93.84) --
	(177.49, 93.76) --
	(177.62, 93.67) --
	(177.76, 93.58) --
	(177.89, 93.49) --
	(178.02, 93.40) --
	(178.15, 93.31) --
	(178.28, 93.22) --
	(178.42, 93.13) --
	(178.55, 93.04) --
	(178.68, 92.95) --
	(178.81, 92.86) --
	(178.94, 92.76) --
	(179.08, 92.67) --
	(179.21, 92.58) --
	(179.34, 92.49) --
	(179.47, 92.40) --
	(179.60, 92.30) --
	(179.74, 92.21) --
	(179.87, 92.11) --
	(180.00, 92.02) --
	(180.13, 91.93) --
	(180.26, 91.83) --
	(180.40, 91.74) --
	(180.53, 91.64) --
	(180.66, 91.55) --
	(180.79, 91.45) --
	(180.92, 91.35) --
	(181.06, 91.26) --
	(181.19, 91.16) --
	(181.32, 91.06) --
	(181.45, 90.96) --
	(181.58, 90.87) --
	(181.72, 90.77) --
	(181.85, 90.67) --
	(181.98, 90.57) --
	(182.11, 90.47) --
	(182.24, 90.37) --
	(182.38, 90.27) --
	(182.51, 90.17) --
	(182.64, 90.07) --
	(182.77, 89.97) --
	(182.90, 89.86) --
	(183.04, 89.76) --
	(183.17, 89.66) --
	(183.30, 89.56) --
	(183.43, 89.45) --
	(183.56, 89.35) --
	(183.70, 89.25) --
	(183.83, 89.14) --
	(183.96, 89.04) --
	(184.09, 88.93) --
	(184.22, 88.83) --
	(184.36, 88.72) --
	(184.49, 88.61) --
	(184.62, 88.51) --
	(184.75, 88.40) --
	(184.88, 88.29) --
	(185.02, 88.18) --
	(185.15, 88.07) --
	(185.28, 87.97) --
	(185.41, 87.86) --
	(185.54, 87.75) --
	(185.68, 87.64) --
	(185.81, 87.53) --
	(185.94, 87.41) --
	(186.07, 87.30) --
	(186.20, 87.19) --
	(186.34, 87.08);
\end{scope}
\end{tikzpicture}


==> art/tpcate-bmi-nocf.tex <==
% Created by tikzDevice version 0.12.6 on 2025-04-07 11:46:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,252.94);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (191.61,203.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.47,124.12) --
	( 54.61,124.16) --
	( 54.74,124.19) --
	( 54.87,124.22) --
	( 55.00,124.26) --
	( 55.13,124.29) --
	( 55.27,124.32) --
	( 55.40,124.36) --
	( 55.53,124.39) --
	( 55.66,124.42) --
	( 55.79,124.46) --
	( 55.93,124.49) --
	( 56.06,124.52) --
	( 56.19,124.55) --
	( 56.32,124.59) --
	( 56.45,124.62) --
	( 56.59,124.65) --
	( 56.72,124.68) --
	( 56.85,124.72) --
	( 56.98,124.75) --
	( 57.11,124.78) --
	( 57.25,124.81) --
	( 57.38,124.84) --
	( 57.51,124.87) --
	( 57.64,124.91) --
	( 57.77,124.94) --
	( 57.91,124.97) --
	( 58.04,125.00) --
	( 58.17,125.03) --
	( 58.30,125.06) --
	( 58.43,125.09) --
	( 58.57,125.12) --
	( 58.70,125.15) --
	( 58.83,125.18) --
	( 58.96,125.21) --
	( 59.09,125.25) --
	( 59.23,125.28) --
	( 59.36,125.31) --
	( 59.49,125.34) --
	( 59.62,125.37) --
	( 59.75,125.40) --
	( 59.89,125.43) --
	( 60.02,125.46) --
	( 60.15,125.49) --
	( 60.28,125.51) --
	( 60.41,125.54) --
	( 60.55,125.57) --
	( 60.68,125.60) --
	( 60.81,125.63) --
	( 60.94,125.66) --
	( 61.07,125.69) --
	( 61.21,125.72) --
	( 61.34,125.75) --
	( 61.47,125.78) --
	( 61.60,125.81) --
	( 61.73,125.83) --
	( 61.87,125.86) --
	( 62.00,125.89) --
	( 62.13,125.92) --
	( 62.26,125.95) --
	( 62.39,125.98) --
	( 62.53,126.00) --
	( 62.66,126.03) --
	( 62.79,126.06) --
	( 62.92,126.09) --
	( 63.05,126.11) --
	( 63.19,126.14) --
	( 63.32,126.17) --
	( 63.45,126.20) --
	( 63.58,126.22) --
	( 63.71,126.25) --
	( 63.85,126.28) --
	( 63.98,126.31) --
	( 64.11,126.33) --
	( 64.24,126.36) --
	( 64.37,126.39) --
	( 64.51,126.41) --
	( 64.64,126.44) --
	( 64.77,126.47) --
	( 64.90,126.49) --
	( 65.03,126.52) --
	( 65.17,126.55) --
	( 65.30,126.57) --
	( 65.43,126.60) --
	( 65.56,126.62) --
	( 65.69,126.65) --
	( 65.83,126.68) --
	( 65.96,126.70) --
	( 66.09,126.73) --
	( 66.22,126.75) --
	( 66.35,126.78) --
	( 66.49,126.80) --
	( 66.62,126.83) --
	( 66.75,126.85) --
	( 66.88,126.88) --
	( 67.01,126.90) --
	( 67.15,126.93) --
	( 67.28,126.95) --
	( 67.41,126.98) --
	( 67.54,127.00) --
	( 67.67,127.03) --
	( 67.81,127.05) --
	( 67.94,127.08) --
	( 68.07,127.10) --
	( 68.20,127.13) --
	( 68.33,127.15) --
	( 68.47,127.18) --
	( 68.60,127.20) --
	( 68.73,127.22) --
	( 68.86,127.25) --
	( 68.99,127.27) --
	( 69.13,127.29) --
	( 69.26,127.32) --
	( 69.39,127.34) --
	( 69.52,127.37) --
	( 69.65,127.39) --
	( 69.79,127.41) --
	( 69.92,127.44) --
	( 70.05,127.46) --
	( 70.18,127.48) --
	( 70.31,127.51) --
	( 70.45,127.53) --
	( 70.58,127.55) --
	( 70.71,127.57) --
	( 70.84,127.60) --
	( 70.97,127.62) --
	( 71.11,127.64) --
	( 71.24,127.66) --
	( 71.37,127.69) --
	( 71.50,127.71) --
	( 71.63,127.73) --
	( 71.77,127.75) --
	( 71.90,127.78) --
	( 72.03,127.80) --
	( 72.16,127.82) --
	( 72.29,127.84) --
	( 72.43,127.86) --
	( 72.56,127.89) --
	( 72.69,127.91) --
	( 72.82,127.93) --
	( 72.95,127.95) --
	( 73.09,127.97) --
	( 73.22,127.99) --
	( 73.35,128.02) --
	( 73.48,128.04) --
	( 73.61,128.06) --
	( 73.75,128.08) --
	( 73.88,128.10) --
	( 74.01,128.12) --
	( 74.14,128.14) --
	( 74.27,128.16) --
	( 74.41,128.18) --
	( 74.54,128.20) --
	( 74.67,128.23) --
	( 74.80,128.25) --
	( 74.93,128.27) --
	( 75.07,128.29) --
	( 75.20,128.31) --
	( 75.33,128.33) --
	( 75.46,128.35) --
	( 75.59,128.37) --
	( 75.73,128.39) --
	( 75.86,128.41) --
	( 75.99,128.43) --
	( 76.12,128.45) --
	( 76.25,128.47) --
	( 76.39,128.49) --
	( 76.52,128.51) --
	( 76.65,128.53) --
	( 76.78,128.55) --
	( 76.91,128.57) --
	( 77.05,128.59) --
	( 77.18,128.60) --
	( 77.31,128.62) --
	( 77.44,128.64) --
	( 77.57,128.66) --
	( 77.71,128.68) --
	( 77.84,128.70) --
	( 77.97,128.72) --
	( 78.10,128.74) --
	( 78.23,128.76) --
	( 78.37,128.78) --
	( 78.50,128.79) --
	( 78.63,128.81) --
	( 78.76,128.83) --
	( 78.89,128.85) --
	( 79.03,128.87) --
	( 79.16,128.89) --
	( 79.29,128.91) --
	( 79.42,128.92) --
	( 79.55,128.94) --
	( 79.69,128.96) --
	( 79.82,128.98) --
	( 79.95,129.00) --
	( 80.08,129.01) --
	( 80.21,129.03) --
	( 80.35,129.05) --
	( 80.48,129.07) --
	( 80.61,129.09) --
	( 80.74,129.10) --
	( 80.87,129.12) --
	( 81.01,129.14) --
	( 81.14,129.16) --
	( 81.27,129.17) --
	( 81.40,129.19) --
	( 81.53,129.21) --
	( 81.67,129.22) --
	( 81.80,129.24) --
	( 81.93,129.26) --
	( 82.06,129.28) --
	( 82.19,129.29) --
	( 82.32,129.31) --
	( 82.46,129.33) --
	( 82.59,129.34) --
	( 82.72,129.36) --
	( 82.85,129.38) --
	( 82.98,129.39) --
	( 83.12,129.41) --
	( 83.25,129.43) --
	( 83.38,129.44) --
	( 83.51,129.46) --
	( 83.64,129.48) --
	( 83.78,129.49) --
	( 83.91,129.51) --
	( 84.04,129.52) --
	( 84.17,129.54) --
	( 84.30,129.56) --
	( 84.44,129.57) --
	( 84.57,129.59) --
	( 84.70,129.60) --
	( 84.83,129.62) --
	( 84.96,129.64) --
	( 85.10,129.65) --
	( 85.23,129.67) --
	( 85.36,129.68) --
	( 85.49,129.70) --
	( 85.62,129.71) --
	( 85.76,129.73) --
	( 85.89,129.74) --
	( 86.02,129.76) --
	( 86.15,129.78) --
	( 86.28,129.79) --
	( 86.42,129.81) --
	( 86.55,129.82) --
	( 86.68,129.84) --
	( 86.81,129.85) --
	( 86.94,129.87) --
	( 87.08,129.88) --
	( 87.21,129.90) --
	( 87.34,129.91) --
	( 87.47,129.93) --
	( 87.60,129.94) --
	( 87.74,129.95) --
	( 87.87,129.97) --
	( 88.00,129.98) --
	( 88.13,130.00) --
	( 88.26,130.01) --
	( 88.40,130.03) --
	( 88.53,130.04) --
	( 88.66,130.06) --
	( 88.79,130.07) --
	( 88.92,130.08) --
	( 89.06,130.10) --
	( 89.19,130.11) --
	( 89.32,130.13) --
	( 89.45,130.14) --
	( 89.58,130.16) --
	( 89.72,130.17) --
	( 89.85,130.18) --
	( 89.98,130.20) --
	( 90.11,130.21) --
	( 90.24,130.22) --
	( 90.38,130.24) --
	( 90.51,130.25) --
	( 90.64,130.27) --
	( 90.77,130.28) --
	( 90.90,130.29) --
	( 91.04,130.31) --
	( 91.17,130.32) --
	( 91.30,130.33) --
	( 91.43,130.35) --
	( 91.56,130.36) --
	( 91.70,130.37) --
	( 91.83,130.39) --
	( 91.96,130.40) --
	( 92.09,130.41) --
	( 92.22,130.43) --
	( 92.36,130.44) --
	( 92.49,130.45) --
	( 92.62,130.46) --
	( 92.75,130.48) --
	( 92.88,130.49) --
	( 93.02,130.50) --
	( 93.15,130.52) --
	( 93.28,130.53) --
	( 93.41,130.54) --
	( 93.54,130.55) --
	( 93.68,130.57) --
	( 93.81,130.58) --
	( 93.94,130.59) --
	( 94.07,130.60) --
	( 94.20,130.62) --
	( 94.34,130.63) --
	( 94.47,130.64) --
	( 94.60,130.65) --
	( 94.73,130.67) --
	( 94.86,130.68) --
	( 95.00,130.69) --
	( 95.13,130.70) --
	( 95.26,130.72) --
	( 95.39,130.73) --
	( 95.52,130.74) --
	( 95.66,130.75) --
	( 95.79,130.76) --
	( 95.92,130.78) --
	( 96.05,130.79) --
	( 96.18,130.80) --
	( 96.32,130.81) --
	( 96.45,130.82) --
	( 96.58,130.83) --
	( 96.71,130.85) --
	( 96.84,130.86) --
	( 96.98,130.87) --
	( 97.11,130.88) --
	( 97.24,130.89) --
	( 97.37,130.90) --
	( 97.50,130.92) --
	( 97.64,130.93) --
	( 97.77,130.94) --
	( 97.90,130.95) --
	( 98.03,130.96) --
	( 98.16,130.97) --
	( 98.30,130.98) --
	( 98.43,131.00) --
	( 98.56,131.01) --
	( 98.69,131.02) --
	( 98.82,131.03) --
	( 98.96,131.04) --
	( 99.09,131.05) --
	( 99.22,131.06) --
	( 99.35,131.07) --
	( 99.48,131.09) --
	( 99.62,131.10) --
	( 99.75,131.11) --
	( 99.88,131.12) --
	(100.01,131.13) --
	(100.14,131.14) --
	(100.28,131.15) --
	(100.41,131.16) --
	(100.54,131.17) --
	(100.67,131.18) --
	(100.80,131.19) --
	(100.94,131.20) --
	(101.07,131.22) --
	(101.20,131.23) --
	(101.33,131.24) --
	(101.46,131.25) --
	(101.60,131.26) --
	(101.73,131.27) --
	(101.86,131.28) --
	(101.99,131.29) --
	(102.12,131.30) --
	(102.26,131.31) --
	(102.39,131.32) --
	(102.52,131.33) --
	(102.65,131.34) --
	(102.78,131.35) --
	(102.92,131.36) --
	(103.05,131.37) --
	(103.18,131.38) --
	(103.31,131.39) --
	(103.44,131.40) --
	(103.58,131.41) --
	(103.71,131.42) --
	(103.84,131.43) --
	(103.97,131.44) --
	(104.10,131.45) --
	(104.24,131.46) --
	(104.37,131.47) --
	(104.50,131.48) --
	(104.63,131.49) --
	(104.76,131.50) --
	(104.90,131.51) --
	(105.03,131.52) --
	(105.16,131.53) --
	(105.29,131.54) --
	(105.42,131.55) --
	(105.56,131.56) --
	(105.69,131.57) --
	(105.82,131.58) --
	(105.95,131.59) --
	(106.08,131.60) --
	(106.22,131.61) --
	(106.35,131.62) --
	(106.48,131.63) --
	(106.61,131.64) --
	(106.74,131.65) --
	(106.88,131.66) --
	(107.01,131.67) --
	(107.14,131.68) --
	(107.27,131.69) --
	(107.40,131.70) --
	(107.54,131.71) --
	(107.67,131.72) --
	(107.80,131.73) --
	(107.93,131.74) --
	(108.06,131.74) --
	(108.20,131.75) --
	(108.33,131.76) --
	(108.46,131.77) --
	(108.59,131.78) --
	(108.72,131.79) --
	(108.86,131.80) --
	(108.99,131.81) --
	(109.12,131.82) --
	(109.25,131.83) --
	(109.38,131.84) --
	(109.52,131.85) --
	(109.65,131.86) --
	(109.78,131.87) --
	(109.91,131.87) --
	(110.04,131.88) --
	(110.18,131.89) --
	(110.31,131.90) --
	(110.44,131.91) --
	(110.57,131.92) --
	(110.70,131.93) --
	(110.84,131.94) --
	(110.97,131.95) --
	(111.10,131.96) --
	(111.23,131.97) --
	(111.36,131.97) --
	(111.50,131.98) --
	(111.63,131.99) --
	(111.76,132.00) --
	(111.89,132.01) --
	(112.02,132.02) --
	(112.16,132.03) --
	(112.29,132.04) --
	(112.42,132.05) --
	(112.55,132.05) --
	(112.68,132.06) --
	(112.82,132.07) --
	(112.95,132.08) --
	(113.08,132.09) --
	(113.21,132.10) --
	(113.34,132.11) --
	(113.48,132.12) --
	(113.61,132.13) --
	(113.74,132.13) --
	(113.87,132.14) --
	(114.00,132.15) --
	(114.14,132.16) --
	(114.27,132.17) --
	(114.40,132.18) --
	(114.53,132.19) --
	(114.66,132.20) --
	(114.80,132.20) --
	(114.93,132.21) --
	(115.06,132.22) --
	(115.19,132.23) --
	(115.32,132.24) --
	(115.46,132.25) --
	(115.59,132.26) --
	(115.72,132.27) --
	(115.85,132.27) --
	(115.98,132.28) --
	(116.12,132.29) --
	(116.25,132.30) --
	(116.38,132.31) --
	(116.51,132.32) --
	(116.64,132.33) --
	(116.78,132.34) --
	(116.91,132.34) --
	(117.04,132.35) --
	(117.17,132.36) --
	(117.30,132.37) --
	(117.44,132.38) --
	(117.57,132.39) --
	(117.70,132.40) --
	(117.83,132.40) --
	(117.96,132.41) --
	(118.10,132.42) --
	(118.23,132.43) --
	(118.36,132.44) --
	(118.49,132.45) --
	(118.62,132.46) --
	(118.76,132.46) --
	(118.89,132.47) --
	(119.02,132.48) --
	(119.15,132.49) --
	(119.28,132.50) --
	(119.42,132.51) --
	(119.55,132.52) --
	(119.68,132.52) --
	(119.81,132.53) --
	(119.94,132.54) --
	(120.08,132.55) --
	(120.21,132.56) --
	(120.34,132.57) --
	(120.47,132.58) --
	(120.60,132.58) --
	(120.73,132.59) --
	(120.87,132.60) --
	(121.00,132.61) --
	(121.13,132.62) --
	(121.26,132.63) --
	(121.39,132.64) --
	(121.53,132.65) --
	(121.66,132.65) --
	(121.79,132.66) --
	(121.92,132.67) --
	(122.05,132.68) --
	(122.19,132.69) --
	(122.32,132.70) --
	(122.45,132.71) --
	(122.58,132.71) --
	(122.71,132.72) --
	(122.85,132.73) --
	(122.98,132.74) --
	(123.11,132.75) --
	(123.24,132.76) --
	(123.37,132.77) --
	(123.51,132.77) --
	(123.64,132.78) --
	(123.77,132.79) --
	(123.90,132.80) --
	(124.03,132.81) --
	(124.17,132.82) --
	(124.30,132.83) --
	(124.43,132.84) --
	(124.56,132.84) --
	(124.69,132.85) --
	(124.83,132.86) --
	(124.96,132.87) --
	(125.09,132.88) --
	(125.22,132.89) --
	(125.35,132.90) --
	(125.49,132.91) --
	(125.62,132.91) --
	(125.75,132.92) --
	(125.88,132.93) --
	(126.01,132.94) --
	(126.15,132.95) --
	(126.28,132.96) --
	(126.41,132.97) --
	(126.54,132.98) --
	(126.67,132.99) --
	(126.81,132.99) --
	(126.94,133.00) --
	(127.07,133.01) --
	(127.20,133.02) --
	(127.33,133.03) --
	(127.47,133.04) --
	(127.60,133.05) --
	(127.73,133.06) --
	(127.86,133.07) --
	(127.99,133.07) --
	(128.13,133.08) --
	(128.26,133.09) --
	(128.39,133.10) --
	(128.52,133.11) --
	(128.65,133.12) --
	(128.79,133.13) --
	(128.92,133.14) --
	(129.05,133.15) --
	(129.18,133.16) --
	(129.31,133.17) --
	(129.45,133.17) --
	(129.58,133.18) --
	(129.71,133.19) --
	(129.84,133.20) --
	(129.97,133.21) --
	(130.11,133.22) --
	(130.24,133.23) --
	(130.37,133.24) --
	(130.50,133.25) --
	(130.63,133.26) --
	(130.77,133.27) --
	(130.90,133.28) --
	(131.03,133.29) --
	(131.16,133.30) --
	(131.29,133.30) --
	(131.43,133.31) --
	(131.56,133.32) --
	(131.69,133.33) --
	(131.82,133.34) --
	(131.95,133.35) --
	(132.09,133.36) --
	(132.22,133.37) --
	(132.35,133.38) --
	(132.48,133.39) --
	(132.61,133.40) --
	(132.75,133.41) --
	(132.88,133.42) --
	(133.01,133.43) --
	(133.14,133.44) --
	(133.27,133.45) --
	(133.41,133.46) --
	(133.54,133.47) --
	(133.67,133.48) --
	(133.80,133.49) --
	(133.93,133.50) --
	(134.07,133.51) --
	(134.20,133.52) --
	(134.33,133.53) --
	(134.46,133.54) --
	(134.59,133.55) --
	(134.73,133.56) --
	(134.86,133.57) --
	(134.99,133.58) --
	(135.12,133.59) --
	(135.25,133.60) --
	(135.39,133.61) --
	(135.52,133.62) --
	(135.65,133.63) --
	(135.78,133.64) --
	(135.91,133.65) --
	(136.05,133.66) --
	(136.18,133.67) --
	(136.31,133.68) --
	(136.44,133.69) --
	(136.57,133.70) --
	(136.71,133.71) --
	(136.84,133.72) --
	(136.97,133.73) --
	(137.10,133.74) --
	(137.23,133.75) --
	(137.37,133.76) --
	(137.50,133.77) --
	(137.63,133.78) --
	(137.76,133.79) --
	(137.89,133.80) --
	(138.03,133.81) --
	(138.16,133.82) --
	(138.29,133.83) --
	(138.42,133.84) --
	(138.55,133.85) --
	(138.69,133.86) --
	(138.82,133.88) --
	(138.95,133.89) --
	(139.08,133.90) --
	(139.21,133.91) --
	(139.35,133.92) --
	(139.48,133.93) --
	(139.61,133.94) --
	(139.74,133.95) --
	(139.87,133.96) --
	(140.01,133.97) --
	(140.14,133.98) --
	(140.27,134.00) --
	(140.40,134.01) --
	(140.53,134.02) --
	(140.67,134.03) --
	(140.80,134.04) --
	(140.93,134.05) --
	(141.06,134.06) --
	(141.19,134.07) --
	(141.33,134.09) --
	(141.46,134.10) --
	(141.59,134.11) --
	(141.72,134.12) --
	(141.85,134.13) --
	(141.99,134.14) --
	(142.12,134.15) --
	(142.25,134.17) --
	(142.38,134.18) --
	(142.51,134.19) --
	(142.65,134.20) --
	(142.78,134.21) --
	(142.91,134.22) --
	(143.04,134.24) --
	(143.17,134.25) --
	(143.31,134.26) --
	(143.44,134.27) --
	(143.57,134.28) --
	(143.70,134.30) --
	(143.83,134.31) --
	(143.97,134.32) --
	(144.10,134.33) --
	(144.23,134.34) --
	(144.36,134.36) --
	(144.49,134.37) --
	(144.63,134.38) --
	(144.76,134.39) --
	(144.89,134.41) --
	(145.02,134.42) --
	(145.15,134.43) --
	(145.29,134.44) --
	(145.42,134.46) --
	(145.55,134.47) --
	(145.68,134.48) --
	(145.81,134.49) --
	(145.95,134.51) --
	(146.08,134.52) --
	(146.21,134.53) --
	(146.34,134.54) --
	(146.47,134.56) --
	(146.61,134.57) --
	(146.74,134.58) --
	(146.87,134.60) --
	(147.00,134.61) --
	(147.13,134.62) --
	(147.27,134.63) --
	(147.40,134.65) --
	(147.53,134.66) --
	(147.66,134.67) --
	(147.79,134.69) --
	(147.93,134.70) --
	(148.06,134.71) --
	(148.19,134.73) --
	(148.32,134.74) --
	(148.45,134.75) --
	(148.59,134.77) --
	(148.72,134.78) --
	(148.85,134.79) --
	(148.98,134.81) --
	(149.11,134.82) --
	(149.25,134.84) --
	(149.38,134.85) --
	(149.51,134.86) --
	(149.64,134.88) --
	(149.77,134.89) --
	(149.91,134.91) --
	(150.04,134.92) --
	(150.17,134.93) --
	(150.30,134.95) --
	(150.43,134.96) --
	(150.57,134.98) --
	(150.70,134.99) --
	(150.83,135.00) --
	(150.96,135.02) --
	(151.09,135.03) --
	(151.23,135.05) --
	(151.36,135.06) --
	(151.49,135.08) --
	(151.62,135.09) --
	(151.75,135.11) --
	(151.89,135.12) --
	(152.02,135.14) --
	(152.15,135.15) --
	(152.28,135.17) --
	(152.41,135.18) --
	(152.55,135.19) --
	(152.68,135.21) --
	(152.81,135.22) --
	(152.94,135.24) --
	(153.07,135.26) --
	(153.21,135.27) --
	(153.34,135.29) --
	(153.47,135.30) --
	(153.60,135.32) --
	(153.73,135.33) --
	(153.87,135.35) --
	(154.00,135.36) --
	(154.13,135.38) --
	(154.26,135.39) --
	(154.39,135.41) --
	(154.53,135.43) --
	(154.66,135.44) --
	(154.79,135.46) --
	(154.92,135.47) --
	(155.05,135.49) --
	(155.19,135.51) --
	(155.32,135.52) --
	(155.45,135.54) --
	(155.58,135.55) --
	(155.71,135.57) --
	(155.85,135.59) --
	(155.98,135.60) --
	(156.11,135.62) --
	(156.24,135.64) --
	(156.37,135.65) --
	(156.51,135.67) --
	(156.64,135.69) --
	(156.77,135.70) --
	(156.90,135.72) --
	(157.03,135.74) --
	(157.17,135.75) --
	(157.30,135.77) --
	(157.43,135.79) --
	(157.56,135.80) --
	(157.69,135.82) --
	(157.83,135.84) --
	(157.96,135.85) --
	(158.09,135.87) --
	(158.22,135.89) --
	(158.35,135.91) --
	(158.49,135.92) --
	(158.62,135.94) --
	(158.75,135.96) --
	(158.88,135.98) --
	(159.01,135.99) --
	(159.14,136.01) --
	(159.28,136.03) --
	(159.41,136.05) --
	(159.54,136.07) --
	(159.67,136.08) --
	(159.80,136.10) --
	(159.94,136.12) --
	(160.07,136.14) --
	(160.20,136.16) --
	(160.33,136.18) --
	(160.46,136.19) --
	(160.60,136.21) --
	(160.73,136.23) --
	(160.86,136.25) --
	(160.99,136.27) --
	(161.12,136.29) --
	(161.26,136.31) --
	(161.39,136.32) --
	(161.52,136.34) --
	(161.65,136.36) --
	(161.78,136.38) --
	(161.92,136.40) --
	(162.05,136.42) --
	(162.18,136.44) --
	(162.31,136.46) --
	(162.44,136.48) --
	(162.58,136.50) --
	(162.71,136.52) --
	(162.84,136.54) --
	(162.97,136.56) --
	(163.10,136.58) --
	(163.24,136.60) --
	(163.37,136.62) --
	(163.50,136.64) --
	(163.63,136.66) --
	(163.76,136.68) --
	(163.90,136.70) --
	(164.03,136.72) --
	(164.16,136.74) --
	(164.29,136.76) --
	(164.42,136.78) --
	(164.56,136.80) --
	(164.69,136.82) --
	(164.82,136.84) --
	(164.95,136.86) --
	(165.08,136.88) --
	(165.22,136.90) --
	(165.35,136.92) --
	(165.48,136.94) --
	(165.61,136.96) --
	(165.74,136.98) --
	(165.88,137.01) --
	(166.01,137.03) --
	(166.14,137.05) --
	(166.27,137.07) --
	(166.40,137.09) --
	(166.54,137.11) --
	(166.67,137.13) --
	(166.80,137.16) --
	(166.93,137.18) --
	(167.06,137.20) --
	(167.20,137.22) --
	(167.33,137.24) --
	(167.46,137.27) --
	(167.59,137.29) --
	(167.72,137.31) --
	(167.86,137.33) --
	(167.99,137.35) --
	(168.12,137.38) --
	(168.25,137.40) --
	(168.38,137.42) --
	(168.52,137.45) --
	(168.65,137.47) --
	(168.78,137.49) --
	(168.91,137.51) --
	(169.04,137.54) --
	(169.18,137.56) --
	(169.31,137.58) --
	(169.44,137.61) --
	(169.57,137.63) --
	(169.70,137.65) --
	(169.84,137.68) --
	(169.97,137.70) --
	(170.10,137.72) --
	(170.23,137.75) --
	(170.36,137.77) --
	(170.50,137.79) --
	(170.63,137.82) --
	(170.76,137.84) --
	(170.89,137.87) --
	(171.02,137.89) --
	(171.16,137.91) --
	(171.29,137.94) --
	(171.42,137.96) --
	(171.55,137.99) --
	(171.68,138.01) --
	(171.82,138.04) --
	(171.95,138.06) --
	(172.08,138.09) --
	(172.21,138.11) --
	(172.34,138.14) --
	(172.48,138.16) --
	(172.61,138.19) --
	(172.74,138.21) --
	(172.87,138.24) --
	(173.00,138.26) --
	(173.14,138.29) --
	(173.27,138.31) --
	(173.40,138.34) --
	(173.53,138.37) --
	(173.66,138.39) --
	(173.80,138.42) --
	(173.93,138.44) --
	(174.06,138.47) --
	(174.19,138.49) --
	(174.32,138.52) --
	(174.46,138.55) --
	(174.59,138.57) --
	(174.72,138.60) --
	(174.85,138.63) --
	(174.98,138.65) --
	(175.12,138.68) --
	(175.25,138.71) --
	(175.38,138.73) --
	(175.51,138.76) --
	(175.64,138.79) --
	(175.78,138.82) --
	(175.91,138.84) --
	(176.04,138.87) --
	(176.17,138.90) --
	(176.30,138.92) --
	(176.44,138.95) --
	(176.57,138.98) --
	(176.70,139.01) --
	(176.83,139.04) --
	(176.96,139.06) --
	(177.10,139.09) --
	(177.23,139.12) --
	(177.36,139.15) --
	(177.49,139.18) --
	(177.62,139.21) --
	(177.76,139.23) --
	(177.89,139.26) --
	(178.02,139.29) --
	(178.15,139.32) --
	(178.28,139.35) --
	(178.42,139.38) --
	(178.55,139.41) --
	(178.68,139.44) --
	(178.81,139.47) --
	(178.94,139.49) --
	(179.08,139.52) --
	(179.21,139.55) --
	(179.34,139.58) --
	(179.47,139.61) --
	(179.60,139.64) --
	(179.74,139.67) --
	(179.87,139.70) --
	(180.00,139.73) --
	(180.13,139.76) --
	(180.26,139.79) --
	(180.40,139.82) --
	(180.53,139.85) --
	(180.66,139.88) --
	(180.79,139.91) --
	(180.92,139.95) --
	(181.06,139.98) --
	(181.19,140.01) --
	(181.32,140.04) --
	(181.45,140.07) --
	(181.58,140.10) --
	(181.72,140.13) --
	(181.85,140.16) --
	(181.98,140.20) --
	(182.11,140.23) --
	(182.24,140.26) --
	(182.38,140.29) --
	(182.51,140.32) --
	(182.64,140.35) --
	(182.77,140.39) --
	(182.90,140.42) --
	(183.04,140.45) --
	(183.17,140.48) --
	(183.30,140.52) --
	(183.43,140.55) --
	(183.56,140.58) --
	(183.70,140.61) --
	(183.83,140.65) --
	(183.96,140.68) --
	(184.09,140.71) --
	(184.22,140.75) --
	(184.36,140.78) --
	(184.49,140.81) --
	(184.62,140.85) --
	(184.75,140.88) --
	(184.88,140.91) --
	(185.02,140.95) --
	(185.15,140.98) --
	(185.28,141.02) --
	(185.41,141.05) --
	(185.54,141.08) --
	(185.68,141.12) --
	(185.81,141.15) --
	(185.94,141.19) --
	(186.07,141.22) --
	(186.20,141.26) --
	(186.34,141.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(191.61, 61.20) --
	(191.61,203.75) --
	( 49.20,203.75) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.41, 15.60) {BMI (\(\mathrm{kg}\cdot\mathrm{m}^{-2}\))};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,132.47) {Weight change (p.p.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.54, 61.20) -- (189.98, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.54, 61.20) -- ( 61.54, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.94, 61.20) -- ( 82.94, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.35, 61.20) -- (104.35, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.76, 61.20) -- (125.76, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.16, 61.20) -- (147.16, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.57, 61.20) -- (168.57, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.98, 61.20) -- (189.98, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 61.54, 39.60) {\(30\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.94, 39.60) {\(35\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (104.35, 39.60) {\(40\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (125.76, 39.60) {\(45\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (147.16, 39.60) {\(50\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (168.57, 39.60) {\(55\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (189.98, 39.60) {\(60\)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 49.20,198.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 43.20, 66.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 92.88) -- ( 43.20, 92.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,119.27) -- ( 43.20,119.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,145.67) -- ( 43.20,145.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,172.07) -- ( 43.20,172.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,198.47) -- ( 43.20,198.47);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 66.48) {\(-25\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 92.88) {\(-20\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,119.27) {\(-15\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,145.67) {\(-10\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,172.07) {\(-5\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,198.47) {\(0\)};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (191.61,203.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 54.47,135.39) --
	( 54.61,135.34) --
	( 54.74,135.30) --
	( 54.87,135.25) --
	( 55.00,135.20) --
	( 55.13,135.16) --
	( 55.27,135.11) --
	( 55.40,135.06) --
	( 55.53,135.02) --
	( 55.66,134.97) --
	( 55.79,134.93) --
	( 55.93,134.89) --
	( 56.06,134.84) --
	( 56.19,134.80) --
	( 56.32,134.76) --
	( 56.45,134.71) --
	( 56.59,134.67) --
	( 56.72,134.63) --
	( 56.85,134.59) --
	( 56.98,134.54) --
	( 57.11,134.50) --
	( 57.25,134.46) --
	( 57.38,134.42) --
	( 57.51,134.38) --
	( 57.64,134.34) --
	( 57.77,134.30) --
	( 57.91,134.27) --
	( 58.04,134.23) --
	( 58.17,134.19) --
	( 58.30,134.15) --
	( 58.43,134.11) --
	( 58.57,134.08) --
	( 58.70,134.04) --
	( 58.83,134.00) --
	( 58.96,133.97) --
	( 59.09,133.93) --
	( 59.23,133.90) --
	( 59.36,133.86) --
	( 59.49,133.83) --
	( 59.62,133.80) --
	( 59.75,133.76) --
	( 59.89,133.73) --
	( 60.02,133.70) --
	( 60.15,133.66) --
	( 60.28,133.63) --
	( 60.41,133.60) --
	( 60.55,133.57) --
	( 60.68,133.54) --
	( 60.81,133.51) --
	( 60.94,133.48) --
	( 61.07,133.45) --
	( 61.21,133.42) --
	( 61.34,133.39) --
	( 61.47,133.36) --
	( 61.60,133.33) --
	( 61.73,133.31) --
	( 61.87,133.28) --
	( 62.00,133.25) --
	( 62.13,133.22) --
	( 62.26,133.20) --
	( 62.39,133.17) --
	( 62.53,133.15) --
	( 62.66,133.12) --
	( 62.79,133.10) --
	( 62.92,133.07) --
	( 63.05,133.05) --
	( 63.19,133.03) --
	( 63.32,133.00) --
	( 63.45,132.98) --
	( 63.58,132.96) --
	( 63.71,132.94) --
	( 63.85,132.92) --
	( 63.98,132.90) --
	( 64.11,132.88) --
	( 64.24,132.86) --
	( 64.37,132.84) --
	( 64.51,132.82) --
	( 64.64,132.80) --
	( 64.77,132.78) --
	( 64.90,132.76) --
	( 65.03,132.75) --
	( 65.17,132.73) --
	( 65.30,132.71) --
	( 65.43,132.70) --
	( 65.56,132.68) --
	( 65.69,132.67) --
	( 65.83,132.65) --
	( 65.96,132.64) --
	( 66.09,132.62) --
	( 66.22,132.61) --
	( 66.35,132.60) --
	( 66.49,132.59) --
	( 66.62,132.57) --
	( 66.75,132.56) --
	( 66.88,132.55) --
	( 67.01,132.54) --
	( 67.15,132.53) --
	( 67.28,132.52) --
	( 67.41,132.51) --
	( 67.54,132.50) --
	( 67.67,132.49) --
	( 67.81,132.48) --
	( 67.94,132.48) --
	( 68.07,132.47) --
	( 68.20,132.46) --
	( 68.33,132.46) --
	( 68.47,132.45) --
	( 68.60,132.45) --
	( 68.73,132.44) --
	( 68.86,132.44) --
	( 68.99,132.43) --
	( 69.13,132.43) --
	( 69.26,132.43) --
	( 69.39,132.42) --
	( 69.52,132.42) --
	( 69.65,132.42) --
	( 69.79,132.42) --
	( 69.92,132.42) --
	( 70.05,132.42) --
	( 70.18,132.42) --
	( 70.31,132.42) --
	( 70.45,132.42) --
	( 70.58,132.42) --
	( 70.71,132.42) --
	( 70.84,132.42) --
	( 70.97,132.43) --
	( 71.11,132.43) --
	( 71.24,132.43) --
	( 71.37,132.44) --
	( 71.50,132.44) --
	( 71.63,132.45) --
	( 71.77,132.45) --
	( 71.90,132.46) --
	( 72.03,132.46) --
	( 72.16,132.47) --
	( 72.29,132.48) --
	( 72.43,132.48) --
	( 72.56,132.49) --
	( 72.69,132.50) --
	( 72.82,132.51) --
	( 72.95,132.51) --
	( 73.09,132.52) --
	( 73.22,132.53) --
	( 73.35,132.54) --
	( 73.48,132.55) --
	( 73.61,132.56) --
	( 73.75,132.57) --
	( 73.88,132.59) --
	( 74.01,132.60) --
	( 74.14,132.61) --
	( 74.27,132.62) --
	( 74.41,132.63) --
	( 74.54,132.65) --
	( 74.67,132.66) --
	( 74.80,132.67) --
	( 74.93,132.69) --
	( 75.07,132.70) --
	( 75.20,132.72) --
	( 75.33,132.73) --
	( 75.46,132.75) --
	( 75.59,132.76) --
	( 75.73,132.78) --
	( 75.86,132.79) --
	( 75.99,132.81) --
	( 76.12,132.82) --
	( 76.25,132.84) --
	( 76.39,132.86) --
	( 76.52,132.87) --
	( 76.65,132.89) --
	( 76.78,132.91) --
	( 76.91,132.93) --
	( 77.05,132.95) --
	( 77.18,132.96) --
	( 77.31,132.98) --
	( 77.44,133.00) --
	( 77.57,133.02) --
	( 77.71,133.04) --
	( 77.84,133.06) --
	( 77.97,133.08) --
	( 78.10,133.10) --
	( 78.23,133.12) --
	( 78.37,133.14) --
	( 78.50,133.16) --
	( 78.63,133.18) --
	( 78.76,133.20) --
	( 78.89,133.22) --
	( 79.03,133.24) --
	( 79.16,133.26) --
	( 79.29,133.28) --
	( 79.42,133.30) --
	( 79.55,133.32) --
	( 79.69,133.35) --
	( 79.82,133.37) --
	( 79.95,133.39) --
	( 80.08,133.41) --
	( 80.21,133.43) --
	( 80.35,133.46) --
	( 80.48,133.48) --
	( 80.61,133.50) --
	( 80.74,133.52) --
	( 80.87,133.54) --
	( 81.01,133.57) --
	( 81.14,133.59) --
	( 81.27,133.61) --
	( 81.40,133.63) --
	( 81.53,133.66) --
	( 81.67,133.68) --
	( 81.80,133.70) --
	( 81.93,133.72) --
	( 82.06,133.75) --
	( 82.19,133.77) --
	( 82.32,133.79) --
	( 82.46,133.82) --
	( 82.59,133.84) --
	( 82.72,133.86) --
	( 82.85,133.89) --
	( 82.98,133.91) --
	( 83.12,133.93) --
	( 83.25,133.95) --
	( 83.38,133.98) --
	( 83.51,134.00) --
	( 83.64,134.02) --
	( 83.78,134.05) --
	( 83.91,134.07) --
	( 84.04,134.09) --
	( 84.17,134.12) --
	( 84.30,134.14) --
	( 84.44,134.16) --
	( 84.57,134.18) --
	( 84.70,134.21) --
	( 84.83,134.23) --
	( 84.96,134.25) --
	( 85.10,134.28) --
	( 85.23,134.30) --
	( 85.36,134.32) --
	( 85.49,134.34) --
	( 85.62,134.37) --
	( 85.76,134.39) --
	( 85.89,134.41) --
	( 86.02,134.43) --
	( 86.15,134.46) --
	( 86.28,134.48) --
	( 86.42,134.50) --
	( 86.55,134.52) --
	( 86.68,134.55) --
	( 86.81,134.57) --
	( 86.94,134.59) --
	( 87.08,134.61) --
	( 87.21,134.64) --
	( 87.34,134.66) --
	( 87.47,134.68) --
	( 87.60,134.70) --
	( 87.74,134.72) --
	( 87.87,134.74) --
	( 88.00,134.77) --
	( 88.13,134.79) --
	( 88.26,134.81) --
	( 88.40,134.83) --
	( 88.53,134.85) --
	( 88.66,134.87) --
	( 88.79,134.90) --
	( 88.92,134.92) --
	( 89.06,134.94) --
	( 89.19,134.96) --
	( 89.32,134.98) --
	( 89.45,135.00) --
	( 89.58,135.02) --
	( 89.72,135.04) --
	( 89.85,135.06) --
	( 89.98,135.08) --
	( 90.11,135.10) --
	( 90.24,135.12) --
	( 90.38,135.14) --
	( 90.51,135.16) --
	( 90.64,135.18) --
	( 90.77,135.21) --
	( 90.90,135.23) --
	( 91.04,135.24) --
	( 91.17,135.26) --
	( 91.30,135.28) --
	( 91.43,135.30) --
	( 91.56,135.32) --
	( 91.70,135.34) --
	( 91.83,135.36) --
	( 91.96,135.38) --
	( 92.09,135.40) --
	( 92.22,135.42) --
	( 92.36,135.44) --
	( 92.49,135.46) --
	( 92.62,135.48) --
	( 92.75,135.50) --
	( 92.88,135.51) --
	( 93.02,135.53) --
	( 93.15,135.55) --
	( 93.28,135.57) --
	( 93.41,135.59) --
	( 93.54,135.61) --
	( 93.68,135.63) --
	( 93.81,135.64) --
	( 93.94,135.66) --
	( 94.07,135.68) --
	( 94.20,135.70) --
	( 94.34,135.71) --
	( 94.47,135.73) --
	( 94.60,135.75) --
	( 94.73,135.77) --
	( 94.86,135.79) --
	( 95.00,135.80) --
	( 95.13,135.82) --
	( 95.26,135.84) --
	( 95.39,135.85) --
	( 95.52,135.87) --
	( 95.66,135.89) --
	( 95.79,135.90) --
	( 95.92,135.92) --
	( 96.05,135.94) --
	( 96.18,135.95) --
	( 96.32,135.97) --
	( 96.45,135.99) --
	( 96.58,136.00) --
	( 96.71,136.02) --
	( 96.84,136.04) --
	( 96.98,136.05) --
	( 97.11,136.07) --
	( 97.24,136.08) --
	( 97.37,136.10) --
	( 97.50,136.12) --
	( 97.64,136.13) --
	( 97.77,136.15) --
	( 97.90,136.16) --
	( 98.03,136.18) --
	( 98.16,136.19) --
	( 98.30,136.21) --
	( 98.43,136.23) --
	( 98.56,136.24) --
	( 98.69,136.26) --
	( 98.82,136.27) --
	( 98.96,136.29) --
	( 99.09,136.30) --
	( 99.22,136.32) --
	( 99.35,136.33) --
	( 99.48,136.35) --
	( 99.62,136.36) --
	( 99.75,136.37) --
	( 99.88,136.39) --
	(100.01,136.40) --
	(100.14,136.42) --
	(100.28,136.43) --
	(100.41,136.45) --
	(100.54,136.46) --
	(100.67,136.48) --
	(100.80,136.49) --
	(100.94,136.50) --
	(101.07,136.52) --
	(101.20,136.53) --
	(101.33,136.55) --
	(101.46,136.56) --
	(101.60,136.57) --
	(101.73,136.59) --
	(101.86,136.60) --
	(101.99,136.62) --
	(102.12,136.63) --
	(102.26,136.64) --
	(102.39,136.66) --
	(102.52,136.67) --
	(102.65,136.68) --
	(102.78,136.70) --
	(102.92,136.71) --
	(103.05,136.72) --
	(103.18,136.74) --
	(103.31,136.75) --
	(103.44,136.76) --
	(103.58,136.78) --
	(103.71,136.79) --
	(103.84,136.80) --
	(103.97,136.82) --
	(104.10,136.83) --
	(104.24,136.84) --
	(104.37,136.86) --
	(104.50,136.87) --
	(104.63,136.88) --
	(104.76,136.89) --
	(104.90,136.91) --
	(105.03,136.92) --
	(105.16,136.93) --
	(105.29,136.95) --
	(105.42,136.96) --
	(105.56,136.97) --
	(105.69,136.98) --
	(105.82,137.00) --
	(105.95,137.01) --
	(106.08,137.02) --
	(106.22,137.04) --
	(106.35,137.05) --
	(106.48,137.06) --
	(106.61,137.07) --
	(106.74,137.09) --
	(106.88,137.10) --
	(107.01,137.11) --
	(107.14,137.12) --
	(107.27,137.14) --
	(107.40,137.15) --
	(107.54,137.16) --
	(107.67,137.18) --
	(107.80,137.19) --
	(107.93,137.20) --
	(108.06,137.21) --
	(108.20,137.23) --
	(108.33,137.24) --
	(108.46,137.25) --
	(108.59,137.26) --
	(108.72,137.28) --
	(108.86,137.29) --
	(108.99,137.30) --
	(109.12,137.31) --
	(109.25,137.33) --
	(109.38,137.34) --
	(109.52,137.35) --
	(109.65,137.37) --
	(109.78,137.38) --
	(109.91,137.39) --
	(110.04,137.40) --
	(110.18,137.42) --
	(110.31,137.43) --
	(110.44,137.44) --
	(110.57,137.45) --
	(110.70,137.47) --
	(110.84,137.48) --
	(110.97,137.49) --
	(111.10,137.51) --
	(111.23,137.52) --
	(111.36,137.53) --
	(111.50,137.55) --
	(111.63,137.56) --
	(111.76,137.57) --
	(111.89,137.58) --
	(112.02,137.60) --
	(112.16,137.61) --
	(112.29,137.62) --
	(112.42,137.64) --
	(112.55,137.65) --
	(112.68,137.66) --
	(112.82,137.68) --
	(112.95,137.69) --
	(113.08,137.70) --
	(113.21,137.72) --
	(113.34,137.73) --
	(113.48,137.74) --
	(113.61,137.76) --
	(113.74,137.77) --
	(113.87,137.78) --
	(114.00,137.80) --
	(114.14,137.81) --
	(114.27,137.83) --
	(114.40,137.84) --
	(114.53,137.85) --
	(114.66,137.87) --
	(114.80,137.88) --
	(114.93,137.90) --
	(115.06,137.91) --
	(115.19,137.92) --
	(115.32,137.94) --
	(115.46,137.95) --
	(115.59,137.97) --
	(115.72,137.98) --
	(115.85,137.99) --
	(115.98,138.01) --
	(116.12,138.02) --
	(116.25,138.04) --
	(116.38,138.05) --
	(116.51,138.07) --
	(116.64,138.08) --
	(116.78,138.10) --
	(116.91,138.11) --
	(117.04,138.13) --
	(117.17,138.14) --
	(117.30,138.16) --
	(117.44,138.17) --
	(117.57,138.19) --
	(117.70,138.20) --
	(117.83,138.22) --
	(117.96,138.23) --
	(118.10,138.25) --
	(118.23,138.26) --
	(118.36,138.28) --
	(118.49,138.29) --
	(118.62,138.31) --
	(118.76,138.32) --
	(118.89,138.34) --
	(119.02,138.36) --
	(119.15,138.37) --
	(119.28,138.39) --
	(119.42,138.40) --
	(119.55,138.42) --
	(119.68,138.44) --
	(119.81,138.45) --
	(119.94,138.47) --
	(120.08,138.49) --
	(120.21,138.50) --
	(120.34,138.52) --
	(120.47,138.54) --
	(120.60,138.55) --
	(120.73,138.57) --
	(120.87,138.59) --
	(121.00,138.60) --
	(121.13,138.62) --
	(121.26,138.64) --
	(121.39,138.65) --
	(121.53,138.67) --
	(121.66,138.69) --
	(121.79,138.71) --
	(121.92,138.72) --
	(122.05,138.74) --
	(122.19,138.76) --
	(122.32,138.78) --
	(122.45,138.79) --
	(122.58,138.81) --
	(122.71,138.83) --
	(122.85,138.85) --
	(122.98,138.87) --
	(123.11,138.88) --
	(123.24,138.90) --
	(123.37,138.92) --
	(123.51,138.94) --
	(123.64,138.96) --
	(123.77,138.98) --
	(123.90,138.99) --
	(124.03,139.01) --
	(124.17,139.03) --
	(124.30,139.05) --
	(124.43,139.07) --
	(124.56,139.09) --
	(124.69,139.11) --
	(124.83,139.13) --
	(124.96,139.15) --
	(125.09,139.17) --
	(125.22,139.18) --
	(125.35,139.20) --
	(125.49,139.22) --
	(125.62,139.24) --
	(125.75,139.26) --
	(125.88,139.28) --
	(126.01,139.30) --
	(126.15,139.32) --
	(126.28,139.34) --
	(126.41,139.36) --
	(126.54,139.38) --
	(126.67,139.40) --
	(126.81,139.42) --
	(126.94,139.44) --
	(127.07,139.47) --
	(127.20,139.49) --
	(127.33,139.51) --
	(127.47,139.53) --
	(127.60,139.55) --
	(127.73,139.57) --
	(127.86,139.59) --
	(127.99,139.61) --
	(128.13,139.63) --
	(128.26,139.65) --
	(128.39,139.67) --
	(128.52,139.70) --
	(128.65,139.72) --
	(128.79,139.74) --
	(128.92,139.76) --
	(129.05,139.78) --
	(129.18,139.80) --
	(129.31,139.83) --
	(129.45,139.85) --
	(129.58,139.87) --
	(129.71,139.89) --
	(129.84,139.91) --
	(129.97,139.94) --
	(130.11,139.96) --
	(130.24,139.98) --
	(130.37,140.00) --
	(130.50,140.03) --
	(130.63,140.05) --
	(130.77,140.07) --
	(130.90,140.09) --
	(131.03,140.12) --
	(131.16,140.14) --
	(131.29,140.16) --
	(131.43,140.19) --
	(131.56,140.21) --
	(131.69,140.23) --
	(131.82,140.26) --
	(131.95,140.28) --
	(132.09,140.30) --
	(132.22,140.33) --
	(132.35,140.35) --
	(132.48,140.37) --
	(132.61,140.40) --
	(132.75,140.42) --
	(132.88,140.44) --
	(133.01,140.47) --
	(133.14,140.49) --
	(133.27,140.52) --
	(133.41,140.54) --
	(133.54,140.57) --
	(133.67,140.59) --
	(133.80,140.61) --
	(133.93,140.64) --
	(134.07,140.66) --
	(134.20,140.69) --
	(134.33,140.71) --
	(134.46,140.74) --
	(134.59,140.76) --
	(134.73,140.79) --
	(134.86,140.81) --
	(134.99,140.84) --
	(135.12,140.86) --
	(135.25,140.89) --
	(135.39,140.91) --
	(135.52,140.94) --
	(135.65,140.96) --
	(135.78,140.99) --
	(135.91,141.01) --
	(136.05,141.04) --
	(136.18,141.06) --
	(136.31,141.09) --
	(136.44,141.11) --
	(136.57,141.14) --
	(136.71,141.16) --
	(136.84,141.19) --
	(136.97,141.22) --
	(137.10,141.24) --
	(137.23,141.27) --
	(137.37,141.29) --
	(137.50,141.32) --
	(137.63,141.35) --
	(137.76,141.37) --
	(137.89,141.40) --
	(138.03,141.42) --
	(138.16,141.45) --
	(138.29,141.48) --
	(138.42,141.50) --
	(138.55,141.53) --
	(138.69,141.56) --
	(138.82,141.58) --
	(138.95,141.61) --
	(139.08,141.64) --
	(139.21,141.66) --
	(139.35,141.69) --
	(139.48,141.72) --
	(139.61,141.74) --
	(139.74,141.77) --
	(139.87,141.80) --
	(140.01,141.82) --
	(140.14,141.85) --
	(140.27,141.88) --
	(140.40,141.90) --
	(140.53,141.93) --
	(140.67,141.96) --
	(140.80,141.99) --
	(140.93,142.01) --
	(141.06,142.04) --
	(141.19,142.07) --
	(141.33,142.10) --
	(141.46,142.12) --
	(141.59,142.15) --
	(141.72,142.18) --
	(141.85,142.21) --
	(141.99,142.23) --
	(142.12,142.26) --
	(142.25,142.29) --
	(142.38,142.32) --
	(142.51,142.34) --
	(142.65,142.37) --
	(142.78,142.40) --
	(142.91,142.43) --
	(143.04,142.46) --
	(143.17,142.48) --
	(143.31,142.51) --
	(143.44,142.54) --
	(143.57,142.57) --
	(143.70,142.60) --
	(143.83,142.62) --
	(143.97,142.65) --
	(144.10,142.68) --
	(144.23,142.71) --
	(144.36,142.74) --
	(144.49,142.77) --
	(144.63,142.79) --
	(144.76,142.82) --
	(144.89,142.85) --
	(145.02,142.88) --
	(145.15,142.91) --
	(145.29,142.94) --
	(145.42,142.96) --
	(145.55,142.99) --
	(145.68,143.02) --
	(145.81,143.05) --
	(145.95,143.08) --
	(146.08,143.11) --
	(146.21,143.14) --
	(146.34,143.17) --
	(146.47,143.19) --
	(146.61,143.22) --
	(146.74,143.25) --
	(146.87,143.28) --
	(147.00,143.31) --
	(147.13,143.34) --
	(147.27,143.37) --
	(147.40,143.40) --
	(147.53,143.43) --
	(147.66,143.45) --
	(147.79,143.48) --
	(147.93,143.51) --
	(148.06,143.54) --
	(148.19,143.57) --
	(148.32,143.60) --
	(148.45,143.63) --
	(148.59,143.66) --
	(148.72,143.69) --
	(148.85,143.72) --
	(148.98,143.75) --
	(149.11,143.78) --
	(149.25,143.81) --
	(149.38,143.83) --
	(149.51,143.86) --
	(149.64,143.89) --
	(149.77,143.92) --
	(149.91,143.95) --
	(150.04,143.98) --
	(150.17,144.01) --
	(150.30,144.04) --
	(150.43,144.07) --
	(150.57,144.10) --
	(150.70,144.13) --
	(150.83,144.16) --
	(150.96,144.19) --
	(151.09,144.22) --
	(151.23,144.25) --
	(151.36,144.28) --
	(151.49,144.31) --
	(151.62,144.34) --
	(151.75,144.37) --
	(151.89,144.40) --
	(152.02,144.43) --
	(152.15,144.46) --
	(152.28,144.49) --
	(152.41,144.52) --
	(152.55,144.55) --
	(152.68,144.58) --
	(152.81,144.61) --
	(152.94,144.64) --
	(153.07,144.67) --
	(153.21,144.70) --
	(153.34,144.73) --
	(153.47,144.76) --
	(153.60,144.79) --
	(153.73,144.82) --
	(153.87,144.85) --
	(154.00,144.88) --
	(154.13,144.91) --
	(154.26,144.94) --
	(154.39,144.97) --
	(154.53,145.00) --
	(154.66,145.03) --
	(154.79,145.06) --
	(154.92,145.09) --
	(155.05,145.12) --
	(155.19,145.15) --
	(155.32,145.18) --
	(155.45,145.21) --
	(155.58,145.24) --
	(155.71,145.27) --
	(155.85,145.30) --
	(155.98,145.33) --
	(156.11,145.36) --
	(156.24,145.39) --
	(156.37,145.42) --
	(156.51,145.45) --
	(156.64,145.48) --
	(156.77,145.51) --
	(156.90,145.54) --
	(157.03,145.57) --
	(157.17,145.60) --
	(157.30,145.63) --
	(157.43,145.66) --
	(157.56,145.69) --
	(157.69,145.72) --
	(157.83,145.75) --
	(157.96,145.78) --
	(158.09,145.82) --
	(158.22,145.85) --
	(158.35,145.88) --
	(158.49,145.91) --
	(158.62,145.94) --
	(158.75,145.97) --
	(158.88,146.00) --
	(159.01,146.03) --
	(159.14,146.06) --
	(159.28,146.09) --
	(159.41,146.12) --
	(159.54,146.15) --
	(159.67,146.18) --
	(159.80,146.21) --
	(159.94,146.25) --
	(160.07,146.28) --
	(160.20,146.31) --
	(160.33,146.34) --
	(160.46,146.37) --
	(160.60,146.40) --
	(160.73,146.43) --
	(160.86,146.46) --
	(160.99,146.49) --
	(161.12,146.52) --
	(161.26,146.56) --
	(161.39,146.59) --
	(161.52,146.62) --
	(161.65,146.65) --
	(161.78,146.68) --
	(161.92,146.71) --
	(162.05,146.74) --
	(162.18,146.77) --
	(162.31,146.80) --
	(162.44,146.84) --
	(162.58,146.87) --
	(162.71,146.90) --
	(162.84,146.93) --
	(162.97,146.96) --
	(163.10,146.99) --
	(163.24,147.02) --
	(163.37,147.06) --
	(163.50,147.09) --
	(163.63,147.12) --
	(163.76,147.15) --
	(163.90,147.18) --
	(164.03,147.21) --
	(164.16,147.24) --
	(164.29,147.28) --
	(164.42,147.31) --
	(164.56,147.34) --
	(164.69,147.37) --
	(164.82,147.40) --
	(164.95,147.43) --
	(165.08,147.47) --
	(165.22,147.50) --
	(165.35,147.53) --
	(165.48,147.56) --
	(165.61,147.59) --
	(165.74,147.63) --
	(165.88,147.66) --
	(166.01,147.69) --
	(166.14,147.72) --
	(166.27,147.75) --
	(166.40,147.79) --
	(166.54,147.82) --
	(166.67,147.85) --
	(166.80,147.88) --
	(166.93,147.92) --
	(167.06,147.95) --
	(167.20,147.98) --
	(167.33,148.01) --
	(167.46,148.05) --
	(167.59,148.08) --
	(167.72,148.11) --
	(167.86,148.14) --
	(167.99,148.18) --
	(168.12,148.21) --
	(168.25,148.24) --
	(168.38,148.28) --
	(168.52,148.31) --
	(168.65,148.34) --
	(168.78,148.37) --
	(168.91,148.41) --
	(169.04,148.44) --
	(169.18,148.47) --
	(169.31,148.51) --
	(169.44,148.54) --
	(169.57,148.57) --
	(169.70,148.61) --
	(169.84,148.64) --
	(169.97,148.67) --
	(170.10,148.71) --
	(170.23,148.74) --
	(170.36,148.78) --
	(170.50,148.81) --
	(170.63,148.84) --
	(170.76,148.88) --
	(170.89,148.91) --
	(171.02,148.95) --
	(171.16,148.98) --
	(171.29,149.01) --
	(171.42,149.05) --
	(171.55,149.08) --
	(171.68,149.12) --
	(171.82,149.15) --
	(171.95,149.19) --
	(172.08,149.22) --
	(172.21,149.26) --
	(172.34,149.29) --
	(172.48,149.33) --
	(172.61,149.36) --
	(172.74,149.40) --
	(172.87,149.43) --
	(173.00,149.47) --
	(173.14,149.50) --
	(173.27,149.54) --
	(173.40,149.57) --
	(173.53,149.61) --
	(173.66,149.65) --
	(173.80,149.68) --
	(173.93,149.72) --
	(174.06,149.75) --
	(174.19,149.79) --
	(174.32,149.83) --
	(174.46,149.86) --
	(174.59,149.90) --
	(174.72,149.94) --
	(174.85,149.97) --
	(174.98,150.01) --
	(175.12,150.05) --
	(175.25,150.08) --
	(175.38,150.12) --
	(175.51,150.16) --
	(175.64,150.19) --
	(175.78,150.23) --
	(175.91,150.27) --
	(176.04,150.31) --
	(176.17,150.35) --
	(176.30,150.38) --
	(176.44,150.42) --
	(176.57,150.46) --
	(176.70,150.50) --
	(176.83,150.54) --
	(176.96,150.58) --
	(177.10,150.61) --
	(177.23,150.65) --
	(177.36,150.69) --
	(177.49,150.73) --
	(177.62,150.77) --
	(177.76,150.81) --
	(177.89,150.85) --
	(178.02,150.89) --
	(178.15,150.93) --
	(178.28,150.97) --
	(178.42,151.01) --
	(178.55,151.05) --
	(178.68,151.09) --
	(178.81,151.13) --
	(178.94,151.17) --
	(179.08,151.21) --
	(179.21,151.26) --
	(179.34,151.30) --
	(179.47,151.34) --
	(179.60,151.38) --
	(179.74,151.42) --
	(179.87,151.46) --
	(180.00,151.51) --
	(180.13,151.55) --
	(180.26,151.59) --
	(180.40,151.63) --
	(180.53,151.68) --
	(180.66,151.72) --
	(180.79,151.76) --
	(180.92,151.81) --
	(181.06,151.85) --
	(181.19,151.90) --
	(181.32,151.94) --
	(181.45,151.98) --
	(181.58,152.03) --
	(181.72,152.07) --
	(181.85,152.12) --
	(181.98,152.16) --
	(182.11,152.21) --
	(182.24,152.26) --
	(182.38,152.30) --
	(182.51,152.35) --
	(182.64,152.39) --
	(182.77,152.44) --
	(182.90,152.49) --
	(183.04,152.54) --
	(183.17,152.58) --
	(183.30,152.63) --
	(183.43,152.68) --
	(183.56,152.73) --
	(183.70,152.77) --
	(183.83,152.82) --
	(183.96,152.87) --
	(184.09,152.92) --
	(184.22,152.97) --
	(184.36,153.02) --
	(184.49,153.07) --
	(184.62,153.12) --
	(184.75,153.17) --
	(184.88,153.22) --
	(185.02,153.27) --
	(185.15,153.32) --
	(185.28,153.37) --
	(185.41,153.43) --
	(185.54,153.48) --
	(185.68,153.53) --
	(185.81,153.58) --
	(185.94,153.64) --
	(186.07,153.69) --
	(186.20,153.74) --
	(186.34,153.80);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 54.47,112.85) --
	( 54.61,112.97) --
	( 54.74,113.08) --
	( 54.87,113.20) --
	( 55.00,113.31) --
	( 55.13,113.42) --
	( 55.27,113.54) --
	( 55.40,113.65) --
	( 55.53,113.76) --
	( 55.66,113.87) --
	( 55.79,113.98) --
	( 55.93,114.09) --
	( 56.06,114.20) --
	( 56.19,114.31) --
	( 56.32,114.42) --
	( 56.45,114.52) --
	( 56.59,114.63) --
	( 56.72,114.74) --
	( 56.85,114.84) --
	( 56.98,114.95) --
	( 57.11,115.05) --
	( 57.25,115.16) --
	( 57.38,115.26) --
	( 57.51,115.36) --
	( 57.64,115.47) --
	( 57.77,115.57) --
	( 57.91,115.67) --
	( 58.04,115.77) --
	( 58.17,115.87) --
	( 58.30,115.97) --
	( 58.43,116.07) --
	( 58.57,116.17) --
	( 58.70,116.27) --
	( 58.83,116.36) --
	( 58.96,116.46) --
	( 59.09,116.56) --
	( 59.23,116.65) --
	( 59.36,116.75) --
	( 59.49,116.84) --
	( 59.62,116.94) --
	( 59.75,117.03) --
	( 59.89,117.12) --
	( 60.02,117.22) --
	( 60.15,117.31) --
	( 60.28,117.40) --
	( 60.41,117.49) --
	( 60.55,117.58) --
	( 60.68,117.67) --
	( 60.81,117.76) --
	( 60.94,117.85) --
	( 61.07,117.93) --
	( 61.21,118.02) --
	( 61.34,118.11) --
	( 61.47,118.19) --
	( 61.60,118.28) --
	( 61.73,118.36) --
	( 61.87,118.45) --
	( 62.00,118.53) --
	( 62.13,118.61) --
	( 62.26,118.70) --
	( 62.39,118.78) --
	( 62.53,118.86) --
	( 62.66,118.94) --
	( 62.79,119.02) --
	( 62.92,119.10) --
	( 63.05,119.18) --
	( 63.19,119.26) --
	( 63.32,119.34) --
	( 63.45,119.41) --
	( 63.58,119.49) --
	( 63.71,119.56) --
	( 63.85,119.64) --
	( 63.98,119.72) --
	( 64.11,119.79) --
	( 64.24,119.86) --
	( 64.37,119.94) --
	( 64.51,120.01) --
	( 64.64,120.08) --
	( 64.77,120.15) --
	( 64.90,120.22) --
	( 65.03,120.29) --
	( 65.17,120.36) --
	( 65.30,120.43) --
	( 65.43,120.50) --
	( 65.56,120.57) --
	( 65.69,120.63) --
	( 65.83,120.70) --
	( 65.96,120.76) --
	( 66.09,120.83) --
	( 66.22,120.89) --
	( 66.35,120.96) --
	( 66.49,121.02) --
	( 66.62,121.08) --
	( 66.75,121.15) --
	( 66.88,121.21) --
	( 67.01,121.27) --
	( 67.15,121.33) --
	( 67.28,121.39) --
	( 67.41,121.45) --
	( 67.54,121.51) --
	( 67.67,121.56) --
	( 67.81,121.62) --
	( 67.94,121.68) --
	( 68.07,121.73) --
	( 68.20,121.79) --
	( 68.33,121.84) --
	( 68.47,121.90) --
	( 68.60,121.95) --
	( 68.73,122.00) --
	( 68.86,122.06) --
	( 68.99,122.11) --
	( 69.13,122.16) --
	( 69.26,122.21) --
	( 69.39,122.26) --
	( 69.52,122.31) --
	( 69.65,122.36) --
	( 69.79,122.41) --
	( 69.92,122.45) --
	( 70.05,122.50) --
	( 70.18,122.55) --
	( 70.31,122.59) --
	( 70.45,122.64) --
	( 70.58,122.68) --
	( 70.71,122.73) --
	( 70.84,122.77) --
	( 70.97,122.81) --
	( 71.11,122.86) --
	( 71.24,122.90) --
	( 71.37,122.94) --
	( 71.50,122.98) --
	( 71.63,123.02) --
	( 71.77,123.06) --
	( 71.90,123.10) --
	( 72.03,123.14) --
	( 72.16,123.17) --
	( 72.29,123.21) --
	( 72.43,123.25) --
	( 72.56,123.28) --
	( 72.69,123.32) --
	( 72.82,123.35) --
	( 72.95,123.39) --
	( 73.09,123.42) --
	( 73.22,123.46) --
	( 73.35,123.49) --
	( 73.48,123.52) --
	( 73.61,123.55) --
	( 73.75,123.58) --
	( 73.88,123.62) --
	( 74.01,123.65) --
	( 74.14,123.68) --
	( 74.27,123.71) --
	( 74.41,123.73) --
	( 74.54,123.76) --
	( 74.67,123.79) --
	( 74.80,123.82) --
	( 74.93,123.85) --
	( 75.07,123.87) --
	( 75.20,123.90) --
	( 75.33,123.93) --
	( 75.46,123.95) --
	( 75.59,123.98) --
	( 75.73,124.00) --
	( 75.86,124.02) --
	( 75.99,124.05) --
	( 76.12,124.07) --
	( 76.25,124.09) --
	( 76.39,124.12) --
	( 76.52,124.14) --
	( 76.65,124.16) --
	( 76.78,124.18) --
	( 76.91,124.20) --
	( 77.05,124.22) --
	( 77.18,124.25) --
	( 77.31,124.27) --
	( 77.44,124.29) --
	( 77.57,124.30) --
	( 77.71,124.32) --
	( 77.84,124.34) --
	( 77.97,124.36) --
	( 78.10,124.38) --
	( 78.23,124.40) --
	( 78.37,124.41) --
	( 78.50,124.43) --
	( 78.63,124.45) --
	( 78.76,124.46) --
	( 78.89,124.48) --
	( 79.03,124.50) --
	( 79.16,124.51) --
	( 79.29,124.53) --
	( 79.42,124.54) --
	( 79.55,124.56) --
	( 79.69,124.57) --
	( 79.82,124.59) --
	( 79.95,124.60) --
	( 80.08,124.62) --
	( 80.21,124.63) --
	( 80.35,124.64) --
	( 80.48,124.66) --
	( 80.61,124.67) --
	( 80.74,124.68) --
	( 80.87,124.70) --
	( 81.01,124.71) --
	( 81.14,124.72) --
	( 81.27,124.73) --
	( 81.40,124.75) --
	( 81.53,124.76) --
	( 81.67,124.77) --
	( 81.80,124.78) --
	( 81.93,124.79) --
	( 82.06,124.80) --
	( 82.19,124.82) --
	( 82.32,124.83) --
	( 82.46,124.84) --
	( 82.59,124.85) --
	( 82.72,124.86) --
	( 82.85,124.87) --
	( 82.98,124.88) --
	( 83.12,124.89) --
	( 83.25,124.90) --
	( 83.38,124.91) --
	( 83.51,124.92) --
	( 83.64,124.93) --
	( 83.78,124.94) --
	( 83.91,124.95) --
	( 84.04,124.96) --
	( 84.17,124.97) --
	( 84.30,124.97) --
	( 84.44,124.98) --
	( 84.57,124.99) --
	( 84.70,125.00) --
	( 84.83,125.01) --
	( 84.96,125.02) --
	( 85.10,125.03) --
	( 85.23,125.04) --
	( 85.36,125.04) --
	( 85.49,125.05) --
	( 85.62,125.06) --
	( 85.76,125.07) --
	( 85.89,125.08) --
	( 86.02,125.09) --
	( 86.15,125.09) --
	( 86.28,125.10) --
	( 86.42,125.11) --
	( 86.55,125.12) --
	( 86.68,125.13) --
	( 86.81,125.13) --
	( 86.94,125.14) --
	( 87.08,125.15) --
	( 87.21,125.16) --
	( 87.34,125.16) --
	( 87.47,125.17) --
	( 87.60,125.18) --
	( 87.74,125.19) --
	( 87.87,125.19) --
	( 88.00,125.20) --
	( 88.13,125.21) --
	( 88.26,125.22) --
	( 88.40,125.22) --
	( 88.53,125.23) --
	( 88.66,125.24) --
	( 88.79,125.25) --
	( 88.92,125.25) --
	( 89.06,125.26) --
	( 89.19,125.27) --
	( 89.32,125.27) --
	( 89.45,125.28) --
	( 89.58,125.29) --
	( 89.72,125.30) --
	( 89.85,125.30) --
	( 89.98,125.31) --
	( 90.11,125.32) --
	( 90.24,125.32) --
	( 90.38,125.33) --
	( 90.51,125.34) --
	( 90.64,125.35) --
	( 90.77,125.35) --
	( 90.90,125.36) --
	( 91.04,125.37) --
	( 91.17,125.37) --
	( 91.30,125.38) --
	( 91.43,125.39) --
	( 91.56,125.40) --
	( 91.70,125.40) --
	( 91.83,125.41) --
	( 91.96,125.42) --
	( 92.09,125.42) --
	( 92.22,125.43) --
	( 92.36,125.44) --
	( 92.49,125.45) --
	( 92.62,125.45) --
	( 92.75,125.46) --
	( 92.88,125.47) --
	( 93.02,125.47) --
	( 93.15,125.48) --
	( 93.28,125.49) --
	( 93.41,125.49) --
	( 93.54,125.50) --
	( 93.68,125.51) --
	( 93.81,125.52) --
	( 93.94,125.52) --
	( 94.07,125.53) --
	( 94.20,125.54) --
	( 94.34,125.54) --
	( 94.47,125.55) --
	( 94.60,125.56) --
	( 94.73,125.57) --
	( 94.86,125.57) --
	( 95.00,125.58) --
	( 95.13,125.59) --
	( 95.26,125.59) --
	( 95.39,125.60) --
	( 95.52,125.61) --
	( 95.66,125.62) --
	( 95.79,125.62) --
	( 95.92,125.63) --
	( 96.05,125.64) --
	( 96.18,125.64) --
	( 96.32,125.65) --
	( 96.45,125.66) --
	( 96.58,125.67) --
	( 96.71,125.67) --
	( 96.84,125.68) --
	( 96.98,125.69) --
	( 97.11,125.69) --
	( 97.24,125.70) --
	( 97.37,125.71) --
	( 97.50,125.72) --
	( 97.64,125.72) --
	( 97.77,125.73) --
	( 97.90,125.74) --
	( 98.03,125.75) --
	( 98.16,125.75) --
	( 98.30,125.76) --
	( 98.43,125.77) --
	( 98.56,125.77) --
	( 98.69,125.78) --
	( 98.82,125.79) --
	( 98.96,125.80) --
	( 99.09,125.80) --
	( 99.22,125.81) --
	( 99.35,125.82) --
	( 99.48,125.83) --
	( 99.62,125.83) --
	( 99.75,125.84) --
	( 99.88,125.85) --
	(100.01,125.85) --
	(100.14,125.86) --
	(100.28,125.87) --
	(100.41,125.88) --
	(100.54,125.88) --
	(100.67,125.89) --
	(100.80,125.90) --
	(100.94,125.91) --
	(101.07,125.91) --
	(101.20,125.92) --
	(101.33,125.93) --
	(101.46,125.93) --
	(101.60,125.94) --
	(101.73,125.95) --
	(101.86,125.96) --
	(101.99,125.96) --
	(102.12,125.97) --
	(102.26,125.98) --
	(102.39,125.98) --
	(102.52,125.99) --
	(102.65,126.00) --
	(102.78,126.01) --
	(102.92,126.01) --
	(103.05,126.02) --
	(103.18,126.03) --
	(103.31,126.03) --
	(103.44,126.04) --
	(103.58,126.05) --
	(103.71,126.06) --
	(103.84,126.06) --
	(103.97,126.07) --
	(104.10,126.08) --
	(104.24,126.08) --
	(104.37,126.09) --
	(104.50,126.10) --
	(104.63,126.10) --
	(104.76,126.11) --
	(104.90,126.12) --
	(105.03,126.13) --
	(105.16,126.13) --
	(105.29,126.14) --
	(105.42,126.15) --
	(105.56,126.15) --
	(105.69,126.16) --
	(105.82,126.17) --
	(105.95,126.17) --
	(106.08,126.18) --
	(106.22,126.19) --
	(106.35,126.19) --
	(106.48,126.20) --
	(106.61,126.21) --
	(106.74,126.21) --
	(106.88,126.22) --
	(107.01,126.23) --
	(107.14,126.23) --
	(107.27,126.24) --
	(107.40,126.24) --
	(107.54,126.25) --
	(107.67,126.26) --
	(107.80,126.26) --
	(107.93,126.27) --
	(108.06,126.28) --
	(108.20,126.28) --
	(108.33,126.29) --
	(108.46,126.29) --
	(108.59,126.30) --
	(108.72,126.31) --
	(108.86,126.31) --
	(108.99,126.32) --
	(109.12,126.32) --
	(109.25,126.33) --
	(109.38,126.34) --
	(109.52,126.34) --
	(109.65,126.35) --
	(109.78,126.35) --
	(109.91,126.36) --
	(110.04,126.36) --
	(110.18,126.37) --
	(110.31,126.37) --
	(110.44,126.38) --
	(110.57,126.39) --
	(110.70,126.39) --
	(110.84,126.40) --
	(110.97,126.40) --
	(111.10,126.41) --
	(111.23,126.41) --
	(111.36,126.42) --
	(111.50,126.42) --
	(111.63,126.43) --
	(111.76,126.43) --
	(111.89,126.44) --
	(112.02,126.44) --
	(112.16,126.45) --
	(112.29,126.45) --
	(112.42,126.46) --
	(112.55,126.46) --
	(112.68,126.46) --
	(112.82,126.47) --
	(112.95,126.47) --
	(113.08,126.48) --
	(113.21,126.48) --
	(113.34,126.49) --
	(113.48,126.49) --
	(113.61,126.49) --
	(113.74,126.50) --
	(113.87,126.50) --
	(114.00,126.51) --
	(114.14,126.51) --
	(114.27,126.51) --
	(114.40,126.52) --
	(114.53,126.52) --
	(114.66,126.52) --
	(114.80,126.53) --
	(114.93,126.53) --
	(115.06,126.54) --
	(115.19,126.54) --
	(115.32,126.54) --
	(115.46,126.55) --
	(115.59,126.55) --
	(115.72,126.55) --
	(115.85,126.55) --
	(115.98,126.56) --
	(116.12,126.56) --
	(116.25,126.56) --
	(116.38,126.57) --
	(116.51,126.57) --
	(116.64,126.57) --
	(116.78,126.57) --
	(116.91,126.58) --
	(117.04,126.58) --
	(117.17,126.58) --
	(117.30,126.58) --
	(117.44,126.59) --
	(117.57,126.59) --
	(117.70,126.59) --
	(117.83,126.59) --
	(117.96,126.59) --
	(118.10,126.60) --
	(118.23,126.60) --
	(118.36,126.60) --
	(118.49,126.60) --
	(118.62,126.60) --
	(118.76,126.60) --
	(118.89,126.61) --
	(119.02,126.61) --
	(119.15,126.61) --
	(119.28,126.61) --
	(119.42,126.61) --
	(119.55,126.61) --
	(119.68,126.61) --
	(119.81,126.61) --
	(119.94,126.61) --
	(120.08,126.62) --
	(120.21,126.62) --
	(120.34,126.62) --
	(120.47,126.62) --
	(120.60,126.62) --
	(120.73,126.62) --
	(120.87,126.62) --
	(121.00,126.62) --
	(121.13,126.62) --
	(121.26,126.62) --
	(121.39,126.62) --
	(121.53,126.62) --
	(121.66,126.62) --
	(121.79,126.62) --
	(121.92,126.62) --
	(122.05,126.62) --
	(122.19,126.62) --
	(122.32,126.62) --
	(122.45,126.62) --
	(122.58,126.62) --
	(122.71,126.62) --
	(122.85,126.62) --
	(122.98,126.61) --
	(123.11,126.61) --
	(123.24,126.61) --
	(123.37,126.61) --
	(123.51,126.61) --
	(123.64,126.61) --
	(123.77,126.61) --
	(123.90,126.61) --
	(124.03,126.61) --
	(124.17,126.60) --
	(124.30,126.60) --
	(124.43,126.60) --
	(124.56,126.60) --
	(124.69,126.60) --
	(124.83,126.60) --
	(124.96,126.60) --
	(125.09,126.59) --
	(125.22,126.59) --
	(125.35,126.59) --
	(125.49,126.59) --
	(125.62,126.59) --
	(125.75,126.58) --
	(125.88,126.58) --
	(126.01,126.58) --
	(126.15,126.58) --
	(126.28,126.57) --
	(126.41,126.57) --
	(126.54,126.57) --
	(126.67,126.57) --
	(126.81,126.56) --
	(126.94,126.56) --
	(127.07,126.56) --
	(127.20,126.56) --
	(127.33,126.55) --
	(127.47,126.55) --
	(127.60,126.55) --
	(127.73,126.54) --
	(127.86,126.54) --
	(127.99,126.54) --
	(128.13,126.54) --
	(128.26,126.53) --
	(128.39,126.53) --
	(128.52,126.53) --
	(128.65,126.52) --
	(128.79,126.52) --
	(128.92,126.52) --
	(129.05,126.51) --
	(129.18,126.51) --
	(129.31,126.50) --
	(129.45,126.50) --
	(129.58,126.50) --
	(129.71,126.49) --
	(129.84,126.49) --
	(129.97,126.49) --
	(130.11,126.48) --
	(130.24,126.48) --
	(130.37,126.47) --
	(130.50,126.47) --
	(130.63,126.47) --
	(130.77,126.46) --
	(130.90,126.46) --
	(131.03,126.45) --
	(131.16,126.45) --
	(131.29,126.45) --
	(131.43,126.44) --
	(131.56,126.44) --
	(131.69,126.43) --
	(131.82,126.43) --
	(131.95,126.42) --
	(132.09,126.42) --
	(132.22,126.41) --
	(132.35,126.41) --
	(132.48,126.41) --
	(132.61,126.40) --
	(132.75,126.40) --
	(132.88,126.39) --
	(133.01,126.39) --
	(133.14,126.38) --
	(133.27,126.38) --
	(133.41,126.37) --
	(133.54,126.37) --
	(133.67,126.36) --
	(133.80,126.36) --
	(133.93,126.35) --
	(134.07,126.35) --
	(134.20,126.34) --
	(134.33,126.34) --
	(134.46,126.33) --
	(134.59,126.33) --
	(134.73,126.33) --
	(134.86,126.32) --
	(134.99,126.32) --
	(135.12,126.31) --
	(135.25,126.31) --
	(135.39,126.30) --
	(135.52,126.30) --
	(135.65,126.29) --
	(135.78,126.29) --
	(135.91,126.28) --
	(136.05,126.28) --
	(136.18,126.27) --
	(136.31,126.27) --
	(136.44,126.26) --
	(136.57,126.26) --
	(136.71,126.25) --
	(136.84,126.24) --
	(136.97,126.24) --
	(137.10,126.23) --
	(137.23,126.23) --
	(137.37,126.22) --
	(137.50,126.22) --
	(137.63,126.21) --
	(137.76,126.21) --
	(137.89,126.20) --
	(138.03,126.20) --
	(138.16,126.19) --
	(138.29,126.19) --
	(138.42,126.18) --
	(138.55,126.18) --
	(138.69,126.17) --
	(138.82,126.17) --
	(138.95,126.16) --
	(139.08,126.16) --
	(139.21,126.15) --
	(139.35,126.15) --
	(139.48,126.14) --
	(139.61,126.14) --
	(139.74,126.13) --
	(139.87,126.13) --
	(140.01,126.12) --
	(140.14,126.12) --
	(140.27,126.11) --
	(140.40,126.11) --
	(140.53,126.10) --
	(140.67,126.10) --
	(140.80,126.09) --
	(140.93,126.09) --
	(141.06,126.09) --
	(141.19,126.08) --
	(141.33,126.08) --
	(141.46,126.07) --
	(141.59,126.07) --
	(141.72,126.06) --
	(141.85,126.06) --
	(141.99,126.05) --
	(142.12,126.05) --
	(142.25,126.04) --
	(142.38,126.04) --
	(142.51,126.03) --
	(142.65,126.03) --
	(142.78,126.03) --
	(142.91,126.02) --
	(143.04,126.02) --
	(143.17,126.01) --
	(143.31,126.01) --
	(143.44,126.00) --
	(143.57,126.00) --
	(143.70,126.00) --
	(143.83,125.99) --
	(143.97,125.99) --
	(144.10,125.98) --
	(144.23,125.98) --
	(144.36,125.98) --
	(144.49,125.97) --
	(144.63,125.97) --
	(144.76,125.96) --
	(144.89,125.96) --
	(145.02,125.96) --
	(145.15,125.95) --
	(145.29,125.95) --
	(145.42,125.95) --
	(145.55,125.94) --
	(145.68,125.94) --
	(145.81,125.94) --
	(145.95,125.93) --
	(146.08,125.93) --
	(146.21,125.93) --
	(146.34,125.92) --
	(146.47,125.92) --
	(146.61,125.92) --
	(146.74,125.91) --
	(146.87,125.91) --
	(147.00,125.91) --
	(147.13,125.90) --
	(147.27,125.90) --
	(147.40,125.90) --
	(147.53,125.90) --
	(147.66,125.89) --
	(147.79,125.89) --
	(147.93,125.89) --
	(148.06,125.89) --
	(148.19,125.88) --
	(148.32,125.88) --
	(148.45,125.88) --
	(148.59,125.88) --
	(148.72,125.87) --
	(148.85,125.87) --
	(148.98,125.87) --
	(149.11,125.87) --
	(149.25,125.87) --
	(149.38,125.86) --
	(149.51,125.86) --
	(149.64,125.86) --
	(149.77,125.86) --
	(149.91,125.86) --
	(150.04,125.86) --
	(150.17,125.86) --
	(150.30,125.85) --
	(150.43,125.85) --
	(150.57,125.85) --
	(150.70,125.85) --
	(150.83,125.85) --
	(150.96,125.85) --
	(151.09,125.85) --
	(151.23,125.85) --
	(151.36,125.85) --
	(151.49,125.85) --
	(151.62,125.85) --
	(151.75,125.84) --
	(151.89,125.84) --
	(152.02,125.84) --
	(152.15,125.84) --
	(152.28,125.84) --
	(152.41,125.84) --
	(152.55,125.84) --
	(152.68,125.84) --
	(152.81,125.84) --
	(152.94,125.84) --
	(153.07,125.85) --
	(153.21,125.85) --
	(153.34,125.85) --
	(153.47,125.85) --
	(153.60,125.85) --
	(153.73,125.85) --
	(153.87,125.85) --
	(154.00,125.85) --
	(154.13,125.85) --
	(154.26,125.85) --
	(154.39,125.85) --
	(154.53,125.86) --
	(154.66,125.86) --
	(154.79,125.86) --
	(154.92,125.86) --
	(155.05,125.86) --
	(155.19,125.86) --
	(155.32,125.87) --
	(155.45,125.87) --
	(155.58,125.87) --
	(155.71,125.87) --
	(155.85,125.87) --
	(155.98,125.88) --
	(156.11,125.88) --
	(156.24,125.88) --
	(156.37,125.88) --
	(156.51,125.89) --
	(156.64,125.89) --
	(156.77,125.89) --
	(156.90,125.90) --
	(157.03,125.90) --
	(157.17,125.90) --
	(157.30,125.91) --
	(157.43,125.91) --
	(157.56,125.91) --
	(157.69,125.92) --
	(157.83,125.92) --
	(157.96,125.92) --
	(158.09,125.93) --
	(158.22,125.93) --
	(158.35,125.94) --
	(158.49,125.94) --
	(158.62,125.95) --
	(158.75,125.95) --
	(158.88,125.95) --
	(159.01,125.96) --
	(159.14,125.96) --
	(159.28,125.97) --
	(159.41,125.97) --
	(159.54,125.98) --
	(159.67,125.98) --
	(159.80,125.99) --
	(159.94,126.00) --
	(160.07,126.00) --
	(160.20,126.01) --
	(160.33,126.01) --
	(160.46,126.02) --
	(160.60,126.02) --
	(160.73,126.03) --
	(160.86,126.04) --
	(160.99,126.04) --
	(161.12,126.05) --
	(161.26,126.06) --
	(161.39,126.06) --
	(161.52,126.07) --
	(161.65,126.08) --
	(161.78,126.08) --
	(161.92,126.09) --
	(162.05,126.10) --
	(162.18,126.10) --
	(162.31,126.11) --
	(162.44,126.12) --
	(162.58,126.13) --
	(162.71,126.14) --
	(162.84,126.14) --
	(162.97,126.15) --
	(163.10,126.16) --
	(163.24,126.17) --
	(163.37,126.18) --
	(163.50,126.18) --
	(163.63,126.19) --
	(163.76,126.20) --
	(163.90,126.21) --
	(164.03,126.22) --
	(164.16,126.23) --
	(164.29,126.24) --
	(164.42,126.25) --
	(164.56,126.25) --
	(164.69,126.26) --
	(164.82,126.27) --
	(164.95,126.28) --
	(165.08,126.29) --
	(165.22,126.30) --
	(165.35,126.31) --
	(165.48,126.32) --
	(165.61,126.33) --
	(165.74,126.34) --
	(165.88,126.35) --
	(166.01,126.36) --
	(166.14,126.37) --
	(166.27,126.38) --
	(166.40,126.40) --
	(166.54,126.41) --
	(166.67,126.42) --
	(166.80,126.43) --
	(166.93,126.44) --
	(167.06,126.45) --
	(167.20,126.46) --
	(167.33,126.47) --
	(167.46,126.49) --
	(167.59,126.50) --
	(167.72,126.51) --
	(167.86,126.52) --
	(167.99,126.53) --
	(168.12,126.54) --
	(168.25,126.56) --
	(168.38,126.57) --
	(168.52,126.58) --
	(168.65,126.59) --
	(168.78,126.61) --
	(168.91,126.62) --
	(169.04,126.63) --
	(169.18,126.64) --
	(169.31,126.66) --
	(169.44,126.67) --
	(169.57,126.68) --
	(169.70,126.70) --
	(169.84,126.71) --
	(169.97,126.72) --
	(170.10,126.74) --
	(170.23,126.75) --
	(170.36,126.77) --
	(170.50,126.78) --
	(170.63,126.79) --
	(170.76,126.81) --
	(170.89,126.82) --
	(171.02,126.84) --
	(171.16,126.85) --
	(171.29,126.86) --
	(171.42,126.88) --
	(171.55,126.89) --
	(171.68,126.91) --
	(171.82,126.92) --
	(171.95,126.94) --
	(172.08,126.95) --
	(172.21,126.97) --
	(172.34,126.98) --
	(172.48,127.00) --
	(172.61,127.01) --
	(172.74,127.03) --
	(172.87,127.04) --
	(173.00,127.06) --
	(173.14,127.07) --
	(173.27,127.09) --
	(173.40,127.10) --
	(173.53,127.12) --
	(173.66,127.14) --
	(173.80,127.15) --
	(173.93,127.17) --
	(174.06,127.18) --
	(174.19,127.20) --
	(174.32,127.22) --
	(174.46,127.23) --
	(174.59,127.25) --
	(174.72,127.27) --
	(174.85,127.28) --
	(174.98,127.30) --
	(175.12,127.32) --
	(175.25,127.33) --
	(175.38,127.35) --
	(175.51,127.37) --
	(175.64,127.38) --
	(175.78,127.40) --
	(175.91,127.42) --
	(176.04,127.43) --
	(176.17,127.45) --
	(176.30,127.47) --
	(176.44,127.48) --
	(176.57,127.50) --
	(176.70,127.52) --
	(176.83,127.54) --
	(176.96,127.55) --
	(177.10,127.57) --
	(177.23,127.59) --
	(177.36,127.60) --
	(177.49,127.62) --
	(177.62,127.64) --
	(177.76,127.66) --
	(177.89,127.67) --
	(178.02,127.69) --
	(178.15,127.71) --
	(178.28,127.73) --
	(178.42,127.74) --
	(178.55,127.76) --
	(178.68,127.78) --
	(178.81,127.80) --
	(178.94,127.82) --
	(179.08,127.83) --
	(179.21,127.85) --
	(179.34,127.87) --
	(179.47,127.89) --
	(179.60,127.90) --
	(179.74,127.92) --
	(179.87,127.94) --
	(180.00,127.96) --
	(180.13,127.98) --
	(180.26,127.99) --
	(180.40,128.01) --
	(180.53,128.03) --
	(180.66,128.05) --
	(180.79,128.07) --
	(180.92,128.08) --
	(181.06,128.10) --
	(181.19,128.12) --
	(181.32,128.14) --
	(181.45,128.15) --
	(181.58,128.17) --
	(181.72,128.19) --
	(181.85,128.21) --
	(181.98,128.23) --
	(182.11,128.24) --
	(182.24,128.26) --
	(182.38,128.28) --
	(182.51,128.30) --
	(182.64,128.31) --
	(182.77,128.33) --
	(182.90,128.35) --
	(183.04,128.37) --
	(183.17,128.38) --
	(183.30,128.40) --
	(183.43,128.42) --
	(183.56,128.44) --
	(183.70,128.45) --
	(183.83,128.47) --
	(183.96,128.49) --
	(184.09,128.50) --
	(184.22,128.52) --
	(184.36,128.54) --
	(184.49,128.56) --
	(184.62,128.57) --
	(184.75,128.59) --
	(184.88,128.61) --
	(185.02,128.62) --
	(185.15,128.64) --
	(185.28,128.66) --
	(185.41,128.67) --
	(185.54,128.69) --
	(185.68,128.71) --
	(185.81,128.72) --
	(185.94,128.74) --
	(186.07,128.75) --
	(186.20,128.77) --
	(186.34,128.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.47,139.87) --
	( 54.61,139.79) --
	( 54.74,139.72) --
	( 54.87,139.64) --
	( 55.00,139.56) --
	( 55.13,139.48) --
	( 55.27,139.40) --
	( 55.40,139.32) --
	( 55.53,139.25) --
	( 55.66,139.17) --
	( 55.79,139.10) --
	( 55.93,139.02) --
	( 56.06,138.95) --
	( 56.19,138.87) --
	( 56.32,138.80) --
	( 56.45,138.73) --
	( 56.59,138.66) --
	( 56.72,138.58) --
	( 56.85,138.51) --
	( 56.98,138.44) --
	( 57.11,138.37) --
	( 57.25,138.30) --
	( 57.38,138.23) --
	( 57.51,138.17) --
	( 57.64,138.10) --
	( 57.77,138.03) --
	( 57.91,137.96) --
	( 58.04,137.90) --
	( 58.17,137.83) --
	( 58.30,137.77) --
	( 58.43,137.70) --
	( 58.57,137.64) --
	( 58.70,137.58) --
	( 58.83,137.51) --
	( 58.96,137.45) --
	( 59.09,137.39) --
	( 59.23,137.33) --
	( 59.36,137.27) --
	( 59.49,137.21) --
	( 59.62,137.15) --
	( 59.75,137.09) --
	( 59.89,137.03) --
	( 60.02,136.97) --
	( 60.15,136.92) --
	( 60.28,136.86) --
	( 60.41,136.80) --
	( 60.55,136.75) --
	( 60.68,136.69) --
	( 60.81,136.64) --
	( 60.94,136.59) --
	( 61.07,136.53) --
	( 61.21,136.48) --
	( 61.34,136.43) --
	( 61.47,136.38) --
	( 61.60,136.33) --
	( 61.73,136.28) --
	( 61.87,136.23) --
	( 62.00,136.18) --
	( 62.13,136.13) --
	( 62.26,136.08) --
	( 62.39,136.04) --
	( 62.53,135.99) --
	( 62.66,135.94) --
	( 62.79,135.90) --
	( 62.92,135.85) --
	( 63.05,135.81) --
	( 63.19,135.77) --
	( 63.32,135.72) --
	( 63.45,135.68) --
	( 63.58,135.64) --
	( 63.71,135.60) --
	( 63.85,135.56) --
	( 63.98,135.52) --
	( 64.11,135.48) --
	( 64.24,135.44) --
	( 64.37,135.40) --
	( 64.51,135.37) --
	( 64.64,135.33) --
	( 64.77,135.29) --
	( 64.90,135.26) --
	( 65.03,135.22) --
	( 65.17,135.19) --
	( 65.30,135.16) --
	( 65.43,135.12) --
	( 65.56,135.09) --
	( 65.69,135.06) --
	( 65.83,135.03) --
	( 65.96,135.00) --
	( 66.09,134.97) --
	( 66.22,134.94) --
	( 66.35,134.91) --
	( 66.49,134.89) --
	( 66.62,134.86) --
	( 66.75,134.83) --
	( 66.88,134.81) --
	( 67.01,134.78) --
	( 67.15,134.76) --
	( 67.28,134.73) --
	( 67.41,134.71) --
	( 67.54,134.69) --
	( 67.67,134.67) --
	( 67.81,134.65) --
	( 67.94,134.63) --
	( 68.07,134.61) --
	( 68.20,134.59) --
	( 68.33,134.57) --
	( 68.47,134.55) --
	( 68.60,134.53) --
	( 68.73,134.52) --
	( 68.86,134.50) --
	( 68.99,134.49) --
	( 69.13,134.47) --
	( 69.26,134.46) --
	( 69.39,134.45) --
	( 69.52,134.43) --
	( 69.65,134.42) --
	( 69.79,134.41) --
	( 69.92,134.40) --
	( 70.05,134.39) --
	( 70.18,134.38) --
	( 70.31,134.37) --
	( 70.45,134.36) --
	( 70.58,134.36) --
	( 70.71,134.35) --
	( 70.84,134.34) --
	( 70.97,134.34) --
	( 71.11,134.33) --
	( 71.24,134.33) --
	( 71.37,134.33) --
	( 71.50,134.32) --
	( 71.63,134.32) --
	( 71.77,134.32) --
	( 71.90,134.32) --
	( 72.03,134.32) --
	( 72.16,134.32) --
	( 72.29,134.32) --
	( 72.43,134.32) --
	( 72.56,134.32) --
	( 72.69,134.32) --
	( 72.82,134.33) --
	( 72.95,134.33) --
	( 73.09,134.33) --
	( 73.22,134.34) --
	( 73.35,134.34) --
	( 73.48,134.35) --
	( 73.61,134.36) --
	( 73.75,134.36) --
	( 73.88,134.37) --
	( 74.01,134.38) --
	( 74.14,134.39) --
	( 74.27,134.39) --
	( 74.41,134.40) --
	( 74.54,134.41) --
	( 74.67,134.42) --
	( 74.80,134.43) --
	( 74.93,134.45) --
	( 75.07,134.46) --
	( 75.20,134.47) --
	( 75.33,134.48) --
	( 75.46,134.49) --
	( 75.59,134.51) --
	( 75.73,134.52) --
	( 75.86,134.54) --
	( 75.99,134.55) --
	( 76.12,134.57) --
	( 76.25,134.58) --
	( 76.39,134.60) --
	( 76.52,134.61) --
	( 76.65,134.63) --
	( 76.78,134.65) --
	( 76.91,134.66) --
	( 77.05,134.68) --
	( 77.18,134.70) --
	( 77.31,134.72) --
	( 77.44,134.74) --
	( 77.57,134.75) --
	( 77.71,134.77) --
	( 77.84,134.79) --
	( 77.97,134.81) --
	( 78.10,134.83) --
	( 78.23,134.85) --
	( 78.37,134.87) --
	( 78.50,134.89) --
	( 78.63,134.92) --
	( 78.76,134.94) --
	( 78.89,134.96) --
	( 79.03,134.98) --
	( 79.16,135.00) --
	( 79.29,135.02) --
	( 79.42,135.05) --
	( 79.55,135.07) --
	( 79.69,135.09) --
	( 79.82,135.11) --
	( 79.95,135.14) --
	( 80.08,135.16) --
	( 80.21,135.18) --
	( 80.35,135.21) --
	( 80.48,135.23) --
	( 80.61,135.26) --
	( 80.74,135.28) --
	( 80.87,135.30) --
	( 81.01,135.33) --
	( 81.14,135.35) --
	( 81.27,135.38) --
	( 81.40,135.40) --
	( 81.53,135.43) --
	( 81.67,135.45) --
	( 81.80,135.48) --
	( 81.93,135.50) --
	( 82.06,135.53) --
	( 82.19,135.55) --
	( 82.32,135.58) --
	( 82.46,135.60) --
	( 82.59,135.63) --
	( 82.72,135.65) --
	( 82.85,135.68) --
	( 82.98,135.70) --
	( 83.12,135.73) --
	( 83.25,135.76) --
	( 83.38,135.78) --
	( 83.51,135.81) --
	( 83.64,135.83) --
	( 83.78,135.86) --
	( 83.91,135.88) --
	( 84.04,135.91) --
	( 84.17,135.94) --
	( 84.30,135.96) --
	( 84.44,135.99) --
	( 84.57,136.01) --
	( 84.70,136.04) --
	( 84.83,136.06) --
	( 84.96,136.09) --
	( 85.10,136.12) --
	( 85.23,136.14) --
	( 85.36,136.17) --
	( 85.49,136.19) --
	( 85.62,136.22) --
	( 85.76,136.24) --
	( 85.89,136.27) --
	( 86.02,136.29) --
	( 86.15,136.32) --
	( 86.28,136.34) --
	( 86.42,136.37) --
	( 86.55,136.40) --
	( 86.68,136.42) --
	( 86.81,136.45) --
	( 86.94,136.47) --
	( 87.08,136.50) --
	( 87.21,136.52) --
	( 87.34,136.55) --
	( 87.47,136.57) --
	( 87.60,136.60) --
	( 87.74,136.62) --
	( 87.87,136.64) --
	( 88.00,136.67) --
	( 88.13,136.69) --
	( 88.26,136.72) --
	( 88.40,136.74) --
	( 88.53,136.77) --
	( 88.66,136.79) --
	( 88.79,136.81) --
	( 88.92,136.84) --
	( 89.06,136.86) --
	( 89.19,136.89) --
	( 89.32,136.91) --
	( 89.45,136.93) --
	( 89.58,136.96) --
	( 89.72,136.98) --
	( 89.85,137.00) --
	( 89.98,137.03) --
	( 90.11,137.05) --
	( 90.24,137.07) --
	( 90.38,137.10) --
	( 90.51,137.12) --
	( 90.64,137.14) --
	( 90.77,137.16) --
	( 90.90,137.19) --
	( 91.04,137.21) --
	( 91.17,137.23) --
	( 91.30,137.25) --
	( 91.43,137.28) --
	( 91.56,137.30) --
	( 91.70,137.32) --
	( 91.83,137.34) --
	( 91.96,137.36) --
	( 92.09,137.39) --
	( 92.22,137.41) --
	( 92.36,137.43) --
	( 92.49,137.45) --
	( 92.62,137.47) --
	( 92.75,137.49) --
	( 92.88,137.51) --
	( 93.02,137.53) --
	( 93.15,137.56) --
	( 93.28,137.58) --
	( 93.41,137.60) --
	( 93.54,137.62) --
	( 93.68,137.64) --
	( 93.81,137.66) --
	( 93.94,137.68) --
	( 94.07,137.70) --
	( 94.20,137.72) --
	( 94.34,137.74) --
	( 94.47,137.76) --
	( 94.60,137.78) --
	( 94.73,137.80) --
	( 94.86,137.82) --
	( 95.00,137.84) --
	( 95.13,137.86) --
	( 95.26,137.87) --
	( 95.39,137.89) --
	( 95.52,137.91) --
	( 95.66,137.93) --
	( 95.79,137.95) --
	( 95.92,137.97) --
	( 96.05,137.99) --
	( 96.18,138.01) --
	( 96.32,138.02) --
	( 96.45,138.04) --
	( 96.58,138.06) --
	( 96.71,138.08) --
	( 96.84,138.10) --
	( 96.98,138.11) --
	( 97.11,138.13) --
	( 97.24,138.15) --
	( 97.37,138.17) --
	( 97.50,138.19) --
	( 97.64,138.20) --
	( 97.77,138.22) --
	( 97.90,138.24) --
	( 98.03,138.25) --
	( 98.16,138.27) --
	( 98.30,138.29) --
	( 98.43,138.31) --
	( 98.56,138.32) --
	( 98.69,138.34) --
	( 98.82,138.36) --
	( 98.96,138.37) --
	( 99.09,138.39) --
	( 99.22,138.41) --
	( 99.35,138.42) --
	( 99.48,138.44) --
	( 99.62,138.45) --
	( 99.75,138.47) --
	( 99.88,138.49) --
	(100.01,138.50) --
	(100.14,138.52) --
	(100.28,138.53) --
	(100.41,138.55) --
	(100.54,138.57) --
	(100.67,138.58) --
	(100.80,138.60) --
	(100.94,138.61) --
	(101.07,138.63) --
	(101.20,138.64) --
	(101.33,138.66) --
	(101.46,138.67) --
	(101.60,138.69) --
	(101.73,138.70) --
	(101.86,138.72) --
	(101.99,138.73) --
	(102.12,138.75) --
	(102.26,138.76) --
	(102.39,138.78) --
	(102.52,138.79) --
	(102.65,138.81) --
	(102.78,138.82) --
	(102.92,138.84) --
	(103.05,138.85) --
	(103.18,138.87) --
	(103.31,138.88) --
	(103.44,138.90) --
	(103.58,138.91) --
	(103.71,138.93) --
	(103.84,138.94) --
	(103.97,138.95) --
	(104.10,138.97) --
	(104.24,138.98) --
	(104.37,139.00) --
	(104.50,139.01) --
	(104.63,139.03) --
	(104.76,139.04) --
	(104.90,139.05) --
	(105.03,139.07) --
	(105.16,139.08) --
	(105.29,139.10) --
	(105.42,139.11) --
	(105.56,139.12) --
	(105.69,139.14) --
	(105.82,139.15) --
	(105.95,139.17) --
	(106.08,139.18) --
	(106.22,139.19) --
	(106.35,139.21) --
	(106.48,139.22) --
	(106.61,139.24) --
	(106.74,139.25) --
	(106.88,139.26) --
	(107.01,139.28) --
	(107.14,139.29) --
	(107.27,139.31) --
	(107.40,139.32) --
	(107.54,139.33) --
	(107.67,139.35) --
	(107.80,139.36) --
	(107.93,139.38) --
	(108.06,139.39) --
	(108.20,139.40) --
	(108.33,139.42) --
	(108.46,139.43) --
	(108.59,139.45) --
	(108.72,139.46) --
	(108.86,139.47) --
	(108.99,139.49) --
	(109.12,139.50) --
	(109.25,139.52) --
	(109.38,139.53) --
	(109.52,139.54) --
	(109.65,139.56) --
	(109.78,139.57) --
	(109.91,139.59) --
	(110.04,139.60) --
	(110.18,139.61) --
	(110.31,139.63) --
	(110.44,139.64) --
	(110.57,139.66) --
	(110.70,139.67) --
	(110.84,139.69) --
	(110.97,139.70) --
	(111.10,139.71) --
	(111.23,139.73) --
	(111.36,139.74) --
	(111.50,139.76) --
	(111.63,139.77) --
	(111.76,139.79) --
	(111.89,139.80) --
	(112.02,139.82) --
	(112.16,139.83) --
	(112.29,139.85) --
	(112.42,139.86) --
	(112.55,139.88) --
	(112.68,139.89) --
	(112.82,139.91) --
	(112.95,139.92) --
	(113.08,139.94) --
	(113.21,139.95) --
	(113.34,139.97) --
	(113.48,139.98) --
	(113.61,140.00) --
	(113.74,140.01) --
	(113.87,140.03) --
	(114.00,140.04) --
	(114.14,140.06) --
	(114.27,140.08) --
	(114.40,140.09) --
	(114.53,140.11) --
	(114.66,140.12) --
	(114.80,140.14) --
	(114.93,140.16) --
	(115.06,140.17) --
	(115.19,140.19) --
	(115.32,140.20) --
	(115.46,140.22) --
	(115.59,140.24) --
	(115.72,140.25) --
	(115.85,140.27) --
	(115.98,140.29) --
	(116.12,140.30) --
	(116.25,140.32) --
	(116.38,140.34) --
	(116.51,140.35) --
	(116.64,140.37) --
	(116.78,140.39) --
	(116.91,140.41) --
	(117.04,140.42) --
	(117.17,140.44) --
	(117.30,140.46) --
	(117.44,140.48) --
	(117.57,140.49) --
	(117.70,140.51) --
	(117.83,140.53) --
	(117.96,140.55) --
	(118.10,140.56) --
	(118.23,140.58) --
	(118.36,140.60) --
	(118.49,140.62) --
	(118.62,140.64) --
	(118.76,140.66) --
	(118.89,140.68) --
	(119.02,140.69) --
	(119.15,140.71) --
	(119.28,140.73) --
	(119.42,140.75) --
	(119.55,140.77) --
	(119.68,140.79) --
	(119.81,140.81) --
	(119.94,140.83) --
	(120.08,140.85) --
	(120.21,140.87) --
	(120.34,140.89) --
	(120.47,140.91) --
	(120.60,140.93) --
	(120.73,140.95) --
	(120.87,140.97) --
	(121.00,140.99) --
	(121.13,141.01) --
	(121.26,141.03) --
	(121.39,141.05) --
	(121.53,141.07) --
	(121.66,141.09) --
	(121.79,141.11) --
	(121.92,141.13) --
	(122.05,141.15) --
	(122.19,141.17) --
	(122.32,141.19) --
	(122.45,141.22) --
	(122.58,141.24) --
	(122.71,141.26) --
	(122.85,141.28) --
	(122.98,141.30) --
	(123.11,141.32) --
	(123.24,141.35) --
	(123.37,141.37) --
	(123.51,141.39) --
	(123.64,141.41) --
	(123.77,141.44) --
	(123.90,141.46) --
	(124.03,141.48) --
	(124.17,141.50) --
	(124.30,141.53) --
	(124.43,141.55) --
	(124.56,141.57) --
	(124.69,141.60) --
	(124.83,141.62) --
	(124.96,141.64) --
	(125.09,141.67) --
	(125.22,141.69) --
	(125.35,141.71) --
	(125.49,141.74) --
	(125.62,141.76) --
	(125.75,141.79) --
	(125.88,141.81) --
	(126.01,141.83) --
	(126.15,141.86) --
	(126.28,141.88) --
	(126.41,141.91) --
	(126.54,141.93) --
	(126.67,141.96) --
	(126.81,141.98) --
	(126.94,142.01) --
	(127.07,142.03) --
	(127.20,142.06) --
	(127.33,142.08) --
	(127.47,142.11) --
	(127.60,142.13) --
	(127.73,142.16) --
	(127.86,142.19) --
	(127.99,142.21) --
	(128.13,142.24) --
	(128.26,142.26) --
	(128.39,142.29) --
	(128.52,142.32) --
	(128.65,142.34) --
	(128.79,142.37) --
	(128.92,142.40) --
	(129.05,142.42) --
	(129.18,142.45) --
	(129.31,142.48) --
	(129.45,142.50) --
	(129.58,142.53) --
	(129.71,142.56) --
	(129.84,142.59) --
	(129.97,142.61) --
	(130.11,142.64) --
	(130.24,142.67) --
	(130.37,142.70) --
	(130.50,142.72) --
	(130.63,142.75) --
	(130.77,142.78) --
	(130.90,142.81) --
	(131.03,142.84) --
	(131.16,142.86) --
	(131.29,142.89) --
	(131.43,142.92) --
	(131.56,142.95) --
	(131.69,142.98) --
	(131.82,143.01) --
	(131.95,143.04) --
	(132.09,143.06) --
	(132.22,143.09) --
	(132.35,143.12) --
	(132.48,143.15) --
	(132.61,143.18) --
	(132.75,143.21) --
	(132.88,143.24) --
	(133.01,143.27) --
	(133.14,143.30) --
	(133.27,143.33) --
	(133.41,143.36) --
	(133.54,143.39) --
	(133.67,143.42) --
	(133.80,143.45) --
	(133.93,143.48) --
	(134.07,143.51) --
	(134.20,143.54) --
	(134.33,143.57) --
	(134.46,143.60) --
	(134.59,143.63) --
	(134.73,143.66) --
	(134.86,143.69) --
	(134.99,143.72) --
	(135.12,143.75) --
	(135.25,143.79) --
	(135.39,143.82) --
	(135.52,143.85) --
	(135.65,143.88) --
	(135.78,143.91) --
	(135.91,143.94) --
	(136.05,143.97) --
	(136.18,144.00) --
	(136.31,144.04) --
	(136.44,144.07) --
	(136.57,144.10) --
	(136.71,144.13) --
	(136.84,144.16) --
	(136.97,144.19) --
	(137.10,144.23) --
	(137.23,144.26) --
	(137.37,144.29) --
	(137.50,144.32) --
	(137.63,144.36) --
	(137.76,144.39) --
	(137.89,144.42) --
	(138.03,144.45) --
	(138.16,144.48) --
	(138.29,144.52) --
	(138.42,144.55) --
	(138.55,144.58) --
	(138.69,144.62) --
	(138.82,144.65) --
	(138.95,144.68) --
	(139.08,144.71) --
	(139.21,144.75) --
	(139.35,144.78) --
	(139.48,144.81) --
	(139.61,144.85) --
	(139.74,144.88) --
	(139.87,144.91) --
	(140.01,144.95) --
	(140.14,144.98) --
	(140.27,145.01) --
	(140.40,145.05) --
	(140.53,145.08) --
	(140.67,145.11) --
	(140.80,145.15) --
	(140.93,145.18) --
	(141.06,145.21) --
	(141.19,145.25) --
	(141.33,145.28) --
	(141.46,145.32) --
	(141.59,145.35) --
	(141.72,145.38) --
	(141.85,145.42) --
	(141.99,145.45) --
	(142.12,145.49) --
	(142.25,145.52) --
	(142.38,145.55) --
	(142.51,145.59) --
	(142.65,145.62) --
	(142.78,145.66) --
	(142.91,145.69) --
	(143.04,145.73) --
	(143.17,145.76) --
	(143.31,145.79) --
	(143.44,145.83) --
	(143.57,145.86) --
	(143.70,145.90) --
	(143.83,145.93) --
	(143.97,145.97) --
	(144.10,146.00) --
	(144.23,146.04) --
	(144.36,146.07) --
	(144.49,146.11) --
	(144.63,146.14) --
	(144.76,146.18) --
	(144.89,146.21) --
	(145.02,146.25) --
	(145.15,146.28) --
	(145.29,146.31) --
	(145.42,146.35) --
	(145.55,146.38) --
	(145.68,146.42) --
	(145.81,146.45) --
	(145.95,146.49) --
	(146.08,146.53) --
	(146.21,146.56) --
	(146.34,146.60) --
	(146.47,146.63) --
	(146.61,146.67) --
	(146.74,146.70) --
	(146.87,146.74) --
	(147.00,146.77) --
	(147.13,146.81) --
	(147.27,146.84) --
	(147.40,146.88) --
	(147.53,146.91) --
	(147.66,146.95) --
	(147.79,146.98) --
	(147.93,147.02) --
	(148.06,147.05) --
	(148.19,147.09) --
	(148.32,147.13) --
	(148.45,147.16) --
	(148.59,147.20) --
	(148.72,147.23) --
	(148.85,147.27) --
	(148.98,147.30) --
	(149.11,147.34) --
	(149.25,147.37) --
	(149.38,147.41) --
	(149.51,147.44) --
	(149.64,147.48) --
	(149.77,147.52) --
	(149.91,147.55) --
	(150.04,147.59) --
	(150.17,147.62) --
	(150.30,147.66) --
	(150.43,147.69) --
	(150.57,147.73) --
	(150.70,147.77) --
	(150.83,147.80) --
	(150.96,147.84) --
	(151.09,147.87) --
	(151.23,147.91) --
	(151.36,147.94) --
	(151.49,147.98) --
	(151.62,148.02) --
	(151.75,148.05) --
	(151.89,148.09) --
	(152.02,148.12) --
	(152.15,148.16) --
	(152.28,148.19) --
	(152.41,148.23) --
	(152.55,148.27) --
	(152.68,148.30) --
	(152.81,148.34) --
	(152.94,148.37) --
	(153.07,148.41) --
	(153.21,148.45) --
	(153.34,148.48) --
	(153.47,148.52) --
	(153.60,148.55) --
	(153.73,148.59) --
	(153.87,148.62) --
	(154.00,148.66) --
	(154.13,148.70) --
	(154.26,148.73) --
	(154.39,148.77) --
	(154.53,148.80) --
	(154.66,148.84) --
	(154.79,148.88) --
	(154.92,148.91) --
	(155.05,148.95) --
	(155.19,148.98) --
	(155.32,149.02) --
	(155.45,149.05) --
	(155.58,149.09) --
	(155.71,149.13) --
	(155.85,149.16) --
	(155.98,149.20) --
	(156.11,149.23) --
	(156.24,149.27) --
	(156.37,149.31) --
	(156.51,149.34) --
	(156.64,149.38) --
	(156.77,149.41) --
	(156.90,149.45) --
	(157.03,149.48) --
	(157.17,149.52) --
	(157.30,149.56) --
	(157.43,149.59) --
	(157.56,149.63) --
	(157.69,149.66) --
	(157.83,149.70) --
	(157.96,149.74) --
	(158.09,149.77) --
	(158.22,149.81) --
	(158.35,149.84) --
	(158.49,149.88) --
	(158.62,149.92) --
	(158.75,149.95) --
	(158.88,149.99) --
	(159.01,150.02) --
	(159.14,150.06) --
	(159.28,150.09) --
	(159.41,150.13) --
	(159.54,150.17) --
	(159.67,150.20) --
	(159.80,150.24) --
	(159.94,150.27) --
	(160.07,150.31) --
	(160.20,150.35) --
	(160.33,150.38) --
	(160.46,150.42) --
	(160.60,150.45) --
	(160.73,150.49) --
	(160.86,150.53) --
	(160.99,150.56) --
	(161.12,150.60) --
	(161.26,150.63) --
	(161.39,150.67) --
	(161.52,150.70) --
	(161.65,150.74) --
	(161.78,150.78) --
	(161.92,150.81) --
	(162.05,150.85) --
	(162.18,150.88) --
	(162.31,150.92) --
	(162.44,150.96) --
	(162.58,150.99) --
	(162.71,151.03) --
	(162.84,151.06) --
	(162.97,151.10) --
	(163.10,151.14) --
	(163.24,151.17) --
	(163.37,151.21) --
	(163.50,151.24) --
	(163.63,151.28) --
	(163.76,151.32) --
	(163.90,151.35) --
	(164.03,151.39) --
	(164.16,151.43) --
	(164.29,151.46) --
	(164.42,151.50) --
	(164.56,151.53) --
	(164.69,151.57) --
	(164.82,151.61) --
	(164.95,151.64) --
	(165.08,151.68) --
	(165.22,151.72) --
	(165.35,151.75) --
	(165.48,151.79) --
	(165.61,151.82) --
	(165.74,151.86) --
	(165.88,151.90) --
	(166.01,151.93) --
	(166.14,151.97) --
	(166.27,152.01) --
	(166.40,152.04) --
	(166.54,152.08) --
	(166.67,152.12) --
	(166.80,152.15) --
	(166.93,152.19) --
	(167.06,152.23) --
	(167.20,152.26) --
	(167.33,152.30) --
	(167.46,152.34) --
	(167.59,152.37) --
	(167.72,152.41) --
	(167.86,152.45) --
	(167.99,152.48) --
	(168.12,152.52) --
	(168.25,152.56) --
	(168.38,152.59) --
	(168.52,152.63) --
	(168.65,152.67) --
	(168.78,152.71) --
	(168.91,152.74) --
	(169.04,152.78) --
	(169.18,152.82) --
	(169.31,152.85) --
	(169.44,152.89) --
	(169.57,152.93) --
	(169.70,152.97) --
	(169.84,153.00) --
	(169.97,153.04) --
	(170.10,153.08) --
	(170.23,153.12) --
	(170.36,153.15) --
	(170.50,153.19) --
	(170.63,153.23) --
	(170.76,153.27) --
	(170.89,153.31) --
	(171.02,153.34) --
	(171.16,153.38) --
	(171.29,153.42) --
	(171.42,153.46) --
	(171.55,153.50) --
	(171.68,153.54) --
	(171.82,153.57) --
	(171.95,153.61) --
	(172.08,153.65) --
	(172.21,153.69) --
	(172.34,153.73) --
	(172.48,153.77) --
	(172.61,153.81) --
	(172.74,153.85) --
	(172.87,153.89) --
	(173.00,153.92) --
	(173.14,153.96) --
	(173.27,154.00) --
	(173.40,154.04) --
	(173.53,154.08) --
	(173.66,154.12) --
	(173.80,154.16) --
	(173.93,154.20) --
	(174.06,154.24) --
	(174.19,154.28) --
	(174.32,154.32) --
	(174.46,154.36) --
	(174.59,154.40) --
	(174.72,154.44) --
	(174.85,154.49) --
	(174.98,154.53) --
	(175.12,154.57) --
	(175.25,154.61) --
	(175.38,154.65) --
	(175.51,154.69) --
	(175.64,154.73) --
	(175.78,154.77) --
	(175.91,154.82) --
	(176.04,154.86) --
	(176.17,154.90) --
	(176.30,154.94) --
	(176.44,154.98) --
	(176.57,155.03) --
	(176.70,155.07) --
	(176.83,155.11) --
	(176.96,155.16) --
	(177.10,155.20) --
	(177.23,155.24) --
	(177.36,155.28) --
	(177.49,155.33) --
	(177.62,155.37) --
	(177.76,155.42) --
	(177.89,155.46) --
	(178.02,155.50) --
	(178.15,155.55) --
	(178.28,155.59) --
	(178.42,155.64) --
	(178.55,155.68) --
	(178.68,155.73) --
	(178.81,155.77) --
	(178.94,155.82) --
	(179.08,155.86) --
	(179.21,155.91) --
	(179.34,155.96) --
	(179.47,156.00) --
	(179.60,156.05) --
	(179.74,156.10) --
	(179.87,156.14) --
	(180.00,156.19) --
	(180.13,156.24) --
	(180.26,156.29) --
	(180.40,156.33) --
	(180.53,156.38) --
	(180.66,156.43) --
	(180.79,156.48) --
	(180.92,156.53) --
	(181.06,156.58) --
	(181.19,156.63) --
	(181.32,156.68) --
	(181.45,156.73) --
	(181.58,156.78) --
	(181.72,156.83) --
	(181.85,156.88) --
	(181.98,156.93) --
	(182.11,156.98) --
	(182.24,157.03) --
	(182.38,157.08) --
	(182.51,157.13) --
	(182.64,157.18) --
	(182.77,157.24) --
	(182.90,157.29) --
	(183.04,157.34) --
	(183.17,157.40) --
	(183.30,157.45) --
	(183.43,157.50) --
	(183.56,157.56) --
	(183.70,157.61) --
	(183.83,157.67) --
	(183.96,157.72) --
	(184.09,157.78) --
	(184.22,157.83) --
	(184.36,157.89) --
	(184.49,157.95) --
	(184.62,158.00) --
	(184.75,158.06) --
	(184.88,158.12) --
	(185.02,158.18) --
	(185.15,158.23) --
	(185.28,158.29) --
	(185.41,158.35) --
	(185.54,158.41) --
	(185.68,158.47) --
	(185.81,158.53) --
	(185.94,158.59) --
	(186.07,158.65) --
	(186.20,158.71) --
	(186.34,158.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.47,108.37) --
	( 54.61,108.52) --
	( 54.74,108.67) --
	( 54.87,108.81) --
	( 55.00,108.96) --
	( 55.13,109.10) --
	( 55.27,109.25) --
	( 55.40,109.39) --
	( 55.53,109.53) --
	( 55.66,109.67) --
	( 55.79,109.81) --
	( 55.93,109.96) --
	( 56.06,110.09) --
	( 56.19,110.23) --
	( 56.32,110.37) --
	( 56.45,110.51) --
	( 56.59,110.65) --
	( 56.72,110.78) --
	( 56.85,110.92) --
	( 56.98,111.05) --
	( 57.11,111.19) --
	( 57.25,111.32) --
	( 57.38,111.45) --
	( 57.51,111.58) --
	( 57.64,111.71) --
	( 57.77,111.84) --
	( 57.91,111.97) --
	( 58.04,112.10) --
	( 58.17,112.23) --
	( 58.30,112.35) --
	( 58.43,112.48) --
	( 58.57,112.61) --
	( 58.70,112.73) --
	( 58.83,112.86) --
	( 58.96,112.98) --
	( 59.09,113.10) --
	( 59.23,113.22) --
	( 59.36,113.34) --
	( 59.49,113.46) --
	( 59.62,113.58) --
	( 59.75,113.70) --
	( 59.89,113.82) --
	( 60.02,113.94) --
	( 60.15,114.05) --
	( 60.28,114.17) --
	( 60.41,114.28) --
	( 60.55,114.40) --
	( 60.68,114.51) --
	( 60.81,114.62) --
	( 60.94,114.74) --
	( 61.07,114.85) --
	( 61.21,114.96) --
	( 61.34,115.07) --
	( 61.47,115.18) --
	( 61.60,115.28) --
	( 61.73,115.39) --
	( 61.87,115.50) --
	( 62.00,115.60) --
	( 62.13,115.71) --
	( 62.26,115.81) --
	( 62.39,115.91) --
	( 62.53,116.02) --
	( 62.66,116.12) --
	( 62.79,116.22) --
	( 62.92,116.32) --
	( 63.05,116.42) --
	( 63.19,116.52) --
	( 63.32,116.62) --
	( 63.45,116.71) --
	( 63.58,116.81) --
	( 63.71,116.90) --
	( 63.85,117.00) --
	( 63.98,117.09) --
	( 64.11,117.19) --
	( 64.24,117.28) --
	( 64.37,117.37) --
	( 64.51,117.46) --
	( 64.64,117.55) --
	( 64.77,117.64) --
	( 64.90,117.73) --
	( 65.03,117.81) --
	( 65.17,117.90) --
	( 65.30,117.99) --
	( 65.43,118.07) --
	( 65.56,118.16) --
	( 65.69,118.24) --
	( 65.83,118.32) --
	( 65.96,118.40) --
	( 66.09,118.48) --
	( 66.22,118.56) --
	( 66.35,118.64) --
	( 66.49,118.72) --
	( 66.62,118.80) --
	( 66.75,118.88) --
	( 66.88,118.95) --
	( 67.01,119.03) --
	( 67.15,119.10) --
	( 67.28,119.17) --
	( 67.41,119.25) --
	( 67.54,119.32) --
	( 67.67,119.39) --
	( 67.81,119.46) --
	( 67.94,119.53) --
	( 68.07,119.60) --
	( 68.20,119.67) --
	( 68.33,119.73) --
	( 68.47,119.80) --
	( 68.60,119.86) --
	( 68.73,119.93) --
	( 68.86,119.99) --
	( 68.99,120.06) --
	( 69.13,120.12) --
	( 69.26,120.18) --
	( 69.39,120.24) --
	( 69.52,120.30) --
	( 69.65,120.36) --
	( 69.79,120.42) --
	( 69.92,120.47) --
	( 70.05,120.53) --
	( 70.18,120.58) --
	( 70.31,120.64) --
	( 70.45,120.69) --
	( 70.58,120.75) --
	( 70.71,120.80) --
	( 70.84,120.85) --
	( 70.97,120.90) --
	( 71.11,120.95) --
	( 71.24,121.00) --
	( 71.37,121.05) --
	( 71.50,121.10) --
	( 71.63,121.14) --
	( 71.77,121.19) --
	( 71.90,121.24) --
	( 72.03,121.28) --
	( 72.16,121.32) --
	( 72.29,121.37) --
	( 72.43,121.41) --
	( 72.56,121.45) --
	( 72.69,121.49) --
	( 72.82,121.53) --
	( 72.95,121.57) --
	( 73.09,121.61) --
	( 73.22,121.65) --
	( 73.35,121.69) --
	( 73.48,121.72) --
	( 73.61,121.76) --
	( 73.75,121.80) --
	( 73.88,121.83) --
	( 74.01,121.87) --
	( 74.14,121.90) --
	( 74.27,121.93) --
	( 74.41,121.96) --
	( 74.54,122.00) --
	( 74.67,122.03) --
	( 74.80,122.06) --
	( 74.93,122.09) --
	( 75.07,122.12) --
	( 75.20,122.15) --
	( 75.33,122.17) --
	( 75.46,122.20) --
	( 75.59,122.23) --
	( 75.73,122.25) --
	( 75.86,122.28) --
	( 75.99,122.31) --
	( 76.12,122.33) --
	( 76.25,122.36) --
	( 76.39,122.38) --
	( 76.52,122.40) --
	( 76.65,122.42) --
	( 76.78,122.45) --
	( 76.91,122.47) --
	( 77.05,122.49) --
	( 77.18,122.51) --
	( 77.31,122.53) --
	( 77.44,122.55) --
	( 77.57,122.57) --
	( 77.71,122.59) --
	( 77.84,122.61) --
	( 77.97,122.63) --
	( 78.10,122.64) --
	( 78.23,122.66) --
	( 78.37,122.68) --
	( 78.50,122.70) --
	( 78.63,122.71) --
	( 78.76,122.73) --
	( 78.89,122.74) --
	( 79.03,122.76) --
	( 79.16,122.77) --
	( 79.29,122.79) --
	( 79.42,122.80) --
	( 79.55,122.82) --
	( 79.69,122.83) --
	( 79.82,122.84) --
	( 79.95,122.85) --
	( 80.08,122.87) --
	( 80.21,122.88) --
	( 80.35,122.89) --
	( 80.48,122.90) --
	( 80.61,122.91) --
	( 80.74,122.93) --
	( 80.87,122.94) --
	( 81.01,122.95) --
	( 81.14,122.96) --
	( 81.27,122.97) --
	( 81.40,122.98) --
	( 81.53,122.99) --
	( 81.67,123.00) --
	( 81.80,123.01) --
	( 81.93,123.02) --
	( 82.06,123.02) --
	( 82.19,123.03) --
	( 82.32,123.04) --
	( 82.46,123.05) --
	( 82.59,123.06) --
	( 82.72,123.07) --
	( 82.85,123.07) --
	( 82.98,123.08) --
	( 83.12,123.09) --
	( 83.25,123.10) --
	( 83.38,123.10) --
	( 83.51,123.11) --
	( 83.64,123.12) --
	( 83.78,123.13) --
	( 83.91,123.13) --
	( 84.04,123.14) --
	( 84.17,123.15) --
	( 84.30,123.15) --
	( 84.44,123.16) --
	( 84.57,123.16) --
	( 84.70,123.17) --
	( 84.83,123.18) --
	( 84.96,123.18) --
	( 85.10,123.19) --
	( 85.23,123.19) --
	( 85.36,123.20) --
	( 85.49,123.20) --
	( 85.62,123.21) --
	( 85.76,123.22) --
	( 85.89,123.22) --
	( 86.02,123.23) --
	( 86.15,123.23) --
	( 86.28,123.24) --
	( 86.42,123.24) --
	( 86.55,123.25) --
	( 86.68,123.25) --
	( 86.81,123.26) --
	( 86.94,123.26) --
	( 87.08,123.27) --
	( 87.21,123.27) --
	( 87.34,123.28) --
	( 87.47,123.28) --
	( 87.60,123.29) --
	( 87.74,123.29) --
	( 87.87,123.29) --
	( 88.00,123.30) --
	( 88.13,123.30) --
	( 88.26,123.31) --
	( 88.40,123.31) --
	( 88.53,123.32) --
	( 88.66,123.32) --
	( 88.79,123.33) --
	( 88.92,123.33) --
	( 89.06,123.34) --
	( 89.19,123.34) --
	( 89.32,123.34) --
	( 89.45,123.35) --
	( 89.58,123.35) --
	( 89.72,123.36) --
	( 89.85,123.36) --
	( 89.98,123.37) --
	( 90.11,123.37) --
	( 90.24,123.38) --
	( 90.38,123.38) --
	( 90.51,123.38) --
	( 90.64,123.39) --
	( 90.77,123.39) --
	( 90.90,123.40) --
	( 91.04,123.40) --
	( 91.17,123.41) --
	( 91.30,123.41) --
	( 91.43,123.42) --
	( 91.56,123.42) --
	( 91.70,123.43) --
	( 91.83,123.43) --
	( 91.96,123.43) --
	( 92.09,123.44) --
	( 92.22,123.44) --
	( 92.36,123.45) --
	( 92.49,123.45) --
	( 92.62,123.46) --
	( 92.75,123.46) --
	( 92.88,123.47) --
	( 93.02,123.47) --
	( 93.15,123.48) --
	( 93.28,123.48) --
	( 93.41,123.49) --
	( 93.54,123.49) --
	( 93.68,123.50) --
	( 93.81,123.50) --
	( 93.94,123.51) --
	( 94.07,123.51) --
	( 94.20,123.52) --
	( 94.34,123.52) --
	( 94.47,123.53) --
	( 94.60,123.53) --
	( 94.73,123.54) --
	( 94.86,123.54) --
	( 95.00,123.55) --
	( 95.13,123.55) --
	( 95.26,123.56) --
	( 95.39,123.56) --
	( 95.52,123.57) --
	( 95.66,123.57) --
	( 95.79,123.58) --
	( 95.92,123.58) --
	( 96.05,123.59) --
	( 96.18,123.59) --
	( 96.32,123.60) --
	( 96.45,123.60) --
	( 96.58,123.61) --
	( 96.71,123.61) --
	( 96.84,123.62) --
	( 96.98,123.63) --
	( 97.11,123.63) --
	( 97.24,123.64) --
	( 97.37,123.64) --
	( 97.50,123.65) --
	( 97.64,123.65) --
	( 97.77,123.66) --
	( 97.90,123.66) --
	( 98.03,123.67) --
	( 98.16,123.68) --
	( 98.30,123.68) --
	( 98.43,123.69) --
	( 98.56,123.69) --
	( 98.69,123.70) --
	( 98.82,123.70) --
	( 98.96,123.71) --
	( 99.09,123.72) --
	( 99.22,123.72) --
	( 99.35,123.73) --
	( 99.48,123.73) --
	( 99.62,123.74) --
	( 99.75,123.74) --
	( 99.88,123.75) --
	(100.01,123.76) --
	(100.14,123.76) --
	(100.28,123.77) --
	(100.41,123.77) --
	(100.54,123.78) --
	(100.67,123.79) --
	(100.80,123.79) --
	(100.94,123.80) --
	(101.07,123.80) --
	(101.20,123.81) --
	(101.33,123.81) --
	(101.46,123.82) --
	(101.60,123.83) --
	(101.73,123.83) --
	(101.86,123.84) --
	(101.99,123.84) --
	(102.12,123.85) --
	(102.26,123.86) --
	(102.39,123.86) --
	(102.52,123.87) --
	(102.65,123.87) --
	(102.78,123.88) --
	(102.92,123.89) --
	(103.05,123.89) --
	(103.18,123.90) --
	(103.31,123.90) --
	(103.44,123.91) --
	(103.58,123.91) --
	(103.71,123.92) --
	(103.84,123.93) --
	(103.97,123.93) --
	(104.10,123.94) --
	(104.24,123.94) --
	(104.37,123.95) --
	(104.50,123.96) --
	(104.63,123.96) --
	(104.76,123.97) --
	(104.90,123.97) --
	(105.03,123.98) --
	(105.16,123.98) --
	(105.29,123.99) --
	(105.42,123.99) --
	(105.56,124.00) --
	(105.69,124.01) --
	(105.82,124.01) --
	(105.95,124.02) --
	(106.08,124.02) --
	(106.22,124.03) --
	(106.35,124.03) --
	(106.48,124.04) --
	(106.61,124.04) --
	(106.74,124.05) --
	(106.88,124.05) --
	(107.01,124.06) --
	(107.14,124.06) --
	(107.27,124.07) --
	(107.40,124.07) --
	(107.54,124.08) --
	(107.67,124.08) --
	(107.80,124.09) --
	(107.93,124.09) --
	(108.06,124.10) --
	(108.20,124.10) --
	(108.33,124.11) --
	(108.46,124.11) --
	(108.59,124.12) --
	(108.72,124.12) --
	(108.86,124.13) --
	(108.99,124.13) --
	(109.12,124.14) --
	(109.25,124.14) --
	(109.38,124.15) --
	(109.52,124.15) --
	(109.65,124.15) --
	(109.78,124.16) --
	(109.91,124.16) --
	(110.04,124.17) --
	(110.18,124.17) --
	(110.31,124.18) --
	(110.44,124.18) --
	(110.57,124.18) --
	(110.70,124.19) --
	(110.84,124.19) --
	(110.97,124.19) --
	(111.10,124.20) --
	(111.23,124.20) --
	(111.36,124.21) --
	(111.50,124.21) --
	(111.63,124.21) --
	(111.76,124.22) --
	(111.89,124.22) --
	(112.02,124.22) --
	(112.16,124.22) --
	(112.29,124.23) --
	(112.42,124.23) --
	(112.55,124.23) --
	(112.68,124.24) --
	(112.82,124.24) --
	(112.95,124.24) --
	(113.08,124.24) --
	(113.21,124.25) --
	(113.34,124.25) --
	(113.48,124.25) --
	(113.61,124.25) --
	(113.74,124.26) --
	(113.87,124.26) --
	(114.00,124.26) --
	(114.14,124.26) --
	(114.27,124.26) --
	(114.40,124.27) --
	(114.53,124.27) --
	(114.66,124.27) --
	(114.80,124.27) --
	(114.93,124.27) --
	(115.06,124.27) --
	(115.19,124.27) --
	(115.32,124.28) --
	(115.46,124.28) --
	(115.59,124.28) --
	(115.72,124.28) --
	(115.85,124.28) --
	(115.98,124.28) --
	(116.12,124.28) --
	(116.25,124.28) --
	(116.38,124.28) --
	(116.51,124.28) --
	(116.64,124.28) --
	(116.78,124.28) --
	(116.91,124.28) --
	(117.04,124.28) --
	(117.17,124.28) --
	(117.30,124.28) --
	(117.44,124.28) --
	(117.57,124.28) --
	(117.70,124.28) --
	(117.83,124.28) --
	(117.96,124.28) --
	(118.10,124.28) --
	(118.23,124.28) --
	(118.36,124.28) --
	(118.49,124.27) --
	(118.62,124.27) --
	(118.76,124.27) --
	(118.89,124.27) --
	(119.02,124.27) --
	(119.15,124.27) --
	(119.28,124.27) --
	(119.42,124.26) --
	(119.55,124.26) --
	(119.68,124.26) --
	(119.81,124.26) --
	(119.94,124.26) --
	(120.08,124.25) --
	(120.21,124.25) --
	(120.34,124.25) --
	(120.47,124.25) --
	(120.60,124.24) --
	(120.73,124.24) --
	(120.87,124.24) --
	(121.00,124.23) --
	(121.13,124.23) --
	(121.26,124.23) --
	(121.39,124.23) --
	(121.53,124.22) --
	(121.66,124.22) --
	(121.79,124.21) --
	(121.92,124.21) --
	(122.05,124.21) --
	(122.19,124.20) --
	(122.32,124.20) --
	(122.45,124.19) --
	(122.58,124.19) --
	(122.71,124.19) --
	(122.85,124.18) --
	(122.98,124.18) --
	(123.11,124.17) --
	(123.24,124.17) --
	(123.37,124.16) --
	(123.51,124.16) --
	(123.64,124.15) --
	(123.77,124.15) --
	(123.90,124.14) --
	(124.03,124.14) --
	(124.17,124.13) --
	(124.30,124.13) --
	(124.43,124.12) --
	(124.56,124.12) --
	(124.69,124.11) --
	(124.83,124.10) --
	(124.96,124.10) --
	(125.09,124.09) --
	(125.22,124.09) --
	(125.35,124.08) --
	(125.49,124.07) --
	(125.62,124.07) --
	(125.75,124.06) --
	(125.88,124.05) --
	(126.01,124.05) --
	(126.15,124.04) --
	(126.28,124.03) --
	(126.41,124.03) --
	(126.54,124.02) --
	(126.67,124.01) --
	(126.81,124.01) --
	(126.94,124.00) --
	(127.07,123.99) --
	(127.20,123.98) --
	(127.33,123.98) --
	(127.47,123.97) --
	(127.60,123.96) --
	(127.73,123.95) --
	(127.86,123.95) --
	(127.99,123.94) --
	(128.13,123.93) --
	(128.26,123.92) --
	(128.39,123.91) --
	(128.52,123.91) --
	(128.65,123.90) --
	(128.79,123.89) --
	(128.92,123.88) --
	(129.05,123.87) --
	(129.18,123.86) --
	(129.31,123.85) --
	(129.45,123.85) --
	(129.58,123.84) --
	(129.71,123.83) --
	(129.84,123.82) --
	(129.97,123.81) --
	(130.11,123.80) --
	(130.24,123.79) --
	(130.37,123.78) --
	(130.50,123.77) --
	(130.63,123.76) --
	(130.77,123.75) --
	(130.90,123.75) --
	(131.03,123.74) --
	(131.16,123.73) --
	(131.29,123.72) --
	(131.43,123.71) --
	(131.56,123.70) --
	(131.69,123.69) --
	(131.82,123.68) --
	(131.95,123.67) --
	(132.09,123.66) --
	(132.22,123.65) --
	(132.35,123.64) --
	(132.48,123.63) --
	(132.61,123.62) --
	(132.75,123.61) --
	(132.88,123.60) --
	(133.01,123.59) --
	(133.14,123.58) --
	(133.27,123.57) --
	(133.41,123.56) --
	(133.54,123.54) --
	(133.67,123.53) --
	(133.80,123.52) --
	(133.93,123.51) --
	(134.07,123.50) --
	(134.20,123.49) --
	(134.33,123.48) --
	(134.46,123.47) --
	(134.59,123.46) --
	(134.73,123.45) --
	(134.86,123.44) --
	(134.99,123.43) --
	(135.12,123.42) --
	(135.25,123.41) --
	(135.39,123.39) --
	(135.52,123.38) --
	(135.65,123.37) --
	(135.78,123.36) --
	(135.91,123.35) --
	(136.05,123.34) --
	(136.18,123.33) --
	(136.31,123.32) --
	(136.44,123.31) --
	(136.57,123.29) --
	(136.71,123.28) --
	(136.84,123.27) --
	(136.97,123.26) --
	(137.10,123.25) --
	(137.23,123.24) --
	(137.37,123.23) --
	(137.50,123.22) --
	(137.63,123.20) --
	(137.76,123.19) --
	(137.89,123.18) --
	(138.03,123.17) --
	(138.16,123.16) --
	(138.29,123.15) --
	(138.42,123.14) --
	(138.55,123.13) --
	(138.69,123.11) --
	(138.82,123.10) --
	(138.95,123.09) --
	(139.08,123.08) --
	(139.21,123.07) --
	(139.35,123.06) --
	(139.48,123.05) --
	(139.61,123.03) --
	(139.74,123.02) --
	(139.87,123.01) --
	(140.01,123.00) --
	(140.14,122.99) --
	(140.27,122.98) --
	(140.40,122.97) --
	(140.53,122.96) --
	(140.67,122.95) --
	(140.80,122.93) --
	(140.93,122.92) --
	(141.06,122.91) --
	(141.19,122.90) --
	(141.33,122.89) --
	(141.46,122.88) --
	(141.59,122.87) --
	(141.72,122.86) --
	(141.85,122.85) --
	(141.99,122.83) --
	(142.12,122.82) --
	(142.25,122.81) --
	(142.38,122.80) --
	(142.51,122.79) --
	(142.65,122.78) --
	(142.78,122.77) --
	(142.91,122.76) --
	(143.04,122.75) --
	(143.17,122.74) --
	(143.31,122.73) --
	(143.44,122.72) --
	(143.57,122.70) --
	(143.70,122.69) --
	(143.83,122.68) --
	(143.97,122.67) --
	(144.10,122.66) --
	(144.23,122.65) --
	(144.36,122.64) --
	(144.49,122.63) --
	(144.63,122.62) --
	(144.76,122.61) --
	(144.89,122.60) --
	(145.02,122.59) --
	(145.15,122.58) --
	(145.29,122.57) --
	(145.42,122.56) --
	(145.55,122.55) --
	(145.68,122.54) --
	(145.81,122.53) --
	(145.95,122.52) --
	(146.08,122.51) --
	(146.21,122.50) --
	(146.34,122.49) --
	(146.47,122.48) --
	(146.61,122.47) --
	(146.74,122.46) --
	(146.87,122.45) --
	(147.00,122.45) --
	(147.13,122.44) --
	(147.27,122.43) --
	(147.40,122.42) --
	(147.53,122.41) --
	(147.66,122.40) --
	(147.79,122.39) --
	(147.93,122.38) --
	(148.06,122.37) --
	(148.19,122.36) --
	(148.32,122.36) --
	(148.45,122.35) --
	(148.59,122.34) --
	(148.72,122.33) --
	(148.85,122.32) --
	(148.98,122.31) --
	(149.11,122.31) --
	(149.25,122.30) --
	(149.38,122.29) --
	(149.51,122.28) --
	(149.64,122.27) --
	(149.77,122.27) --
	(149.91,122.26) --
	(150.04,122.25) --
	(150.17,122.24) --
	(150.30,122.24) --
	(150.43,122.23) --
	(150.57,122.22) --
	(150.70,122.21) --
	(150.83,122.21) --
	(150.96,122.20) --
	(151.09,122.19) --
	(151.23,122.19) --
	(151.36,122.18) --
	(151.49,122.17) --
	(151.62,122.17) --
	(151.75,122.16) --
	(151.89,122.15) --
	(152.02,122.15) --
	(152.15,122.14) --
	(152.28,122.14) --
	(152.41,122.13) --
	(152.55,122.12) --
	(152.68,122.12) --
	(152.81,122.11) --
	(152.94,122.11) --
	(153.07,122.10) --
	(153.21,122.10) --
	(153.34,122.09) --
	(153.47,122.09) --
	(153.60,122.08) --
	(153.73,122.08) --
	(153.87,122.07) --
	(154.00,122.07) --
	(154.13,122.06) --
	(154.26,122.06) --
	(154.39,122.05) --
	(154.53,122.05) --
	(154.66,122.04) --
	(154.79,122.04) --
	(154.92,122.04) --
	(155.05,122.03) --
	(155.19,122.03) --
	(155.32,122.02) --
	(155.45,122.02) --
	(155.58,122.02) --
	(155.71,122.01) --
	(155.85,122.01) --
	(155.98,122.01) --
	(156.11,122.00) --
	(156.24,122.00) --
	(156.37,122.00) --
	(156.51,122.00) --
	(156.64,121.99) --
	(156.77,121.99) --
	(156.90,121.99) --
	(157.03,121.99) --
	(157.17,121.98) --
	(157.30,121.98) --
	(157.43,121.98) --
	(157.56,121.98) --
	(157.69,121.98) --
	(157.83,121.98) --
	(157.96,121.97) --
	(158.09,121.97) --
	(158.22,121.97) --
	(158.35,121.97) --
	(158.49,121.97) --
	(158.62,121.97) --
	(158.75,121.97) --
	(158.88,121.97) --
	(159.01,121.97) --
	(159.14,121.97) --
	(159.28,121.97) --
	(159.41,121.97) --
	(159.54,121.97) --
	(159.67,121.97) --
	(159.80,121.97) --
	(159.94,121.97) --
	(160.07,121.97) --
	(160.20,121.97) --
	(160.33,121.97) --
	(160.46,121.97) --
	(160.60,121.97) --
	(160.73,121.97) --
	(160.86,121.97) --
	(160.99,121.98) --
	(161.12,121.98) --
	(161.26,121.98) --
	(161.39,121.98) --
	(161.52,121.98) --
	(161.65,121.98) --
	(161.78,121.99) --
	(161.92,121.99) --
	(162.05,121.99) --
	(162.18,121.99) --
	(162.31,122.00) --
	(162.44,122.00) --
	(162.58,122.00) --
	(162.71,122.00) --
	(162.84,122.01) --
	(162.97,122.01) --
	(163.10,122.01) --
	(163.24,122.02) --
	(163.37,122.02) --
	(163.50,122.03) --
	(163.63,122.03) --
	(163.76,122.03) --
	(163.90,122.04) --
	(164.03,122.04) --
	(164.16,122.05) --
	(164.29,122.05) --
	(164.42,122.06) --
	(164.56,122.06) --
	(164.69,122.07) --
	(164.82,122.07) --
	(164.95,122.08) --
	(165.08,122.08) --
	(165.22,122.09) --
	(165.35,122.09) --
	(165.48,122.10) --
	(165.61,122.10) --
	(165.74,122.11) --
	(165.88,122.11) --
	(166.01,122.12) --
	(166.14,122.13) --
	(166.27,122.13) --
	(166.40,122.14) --
	(166.54,122.15) --
	(166.67,122.15) --
	(166.80,122.16) --
	(166.93,122.17) --
	(167.06,122.17) --
	(167.20,122.18) --
	(167.33,122.19) --
	(167.46,122.20) --
	(167.59,122.20) --
	(167.72,122.21) --
	(167.86,122.22) --
	(167.99,122.23) --
	(168.12,122.23) --
	(168.25,122.24) --
	(168.38,122.25) --
	(168.52,122.26) --
	(168.65,122.27) --
	(168.78,122.28) --
	(168.91,122.28) --
	(169.04,122.29) --
	(169.18,122.30) --
	(169.31,122.31) --
	(169.44,122.32) --
	(169.57,122.33) --
	(169.70,122.34) --
	(169.84,122.35) --
	(169.97,122.36) --
	(170.10,122.37) --
	(170.23,122.38) --
	(170.36,122.39) --
	(170.50,122.40) --
	(170.63,122.41) --
	(170.76,122.42) --
	(170.89,122.43) --
	(171.02,122.44) --
	(171.16,122.45) --
	(171.29,122.46) --
	(171.42,122.47) --
	(171.55,122.48) --
	(171.68,122.49) --
	(171.82,122.50) --
	(171.95,122.51) --
	(172.08,122.52) --
	(172.21,122.53) --
	(172.34,122.54) --
	(172.48,122.55) --
	(172.61,122.57) --
	(172.74,122.58) --
	(172.87,122.59) --
	(173.00,122.60) --
	(173.14,122.61) --
	(173.27,122.62) --
	(173.40,122.64) --
	(173.53,122.65) --
	(173.66,122.66) --
	(173.80,122.67) --
	(173.93,122.68) --
	(174.06,122.69) --
	(174.19,122.71) --
	(174.32,122.72) --
	(174.46,122.73) --
	(174.59,122.74) --
	(174.72,122.76) --
	(174.85,122.77) --
	(174.98,122.78) --
	(175.12,122.79) --
	(175.25,122.81) --
	(175.38,122.82) --
	(175.51,122.83) --
	(175.64,122.84) --
	(175.78,122.86) --
	(175.91,122.87) --
	(176.04,122.88) --
	(176.17,122.89) --
	(176.30,122.91) --
	(176.44,122.92) --
	(176.57,122.93) --
	(176.70,122.95) --
	(176.83,122.96) --
	(176.96,122.97) --
	(177.10,122.99) --
	(177.23,123.00) --
	(177.36,123.01) --
	(177.49,123.02) --
	(177.62,123.04) --
	(177.76,123.05) --
	(177.89,123.06) --
	(178.02,123.08) --
	(178.15,123.09) --
	(178.28,123.10) --
	(178.42,123.12) --
	(178.55,123.13) --
	(178.68,123.14) --
	(178.81,123.16) --
	(178.94,123.17) --
	(179.08,123.18) --
	(179.21,123.20) --
	(179.34,123.21) --
	(179.47,123.22) --
	(179.60,123.23) --
	(179.74,123.25) --
	(179.87,123.26) --
	(180.00,123.27) --
	(180.13,123.29) --
	(180.26,123.30) --
	(180.40,123.31) --
	(180.53,123.33) --
	(180.66,123.34) --
	(180.79,123.35) --
	(180.92,123.36) --
	(181.06,123.38) --
	(181.19,123.39) --
	(181.32,123.40) --
	(181.45,123.41) --
	(181.58,123.43) --
	(181.72,123.44) --
	(181.85,123.45) --
	(181.98,123.46) --
	(182.11,123.48) --
	(182.24,123.49) --
	(182.38,123.50) --
	(182.51,123.51) --
	(182.64,123.52) --
	(182.77,123.54) --
	(182.90,123.55) --
	(183.04,123.56) --
	(183.17,123.57) --
	(183.30,123.58) --
	(183.43,123.59) --
	(183.56,123.60) --
	(183.70,123.62) --
	(183.83,123.63) --
	(183.96,123.64) --
	(184.09,123.65) --
	(184.22,123.66) --
	(184.36,123.67) --
	(184.49,123.68) --
	(184.62,123.69) --
	(184.75,123.70) --
	(184.88,123.71) --
	(185.02,123.72) --
	(185.15,123.73) --
	(185.28,123.74) --
	(185.41,123.75) --
	(185.54,123.76) --
	(185.68,123.77) --
	(185.81,123.78) --
	(185.94,123.78) --
	(186.07,123.79) --
	(186.20,123.80) --
	(186.34,123.81);
\end{scope}
\end{tikzpicture}


==> art/tpcate-bmi.tex <==
% Created by tikzDevice version 0.12.6 on 2025-04-07 11:46:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,252.94);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (191.61,203.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.47,127.38) --
	( 54.61,127.40) --
	( 54.74,127.42) --
	( 54.87,127.44) --
	( 55.00,127.46) --
	( 55.13,127.48) --
	( 55.27,127.51) --
	( 55.40,127.53) --
	( 55.53,127.55) --
	( 55.66,127.57) --
	( 55.79,127.59) --
	( 55.93,127.61) --
	( 56.06,127.63) --
	( 56.19,127.65) --
	( 56.32,127.67) --
	( 56.45,127.69) --
	( 56.59,127.71) --
	( 56.72,127.73) --
	( 56.85,127.75) --
	( 56.98,127.77) --
	( 57.11,127.79) --
	( 57.25,127.81) --
	( 57.38,127.84) --
	( 57.51,127.86) --
	( 57.64,127.88) --
	( 57.77,127.90) --
	( 57.91,127.91) --
	( 58.04,127.93) --
	( 58.17,127.95) --
	( 58.30,127.97) --
	( 58.43,127.99) --
	( 58.57,128.01) --
	( 58.70,128.03) --
	( 58.83,128.05) --
	( 58.96,128.07) --
	( 59.09,128.09) --
	( 59.23,128.11) --
	( 59.36,128.13) --
	( 59.49,128.15) --
	( 59.62,128.17) --
	( 59.75,128.19) --
	( 59.89,128.21) --
	( 60.02,128.22) --
	( 60.15,128.24) --
	( 60.28,128.26) --
	( 60.41,128.28) --
	( 60.55,128.30) --
	( 60.68,128.32) --
	( 60.81,128.34) --
	( 60.94,128.36) --
	( 61.07,128.37) --
	( 61.21,128.39) --
	( 61.34,128.41) --
	( 61.47,128.43) --
	( 61.60,128.45) --
	( 61.73,128.46) --
	( 61.87,128.48) --
	( 62.00,128.50) --
	( 62.13,128.52) --
	( 62.26,128.54) --
	( 62.39,128.55) --
	( 62.53,128.57) --
	( 62.66,128.59) --
	( 62.79,128.61) --
	( 62.92,128.63) --
	( 63.05,128.64) --
	( 63.19,128.66) --
	( 63.32,128.68) --
	( 63.45,128.70) --
	( 63.58,128.71) --
	( 63.71,128.73) --
	( 63.85,128.75) --
	( 63.98,128.77) --
	( 64.11,128.78) --
	( 64.24,128.80) --
	( 64.37,128.82) --
	( 64.51,128.83) --
	( 64.64,128.85) --
	( 64.77,128.87) --
	( 64.90,128.88) --
	( 65.03,128.90) --
	( 65.17,128.92) --
	( 65.30,128.94) --
	( 65.43,128.95) --
	( 65.56,128.97) --
	( 65.69,128.99) --
	( 65.83,129.00) --
	( 65.96,129.02) --
	( 66.09,129.03) --
	( 66.22,129.05) --
	( 66.35,129.07) --
	( 66.49,129.08) --
	( 66.62,129.10) --
	( 66.75,129.12) --
	( 66.88,129.13) --
	( 67.01,129.15) --
	( 67.15,129.16) --
	( 67.28,129.18) --
	( 67.41,129.20) --
	( 67.54,129.21) --
	( 67.67,129.23) --
	( 67.81,129.24) --
	( 67.94,129.26) --
	( 68.07,129.28) --
	( 68.20,129.29) --
	( 68.33,129.31) --
	( 68.47,129.32) --
	( 68.60,129.34) --
	( 68.73,129.35) --
	( 68.86,129.37) --
	( 68.99,129.39) --
	( 69.13,129.40) --
	( 69.26,129.42) --
	( 69.39,129.43) --
	( 69.52,129.45) --
	( 69.65,129.46) --
	( 69.79,129.48) --
	( 69.92,129.49) --
	( 70.05,129.51) --
	( 70.18,129.52) --
	( 70.31,129.54) --
	( 70.45,129.55) --
	( 70.58,129.57) --
	( 70.71,129.58) --
	( 70.84,129.60) --
	( 70.97,129.61) --
	( 71.11,129.63) --
	( 71.24,129.64) --
	( 71.37,129.66) --
	( 71.50,129.67) --
	( 71.63,129.68) --
	( 71.77,129.70) --
	( 71.90,129.71) --
	( 72.03,129.73) --
	( 72.16,129.74) --
	( 72.29,129.76) --
	( 72.43,129.77) --
	( 72.56,129.79) --
	( 72.69,129.80) --
	( 72.82,129.81) --
	( 72.95,129.83) --
	( 73.09,129.84) --
	( 73.22,129.86) --
	( 73.35,129.87) --
	( 73.48,129.89) --
	( 73.61,129.90) --
	( 73.75,129.91) --
	( 73.88,129.93) --
	( 74.01,129.94) --
	( 74.14,129.96) --
	( 74.27,129.97) --
	( 74.41,129.98) --
	( 74.54,130.00) --
	( 74.67,130.01) --
	( 74.80,130.02) --
	( 74.93,130.04) --
	( 75.07,130.05) --
	( 75.20,130.06) --
	( 75.33,130.08) --
	( 75.46,130.09) --
	( 75.59,130.11) --
	( 75.73,130.12) --
	( 75.86,130.13) --
	( 75.99,130.15) --
	( 76.12,130.16) --
	( 76.25,130.17) --
	( 76.39,130.19) --
	( 76.52,130.20) --
	( 76.65,130.21) --
	( 76.78,130.23) --
	( 76.91,130.24) --
	( 77.05,130.25) --
	( 77.18,130.26) --
	( 77.31,130.28) --
	( 77.44,130.29) --
	( 77.57,130.30) --
	( 77.71,130.32) --
	( 77.84,130.33) --
	( 77.97,130.34) --
	( 78.10,130.36) --
	( 78.23,130.37) --
	( 78.37,130.38) --
	( 78.50,130.39) --
	( 78.63,130.41) --
	( 78.76,130.42) --
	( 78.89,130.43) --
	( 79.03,130.45) --
	( 79.16,130.46) --
	( 79.29,130.47) --
	( 79.42,130.48) --
	( 79.55,130.50) --
	( 79.69,130.51) --
	( 79.82,130.52) --
	( 79.95,130.53) --
	( 80.08,130.55) --
	( 80.21,130.56) --
	( 80.35,130.57) --
	( 80.48,130.58) --
	( 80.61,130.60) --
	( 80.74,130.61) --
	( 80.87,130.62) --
	( 81.01,130.63) --
	( 81.14,130.64) --
	( 81.27,130.66) --
	( 81.40,130.67) --
	( 81.53,130.68) --
	( 81.67,130.69) --
	( 81.80,130.71) --
	( 81.93,130.72) --
	( 82.06,130.73) --
	( 82.19,130.74) --
	( 82.32,130.75) --
	( 82.46,130.77) --
	( 82.59,130.78) --
	( 82.72,130.79) --
	( 82.85,130.80) --
	( 82.98,130.81) --
	( 83.12,130.83) --
	( 83.25,130.84) --
	( 83.38,130.85) --
	( 83.51,130.86) --
	( 83.64,130.87) --
	( 83.78,130.88) --
	( 83.91,130.90) --
	( 84.04,130.91) --
	( 84.17,130.92) --
	( 84.30,130.93) --
	( 84.44,130.94) --
	( 84.57,130.95) --
	( 84.70,130.97) --
	( 84.83,130.98) --
	( 84.96,130.99) --
	( 85.10,131.00) --
	( 85.23,131.01) --
	( 85.36,131.02) --
	( 85.49,131.04) --
	( 85.62,131.05) --
	( 85.76,131.06) --
	( 85.89,131.07) --
	( 86.02,131.08) --
	( 86.15,131.09) --
	( 86.28,131.10) --
	( 86.42,131.12) --
	( 86.55,131.13) --
	( 86.68,131.14) --
	( 86.81,131.15) --
	( 86.94,131.16) --
	( 87.08,131.17) --
	( 87.21,131.18) --
	( 87.34,131.20) --
	( 87.47,131.21) --
	( 87.60,131.22) --
	( 87.74,131.23) --
	( 87.87,131.24) --
	( 88.00,131.25) --
	( 88.13,131.26) --
	( 88.26,131.27) --
	( 88.40,131.29) --
	( 88.53,131.30) --
	( 88.66,131.31) --
	( 88.79,131.32) --
	( 88.92,131.33) --
	( 89.06,131.34) --
	( 89.19,131.35) --
	( 89.32,131.36) --
	( 89.45,131.37) --
	( 89.58,131.39) --
	( 89.72,131.40) --
	( 89.85,131.41) --
	( 89.98,131.42) --
	( 90.11,131.43) --
	( 90.24,131.44) --
	( 90.38,131.45) --
	( 90.51,131.46) --
	( 90.64,131.47) --
	( 90.77,131.48) --
	( 90.90,131.50) --
	( 91.04,131.51) --
	( 91.17,131.52) --
	( 91.30,131.53) --
	( 91.43,131.54) --
	( 91.56,131.55) --
	( 91.70,131.56) --
	( 91.83,131.57) --
	( 91.96,131.58) --
	( 92.09,131.59) --
	( 92.22,131.60) --
	( 92.36,131.61) --
	( 92.49,131.63) --
	( 92.62,131.64) --
	( 92.75,131.65) --
	( 92.88,131.66) --
	( 93.02,131.67) --
	( 93.15,131.68) --
	( 93.28,131.69) --
	( 93.41,131.70) --
	( 93.54,131.71) --
	( 93.68,131.72) --
	( 93.81,131.73) --
	( 93.94,131.74) --
	( 94.07,131.75) --
	( 94.20,131.77) --
	( 94.34,131.78) --
	( 94.47,131.79) --
	( 94.60,131.80) --
	( 94.73,131.81) --
	( 94.86,131.82) --
	( 95.00,131.83) --
	( 95.13,131.84) --
	( 95.26,131.85) --
	( 95.39,131.86) --
	( 95.52,131.87) --
	( 95.66,131.88) --
	( 95.79,131.89) --
	( 95.92,131.91) --
	( 96.05,131.92) --
	( 96.18,131.93) --
	( 96.32,131.94) --
	( 96.45,131.95) --
	( 96.58,131.96) --
	( 96.71,131.97) --
	( 96.84,131.98) --
	( 96.98,131.99) --
	( 97.11,132.00) --
	( 97.24,132.01) --
	( 97.37,132.02) --
	( 97.50,132.03) --
	( 97.64,132.04) --
	( 97.77,132.05) --
	( 97.90,132.07) --
	( 98.03,132.08) --
	( 98.16,132.09) --
	( 98.30,132.10) --
	( 98.43,132.11) --
	( 98.56,132.12) --
	( 98.69,132.13) --
	( 98.82,132.14) --
	( 98.96,132.15) --
	( 99.09,132.16) --
	( 99.22,132.17) --
	( 99.35,132.18) --
	( 99.48,132.19) --
	( 99.62,132.20) --
	( 99.75,132.22) --
	( 99.88,132.23) --
	(100.01,132.24) --
	(100.14,132.25) --
	(100.28,132.26) --
	(100.41,132.27) --
	(100.54,132.28) --
	(100.67,132.29) --
	(100.80,132.30) --
	(100.94,132.31) --
	(101.07,132.32) --
	(101.20,132.33) --
	(101.33,132.34) --
	(101.46,132.35) --
	(101.60,132.37) --
	(101.73,132.38) --
	(101.86,132.39) --
	(101.99,132.40) --
	(102.12,132.41) --
	(102.26,132.42) --
	(102.39,132.43) --
	(102.52,132.44) --
	(102.65,132.45) --
	(102.78,132.46) --
	(102.92,132.47) --
	(103.05,132.48) --
	(103.18,132.50) --
	(103.31,132.51) --
	(103.44,132.52) --
	(103.58,132.53) --
	(103.71,132.54) --
	(103.84,132.55) --
	(103.97,132.56) --
	(104.10,132.57) --
	(104.24,132.58) --
	(104.37,132.59) --
	(104.50,132.60) --
	(104.63,132.62) --
	(104.76,132.63) --
	(104.90,132.64) --
	(105.03,132.65) --
	(105.16,132.66) --
	(105.29,132.67) --
	(105.42,132.68) --
	(105.56,132.69) --
	(105.69,132.70) --
	(105.82,132.71) --
	(105.95,132.73) --
	(106.08,132.74) --
	(106.22,132.75) --
	(106.35,132.76) --
	(106.48,132.77) --
	(106.61,132.78) --
	(106.74,132.79) --
	(106.88,132.80) --
	(107.01,132.81) --
	(107.14,132.83) --
	(107.27,132.84) --
	(107.40,132.85) --
	(107.54,132.86) --
	(107.67,132.87) --
	(107.80,132.88) --
	(107.93,132.89) --
	(108.06,132.91) --
	(108.20,132.92) --
	(108.33,132.93) --
	(108.46,132.94) --
	(108.59,132.95) --
	(108.72,132.96) --
	(108.86,132.97) --
	(108.99,132.98) --
	(109.12,133.00) --
	(109.25,133.01) --
	(109.38,133.02) --
	(109.52,133.03) --
	(109.65,133.04) --
	(109.78,133.05) --
	(109.91,133.07) --
	(110.04,133.08) --
	(110.18,133.09) --
	(110.31,133.10) --
	(110.44,133.11) --
	(110.57,133.12) --
	(110.70,133.14) --
	(110.84,133.15) --
	(110.97,133.16) --
	(111.10,133.17) --
	(111.23,133.18) --
	(111.36,133.19) --
	(111.50,133.21) --
	(111.63,133.22) --
	(111.76,133.23) --
	(111.89,133.24) --
	(112.02,133.25) --
	(112.16,133.27) --
	(112.29,133.28) --
	(112.42,133.29) --
	(112.55,133.30) --
	(112.68,133.31) --
	(112.82,133.33) --
	(112.95,133.34) --
	(113.08,133.35) --
	(113.21,133.36) --
	(113.34,133.37) --
	(113.48,133.39) --
	(113.61,133.40) --
	(113.74,133.41) --
	(113.87,133.42) --
	(114.00,133.43) --
	(114.14,133.45) --
	(114.27,133.46) --
	(114.40,133.47) --
	(114.53,133.48) --
	(114.66,133.50) --
	(114.80,133.51) --
	(114.93,133.52) --
	(115.06,133.53) --
	(115.19,133.55) --
	(115.32,133.56) --
	(115.46,133.57) --
	(115.59,133.58) --
	(115.72,133.60) --
	(115.85,133.61) --
	(115.98,133.62) --
	(116.12,133.63) --
	(116.25,133.65) --
	(116.38,133.66) --
	(116.51,133.67) --
	(116.64,133.69) --
	(116.78,133.70) --
	(116.91,133.71) --
	(117.04,133.72) --
	(117.17,133.74) --
	(117.30,133.75) --
	(117.44,133.76) --
	(117.57,133.78) --
	(117.70,133.79) --
	(117.83,133.80) --
	(117.96,133.81) --
	(118.10,133.83) --
	(118.23,133.84) --
	(118.36,133.85) --
	(118.49,133.87) --
	(118.62,133.88) --
	(118.76,133.89) --
	(118.89,133.91) --
	(119.02,133.92) --
	(119.15,133.93) --
	(119.28,133.95) --
	(119.42,133.96) --
	(119.55,133.97) --
	(119.68,133.99) --
	(119.81,134.00) --
	(119.94,134.02) --
	(120.08,134.03) --
	(120.21,134.04) --
	(120.34,134.06) --
	(120.47,134.07) --
	(120.60,134.08) --
	(120.73,134.10) --
	(120.87,134.11) --
	(121.00,134.13) --
	(121.13,134.14) --
	(121.26,134.15) --
	(121.39,134.17) --
	(121.53,134.18) --
	(121.66,134.20) --
	(121.79,134.21) --
	(121.92,134.22) --
	(122.05,134.24) --
	(122.19,134.25) --
	(122.32,134.27) --
	(122.45,134.28) --
	(122.58,134.29) --
	(122.71,134.31) --
	(122.85,134.32) --
	(122.98,134.34) --
	(123.11,134.35) --
	(123.24,134.37) --
	(123.37,134.38) --
	(123.51,134.40) --
	(123.64,134.41) --
	(123.77,134.43) --
	(123.90,134.44) --
	(124.03,134.46) --
	(124.17,134.47) --
	(124.30,134.48) --
	(124.43,134.50) --
	(124.56,134.51) --
	(124.69,134.53) --
	(124.83,134.54) --
	(124.96,134.56) --
	(125.09,134.57) --
	(125.22,134.59) --
	(125.35,134.61) --
	(125.49,134.62) --
	(125.62,134.64) --
	(125.75,134.65) --
	(125.88,134.67) --
	(126.01,134.68) --
	(126.15,134.70) --
	(126.28,134.71) --
	(126.41,134.73) --
	(126.54,134.74) --
	(126.67,134.76) --
	(126.81,134.77) --
	(126.94,134.79) --
	(127.07,134.81) --
	(127.20,134.82) --
	(127.33,134.84) --
	(127.47,134.85) --
	(127.60,134.87) --
	(127.73,134.89) --
	(127.86,134.90) --
	(127.99,134.92) --
	(128.13,134.93) --
	(128.26,134.95) --
	(128.39,134.97) --
	(128.52,134.98) --
	(128.65,135.00) --
	(128.79,135.02) --
	(128.92,135.03) --
	(129.05,135.05) --
	(129.18,135.06) --
	(129.31,135.08) --
	(129.45,135.10) --
	(129.58,135.11) --
	(129.71,135.13) --
	(129.84,135.15) --
	(129.97,135.16) --
	(130.11,135.18) --
	(130.24,135.20) --
	(130.37,135.22) --
	(130.50,135.23) --
	(130.63,135.25) --
	(130.77,135.27) --
	(130.90,135.28) --
	(131.03,135.30) --
	(131.16,135.32) --
	(131.29,135.34) --
	(131.43,135.35) --
	(131.56,135.37) --
	(131.69,135.39) --
	(131.82,135.41) --
	(131.95,135.42) --
	(132.09,135.44) --
	(132.22,135.46) --
	(132.35,135.48) --
	(132.48,135.49) --
	(132.61,135.51) --
	(132.75,135.53) --
	(132.88,135.55) --
	(133.01,135.57) --
	(133.14,135.58) --
	(133.27,135.60) --
	(133.41,135.62) --
	(133.54,135.64) --
	(133.67,135.66) --
	(133.80,135.67) --
	(133.93,135.69) --
	(134.07,135.71) --
	(134.20,135.73) --
	(134.33,135.75) --
	(134.46,135.77) --
	(134.59,135.79) --
	(134.73,135.80) --
	(134.86,135.82) --
	(134.99,135.84) --
	(135.12,135.86) --
	(135.25,135.88) --
	(135.39,135.90) --
	(135.52,135.92) --
	(135.65,135.94) --
	(135.78,135.96) --
	(135.91,135.98) --
	(136.05,136.00) --
	(136.18,136.01) --
	(136.31,136.03) --
	(136.44,136.05) --
	(136.57,136.07) --
	(136.71,136.09) --
	(136.84,136.11) --
	(136.97,136.13) --
	(137.10,136.15) --
	(137.23,136.17) --
	(137.37,136.19) --
	(137.50,136.21) --
	(137.63,136.23) --
	(137.76,136.25) --
	(137.89,136.27) --
	(138.03,136.29) --
	(138.16,136.31) --
	(138.29,136.33) --
	(138.42,136.35) --
	(138.55,136.37) --
	(138.69,136.39) --
	(138.82,136.41) --
	(138.95,136.44) --
	(139.08,136.46) --
	(139.21,136.48) --
	(139.35,136.50) --
	(139.48,136.52) --
	(139.61,136.54) --
	(139.74,136.56) --
	(139.87,136.58) --
	(140.01,136.60) --
	(140.14,136.62) --
	(140.27,136.65) --
	(140.40,136.67) --
	(140.53,136.69) --
	(140.67,136.71) --
	(140.80,136.73) --
	(140.93,136.75) --
	(141.06,136.77) --
	(141.19,136.80) --
	(141.33,136.82) --
	(141.46,136.84) --
	(141.59,136.86) --
	(141.72,136.88) --
	(141.85,136.91) --
	(141.99,136.93) --
	(142.12,136.95) --
	(142.25,136.97) --
	(142.38,137.00) --
	(142.51,137.02) --
	(142.65,137.04) --
	(142.78,137.06) --
	(142.91,137.09) --
	(143.04,137.11) --
	(143.17,137.13) --
	(143.31,137.15) --
	(143.44,137.18) --
	(143.57,137.20) --
	(143.70,137.22) --
	(143.83,137.25) --
	(143.97,137.27) --
	(144.10,137.29) --
	(144.23,137.32) --
	(144.36,137.34) --
	(144.49,137.36) --
	(144.63,137.39) --
	(144.76,137.41) --
	(144.89,137.43) --
	(145.02,137.46) --
	(145.15,137.48) --
	(145.29,137.51) --
	(145.42,137.53) --
	(145.55,137.55) --
	(145.68,137.58) --
	(145.81,137.60) --
	(145.95,137.63) --
	(146.08,137.65) --
	(146.21,137.68) --
	(146.34,137.70) --
	(146.47,137.73) --
	(146.61,137.75) --
	(146.74,137.77) --
	(146.87,137.80) --
	(147.00,137.82) --
	(147.13,137.85) --
	(147.27,137.87) --
	(147.40,137.90) --
	(147.53,137.92) --
	(147.66,137.95) --
	(147.79,137.98) --
	(147.93,138.00) --
	(148.06,138.03) --
	(148.19,138.05) --
	(148.32,138.08) --
	(148.45,138.10) --
	(148.59,138.13) --
	(148.72,138.16) --
	(148.85,138.18) --
	(148.98,138.21) --
	(149.11,138.23) --
	(149.25,138.26) --
	(149.38,138.29) --
	(149.51,138.31) --
	(149.64,138.34) --
	(149.77,138.37) --
	(149.91,138.39) --
	(150.04,138.42) --
	(150.17,138.45) --
	(150.30,138.47) --
	(150.43,138.50) --
	(150.57,138.53) --
	(150.70,138.55) --
	(150.83,138.58) --
	(150.96,138.61) --
	(151.09,138.64) --
	(151.23,138.66) --
	(151.36,138.69) --
	(151.49,138.72) --
	(151.62,138.75) --
	(151.75,138.77) --
	(151.89,138.80) --
	(152.02,138.83) --
	(152.15,138.86) --
	(152.28,138.89) --
	(152.41,138.91) --
	(152.55,138.94) --
	(152.68,138.97) --
	(152.81,139.00) --
	(152.94,139.03) --
	(153.07,139.06) --
	(153.21,139.09) --
	(153.34,139.11) --
	(153.47,139.14) --
	(153.60,139.17) --
	(153.73,139.20) --
	(153.87,139.23) --
	(154.00,139.26) --
	(154.13,139.29) --
	(154.26,139.32) --
	(154.39,139.35) --
	(154.53,139.38) --
	(154.66,139.41) --
	(154.79,139.44) --
	(154.92,139.47) --
	(155.05,139.50) --
	(155.19,139.53) --
	(155.32,139.56) --
	(155.45,139.59) --
	(155.58,139.62) --
	(155.71,139.65) --
	(155.85,139.68) --
	(155.98,139.71) --
	(156.11,139.74) --
	(156.24,139.77) --
	(156.37,139.80) --
	(156.51,139.83) --
	(156.64,139.86) --
	(156.77,139.89) --
	(156.90,139.93) --
	(157.03,139.96) --
	(157.17,139.99) --
	(157.30,140.02) --
	(157.43,140.05) --
	(157.56,140.08) --
	(157.69,140.11) --
	(157.83,140.15) --
	(157.96,140.18) --
	(158.09,140.21) --
	(158.22,140.24) --
	(158.35,140.27) --
	(158.49,140.31) --
	(158.62,140.34) --
	(158.75,140.37) --
	(158.88,140.40) --
	(159.01,140.44) --
	(159.14,140.47) --
	(159.28,140.50) --
	(159.41,140.54) --
	(159.54,140.57) --
	(159.67,140.60) --
	(159.80,140.64) --
	(159.94,140.67) --
	(160.07,140.70) --
	(160.20,140.74) --
	(160.33,140.77) --
	(160.46,140.80) --
	(160.60,140.84) --
	(160.73,140.87) --
	(160.86,140.90) --
	(160.99,140.94) --
	(161.12,140.97) --
	(161.26,141.01) --
	(161.39,141.04) --
	(161.52,141.08) --
	(161.65,141.11) --
	(161.78,141.15) --
	(161.92,141.18) --
	(162.05,141.22) --
	(162.18,141.25) --
	(162.31,141.29) --
	(162.44,141.32) --
	(162.58,141.36) --
	(162.71,141.39) --
	(162.84,141.43) --
	(162.97,141.46) --
	(163.10,141.50) --
	(163.24,141.53) --
	(163.37,141.57) --
	(163.50,141.61) --
	(163.63,141.64) --
	(163.76,141.68) --
	(163.90,141.72) --
	(164.03,141.75) --
	(164.16,141.79) --
	(164.29,141.82) --
	(164.42,141.86) --
	(164.56,141.90) --
	(164.69,141.94) --
	(164.82,141.97) --
	(164.95,142.01) --
	(165.08,142.05) --
	(165.22,142.08) --
	(165.35,142.12) --
	(165.48,142.16) --
	(165.61,142.20) --
	(165.74,142.23) --
	(165.88,142.27) --
	(166.01,142.31) --
	(166.14,142.35) --
	(166.27,142.39) --
	(166.40,142.43) --
	(166.54,142.46) --
	(166.67,142.50) --
	(166.80,142.54) --
	(166.93,142.58) --
	(167.06,142.62) --
	(167.20,142.66) --
	(167.33,142.70) --
	(167.46,142.74) --
	(167.59,142.77) --
	(167.72,142.81) --
	(167.86,142.85) --
	(167.99,142.89) --
	(168.12,142.93) --
	(168.25,142.97) --
	(168.38,143.01) --
	(168.52,143.05) --
	(168.65,143.09) --
	(168.78,143.13) --
	(168.91,143.17) --
	(169.04,143.21) --
	(169.18,143.25) --
	(169.31,143.30) --
	(169.44,143.34) --
	(169.57,143.38) --
	(169.70,143.42) --
	(169.84,143.46) --
	(169.97,143.50) --
	(170.10,143.54) --
	(170.23,143.58) --
	(170.36,143.62) --
	(170.50,143.67) --
	(170.63,143.71) --
	(170.76,143.75) --
	(170.89,143.79) --
	(171.02,143.83) --
	(171.16,143.88) --
	(171.29,143.92) --
	(171.42,143.96) --
	(171.55,144.00) --
	(171.68,144.05) --
	(171.82,144.09) --
	(171.95,144.13) --
	(172.08,144.18) --
	(172.21,144.22) --
	(172.34,144.26) --
	(172.48,144.31) --
	(172.61,144.35) --
	(172.74,144.39) --
	(172.87,144.44) --
	(173.00,144.48) --
	(173.14,144.52) --
	(173.27,144.57) --
	(173.40,144.61) --
	(173.53,144.66) --
	(173.66,144.70) --
	(173.80,144.75) --
	(173.93,144.79) --
	(174.06,144.83) --
	(174.19,144.88) --
	(174.32,144.92) --
	(174.46,144.97) --
	(174.59,145.02) --
	(174.72,145.06) --
	(174.85,145.11) --
	(174.98,145.15) --
	(175.12,145.20) --
	(175.25,145.24) --
	(175.38,145.29) --
	(175.51,145.34) --
	(175.64,145.38) --
	(175.78,145.43) --
	(175.91,145.47) --
	(176.04,145.52) --
	(176.17,145.57) --
	(176.30,145.61) --
	(176.44,145.66) --
	(176.57,145.71) --
	(176.70,145.76) --
	(176.83,145.80) --
	(176.96,145.85) --
	(177.10,145.90) --
	(177.23,145.95) --
	(177.36,145.99) --
	(177.49,146.04) --
	(177.62,146.09) --
	(177.76,146.14) --
	(177.89,146.19) --
	(178.02,146.23) --
	(178.15,146.28) --
	(178.28,146.33) --
	(178.42,146.38) --
	(178.55,146.43) --
	(178.68,146.48) --
	(178.81,146.53) --
	(178.94,146.58) --
	(179.08,146.63) --
	(179.21,146.68) --
	(179.34,146.73) --
	(179.47,146.78) --
	(179.60,146.83) --
	(179.74,146.88) --
	(179.87,146.93) --
	(180.00,146.98) --
	(180.13,147.03) --
	(180.26,147.08) --
	(180.40,147.13) --
	(180.53,147.18) --
	(180.66,147.23) --
	(180.79,147.28) --
	(180.92,147.33) --
	(181.06,147.38) --
	(181.19,147.43) --
	(181.32,147.49) --
	(181.45,147.54) --
	(181.58,147.59) --
	(181.72,147.64) --
	(181.85,147.69) --
	(181.98,147.75) --
	(182.11,147.80) --
	(182.24,147.85) --
	(182.38,147.90) --
	(182.51,147.96) --
	(182.64,148.01) --
	(182.77,148.06) --
	(182.90,148.11) --
	(183.04,148.17) --
	(183.17,148.22) --
	(183.30,148.28) --
	(183.43,148.33) --
	(183.56,148.38) --
	(183.70,148.44) --
	(183.83,148.49) --
	(183.96,148.54) --
	(184.09,148.60) --
	(184.22,148.65) --
	(184.36,148.71) --
	(184.49,148.76) --
	(184.62,148.82) --
	(184.75,148.87) --
	(184.88,148.93) --
	(185.02,148.98) --
	(185.15,149.04) --
	(185.28,149.09) --
	(185.41,149.15) --
	(185.54,149.21) --
	(185.68,149.26) --
	(185.81,149.32) --
	(185.94,149.37) --
	(186.07,149.43) --
	(186.20,149.49) --
	(186.34,149.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(191.61, 61.20) --
	(191.61,203.75) --
	( 49.20,203.75) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.41, 15.60) {BMI (\(\mathrm{kg}\cdot\mathrm{m}^{-2}\))};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,132.47) {Weight change (p.p.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.54, 61.20) -- (189.98, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.54, 61.20) -- ( 61.54, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.94, 61.20) -- ( 82.94, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.35, 61.20) -- (104.35, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.76, 61.20) -- (125.76, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.16, 61.20) -- (147.16, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.57, 61.20) -- (168.57, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.98, 61.20) -- (189.98, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 61.54, 39.60) {\(30\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.94, 39.60) {\(35\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (104.35, 39.60) {\(40\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (125.76, 39.60) {\(45\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (147.16, 39.60) {\(50\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (168.57, 39.60) {\(55\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (189.98, 39.60) {\(60\)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 49.20,198.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 43.20, 66.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 92.88) -- ( 43.20, 92.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,119.27) -- ( 43.20,119.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,145.67) -- ( 43.20,145.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,172.07) -- ( 43.20,172.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,198.47) -- ( 43.20,198.47);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 66.48) {\(-25\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 92.88) {\(-20\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,119.27) {\(-15\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,145.67) {\(-10\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,172.07) {\(-5\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,198.47) {\(0\)};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (191.61,203.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 54.47,152.59) --
	( 54.61,152.44) --
	( 54.74,152.28) --
	( 54.87,152.13) --
	( 55.00,151.97) --
	( 55.13,151.82) --
	( 55.27,151.67) --
	( 55.40,151.52) --
	( 55.53,151.37) --
	( 55.66,151.22) --
	( 55.79,151.07) --
	( 55.93,150.92) --
	( 56.06,150.77) --
	( 56.19,150.63) --
	( 56.32,150.48) --
	( 56.45,150.34) --
	( 56.59,150.20) --
	( 56.72,150.05) --
	( 56.85,149.91) --
	( 56.98,149.77) --
	( 57.11,149.63) --
	( 57.25,149.49) --
	( 57.38,149.35) --
	( 57.51,149.22) --
	( 57.64,149.08) --
	( 57.77,148.95) --
	( 57.91,148.81) --
	( 58.04,148.68) --
	( 58.17,148.55) --
	( 58.30,148.42) --
	( 58.43,148.28) --
	( 58.57,148.16) --
	( 58.70,148.03) --
	( 58.83,147.90) --
	( 58.96,147.77) --
	( 59.09,147.65) --
	( 59.23,147.52) --
	( 59.36,147.40) --
	( 59.49,147.27) --
	( 59.62,147.15) --
	( 59.75,147.03) --
	( 59.89,146.91) --
	( 60.02,146.79) --
	( 60.15,146.67) --
	( 60.28,146.55) --
	( 60.41,146.44) --
	( 60.55,146.32) --
	( 60.68,146.21) --
	( 60.81,146.09) --
	( 60.94,145.98) --
	( 61.07,145.87) --
	( 61.21,145.76) --
	( 61.34,145.65) --
	( 61.47,145.54) --
	( 61.60,145.43) --
	( 61.73,145.32) --
	( 61.87,145.21) --
	( 62.00,145.11) --
	( 62.13,145.01) --
	( 62.26,144.90) --
	( 62.39,144.80) --
	( 62.53,144.70) --
	( 62.66,144.60) --
	( 62.79,144.50) --
	( 62.92,144.40) --
	( 63.05,144.30) --
	( 63.19,144.21) --
	( 63.32,144.11) --
	( 63.45,144.01) --
	( 63.58,143.92) --
	( 63.71,143.83) --
	( 63.85,143.74) --
	( 63.98,143.65) --
	( 64.11,143.56) --
	( 64.24,143.47) --
	( 64.37,143.38) --
	( 64.51,143.29) --
	( 64.64,143.21) --
	( 64.77,143.12) --
	( 64.90,143.04) --
	( 65.03,142.96) --
	( 65.17,142.88) --
	( 65.30,142.80) --
	( 65.43,142.72) --
	( 65.56,142.64) --
	( 65.69,142.56) --
	( 65.83,142.48) --
	( 65.96,142.41) --
	( 66.09,142.33) --
	( 66.22,142.26) --
	( 66.35,142.19) --
	( 66.49,142.12) --
	( 66.62,142.05) --
	( 66.75,141.98) --
	( 66.88,141.91) --
	( 67.01,141.84) --
	( 67.15,141.78) --
	( 67.28,141.71) --
	( 67.41,141.65) --
	( 67.54,141.58) --
	( 67.67,141.52) --
	( 67.81,141.46) --
	( 67.94,141.40) --
	( 68.07,141.34) --
	( 68.20,141.28) --
	( 68.33,141.23) --
	( 68.47,141.17) --
	( 68.60,141.12) --
	( 68.73,141.06) --
	( 68.86,141.01) --
	( 68.99,140.96) --
	( 69.13,140.91) --
	( 69.26,140.86) --
	( 69.39,140.81) --
	( 69.52,140.77) --
	( 69.65,140.72) --
	( 69.79,140.68) --
	( 69.92,140.63) --
	( 70.05,140.59) --
	( 70.18,140.55) --
	( 70.31,140.51) --
	( 70.45,140.47) --
	( 70.58,140.43) --
	( 70.71,140.39) --
	( 70.84,140.35) --
	( 70.97,140.32) --
	( 71.11,140.28) --
	( 71.24,140.25) --
	( 71.37,140.22) --
	( 71.50,140.18) --
	( 71.63,140.15) --
	( 71.77,140.12) --
	( 71.90,140.10) --
	( 72.03,140.07) --
	( 72.16,140.04) --
	( 72.29,140.02) --
	( 72.43,139.99) --
	( 72.56,139.97) --
	( 72.69,139.95) --
	( 72.82,139.92) --
	( 72.95,139.90) --
	( 73.09,139.88) --
	( 73.22,139.87) --
	( 73.35,139.85) --
	( 73.48,139.83) --
	( 73.61,139.82) --
	( 73.75,139.80) --
	( 73.88,139.79) --
	( 74.01,139.77) --
	( 74.14,139.76) --
	( 74.27,139.75) --
	( 74.41,139.74) --
	( 74.54,139.73) --
	( 74.67,139.72) --
	( 74.80,139.71) --
	( 74.93,139.70) --
	( 75.07,139.70) --
	( 75.20,139.69) --
	( 75.33,139.69) --
	( 75.46,139.68) --
	( 75.59,139.68) --
	( 75.73,139.68) --
	( 75.86,139.68) --
	( 75.99,139.68) --
	( 76.12,139.68) --
	( 76.25,139.68) --
	( 76.39,139.68) --
	( 76.52,139.68) --
	( 76.65,139.68) --
	( 76.78,139.69) --
	( 76.91,139.69) --
	( 77.05,139.70) --
	( 77.18,139.70) --
	( 77.31,139.71) --
	( 77.44,139.71) --
	( 77.57,139.72) --
	( 77.71,139.73) --
	( 77.84,139.74) --
	( 77.97,139.75) --
	( 78.10,139.76) --
	( 78.23,139.77) --
	( 78.37,139.78) --
	( 78.50,139.79) --
	( 78.63,139.80) --
	( 78.76,139.81) --
	( 78.89,139.83) --
	( 79.03,139.84) --
	( 79.16,139.86) --
	( 79.29,139.87) --
	( 79.42,139.88) --
	( 79.55,139.90) --
	( 79.69,139.92) --
	( 79.82,139.93) --
	( 79.95,139.95) --
	( 80.08,139.97) --
	( 80.21,139.98) --
	( 80.35,140.00) --
	( 80.48,140.02) --
	( 80.61,140.04) --
	( 80.74,140.06) --
	( 80.87,140.08) --
	( 81.01,140.10) --
	( 81.14,140.12) --
	( 81.27,140.14) --
	( 81.40,140.16) --
	( 81.53,140.18) --
	( 81.67,140.20) --
	( 81.80,140.22) --
	( 81.93,140.24) --
	( 82.06,140.26) --
	( 82.19,140.29) --
	( 82.32,140.31) --
	( 82.46,140.33) --
	( 82.59,140.35) --
	( 82.72,140.38) --
	( 82.85,140.40) --
	( 82.98,140.43) --
	( 83.12,140.45) --
	( 83.25,140.47) --
	( 83.38,140.50) --
	( 83.51,140.52) --
	( 83.64,140.55) --
	( 83.78,140.57) --
	( 83.91,140.60) --
	( 84.04,140.62) --
	( 84.17,140.65) --
	( 84.30,140.67) --
	( 84.44,140.70) --
	( 84.57,140.72) --
	( 84.70,140.75) --
	( 84.83,140.77) --
	( 84.96,140.80) --
	( 85.10,140.82) --
	( 85.23,140.85) --
	( 85.36,140.88) --
	( 85.49,140.90) --
	( 85.62,140.93) --
	( 85.76,140.95) --
	( 85.89,140.98) --
	( 86.02,141.01) --
	( 86.15,141.03) --
	( 86.28,141.06) --
	( 86.42,141.08) --
	( 86.55,141.11) --
	( 86.68,141.14) --
	( 86.81,141.16) --
	( 86.94,141.19) --
	( 87.08,141.22) --
	( 87.21,141.24) --
	( 87.34,141.27) --
	( 87.47,141.30) --
	( 87.60,141.32) --
	( 87.74,141.35) --
	( 87.87,141.38) --
	( 88.00,141.40) --
	( 88.13,141.43) --
	( 88.26,141.45) --
	( 88.40,141.48) --
	( 88.53,141.51) --
	( 88.66,141.53) --
	( 88.79,141.56) --
	( 88.92,141.59) --
	( 89.06,141.61) --
	( 89.19,141.64) --
	( 89.32,141.66) --
	( 89.45,141.69) --
	( 89.58,141.72) --
	( 89.72,141.74) --
	( 89.85,141.77) --
	( 89.98,141.79) --
	( 90.11,141.82) --
	( 90.24,141.84) --
	( 90.38,141.87) --
	( 90.51,141.89) --
	( 90.64,141.92) --
	( 90.77,141.95) --
	( 90.90,141.97) --
	( 91.04,142.00) --
	( 91.17,142.02) --
	( 91.30,142.05) --
	( 91.43,142.07) --
	( 91.56,142.10) --
	( 91.70,142.12) --
	( 91.83,142.15) --
	( 91.96,142.17) --
	( 92.09,142.19) --
	( 92.22,142.22) --
	( 92.36,142.24) --
	( 92.49,142.27) --
	( 92.62,142.29) --
	( 92.75,142.32) --
	( 92.88,142.34) --
	( 93.02,142.36) --
	( 93.15,142.39) --
	( 93.28,142.41) --
	( 93.41,142.43) --
	( 93.54,142.46) --
	( 93.68,142.48) --
	( 93.81,142.50) --
	( 93.94,142.53) --
	( 94.07,142.55) --
	( 94.20,142.57) --
	( 94.34,142.60) --
	( 94.47,142.62) --
	( 94.60,142.64) --
	( 94.73,142.66) --
	( 94.86,142.69) --
	( 95.00,142.71) --
	( 95.13,142.73) --
	( 95.26,142.75) --
	( 95.39,142.78) --
	( 95.52,142.80) --
	( 95.66,142.82) --
	( 95.79,142.84) --
	( 95.92,142.86) --
	( 96.05,142.88) --
	( 96.18,142.91) --
	( 96.32,142.93) --
	( 96.45,142.95) --
	( 96.58,142.97) --
	( 96.71,142.99) --
	( 96.84,143.01) --
	( 96.98,143.03) --
	( 97.11,143.05) --
	( 97.24,143.07) --
	( 97.37,143.10) --
	( 97.50,143.12) --
	( 97.64,143.14) --
	( 97.77,143.16) --
	( 97.90,143.18) --
	( 98.03,143.20) --
	( 98.16,143.22) --
	( 98.30,143.24) --
	( 98.43,143.26) --
	( 98.56,143.28) --
	( 98.69,143.30) --
	( 98.82,143.32) --
	( 98.96,143.34) --
	( 99.09,143.36) --
	( 99.22,143.38) --
	( 99.35,143.39) --
	( 99.48,143.41) --
	( 99.62,143.43) --
	( 99.75,143.45) --
	( 99.88,143.47) --
	(100.01,143.49) --
	(100.14,143.51) --
	(100.28,143.53) --
	(100.41,143.55) --
	(100.54,143.57) --
	(100.67,143.58) --
	(100.80,143.60) --
	(100.94,143.62) --
	(101.07,143.64) --
	(101.20,143.66) --
	(101.33,143.68) --
	(101.46,143.69) --
	(101.60,143.71) --
	(101.73,143.73) --
	(101.86,143.75) --
	(101.99,143.77) --
	(102.12,143.78) --
	(102.26,143.80) --
	(102.39,143.82) --
	(102.52,143.84) --
	(102.65,143.86) --
	(102.78,143.87) --
	(102.92,143.89) --
	(103.05,143.91) --
	(103.18,143.93) --
	(103.31,143.94) --
	(103.44,143.96) --
	(103.58,143.98) --
	(103.71,144.00) --
	(103.84,144.01) --
	(103.97,144.03) --
	(104.10,144.05) --
	(104.24,144.07) --
	(104.37,144.08) --
	(104.50,144.10) --
	(104.63,144.12) --
	(104.76,144.14) --
	(104.90,144.15) --
	(105.03,144.17) --
	(105.16,144.19) --
	(105.29,144.20) --
	(105.42,144.22) --
	(105.56,144.24) --
	(105.69,144.26) --
	(105.82,144.27) --
	(105.95,144.29) --
	(106.08,144.31) --
	(106.22,144.32) --
	(106.35,144.34) --
	(106.48,144.36) --
	(106.61,144.38) --
	(106.74,144.39) --
	(106.88,144.41) --
	(107.01,144.43) --
	(107.14,144.44) --
	(107.27,144.46) --
	(107.40,144.48) --
	(107.54,144.49) --
	(107.67,144.51) --
	(107.80,144.53) --
	(107.93,144.55) --
	(108.06,144.56) --
	(108.20,144.58) --
	(108.33,144.60) --
	(108.46,144.62) --
	(108.59,144.63) --
	(108.72,144.65) --
	(108.86,144.67) --
	(108.99,144.69) --
	(109.12,144.70) --
	(109.25,144.72) --
	(109.38,144.74) --
	(109.52,144.76) --
	(109.65,144.77) --
	(109.78,144.79) --
	(109.91,144.81) --
	(110.04,144.83) --
	(110.18,144.84) --
	(110.31,144.86) --
	(110.44,144.88) --
	(110.57,144.90) --
	(110.70,144.92) --
	(110.84,144.93) --
	(110.97,144.95) --
	(111.10,144.97) --
	(111.23,144.99) --
	(111.36,145.01) --
	(111.50,145.03) --
	(111.63,145.04) --
	(111.76,145.06) --
	(111.89,145.08) --
	(112.02,145.10) --
	(112.16,145.12) --
	(112.29,145.14) --
	(112.42,145.16) --
	(112.55,145.18) --
	(112.68,145.19) --
	(112.82,145.21) --
	(112.95,145.23) --
	(113.08,145.25) --
	(113.21,145.27) --
	(113.34,145.29) --
	(113.48,145.31) --
	(113.61,145.33) --
	(113.74,145.35) --
	(113.87,145.37) --
	(114.00,145.39) --
	(114.14,145.41) --
	(114.27,145.43) --
	(114.40,145.45) --
	(114.53,145.47) --
	(114.66,145.49) --
	(114.80,145.51) --
	(114.93,145.53) --
	(115.06,145.55) --
	(115.19,145.58) --
	(115.32,145.60) --
	(115.46,145.62) --
	(115.59,145.64) --
	(115.72,145.66) --
	(115.85,145.68) --
	(115.98,145.70) --
	(116.12,145.73) --
	(116.25,145.75) --
	(116.38,145.77) --
	(116.51,145.79) --
	(116.64,145.81) --
	(116.78,145.84) --
	(116.91,145.86) --
	(117.04,145.88) --
	(117.17,145.90) --
	(117.30,145.93) --
	(117.44,145.95) --
	(117.57,145.97) --
	(117.70,146.00) --
	(117.83,146.02) --
	(117.96,146.04) --
	(118.10,146.07) --
	(118.23,146.09) --
	(118.36,146.12) --
	(118.49,146.14) --
	(118.62,146.17) --
	(118.76,146.19) --
	(118.89,146.21) --
	(119.02,146.24) --
	(119.15,146.26) --
	(119.28,146.29) --
	(119.42,146.31) --
	(119.55,146.34) --
	(119.68,146.37) --
	(119.81,146.39) --
	(119.94,146.42) --
	(120.08,146.44) --
	(120.21,146.47) --
	(120.34,146.50) --
	(120.47,146.52) --
	(120.60,146.55) --
	(120.73,146.58) --
	(120.87,146.60) --
	(121.00,146.63) --
	(121.13,146.66) --
	(121.26,146.69) --
	(121.39,146.71) --
	(121.53,146.74) --
	(121.66,146.77) --
	(121.79,146.80) --
	(121.92,146.83) --
	(122.05,146.85) --
	(122.19,146.88) --
	(122.32,146.91) --
	(122.45,146.94) --
	(122.58,146.97) --
	(122.71,147.00) --
	(122.85,147.03) --
	(122.98,147.06) --
	(123.11,147.09) --
	(123.24,147.12) --
	(123.37,147.15) --
	(123.51,147.18) --
	(123.64,147.21) --
	(123.77,147.24) --
	(123.90,147.27) --
	(124.03,147.30) --
	(124.17,147.33) --
	(124.30,147.37) --
	(124.43,147.40) --
	(124.56,147.43) --
	(124.69,147.46) --
	(124.83,147.49) --
	(124.96,147.52) --
	(125.09,147.56) --
	(125.22,147.59) --
	(125.35,147.62) --
	(125.49,147.66) --
	(125.62,147.69) --
	(125.75,147.72) --
	(125.88,147.76) --
	(126.01,147.79) --
	(126.15,147.82) --
	(126.28,147.86) --
	(126.41,147.89) --
	(126.54,147.93) --
	(126.67,147.96) --
	(126.81,148.00) --
	(126.94,148.03) --
	(127.07,148.07) --
	(127.20,148.10) --
	(127.33,148.14) --
	(127.47,148.17) --
	(127.60,148.21) --
	(127.73,148.24) --
	(127.86,148.28) --
	(127.99,148.32) --
	(128.13,148.35) --
	(128.26,148.39) --
	(128.39,148.43) --
	(128.52,148.47) --
	(128.65,148.50) --
	(128.79,148.54) --
	(128.92,148.58) --
	(129.05,148.62) --
	(129.18,148.65) --
	(129.31,148.69) --
	(129.45,148.73) --
	(129.58,148.77) --
	(129.71,148.81) --
	(129.84,148.85) --
	(129.97,148.88) --
	(130.11,148.92) --
	(130.24,148.96) --
	(130.37,149.00) --
	(130.50,149.04) --
	(130.63,149.08) --
	(130.77,149.12) --
	(130.90,149.16) --
	(131.03,149.20) --
	(131.16,149.24) --
	(131.29,149.28) --
	(131.43,149.33) --
	(131.56,149.37) --
	(131.69,149.41) --
	(131.82,149.45) --
	(131.95,149.49) --
	(132.09,149.53) --
	(132.22,149.57) --
	(132.35,149.62) --
	(132.48,149.66) --
	(132.61,149.70) --
	(132.75,149.74) --
	(132.88,149.79) --
	(133.01,149.83) --
	(133.14,149.87) --
	(133.27,149.92) --
	(133.41,149.96) --
	(133.54,150.00) --
	(133.67,150.05) --
	(133.80,150.09) --
	(133.93,150.13) --
	(134.07,150.18) --
	(134.20,150.22) --
	(134.33,150.27) --
	(134.46,150.31) --
	(134.59,150.36) --
	(134.73,150.40) --
	(134.86,150.45) --
	(134.99,150.49) --
	(135.12,150.54) --
	(135.25,150.58) --
	(135.39,150.63) --
	(135.52,150.67) --
	(135.65,150.72) --
	(135.78,150.77) --
	(135.91,150.81) --
	(136.05,150.86) --
	(136.18,150.90) --
	(136.31,150.95) --
	(136.44,151.00) --
	(136.57,151.05) --
	(136.71,151.09) --
	(136.84,151.14) --
	(136.97,151.19) --
	(137.10,151.23) --
	(137.23,151.28) --
	(137.37,151.33) --
	(137.50,151.38) --
	(137.63,151.43) --
	(137.76,151.47) --
	(137.89,151.52) --
	(138.03,151.57) --
	(138.16,151.62) --
	(138.29,151.67) --
	(138.42,151.72) --
	(138.55,151.77) --
	(138.69,151.81) --
	(138.82,151.86) --
	(138.95,151.91) --
	(139.08,151.96) --
	(139.21,152.01) --
	(139.35,152.06) --
	(139.48,152.11) --
	(139.61,152.16) --
	(139.74,152.21) --
	(139.87,152.26) --
	(140.01,152.31) --
	(140.14,152.36) --
	(140.27,152.41) --
	(140.40,152.46) --
	(140.53,152.52) --
	(140.67,152.57) --
	(140.80,152.62) --
	(140.93,152.67) --
	(141.06,152.72) --
	(141.19,152.77) --
	(141.33,152.82) --
	(141.46,152.87) --
	(141.59,152.93) --
	(141.72,152.98) --
	(141.85,153.03) --
	(141.99,153.08) --
	(142.12,153.13) --
	(142.25,153.19) --
	(142.38,153.24) --
	(142.51,153.29) --
	(142.65,153.34) --
	(142.78,153.40) --
	(142.91,153.45) --
	(143.04,153.50) --
	(143.17,153.56) --
	(143.31,153.61) --
	(143.44,153.66) --
	(143.57,153.72) --
	(143.70,153.77) --
	(143.83,153.82) --
	(143.97,153.88) --
	(144.10,153.93) --
	(144.23,153.98) --
	(144.36,154.04) --
	(144.49,154.09) --
	(144.63,154.15) --
	(144.76,154.20) --
	(144.89,154.25) --
	(145.02,154.31) --
	(145.15,154.36) --
	(145.29,154.42) --
	(145.42,154.47) --
	(145.55,154.53) --
	(145.68,154.58) --
	(145.81,154.64) --
	(145.95,154.69) --
	(146.08,154.75) --
	(146.21,154.80) --
	(146.34,154.86) --
	(146.47,154.91) --
	(146.61,154.97) --
	(146.74,155.02) --
	(146.87,155.08) --
	(147.00,155.14) --
	(147.13,155.19) --
	(147.27,155.25) --
	(147.40,155.30) --
	(147.53,155.36) --
	(147.66,155.42) --
	(147.79,155.47) --
	(147.93,155.53) --
	(148.06,155.58) --
	(148.19,155.64) --
	(148.32,155.70) --
	(148.45,155.75) --
	(148.59,155.81) --
	(148.72,155.87) --
	(148.85,155.92) --
	(148.98,155.98) --
	(149.11,156.04) --
	(149.25,156.09) --
	(149.38,156.15) --
	(149.51,156.21) --
	(149.64,156.27) --
	(149.77,156.32) --
	(149.91,156.38) --
	(150.04,156.44) --
	(150.17,156.50) --
	(150.30,156.55) --
	(150.43,156.61) --
	(150.57,156.67) --
	(150.70,156.73) --
	(150.83,156.79) --
	(150.96,156.84) --
	(151.09,156.90) --
	(151.23,156.96) --
	(151.36,157.02) --
	(151.49,157.08) --
	(151.62,157.14) --
	(151.75,157.19) --
	(151.89,157.25) --
	(152.02,157.31) --
	(152.15,157.37) --
	(152.28,157.43) --
	(152.41,157.49) --
	(152.55,157.55) --
	(152.68,157.61) --
	(152.81,157.66) --
	(152.94,157.72) --
	(153.07,157.78) --
	(153.21,157.84) --
	(153.34,157.90) --
	(153.47,157.96) --
	(153.60,158.02) --
	(153.73,158.08) --
	(153.87,158.14) --
	(154.00,158.20) --
	(154.13,158.26) --
	(154.26,158.32) --
	(154.39,158.38) --
	(154.53,158.44) --
	(154.66,158.50) --
	(154.79,158.56) --
	(154.92,158.62) --
	(155.05,158.68) --
	(155.19,158.74) --
	(155.32,158.80) --
	(155.45,158.86) --
	(155.58,158.92) --
	(155.71,158.98) --
	(155.85,159.04) --
	(155.98,159.10) --
	(156.11,159.16) --
	(156.24,159.23) --
	(156.37,159.29) --
	(156.51,159.35) --
	(156.64,159.41) --
	(156.77,159.47) --
	(156.90,159.53) --
	(157.03,159.59) --
	(157.17,159.65) --
	(157.30,159.72) --
	(157.43,159.78) --
	(157.56,159.84) --
	(157.69,159.90) --
	(157.83,159.96) --
	(157.96,160.03) --
	(158.09,160.09) --
	(158.22,160.15) --
	(158.35,160.21) --
	(158.49,160.27) --
	(158.62,160.34) --
	(158.75,160.40) --
	(158.88,160.46) --
	(159.01,160.52) --
	(159.14,160.59) --
	(159.28,160.65) --
	(159.41,160.71) --
	(159.54,160.78) --
	(159.67,160.84) --
	(159.80,160.90) --
	(159.94,160.96) --
	(160.07,161.03) --
	(160.20,161.09) --
	(160.33,161.16) --
	(160.46,161.22) --
	(160.60,161.28) --
	(160.73,161.35) --
	(160.86,161.41) --
	(160.99,161.47) --
	(161.12,161.54) --
	(161.26,161.60) --
	(161.39,161.67) --
	(161.52,161.73) --
	(161.65,161.80) --
	(161.78,161.86) --
	(161.92,161.92) --
	(162.05,161.99) --
	(162.18,162.05) --
	(162.31,162.12) --
	(162.44,162.18) --
	(162.58,162.25) --
	(162.71,162.32) --
	(162.84,162.38) --
	(162.97,162.45) --
	(163.10,162.51) --
	(163.24,162.58) --
	(163.37,162.64) --
	(163.50,162.71) --
	(163.63,162.78) --
	(163.76,162.84) --
	(163.90,162.91) --
	(164.03,162.98) --
	(164.16,163.04) --
	(164.29,163.11) --
	(164.42,163.18) --
	(164.56,163.24) --
	(164.69,163.31) --
	(164.82,163.38) --
	(164.95,163.45) --
	(165.08,163.51) --
	(165.22,163.58) --
	(165.35,163.65) --
	(165.48,163.72) --
	(165.61,163.79) --
	(165.74,163.85) --
	(165.88,163.92) --
	(166.01,163.99) --
	(166.14,164.06) --
	(166.27,164.13) --
	(166.40,164.20) --
	(166.54,164.27) --
	(166.67,164.34) --
	(166.80,164.41) --
	(166.93,164.48) --
	(167.06,164.55) --
	(167.20,164.62) --
	(167.33,164.69) --
	(167.46,164.76) --
	(167.59,164.83) --
	(167.72,164.90) --
	(167.86,164.97) --
	(167.99,165.04) --
	(168.12,165.11) --
	(168.25,165.18) --
	(168.38,165.25) --
	(168.52,165.33) --
	(168.65,165.40) --
	(168.78,165.47) --
	(168.91,165.54) --
	(169.04,165.62) --
	(169.18,165.69) --
	(169.31,165.76) --
	(169.44,165.84) --
	(169.57,165.91) --
	(169.70,165.98) --
	(169.84,166.06) --
	(169.97,166.13) --
	(170.10,166.21) --
	(170.23,166.28) --
	(170.36,166.35) --
	(170.50,166.43) --
	(170.63,166.50) --
	(170.76,166.58) --
	(170.89,166.66) --
	(171.02,166.73) --
	(171.16,166.81) --
	(171.29,166.88) --
	(171.42,166.96) --
	(171.55,167.04) --
	(171.68,167.12) --
	(171.82,167.19) --
	(171.95,167.27) --
	(172.08,167.35) --
	(172.21,167.43) --
	(172.34,167.51) --
	(172.48,167.58) --
	(172.61,167.66) --
	(172.74,167.74) --
	(172.87,167.82) --
	(173.00,167.90) --
	(173.14,167.98) --
	(173.27,168.06) --
	(173.40,168.14) --
	(173.53,168.23) --
	(173.66,168.31) --
	(173.80,168.39) --
	(173.93,168.47) --
	(174.06,168.55) --
	(174.19,168.64) --
	(174.32,168.72) --
	(174.46,168.80) --
	(174.59,168.88) --
	(174.72,168.97) --
	(174.85,169.05) --
	(174.98,169.14) --
	(175.12,169.22) --
	(175.25,169.31) --
	(175.38,169.39) --
	(175.51,169.48) --
	(175.64,169.57) --
	(175.78,169.65) --
	(175.91,169.74) --
	(176.04,169.83) --
	(176.17,169.91) --
	(176.30,170.00) --
	(176.44,170.09) --
	(176.57,170.18) --
	(176.70,170.27) --
	(176.83,170.36) --
	(176.96,170.45) --
	(177.10,170.54) --
	(177.23,170.63) --
	(177.36,170.72) --
	(177.49,170.81) --
	(177.62,170.90) --
	(177.76,171.00) --
	(177.89,171.09) --
	(178.02,171.18) --
	(178.15,171.28) --
	(178.28,171.37) --
	(178.42,171.47) --
	(178.55,171.56) --
	(178.68,171.66) --
	(178.81,171.75) --
	(178.94,171.85) --
	(179.08,171.95) --
	(179.21,172.04) --
	(179.34,172.14) --
	(179.47,172.24) --
	(179.60,172.34) --
	(179.74,172.44) --
	(179.87,172.54) --
	(180.00,172.64) --
	(180.13,172.74) --
	(180.26,172.84) --
	(180.40,172.94) --
	(180.53,173.04) --
	(180.66,173.14) --
	(180.79,173.25) --
	(180.92,173.35) --
	(181.06,173.45) --
	(181.19,173.56) --
	(181.32,173.66) --
	(181.45,173.77) --
	(181.58,173.88) --
	(181.72,173.98) --
	(181.85,174.09) --
	(181.98,174.20) --
	(182.11,174.31) --
	(182.24,174.42) --
	(182.38,174.52) --
	(182.51,174.63) --
	(182.64,174.75) --
	(182.77,174.86) --
	(182.90,174.97) --
	(183.04,175.08) --
	(183.17,175.19) --
	(183.30,175.31) --
	(183.43,175.42) --
	(183.56,175.54) --
	(183.70,175.65) --
	(183.83,175.77) --
	(183.96,175.88) --
	(184.09,176.00) --
	(184.22,176.12) --
	(184.36,176.24) --
	(184.49,176.36) --
	(184.62,176.48) --
	(184.75,176.60) --
	(184.88,176.72) --
	(185.02,176.84) --
	(185.15,176.96) --
	(185.28,177.09) --
	(185.41,177.21) --
	(185.54,177.33) --
	(185.68,177.46) --
	(185.81,177.58) --
	(185.94,177.71) --
	(186.07,177.84) --
	(186.20,177.96) --
	(186.34,178.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 54.47,102.16) --
	( 54.61,102.36) --
	( 54.74,102.56) --
	( 54.87,102.76) --
	( 55.00,102.96) --
	( 55.13,103.15) --
	( 55.27,103.34) --
	( 55.40,103.54) --
	( 55.53,103.73) --
	( 55.66,103.92) --
	( 55.79,104.11) --
	( 55.93,104.30) --
	( 56.06,104.49) --
	( 56.19,104.68) --
	( 56.32,104.86) --
	( 56.45,105.05) --
	( 56.59,105.23) --
	( 56.72,105.42) --
	( 56.85,105.60) --
	( 56.98,105.78) --
	( 57.11,105.96) --
	( 57.25,106.14) --
	( 57.38,106.32) --
	( 57.51,106.49) --
	( 57.64,106.67) --
	( 57.77,106.84) --
	( 57.91,107.02) --
	( 58.04,107.19) --
	( 58.17,107.36) --
	( 58.30,107.53) --
	( 58.43,107.70) --
	( 58.57,107.87) --
	( 58.70,108.04) --
	( 58.83,108.21) --
	( 58.96,108.37) --
	( 59.09,108.54) --
	( 59.23,108.70) --
	( 59.36,108.86) --
	( 59.49,109.02) --
	( 59.62,109.18) --
	( 59.75,109.34) --
	( 59.89,109.50) --
	( 60.02,109.66) --
	( 60.15,109.82) --
	( 60.28,109.97) --
	( 60.41,110.12) --
	( 60.55,110.28) --
	( 60.68,110.43) --
	( 60.81,110.58) --
	( 60.94,110.73) --
	( 61.07,110.88) --
	( 61.21,111.03) --
	( 61.34,111.17) --
	( 61.47,111.32) --
	( 61.60,111.47) --
	( 61.73,111.61) --
	( 61.87,111.75) --
	( 62.00,111.89) --
	( 62.13,112.03) --
	( 62.26,112.17) --
	( 62.39,112.31) --
	( 62.53,112.45) --
	( 62.66,112.58) --
	( 62.79,112.72) --
	( 62.92,112.85) --
	( 63.05,112.99) --
	( 63.19,113.12) --
	( 63.32,113.25) --
	( 63.45,113.38) --
	( 63.58,113.51) --
	( 63.71,113.63) --
	( 63.85,113.76) --
	( 63.98,113.88) --
	( 64.11,114.01) --
	( 64.24,114.13) --
	( 64.37,114.25) --
	( 64.51,114.37) --
	( 64.64,114.49) --
	( 64.77,114.61) --
	( 64.90,114.73) --
	( 65.03,114.85) --
	( 65.17,114.96) --
	( 65.30,115.08) --
	( 65.43,115.19) --
	( 65.56,115.30) --
	( 65.69,115.41) --
	( 65.83,115.52) --
	( 65.96,115.63) --
	( 66.09,115.74) --
	( 66.22,115.84) --
	( 66.35,115.95) --
	( 66.49,116.05) --
	( 66.62,116.15) --
	( 66.75,116.26) --
	( 66.88,116.36) --
	( 67.01,116.46) --
	( 67.15,116.55) --
	( 67.28,116.65) --
	( 67.41,116.75) --
	( 67.54,116.84) --
	( 67.67,116.94) --
	( 67.81,117.03) --
	( 67.94,117.12) --
	( 68.07,117.21) --
	( 68.20,117.30) --
	( 68.33,117.39) --
	( 68.47,117.47) --
	( 68.60,117.56) --
	( 68.73,117.64) --
	( 68.86,117.73) --
	( 68.99,117.81) --
	( 69.13,117.89) --
	( 69.26,117.97) --
	( 69.39,118.05) --
	( 69.52,118.13) --
	( 69.65,118.20) --
	( 69.79,118.28) --
	( 69.92,118.35) --
	( 70.05,118.43) --
	( 70.18,118.50) --
	( 70.31,118.57) --
	( 70.45,118.64) --
	( 70.58,118.71) --
	( 70.71,118.77) --
	( 70.84,118.84) --
	( 70.97,118.91) --
	( 71.11,118.97) --
	( 71.24,119.03) --
	( 71.37,119.09) --
	( 71.50,119.16) --
	( 71.63,119.22) --
	( 71.77,119.27) --
	( 71.90,119.33) --
	( 72.03,119.39) --
	( 72.16,119.44) --
	( 72.29,119.50) --
	( 72.43,119.55) --
	( 72.56,119.60) --
	( 72.69,119.65) --
	( 72.82,119.70) --
	( 72.95,119.75) --
	( 73.09,119.80) --
	( 73.22,119.85) --
	( 73.35,119.89) --
	( 73.48,119.94) --
	( 73.61,119.98) --
	( 73.75,120.03) --
	( 73.88,120.07) --
	( 74.01,120.11) --
	( 74.14,120.15) --
	( 74.27,120.19) --
	( 74.41,120.23) --
	( 74.54,120.26) --
	( 74.67,120.30) --
	( 74.80,120.34) --
	( 74.93,120.37) --
	( 75.07,120.40) --
	( 75.20,120.44) --
	( 75.33,120.47) --
	( 75.46,120.50) --
	( 75.59,120.53) --
	( 75.73,120.56) --
	( 75.86,120.59) --
	( 75.99,120.62) --
	( 76.12,120.64) --
	( 76.25,120.67) --
	( 76.39,120.69) --
	( 76.52,120.72) --
	( 76.65,120.74) --
	( 76.78,120.76) --
	( 76.91,120.79) --
	( 77.05,120.81) --
	( 77.18,120.83) --
	( 77.31,120.85) --
	( 77.44,120.87) --
	( 77.57,120.89) --
	( 77.71,120.90) --
	( 77.84,120.92) --
	( 77.97,120.94) --
	( 78.10,120.95) --
	( 78.23,120.97) --
	( 78.37,120.98) --
	( 78.50,121.00) --
	( 78.63,121.01) --
	( 78.76,121.02) --
	( 78.89,121.04) --
	( 79.03,121.05) --
	( 79.16,121.06) --
	( 79.29,121.07) --
	( 79.42,121.08) --
	( 79.55,121.09) --
	( 79.69,121.10) --
	( 79.82,121.11) --
	( 79.95,121.12) --
	( 80.08,121.13) --
	( 80.21,121.13) --
	( 80.35,121.14) --
	( 80.48,121.15) --
	( 80.61,121.15) --
	( 80.74,121.16) --
	( 80.87,121.16) --
	( 81.01,121.17) --
	( 81.14,121.17) --
	( 81.27,121.18) --
	( 81.40,121.18) --
	( 81.53,121.18) --
	( 81.67,121.19) --
	( 81.80,121.19) --
	( 81.93,121.19) --
	( 82.06,121.19) --
	( 82.19,121.20) --
	( 82.32,121.20) --
	( 82.46,121.20) --
	( 82.59,121.20) --
	( 82.72,121.20) --
	( 82.85,121.20) --
	( 82.98,121.20) --
	( 83.12,121.20) --
	( 83.25,121.20) --
	( 83.38,121.20) --
	( 83.51,121.20) --
	( 83.64,121.20) --
	( 83.78,121.20) --
	( 83.91,121.20) --
	( 84.04,121.20) --
	( 84.17,121.19) --
	( 84.30,121.19) --
	( 84.44,121.19) --
	( 84.57,121.19) --
	( 84.70,121.19) --
	( 84.83,121.18) --
	( 84.96,121.18) --
	( 85.10,121.18) --
	( 85.23,121.18) --
	( 85.36,121.17) --
	( 85.49,121.17) --
	( 85.62,121.17) --
	( 85.76,121.16) --
	( 85.89,121.16) --
	( 86.02,121.16) --
	( 86.15,121.15) --
	( 86.28,121.15) --
	( 86.42,121.15) --
	( 86.55,121.14) --
	( 86.68,121.14) --
	( 86.81,121.14) --
	( 86.94,121.13) --
	( 87.08,121.13) --
	( 87.21,121.13) --
	( 87.34,121.12) --
	( 87.47,121.12) --
	( 87.60,121.11) --
	( 87.74,121.11) --
	( 87.87,121.11) --
	( 88.00,121.10) --
	( 88.13,121.10) --
	( 88.26,121.09) --
	( 88.40,121.09) --
	( 88.53,121.09) --
	( 88.66,121.08) --
	( 88.79,121.08) --
	( 88.92,121.07) --
	( 89.06,121.07) --
	( 89.19,121.07) --
	( 89.32,121.06) --
	( 89.45,121.06) --
	( 89.58,121.06) --
	( 89.72,121.05) --
	( 89.85,121.05) --
	( 89.98,121.04) --
	( 90.11,121.04) --
	( 90.24,121.04) --
	( 90.38,121.03) --
	( 90.51,121.03) --
	( 90.64,121.03) --
	( 90.77,121.02) --
	( 90.90,121.02) --
	( 91.04,121.02) --
	( 91.17,121.01) --
	( 91.30,121.01) --
	( 91.43,121.01) --
	( 91.56,121.00) --
	( 91.70,121.00) --
	( 91.83,121.00) --
	( 91.96,120.99) --
	( 92.09,120.99) --
	( 92.22,120.99) --
	( 92.36,120.99) --
	( 92.49,120.98) --
	( 92.62,120.98) --
	( 92.75,120.98) --
	( 92.88,120.98) --
	( 93.02,120.97) --
	( 93.15,120.97) --
	( 93.28,120.97) --
	( 93.41,120.97) --
	( 93.54,120.97) --
	( 93.68,120.96) --
	( 93.81,120.96) --
	( 93.94,120.96) --
	( 94.07,120.96) --
	( 94.20,120.96) --
	( 94.34,120.96) --
	( 94.47,120.96) --
	( 94.60,120.95) --
	( 94.73,120.95) --
	( 94.86,120.95) --
	( 95.00,120.95) --
	( 95.13,120.95) --
	( 95.26,120.95) --
	( 95.39,120.95) --
	( 95.52,120.95) --
	( 95.66,120.95) --
	( 95.79,120.95) --
	( 95.92,120.95) --
	( 96.05,120.95) --
	( 96.18,120.95) --
	( 96.32,120.95) --
	( 96.45,120.95) --
	( 96.58,120.95) --
	( 96.71,120.95) --
	( 96.84,120.95) --
	( 96.98,120.95) --
	( 97.11,120.95) --
	( 97.24,120.95) --
	( 97.37,120.95) --
	( 97.50,120.95) --
	( 97.64,120.95) --
	( 97.77,120.95) --
	( 97.90,120.95) --
	( 98.03,120.95) --
	( 98.16,120.96) --
	( 98.30,120.96) --
	( 98.43,120.96) --
	( 98.56,120.96) --
	( 98.69,120.96) --
	( 98.82,120.96) --
	( 98.96,120.97) --
	( 99.09,120.97) --
	( 99.22,120.97) --
	( 99.35,120.97) --
	( 99.48,120.97) --
	( 99.62,120.98) --
	( 99.75,120.98) --
	( 99.88,120.98) --
	(100.01,120.98) --
	(100.14,120.99) --
	(100.28,120.99) --
	(100.41,120.99) --
	(100.54,120.99) --
	(100.67,121.00) --
	(100.80,121.00) --
	(100.94,121.00) --
	(101.07,121.00) --
	(101.20,121.01) --
	(101.33,121.01) --
	(101.46,121.01) --
	(101.60,121.02) --
	(101.73,121.02) --
	(101.86,121.02) --
	(101.99,121.03) --
	(102.12,121.03) --
	(102.26,121.04) --
	(102.39,121.04) --
	(102.52,121.04) --
	(102.65,121.05) --
	(102.78,121.05) --
	(102.92,121.06) --
	(103.05,121.06) --
	(103.18,121.06) --
	(103.31,121.07) --
	(103.44,121.07) --
	(103.58,121.08) --
	(103.71,121.08) --
	(103.84,121.09) --
	(103.97,121.09) --
	(104.10,121.09) --
	(104.24,121.10) --
	(104.37,121.10) --
	(104.50,121.11) --
	(104.63,121.11) --
	(104.76,121.12) --
	(104.90,121.12) --
	(105.03,121.13) --
	(105.16,121.13) --
	(105.29,121.14) --
	(105.42,121.14) --
	(105.56,121.15) --
	(105.69,121.15) --
	(105.82,121.16) --
	(105.95,121.16) --
	(106.08,121.17) --
	(106.22,121.17) --
	(106.35,121.18) --
	(106.48,121.18) --
	(106.61,121.19) --
	(106.74,121.19) --
	(106.88,121.20) --
	(107.01,121.20) --
	(107.14,121.21) --
	(107.27,121.21) --
	(107.40,121.22) --
	(107.54,121.22) --
	(107.67,121.23) --
	(107.80,121.24) --
	(107.93,121.24) --
	(108.06,121.25) --
	(108.20,121.25) --
	(108.33,121.26) --
	(108.46,121.26) --
	(108.59,121.27) --
	(108.72,121.27) --
	(108.86,121.28) --
	(108.99,121.28) --
	(109.12,121.29) --
	(109.25,121.30) --
	(109.38,121.30) --
	(109.52,121.31) --
	(109.65,121.31) --
	(109.78,121.32) --
	(109.91,121.32) --
	(110.04,121.33) --
	(110.18,121.33) --
	(110.31,121.34) --
	(110.44,121.34) --
	(110.57,121.35) --
	(110.70,121.35) --
	(110.84,121.36) --
	(110.97,121.37) --
	(111.10,121.37) --
	(111.23,121.38) --
	(111.36,121.38) --
	(111.50,121.39) --
	(111.63,121.39) --
	(111.76,121.40) --
	(111.89,121.40) --
	(112.02,121.41) --
	(112.16,121.41) --
	(112.29,121.42) --
	(112.42,121.42) --
	(112.55,121.43) --
	(112.68,121.43) --
	(112.82,121.44) --
	(112.95,121.44) --
	(113.08,121.45) --
	(113.21,121.45) --
	(113.34,121.46) --
	(113.48,121.46) --
	(113.61,121.47) --
	(113.74,121.47) --
	(113.87,121.47) --
	(114.00,121.48) --
	(114.14,121.48) --
	(114.27,121.49) --
	(114.40,121.49) --
	(114.53,121.50) --
	(114.66,121.50) --
	(114.80,121.50) --
	(114.93,121.51) --
	(115.06,121.51) --
	(115.19,121.52) --
	(115.32,121.52) --
	(115.46,121.52) --
	(115.59,121.53) --
	(115.72,121.53) --
	(115.85,121.54) --
	(115.98,121.54) --
	(116.12,121.54) --
	(116.25,121.55) --
	(116.38,121.55) --
	(116.51,121.55) --
	(116.64,121.56) --
	(116.78,121.56) --
	(116.91,121.56) --
	(117.04,121.57) --
	(117.17,121.57) --
	(117.30,121.57) --
	(117.44,121.57) --
	(117.57,121.58) --
	(117.70,121.58) --
	(117.83,121.58) --
	(117.96,121.59) --
	(118.10,121.59) --
	(118.23,121.59) --
	(118.36,121.59) --
	(118.49,121.59) --
	(118.62,121.60) --
	(118.76,121.60) --
	(118.89,121.60) --
	(119.02,121.60) --
	(119.15,121.60) --
	(119.28,121.61) --
	(119.42,121.61) --
	(119.55,121.61) --
	(119.68,121.61) --
	(119.81,121.61) --
	(119.94,121.61) --
	(120.08,121.61) --
	(120.21,121.62) --
	(120.34,121.62) --
	(120.47,121.62) --
	(120.60,121.62) --
	(120.73,121.62) --
	(120.87,121.62) --
	(121.00,121.62) --
	(121.13,121.62) --
	(121.26,121.62) --
	(121.39,121.62) --
	(121.53,121.62) --
	(121.66,121.62) --
	(121.79,121.62) --
	(121.92,121.62) --
	(122.05,121.62) --
	(122.19,121.62) --
	(122.32,121.62) --
	(122.45,121.62) --
	(122.58,121.62) --
	(122.71,121.62) --
	(122.85,121.62) --
	(122.98,121.62) --
	(123.11,121.62) --
	(123.24,121.62) --
	(123.37,121.61) --
	(123.51,121.61) --
	(123.64,121.61) --
	(123.77,121.61) --
	(123.90,121.61) --
	(124.03,121.61) --
	(124.17,121.61) --
	(124.30,121.60) --
	(124.43,121.60) --
	(124.56,121.60) --
	(124.69,121.60) --
	(124.83,121.60) --
	(124.96,121.59) --
	(125.09,121.59) --
	(125.22,121.59) --
	(125.35,121.59) --
	(125.49,121.58) --
	(125.62,121.58) --
	(125.75,121.58) --
	(125.88,121.58) --
	(126.01,121.57) --
	(126.15,121.57) --
	(126.28,121.57) --
	(126.41,121.56) --
	(126.54,121.56) --
	(126.67,121.56) --
	(126.81,121.55) --
	(126.94,121.55) --
	(127.07,121.55) --
	(127.20,121.54) --
	(127.33,121.54) --
	(127.47,121.53) --
	(127.60,121.53) --
	(127.73,121.53) --
	(127.86,121.52) --
	(127.99,121.52) --
	(128.13,121.51) --
	(128.26,121.51) --
	(128.39,121.51) --
	(128.52,121.50) --
	(128.65,121.50) --
	(128.79,121.49) --
	(128.92,121.49) --
	(129.05,121.48) --
	(129.18,121.48) --
	(129.31,121.47) --
	(129.45,121.47) --
	(129.58,121.46) --
	(129.71,121.46) --
	(129.84,121.45) --
	(129.97,121.44) --
	(130.11,121.44) --
	(130.24,121.43) --
	(130.37,121.43) --
	(130.50,121.42) --
	(130.63,121.42) --
	(130.77,121.41) --
	(130.90,121.40) --
	(131.03,121.40) --
	(131.16,121.39) --
	(131.29,121.39) --
	(131.43,121.38) --
	(131.56,121.37) --
	(131.69,121.37) --
	(131.82,121.36) --
	(131.95,121.36) --
	(132.09,121.35) --
	(132.22,121.34) --
	(132.35,121.34) --
	(132.48,121.33) --
	(132.61,121.32) --
	(132.75,121.32) --
	(132.88,121.31) --
	(133.01,121.30) --
	(133.14,121.29) --
	(133.27,121.29) --
	(133.41,121.28) --
	(133.54,121.27) --
	(133.67,121.27) --
	(133.80,121.26) --
	(133.93,121.25) --
	(134.07,121.25) --
	(134.20,121.24) --
	(134.33,121.23) --
	(134.46,121.22) --
	(134.59,121.22) --
	(134.73,121.21) --
	(134.86,121.20) --
	(134.99,121.19) --
	(135.12,121.19) --
	(135.25,121.18) --
	(135.39,121.17) --
	(135.52,121.16) --
	(135.65,121.16) --
	(135.78,121.15) --
	(135.91,121.14) --
	(136.05,121.13) --
	(136.18,121.12) --
	(136.31,121.12) --
	(136.44,121.11) --
	(136.57,121.10) --
	(136.71,121.09) --
	(136.84,121.09) --
	(136.97,121.08) --
	(137.10,121.07) --
	(137.23,121.06) --
	(137.37,121.05) --
	(137.50,121.05) --
	(137.63,121.04) --
	(137.76,121.03) --
	(137.89,121.02) --
	(138.03,121.01) --
	(138.16,121.01) --
	(138.29,121.00) --
	(138.42,120.99) --
	(138.55,120.98) --
	(138.69,120.97) --
	(138.82,120.97) --
	(138.95,120.96) --
	(139.08,120.95) --
	(139.21,120.94) --
	(139.35,120.93) --
	(139.48,120.93) --
	(139.61,120.92) --
	(139.74,120.91) --
	(139.87,120.90) --
	(140.01,120.89) --
	(140.14,120.89) --
	(140.27,120.88) --
	(140.40,120.87) --
	(140.53,120.86) --
	(140.67,120.85) --
	(140.80,120.85) --
	(140.93,120.84) --
	(141.06,120.83) --
	(141.19,120.82) --
	(141.33,120.81) --
	(141.46,120.81) --
	(141.59,120.80) --
	(141.72,120.79) --
	(141.85,120.78) --
	(141.99,120.78) --
	(142.12,120.77) --
	(142.25,120.76) --
	(142.38,120.75) --
	(142.51,120.74) --
	(142.65,120.74) --
	(142.78,120.73) --
	(142.91,120.72) --
	(143.04,120.71) --
	(143.17,120.71) --
	(143.31,120.70) --
	(143.44,120.69) --
	(143.57,120.69) --
	(143.70,120.68) --
	(143.83,120.67) --
	(143.97,120.66) --
	(144.10,120.66) --
	(144.23,120.65) --
	(144.36,120.64) --
	(144.49,120.64) --
	(144.63,120.63) --
	(144.76,120.62) --
	(144.89,120.61) --
	(145.02,120.61) --
	(145.15,120.60) --
	(145.29,120.59) --
	(145.42,120.59) --
	(145.55,120.58) --
	(145.68,120.58) --
	(145.81,120.57) --
	(145.95,120.56) --
	(146.08,120.56) --
	(146.21,120.55) --
	(146.34,120.54) --
	(146.47,120.54) --
	(146.61,120.53) --
	(146.74,120.53) --
	(146.87,120.52) --
	(147.00,120.51) --
	(147.13,120.51) --
	(147.27,120.50) --
	(147.40,120.50) --
	(147.53,120.49) --
	(147.66,120.49) --
	(147.79,120.48) --
	(147.93,120.47) --
	(148.06,120.47) --
	(148.19,120.46) --
	(148.32,120.46) --
	(148.45,120.45) --
	(148.59,120.45) --
	(148.72,120.44) --
	(148.85,120.44) --
	(148.98,120.43) --
	(149.11,120.43) --
	(149.25,120.42) --
	(149.38,120.42) --
	(149.51,120.42) --
	(149.64,120.41) --
	(149.77,120.41) --
	(149.91,120.40) --
	(150.04,120.40) --
	(150.17,120.40) --
	(150.30,120.39) --
	(150.43,120.39) --
	(150.57,120.38) --
	(150.70,120.38) --
	(150.83,120.38) --
	(150.96,120.37) --
	(151.09,120.37) --
	(151.23,120.37) --
	(151.36,120.36) --
	(151.49,120.36) --
	(151.62,120.36) --
	(151.75,120.35) --
	(151.89,120.35) --
	(152.02,120.35) --
	(152.15,120.35) --
	(152.28,120.34) --
	(152.41,120.34) --
	(152.55,120.34) --
	(152.68,120.34) --
	(152.81,120.33) --
	(152.94,120.33) --
	(153.07,120.33) --
	(153.21,120.33) --
	(153.34,120.33) --
	(153.47,120.33) --
	(153.60,120.32) --
	(153.73,120.32) --
	(153.87,120.32) --
	(154.00,120.32) --
	(154.13,120.32) --
	(154.26,120.32) --
	(154.39,120.32) --
	(154.53,120.32) --
	(154.66,120.32) --
	(154.79,120.31) --
	(154.92,120.31) --
	(155.05,120.31) --
	(155.19,120.31) --
	(155.32,120.31) --
	(155.45,120.31) --
	(155.58,120.31) --
	(155.71,120.31) --
	(155.85,120.31) --
	(155.98,120.31) --
	(156.11,120.31) --
	(156.24,120.31) --
	(156.37,120.32) --
	(156.51,120.32) --
	(156.64,120.32) --
	(156.77,120.32) --
	(156.90,120.32) --
	(157.03,120.32) --
	(157.17,120.32) --
	(157.30,120.32) --
	(157.43,120.32) --
	(157.56,120.33) --
	(157.69,120.33) --
	(157.83,120.33) --
	(157.96,120.33) --
	(158.09,120.33) --
	(158.22,120.34) --
	(158.35,120.34) --
	(158.49,120.34) --
	(158.62,120.34) --
	(158.75,120.35) --
	(158.88,120.35) --
	(159.01,120.35) --
	(159.14,120.35) --
	(159.28,120.36) --
	(159.41,120.36) --
	(159.54,120.36) --
	(159.67,120.37) --
	(159.80,120.37) --
	(159.94,120.37) --
	(160.07,120.38) --
	(160.20,120.38) --
	(160.33,120.38) --
	(160.46,120.39) --
	(160.60,120.39) --
	(160.73,120.40) --
	(160.86,120.40) --
	(160.99,120.40) --
	(161.12,120.41) --
	(161.26,120.41) --
	(161.39,120.42) --
	(161.52,120.42) --
	(161.65,120.43) --
	(161.78,120.43) --
	(161.92,120.44) --
	(162.05,120.44) --
	(162.18,120.45) --
	(162.31,120.45) --
	(162.44,120.46) --
	(162.58,120.46) --
	(162.71,120.47) --
	(162.84,120.47) --
	(162.97,120.48) --
	(163.10,120.48) --
	(163.24,120.49) --
	(163.37,120.50) --
	(163.50,120.50) --
	(163.63,120.51) --
	(163.76,120.51) --
	(163.90,120.52) --
	(164.03,120.53) --
	(164.16,120.53) --
	(164.29,120.54) --
	(164.42,120.55) --
	(164.56,120.55) --
	(164.69,120.56) --
	(164.82,120.57) --
	(164.95,120.57) --
	(165.08,120.58) --
	(165.22,120.59) --
	(165.35,120.59) --
	(165.48,120.60) --
	(165.61,120.61) --
	(165.74,120.62) --
	(165.88,120.62) --
	(166.01,120.63) --
	(166.14,120.64) --
	(166.27,120.65) --
	(166.40,120.65) --
	(166.54,120.66) --
	(166.67,120.67) --
	(166.80,120.68) --
	(166.93,120.68) --
	(167.06,120.69) --
	(167.20,120.70) --
	(167.33,120.71) --
	(167.46,120.71) --
	(167.59,120.72) --
	(167.72,120.73) --
	(167.86,120.74) --
	(167.99,120.75) --
	(168.12,120.75) --
	(168.25,120.76) --
	(168.38,120.77) --
	(168.52,120.78) --
	(168.65,120.79) --
	(168.78,120.80) --
	(168.91,120.80) --
	(169.04,120.81) --
	(169.18,120.82) --
	(169.31,120.83) --
	(169.44,120.84) --
	(169.57,120.84) --
	(169.70,120.85) --
	(169.84,120.86) --
	(169.97,120.87) --
	(170.10,120.88) --
	(170.23,120.89) --
	(170.36,120.89) --
	(170.50,120.90) --
	(170.63,120.91) --
	(170.76,120.92) --
	(170.89,120.93) --
	(171.02,120.94) --
	(171.16,120.94) --
	(171.29,120.95) --
	(171.42,120.96) --
	(171.55,120.97) --
	(171.68,120.98) --
	(171.82,120.99) --
	(171.95,120.99) --
	(172.08,121.00) --
	(172.21,121.01) --
	(172.34,121.02) --
	(172.48,121.03) --
	(172.61,121.03) --
	(172.74,121.04) --
	(172.87,121.05) --
	(173.00,121.06) --
	(173.14,121.06) --
	(173.27,121.07) --
	(173.40,121.08) --
	(173.53,121.09) --
	(173.66,121.10) --
	(173.80,121.10) --
	(173.93,121.11) --
	(174.06,121.12) --
	(174.19,121.12) --
	(174.32,121.13) --
	(174.46,121.14) --
	(174.59,121.15) --
	(174.72,121.15) --
	(174.85,121.16) --
	(174.98,121.17) --
	(175.12,121.17) --
	(175.25,121.18) --
	(175.38,121.19) --
	(175.51,121.19) --
	(175.64,121.20) --
	(175.78,121.20) --
	(175.91,121.21) --
	(176.04,121.22) --
	(176.17,121.22) --
	(176.30,121.23) --
	(176.44,121.23) --
	(176.57,121.24) --
	(176.70,121.24) --
	(176.83,121.25) --
	(176.96,121.25) --
	(177.10,121.26) --
	(177.23,121.26) --
	(177.36,121.27) --
	(177.49,121.27) --
	(177.62,121.27) --
	(177.76,121.28) --
	(177.89,121.28) --
	(178.02,121.29) --
	(178.15,121.29) --
	(178.28,121.29) --
	(178.42,121.30) --
	(178.55,121.30) --
	(178.68,121.30) --
	(178.81,121.30) --
	(178.94,121.31) --
	(179.08,121.31) --
	(179.21,121.31) --
	(179.34,121.31) --
	(179.47,121.31) --
	(179.60,121.31) --
	(179.74,121.31) --
	(179.87,121.32) --
	(180.00,121.32) --
	(180.13,121.32) --
	(180.26,121.32) --
	(180.40,121.32) --
	(180.53,121.32) --
	(180.66,121.31) --
	(180.79,121.31) --
	(180.92,121.31) --
	(181.06,121.31) --
	(181.19,121.31) --
	(181.32,121.31) --
	(181.45,121.31) --
	(181.58,121.30) --
	(181.72,121.30) --
	(181.85,121.30) --
	(181.98,121.29) --
	(182.11,121.29) --
	(182.24,121.29) --
	(182.38,121.28) --
	(182.51,121.28) --
	(182.64,121.27) --
	(182.77,121.27) --
	(182.90,121.26) --
	(183.04,121.26) --
	(183.17,121.25) --
	(183.30,121.24) --
	(183.43,121.24) --
	(183.56,121.23) --
	(183.70,121.22) --
	(183.83,121.21) --
	(183.96,121.20) --
	(184.09,121.20) --
	(184.22,121.19) --
	(184.36,121.18) --
	(184.49,121.17) --
	(184.62,121.16) --
	(184.75,121.15) --
	(184.88,121.14) --
	(185.02,121.13) --
	(185.15,121.11) --
	(185.28,121.10) --
	(185.41,121.09) --
	(185.54,121.08) --
	(185.68,121.06) --
	(185.81,121.05) --
	(185.94,121.04) --
	(186.07,121.02) --
	(186.20,121.01) --
	(186.34,120.99);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.47,162.60) --
	( 54.61,162.37) --
	( 54.74,162.15) --
	( 54.87,161.92) --
	( 55.00,161.70) --
	( 55.13,161.48) --
	( 55.27,161.26) --
	( 55.40,161.04) --
	( 55.53,160.82) --
	( 55.66,160.60) --
	( 55.79,160.38) --
	( 55.93,160.17) --
	( 56.06,159.96) --
	( 56.19,159.74) --
	( 56.32,159.53) --
	( 56.45,159.32) --
	( 56.59,159.12) --
	( 56.72,158.91) --
	( 56.85,158.70) --
	( 56.98,158.50) --
	( 57.11,158.30) --
	( 57.25,158.10) --
	( 57.38,157.89) --
	( 57.51,157.70) --
	( 57.64,157.50) --
	( 57.77,157.30) --
	( 57.91,157.11) --
	( 58.04,156.91) --
	( 58.17,156.72) --
	( 58.30,156.53) --
	( 58.43,156.34) --
	( 58.57,156.15) --
	( 58.70,155.96) --
	( 58.83,155.77) --
	( 58.96,155.59) --
	( 59.09,155.41) --
	( 59.23,155.22) --
	( 59.36,155.04) --
	( 59.49,154.86) --
	( 59.62,154.68) --
	( 59.75,154.51) --
	( 59.89,154.33) --
	( 60.02,154.16) --
	( 60.15,153.98) --
	( 60.28,153.81) --
	( 60.41,153.64) --
	( 60.55,153.47) --
	( 60.68,153.30) --
	( 60.81,153.14) --
	( 60.94,152.97) --
	( 61.07,152.81) --
	( 61.21,152.65) --
	( 61.34,152.49) --
	( 61.47,152.33) --
	( 61.60,152.17) --
	( 61.73,152.01) --
	( 61.87,151.85) --
	( 62.00,151.70) --
	( 62.13,151.55) --
	( 62.26,151.40) --
	( 62.39,151.25) --
	( 62.53,151.10) --
	( 62.66,150.95) --
	( 62.79,150.80) --
	( 62.92,150.66) --
	( 63.05,150.52) --
	( 63.19,150.37) --
	( 63.32,150.23) --
	( 63.45,150.09) --
	( 63.58,149.96) --
	( 63.71,149.82) --
	( 63.85,149.69) --
	( 63.98,149.55) --
	( 64.11,149.42) --
	( 64.24,149.29) --
	( 64.37,149.16) --
	( 64.51,149.03) --
	( 64.64,148.91) --
	( 64.77,148.78) --
	( 64.90,148.66) --
	( 65.03,148.53) --
	( 65.17,148.41) --
	( 65.30,148.30) --
	( 65.43,148.18) --
	( 65.56,148.06) --
	( 65.69,147.95) --
	( 65.83,147.83) --
	( 65.96,147.72) --
	( 66.09,147.61) --
	( 66.22,147.50) --
	( 66.35,147.39) --
	( 66.49,147.29) --
	( 66.62,147.18) --
	( 66.75,147.08) --
	( 66.88,146.98) --
	( 67.01,146.88) --
	( 67.15,146.78) --
	( 67.28,146.68) --
	( 67.41,146.59) --
	( 67.54,146.49) --
	( 67.67,146.40) --
	( 67.81,146.31) --
	( 67.94,146.22) --
	( 68.07,146.13) --
	( 68.20,146.04) --
	( 68.33,145.96) --
	( 68.47,145.87) --
	( 68.60,145.79) --
	( 68.73,145.71) --
	( 68.86,145.63) --
	( 68.99,145.55) --
	( 69.13,145.48) --
	( 69.26,145.40) --
	( 69.39,145.33) --
	( 69.52,145.26) --
	( 69.65,145.19) --
	( 69.79,145.12) --
	( 69.92,145.05) --
	( 70.05,144.99) --
	( 70.18,144.92) --
	( 70.31,144.86) --
	( 70.45,144.80) --
	( 70.58,144.74) --
	( 70.71,144.68) --
	( 70.84,144.62) --
	( 70.97,144.57) --
	( 71.11,144.51) --
	( 71.24,144.46) --
	( 71.37,144.41) --
	( 71.50,144.36) --
	( 71.63,144.31) --
	( 71.77,144.26) --
	( 71.90,144.22) --
	( 72.03,144.17) --
	( 72.16,144.13) --
	( 72.29,144.09) --
	( 72.43,144.05) --
	( 72.56,144.01) --
	( 72.69,143.97) --
	( 72.82,143.94) --
	( 72.95,143.90) --
	( 73.09,143.87) --
	( 73.22,143.84) --
	( 73.35,143.81) --
	( 73.48,143.78) --
	( 73.61,143.75) --
	( 73.75,143.72) --
	( 73.88,143.70) --
	( 74.01,143.67) --
	( 74.14,143.65) --
	( 74.27,143.63) --
	( 74.41,143.61) --
	( 74.54,143.59) --
	( 74.67,143.57) --
	( 74.80,143.56) --
	( 74.93,143.54) --
	( 75.07,143.53) --
	( 75.20,143.51) --
	( 75.33,143.50) --
	( 75.46,143.49) --
	( 75.59,143.48) --
	( 75.73,143.47) --
	( 75.86,143.46) --
	( 75.99,143.46) --
	( 76.12,143.45) --
	( 76.25,143.45) --
	( 76.39,143.45) --
	( 76.52,143.44) --
	( 76.65,143.44) --
	( 76.78,143.44) --
	( 76.91,143.44) --
	( 77.05,143.44) --
	( 77.18,143.45) --
	( 77.31,143.45) --
	( 77.44,143.45) --
	( 77.57,143.46) --
	( 77.71,143.46) --
	( 77.84,143.47) --
	( 77.97,143.48) --
	( 78.10,143.49) --
	( 78.23,143.50) --
	( 78.37,143.51) --
	( 78.50,143.52) --
	( 78.63,143.53) --
	( 78.76,143.54) --
	( 78.89,143.56) --
	( 79.03,143.57) --
	( 79.16,143.58) --
	( 79.29,143.60) --
	( 79.42,143.62) --
	( 79.55,143.63) --
	( 79.69,143.65) --
	( 79.82,143.67) --
	( 79.95,143.69) --
	( 80.08,143.70) --
	( 80.21,143.72) --
	( 80.35,143.74) --
	( 80.48,143.76) --
	( 80.61,143.79) --
	( 80.74,143.81) --
	( 80.87,143.83) --
	( 81.01,143.85) --
	( 81.14,143.87) --
	( 81.27,143.90) --
	( 81.40,143.92) --
	( 81.53,143.95) --
	( 81.67,143.97) --
	( 81.80,144.00) --
	( 81.93,144.02) --
	( 82.06,144.05) --
	( 82.19,144.07) --
	( 82.32,144.10) --
	( 82.46,144.13) --
	( 82.59,144.16) --
	( 82.72,144.18) --
	( 82.85,144.21) --
	( 82.98,144.24) --
	( 83.12,144.27) --
	( 83.25,144.30) --
	( 83.38,144.33) --
	( 83.51,144.35) --
	( 83.64,144.38) --
	( 83.78,144.41) --
	( 83.91,144.44) --
	( 84.04,144.47) --
	( 84.17,144.50) --
	( 84.30,144.53) --
	( 84.44,144.57) --
	( 84.57,144.60) --
	( 84.70,144.63) --
	( 84.83,144.66) --
	( 84.96,144.69) --
	( 85.10,144.72) --
	( 85.23,144.75) --
	( 85.36,144.78) --
	( 85.49,144.82) --
	( 85.62,144.85) --
	( 85.76,144.88) --
	( 85.89,144.91) --
	( 86.02,144.94) --
	( 86.15,144.98) --
	( 86.28,145.01) --
	( 86.42,145.04) --
	( 86.55,145.07) --
	( 86.68,145.11) --
	( 86.81,145.14) --
	( 86.94,145.17) --
	( 87.08,145.20) --
	( 87.21,145.23) --
	( 87.34,145.27) --
	( 87.47,145.30) --
	( 87.60,145.33) --
	( 87.74,145.36) --
	( 87.87,145.40) --
	( 88.00,145.43) --
	( 88.13,145.46) --
	( 88.26,145.49) --
	( 88.40,145.53) --
	( 88.53,145.56) --
	( 88.66,145.59) --
	( 88.79,145.62) --
	( 88.92,145.65) --
	( 89.06,145.69) --
	( 89.19,145.72) --
	( 89.32,145.75) --
	( 89.45,145.78) --
	( 89.58,145.81) --
	( 89.72,145.85) --
	( 89.85,145.88) --
	( 89.98,145.91) --
	( 90.11,145.94) --
	( 90.24,145.97) --
	( 90.38,146.00) --
	( 90.51,146.03) --
	( 90.64,146.07) --
	( 90.77,146.10) --
	( 90.90,146.13) --
	( 91.04,146.16) --
	( 91.17,146.19) --
	( 91.30,146.22) --
	( 91.43,146.25) --
	( 91.56,146.28) --
	( 91.70,146.31) --
	( 91.83,146.34) --
	( 91.96,146.37) --
	( 92.09,146.40) --
	( 92.22,146.43) --
	( 92.36,146.46) --
	( 92.49,146.49) --
	( 92.62,146.52) --
	( 92.75,146.55) --
	( 92.88,146.58) --
	( 93.02,146.61) --
	( 93.15,146.64) --
	( 93.28,146.66) --
	( 93.41,146.69) --
	( 93.54,146.72) --
	( 93.68,146.75) --
	( 93.81,146.78) --
	( 93.94,146.81) --
	( 94.07,146.83) --
	( 94.20,146.86) --
	( 94.34,146.89) --
	( 94.47,146.92) --
	( 94.60,146.94) --
	( 94.73,146.97) --
	( 94.86,147.00) --
	( 95.00,147.03) --
	( 95.13,147.05) --
	( 95.26,147.08) --
	( 95.39,147.11) --
	( 95.52,147.13) --
	( 95.66,147.16) --
	( 95.79,147.19) --
	( 95.92,147.21) --
	( 96.05,147.24) --
	( 96.18,147.26) --
	( 96.32,147.29) --
	( 96.45,147.31) --
	( 96.58,147.34) --
	( 96.71,147.37) --
	( 96.84,147.39) --
	( 96.98,147.42) --
	( 97.11,147.44) --
	( 97.24,147.47) --
	( 97.37,147.49) --
	( 97.50,147.51) --
	( 97.64,147.54) --
	( 97.77,147.56) --
	( 97.90,147.59) --
	( 98.03,147.61) --
	( 98.16,147.63) --
	( 98.30,147.66) --
	( 98.43,147.68) --
	( 98.56,147.71) --
	( 98.69,147.73) --
	( 98.82,147.75) --
	( 98.96,147.78) --
	( 99.09,147.80) --
	( 99.22,147.82) --
	( 99.35,147.84) --
	( 99.48,147.87) --
	( 99.62,147.89) --
	( 99.75,147.91) --
	( 99.88,147.93) --
	(100.01,147.96) --
	(100.14,147.98) --
	(100.28,148.00) --
	(100.41,148.02) --
	(100.54,148.04) --
	(100.67,148.07) --
	(100.80,148.09) --
	(100.94,148.11) --
	(101.07,148.13) --
	(101.20,148.15) --
	(101.33,148.17) --
	(101.46,148.19) --
	(101.60,148.22) --
	(101.73,148.24) --
	(101.86,148.26) --
	(101.99,148.28) --
	(102.12,148.30) --
	(102.26,148.32) --
	(102.39,148.34) --
	(102.52,148.36) --
	(102.65,148.38) --
	(102.78,148.40) --
	(102.92,148.42) --
	(103.05,148.44) --
	(103.18,148.46) --
	(103.31,148.48) --
	(103.44,148.50) --
	(103.58,148.52) --
	(103.71,148.54) --
	(103.84,148.56) --
	(103.97,148.58) --
	(104.10,148.60) --
	(104.24,148.62) --
	(104.37,148.64) --
	(104.50,148.66) --
	(104.63,148.68) --
	(104.76,148.70) --
	(104.90,148.72) --
	(105.03,148.74) --
	(105.16,148.76) --
	(105.29,148.78) --
	(105.42,148.80) --
	(105.56,148.82) --
	(105.69,148.84) --
	(105.82,148.86) --
	(105.95,148.88) --
	(106.08,148.90) --
	(106.22,148.92) --
	(106.35,148.94) --
	(106.48,148.96) --
	(106.61,148.98) --
	(106.74,149.00) --
	(106.88,149.01) --
	(107.01,149.03) --
	(107.14,149.05) --
	(107.27,149.07) --
	(107.40,149.09) --
	(107.54,149.11) --
	(107.67,149.13) --
	(107.80,149.15) --
	(107.93,149.17) --
	(108.06,149.19) --
	(108.20,149.21) --
	(108.33,149.23) --
	(108.46,149.25) --
	(108.59,149.27) --
	(108.72,149.29) --
	(108.86,149.31) --
	(108.99,149.33) --
	(109.12,149.35) --
	(109.25,149.37) --
	(109.38,149.39) --
	(109.52,149.41) --
	(109.65,149.43) --
	(109.78,149.45) --
	(109.91,149.47) --
	(110.04,149.49) --
	(110.18,149.51) --
	(110.31,149.53) --
	(110.44,149.55) --
	(110.57,149.57) --
	(110.70,149.59) --
	(110.84,149.61) --
	(110.97,149.63) --
	(111.10,149.65) --
	(111.23,149.67) --
	(111.36,149.69) --
	(111.50,149.72) --
	(111.63,149.74) --
	(111.76,149.76) --
	(111.89,149.78) --
	(112.02,149.80) --
	(112.16,149.82) --
	(112.29,149.84) --
	(112.42,149.87) --
	(112.55,149.89) --
	(112.68,149.91) --
	(112.82,149.93) --
	(112.95,149.95) --
	(113.08,149.98) --
	(113.21,150.00) --
	(113.34,150.02) --
	(113.48,150.04) --
	(113.61,150.07) --
	(113.74,150.09) --
	(113.87,150.11) --
	(114.00,150.13) --
	(114.14,150.16) --
	(114.27,150.18) --
	(114.40,150.20) --
	(114.53,150.23) --
	(114.66,150.25) --
	(114.80,150.28) --
	(114.93,150.30) --
	(115.06,150.32) --
	(115.19,150.35) --
	(115.32,150.37) --
	(115.46,150.40) --
	(115.59,150.42) --
	(115.72,150.45) --
	(115.85,150.47) --
	(115.98,150.50) --
	(116.12,150.52) --
	(116.25,150.55) --
	(116.38,150.58) --
	(116.51,150.60) --
	(116.64,150.63) --
	(116.78,150.65) --
	(116.91,150.68) --
	(117.04,150.71) --
	(117.17,150.73) --
	(117.30,150.76) --
	(117.44,150.79) --
	(117.57,150.81) --
	(117.70,150.84) --
	(117.83,150.87) --
	(117.96,150.90) --
	(118.10,150.93) --
	(118.23,150.95) --
	(118.36,150.98) --
	(118.49,151.01) --
	(118.62,151.04) --
	(118.76,151.07) --
	(118.89,151.10) --
	(119.02,151.13) --
	(119.15,151.16) --
	(119.28,151.19) --
	(119.42,151.22) --
	(119.55,151.25) --
	(119.68,151.28) --
	(119.81,151.31) --
	(119.94,151.34) --
	(120.08,151.37) --
	(120.21,151.40) --
	(120.34,151.43) --
	(120.47,151.46) --
	(120.60,151.50) --
	(120.73,151.53) --
	(120.87,151.56) --
	(121.00,151.59) --
	(121.13,151.63) --
	(121.26,151.66) --
	(121.39,151.69) --
	(121.53,151.73) --
	(121.66,151.76) --
	(121.79,151.79) --
	(121.92,151.83) --
	(122.05,151.86) --
	(122.19,151.89) --
	(122.32,151.93) --
	(122.45,151.96) --
	(122.58,152.00) --
	(122.71,152.03) --
	(122.85,152.07) --
	(122.98,152.11) --
	(123.11,152.14) --
	(123.24,152.18) --
	(123.37,152.21) --
	(123.51,152.25) --
	(123.64,152.29) --
	(123.77,152.33) --
	(123.90,152.36) --
	(124.03,152.40) --
	(124.17,152.44) --
	(124.30,152.48) --
	(124.43,152.51) --
	(124.56,152.55) --
	(124.69,152.59) --
	(124.83,152.63) --
	(124.96,152.67) --
	(125.09,152.71) --
	(125.22,152.75) --
	(125.35,152.79) --
	(125.49,152.83) --
	(125.62,152.87) --
	(125.75,152.91) --
	(125.88,152.95) --
	(126.01,152.99) --
	(126.15,153.03) --
	(126.28,153.07) --
	(126.41,153.12) --
	(126.54,153.16) --
	(126.67,153.20) --
	(126.81,153.24) --
	(126.94,153.29) --
	(127.07,153.33) --
	(127.20,153.37) --
	(127.33,153.41) --
	(127.47,153.46) --
	(127.60,153.50) --
	(127.73,153.55) --
	(127.86,153.59) --
	(127.99,153.64) --
	(128.13,153.68) --
	(128.26,153.72) --
	(128.39,153.77) --
	(128.52,153.82) --
	(128.65,153.86) --
	(128.79,153.91) --
	(128.92,153.95) --
	(129.05,154.00) --
	(129.18,154.05) --
	(129.31,154.09) --
	(129.45,154.14) --
	(129.58,154.19) --
	(129.71,154.23) --
	(129.84,154.28) --
	(129.97,154.33) --
	(130.11,154.38) --
	(130.24,154.43) --
	(130.37,154.47) --
	(130.50,154.52) --
	(130.63,154.57) --
	(130.77,154.62) --
	(130.90,154.67) --
	(131.03,154.72) --
	(131.16,154.77) --
	(131.29,154.82) --
	(131.43,154.87) --
	(131.56,154.92) --
	(131.69,154.97) --
	(131.82,155.02) --
	(131.95,155.07) --
	(132.09,155.12) --
	(132.22,155.18) --
	(132.35,155.23) --
	(132.48,155.28) --
	(132.61,155.33) --
	(132.75,155.38) --
	(132.88,155.44) --
	(133.01,155.49) --
	(133.14,155.54) --
	(133.27,155.60) --
	(133.41,155.65) --
	(133.54,155.70) --
	(133.67,155.76) --
	(133.80,155.81) --
	(133.93,155.86) --
	(134.07,155.92) --
	(134.20,155.97) --
	(134.33,156.03) --
	(134.46,156.08) --
	(134.59,156.14) --
	(134.73,156.19) --
	(134.86,156.25) --
	(134.99,156.30) --
	(135.12,156.36) --
	(135.25,156.42) --
	(135.39,156.47) --
	(135.52,156.53) --
	(135.65,156.59) --
	(135.78,156.64) --
	(135.91,156.70) --
	(136.05,156.76) --
	(136.18,156.81) --
	(136.31,156.87) --
	(136.44,156.93) --
	(136.57,156.99) --
	(136.71,157.04) --
	(136.84,157.10) --
	(136.97,157.16) --
	(137.10,157.22) --
	(137.23,157.28) --
	(137.37,157.34) --
	(137.50,157.40) --
	(137.63,157.46) --
	(137.76,157.51) --
	(137.89,157.57) --
	(138.03,157.63) --
	(138.16,157.69) --
	(138.29,157.75) --
	(138.42,157.81) --
	(138.55,157.87) --
	(138.69,157.93) --
	(138.82,158.00) --
	(138.95,158.06) --
	(139.08,158.12) --
	(139.21,158.18) --
	(139.35,158.24) --
	(139.48,158.30) --
	(139.61,158.36) --
	(139.74,158.42) --
	(139.87,158.49) --
	(140.01,158.55) --
	(140.14,158.61) --
	(140.27,158.67) --
	(140.40,158.73) --
	(140.53,158.80) --
	(140.67,158.86) --
	(140.80,158.92) --
	(140.93,158.98) --
	(141.06,159.05) --
	(141.19,159.11) --
	(141.33,159.17) --
	(141.46,159.24) --
	(141.59,159.30) --
	(141.72,159.36) --
	(141.85,159.43) --
	(141.99,159.49) --
	(142.12,159.56) --
	(142.25,159.62) --
	(142.38,159.69) --
	(142.51,159.75) --
	(142.65,159.81) --
	(142.78,159.88) --
	(142.91,159.94) --
	(143.04,160.01) --
	(143.17,160.07) --
	(143.31,160.14) --
	(143.44,160.20) --
	(143.57,160.27) --
	(143.70,160.33) --
	(143.83,160.40) --
	(143.97,160.47) --
	(144.10,160.53) --
	(144.23,160.60) --
	(144.36,160.66) --
	(144.49,160.73) --
	(144.63,160.80) --
	(144.76,160.86) --
	(144.89,160.93) --
	(145.02,161.00) --
	(145.15,161.06) --
	(145.29,161.13) --
	(145.42,161.20) --
	(145.55,161.26) --
	(145.68,161.33) --
	(145.81,161.40) --
	(145.95,161.46) --
	(146.08,161.53) --
	(146.21,161.60) --
	(146.34,161.67) --
	(146.47,161.73) --
	(146.61,161.80) --
	(146.74,161.87) --
	(146.87,161.94) --
	(147.00,162.00) --
	(147.13,162.07) --
	(147.27,162.14) --
	(147.40,162.21) --
	(147.53,162.28) --
	(147.66,162.35) --
	(147.79,162.41) --
	(147.93,162.48) --
	(148.06,162.55) --
	(148.19,162.62) --
	(148.32,162.69) --
	(148.45,162.76) --
	(148.59,162.83) --
	(148.72,162.90) --
	(148.85,162.96) --
	(148.98,163.03) --
	(149.11,163.10) --
	(149.25,163.17) --
	(149.38,163.24) --
	(149.51,163.31) --
	(149.64,163.38) --
	(149.77,163.45) --
	(149.91,163.52) --
	(150.04,163.59) --
	(150.17,163.66) --
	(150.30,163.73) --
	(150.43,163.80) --
	(150.57,163.87) --
	(150.70,163.94) --
	(150.83,164.01) --
	(150.96,164.08) --
	(151.09,164.15) --
	(151.23,164.22) --
	(151.36,164.29) --
	(151.49,164.36) --
	(151.62,164.43) --
	(151.75,164.50) --
	(151.89,164.57) --
	(152.02,164.65) --
	(152.15,164.72) --
	(152.28,164.79) --
	(152.41,164.86) --
	(152.55,164.93) --
	(152.68,165.00) --
	(152.81,165.07) --
	(152.94,165.14) --
	(153.07,165.21) --
	(153.21,165.29) --
	(153.34,165.36) --
	(153.47,165.43) --
	(153.60,165.50) --
	(153.73,165.57) --
	(153.87,165.64) --
	(154.00,165.72) --
	(154.13,165.79) --
	(154.26,165.86) --
	(154.39,165.93) --
	(154.53,166.00) --
	(154.66,166.08) --
	(154.79,166.15) --
	(154.92,166.22) --
	(155.05,166.29) --
	(155.19,166.36) --
	(155.32,166.44) --
	(155.45,166.51) --
	(155.58,166.58) --
	(155.71,166.66) --
	(155.85,166.73) --
	(155.98,166.80) --
	(156.11,166.87) --
	(156.24,166.95) --
	(156.37,167.02) --
	(156.51,167.09) --
	(156.64,167.17) --
	(156.77,167.24) --
	(156.90,167.31) --
	(157.03,167.39) --
	(157.17,167.46) --
	(157.30,167.53) --
	(157.43,167.61) --
	(157.56,167.68) --
	(157.69,167.75) --
	(157.83,167.83) --
	(157.96,167.90) --
	(158.09,167.98) --
	(158.22,168.05) --
	(158.35,168.12) --
	(158.49,168.20) --
	(158.62,168.27) --
	(158.75,168.35) --
	(158.88,168.42) --
	(159.01,168.50) --
	(159.14,168.57) --
	(159.28,168.64) --
	(159.41,168.72) --
	(159.54,168.79) --
	(159.67,168.87) --
	(159.80,168.94) --
	(159.94,169.02) --
	(160.07,169.09) --
	(160.20,169.17) --
	(160.33,169.24) --
	(160.46,169.32) --
	(160.60,169.40) --
	(160.73,169.47) --
	(160.86,169.55) --
	(160.99,169.62) --
	(161.12,169.70) --
	(161.26,169.78) --
	(161.39,169.85) --
	(161.52,169.93) --
	(161.65,170.00) --
	(161.78,170.08) --
	(161.92,170.16) --
	(162.05,170.23) --
	(162.18,170.31) --
	(162.31,170.39) --
	(162.44,170.46) --
	(162.58,170.54) --
	(162.71,170.62) --
	(162.84,170.70) --
	(162.97,170.77) --
	(163.10,170.85) --
	(163.24,170.93) --
	(163.37,171.01) --
	(163.50,171.09) --
	(163.63,171.16) --
	(163.76,171.24) --
	(163.90,171.32) --
	(164.03,171.40) --
	(164.16,171.48) --
	(164.29,171.56) --
	(164.42,171.63) --
	(164.56,171.71) --
	(164.69,171.79) --
	(164.82,171.87) --
	(164.95,171.95) --
	(165.08,172.03) --
	(165.22,172.11) --
	(165.35,172.19) --
	(165.48,172.27) --
	(165.61,172.35) --
	(165.74,172.43) --
	(165.88,172.51) --
	(166.01,172.59) --
	(166.14,172.68) --
	(166.27,172.76) --
	(166.40,172.84) --
	(166.54,172.92) --
	(166.67,173.00) --
	(166.80,173.08) --
	(166.93,173.16) --
	(167.06,173.25) --
	(167.20,173.33) --
	(167.33,173.41) --
	(167.46,173.50) --
	(167.59,173.58) --
	(167.72,173.66) --
	(167.86,173.74) --
	(167.99,173.83) --
	(168.12,173.91) --
	(168.25,174.00) --
	(168.38,174.08) --
	(168.52,174.17) --
	(168.65,174.25) --
	(168.78,174.34) --
	(168.91,174.42) --
	(169.04,174.51) --
	(169.18,174.59) --
	(169.31,174.68) --
	(169.44,174.76) --
	(169.57,174.85) --
	(169.70,174.94) --
	(169.84,175.02) --
	(169.97,175.11) --
	(170.10,175.20) --
	(170.23,175.29) --
	(170.36,175.37) --
	(170.50,175.46) --
	(170.63,175.55) --
	(170.76,175.64) --
	(170.89,175.73) --
	(171.02,175.82) --
	(171.16,175.91) --
	(171.29,176.00) --
	(171.42,176.09) --
	(171.55,176.18) --
	(171.68,176.27) --
	(171.82,176.36) --
	(171.95,176.45) --
	(172.08,176.55) --
	(172.21,176.64) --
	(172.34,176.73) --
	(172.48,176.82) --
	(172.61,176.92) --
	(172.74,177.01) --
	(172.87,177.10) --
	(173.00,177.20) --
	(173.14,177.29) --
	(173.27,177.39) --
	(173.40,177.48) --
	(173.53,177.58) --
	(173.66,177.67) --
	(173.80,177.77) --
	(173.93,177.87) --
	(174.06,177.96) --
	(174.19,178.06) --
	(174.32,178.16) --
	(174.46,178.26) --
	(174.59,178.36) --
	(174.72,178.46) --
	(174.85,178.56) --
	(174.98,178.66) --
	(175.12,178.76) --
	(175.25,178.86) --
	(175.38,178.96) --
	(175.51,179.06) --
	(175.64,179.16) --
	(175.78,179.27) --
	(175.91,179.37) --
	(176.04,179.47) --
	(176.17,179.58) --
	(176.30,179.68) --
	(176.44,179.79) --
	(176.57,179.89) --
	(176.70,180.00) --
	(176.83,180.10) --
	(176.96,180.21) --
	(177.10,180.32) --
	(177.23,180.43) --
	(177.36,180.53) --
	(177.49,180.64) --
	(177.62,180.75) --
	(177.76,180.86) --
	(177.89,180.97) --
	(178.02,181.08) --
	(178.15,181.20) --
	(178.28,181.31) --
	(178.42,181.42) --
	(178.55,181.53) --
	(178.68,181.65) --
	(178.81,181.76) --
	(178.94,181.88) --
	(179.08,181.99) --
	(179.21,182.11) --
	(179.34,182.23) --
	(179.47,182.34) --
	(179.60,182.46) --
	(179.74,182.58) --
	(179.87,182.70) --
	(180.00,182.82) --
	(180.13,182.94) --
	(180.26,183.06) --
	(180.40,183.18) --
	(180.53,183.30) --
	(180.66,183.43) --
	(180.79,183.55) --
	(180.92,183.68) --
	(181.06,183.80) --
	(181.19,183.93) --
	(181.32,184.05) --
	(181.45,184.18) --
	(181.58,184.31) --
	(181.72,184.44) --
	(181.85,184.57) --
	(181.98,184.70) --
	(182.11,184.83) --
	(182.24,184.96) --
	(182.38,185.09) --
	(182.51,185.22) --
	(182.64,185.36) --
	(182.77,185.49) --
	(182.90,185.63) --
	(183.04,185.76) --
	(183.17,185.90) --
	(183.30,186.04) --
	(183.43,186.17) --
	(183.56,186.31) --
	(183.70,186.45) --
	(183.83,186.59) --
	(183.96,186.73) --
	(184.09,186.88) --
	(184.22,187.02) --
	(184.36,187.16) --
	(184.49,187.31) --
	(184.62,187.45) --
	(184.75,187.60) --
	(184.88,187.75) --
	(185.02,187.89) --
	(185.15,188.04) --
	(185.28,188.19) --
	(185.41,188.34) --
	(185.54,188.50) --
	(185.68,188.65) --
	(185.81,188.80) --
	(185.94,188.96) --
	(186.07,189.11) --
	(186.20,189.27) --
	(186.34,189.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.47, 92.16) --
	( 54.61, 92.43) --
	( 54.74, 92.70) --
	( 54.87, 92.96) --
	( 55.00, 93.23) --
	( 55.13, 93.49) --
	( 55.27, 93.76) --
	( 55.40, 94.02) --
	( 55.53, 94.28) --
	( 55.66, 94.54) --
	( 55.79, 94.79) --
	( 55.93, 95.05) --
	( 56.06, 95.31) --
	( 56.19, 95.56) --
	( 56.32, 95.81) --
	( 56.45, 96.06) --
	( 56.59, 96.31) --
	( 56.72, 96.56) --
	( 56.85, 96.80) --
	( 56.98, 97.05) --
	( 57.11, 97.29) --
	( 57.25, 97.53) --
	( 57.38, 97.78) --
	( 57.51, 98.01) --
	( 57.64, 98.25) --
	( 57.77, 98.49) --
	( 57.91, 98.72) --
	( 58.04, 98.96) --
	( 58.17, 99.19) --
	( 58.30, 99.42) --
	( 58.43, 99.65) --
	( 58.57, 99.88) --
	( 58.70,100.10) --
	( 58.83,100.33) --
	( 58.96,100.55) --
	( 59.09,100.78) --
	( 59.23,101.00) --
	( 59.36,101.22) --
	( 59.49,101.43) --
	( 59.62,101.65) --
	( 59.75,101.87) --
	( 59.89,102.08) --
	( 60.02,102.29) --
	( 60.15,102.50) --
	( 60.28,102.71) --
	( 60.41,102.92) --
	( 60.55,103.13) --
	( 60.68,103.33) --
	( 60.81,103.54) --
	( 60.94,103.74) --
	( 61.07,103.94) --
	( 61.21,104.14) --
	( 61.34,104.33) --
	( 61.47,104.53) --
	( 61.60,104.73) --
	( 61.73,104.92) --
	( 61.87,105.11) --
	( 62.00,105.30) --
	( 62.13,105.49) --
	( 62.26,105.68) --
	( 62.39,105.86) --
	( 62.53,106.05) --
	( 62.66,106.23) --
	( 62.79,106.41) --
	( 62.92,106.59) --
	( 63.05,106.77) --
	( 63.19,106.95) --
	( 63.32,107.12) --
	( 63.45,107.30) --
	( 63.58,107.47) --
	( 63.71,107.64) --
	( 63.85,107.81) --
	( 63.98,107.98) --
	( 64.11,108.15) --
	( 64.24,108.31) --
	( 64.37,108.47) --
	( 64.51,108.64) --
	( 64.64,108.80) --
	( 64.77,108.96) --
	( 64.90,109.11) --
	( 65.03,109.27) --
	( 65.17,109.42) --
	( 65.30,109.58) --
	( 65.43,109.73) --
	( 65.56,109.88) --
	( 65.69,110.02) --
	( 65.83,110.17) --
	( 65.96,110.32) --
	( 66.09,110.46) --
	( 66.22,110.60) --
	( 66.35,110.74) --
	( 66.49,110.88) --
	( 66.62,111.02) --
	( 66.75,111.15) --
	( 66.88,111.29) --
	( 67.01,111.42) --
	( 67.15,111.55) --
	( 67.28,111.68) --
	( 67.41,111.81) --
	( 67.54,111.93) --
	( 67.67,112.06) --
	( 67.81,112.18) --
	( 67.94,112.30) --
	( 68.07,112.42) --
	( 68.20,112.54) --
	( 68.33,112.66) --
	( 68.47,112.77) --
	( 68.60,112.88) --
	( 68.73,113.00) --
	( 68.86,113.11) --
	( 68.99,113.22) --
	( 69.13,113.32) --
	( 69.26,113.43) --
	( 69.39,113.53) --
	( 69.52,113.63) --
	( 69.65,113.74) --
	( 69.79,113.83) --
	( 69.92,113.93) --
	( 70.05,114.03) --
	( 70.18,114.12) --
	( 70.31,114.22) --
	( 70.45,114.31) --
	( 70.58,114.40) --
	( 70.71,114.49) --
	( 70.84,114.57) --
	( 70.97,114.66) --
	( 71.11,114.74) --
	( 71.24,114.82) --
	( 71.37,114.90) --
	( 71.50,114.98) --
	( 71.63,115.06) --
	( 71.77,115.14) --
	( 71.90,115.21) --
	( 72.03,115.28) --
	( 72.16,115.36) --
	( 72.29,115.43) --
	( 72.43,115.49) --
	( 72.56,115.56) --
	( 72.69,115.63) --
	( 72.82,115.69) --
	( 72.95,115.76) --
	( 73.09,115.82) --
	( 73.22,115.88) --
	( 73.35,115.94) --
	( 73.48,115.99) --
	( 73.61,116.05) --
	( 73.75,116.10) --
	( 73.88,116.16) --
	( 74.01,116.21) --
	( 74.14,116.26) --
	( 74.27,116.31) --
	( 74.41,116.36) --
	( 74.54,116.40) --
	( 74.67,116.45) --
	( 74.80,116.49) --
	( 74.93,116.53) --
	( 75.07,116.58) --
	( 75.20,116.62) --
	( 75.33,116.66) --
	( 75.46,116.69) --
	( 75.59,116.73) --
	( 75.73,116.77) --
	( 75.86,116.80) --
	( 75.99,116.83) --
	( 76.12,116.87) --
	( 76.25,116.90) --
	( 76.39,116.93) --
	( 76.52,116.95) --
	( 76.65,116.98) --
	( 76.78,117.01) --
	( 76.91,117.04) --
	( 77.05,117.06) --
	( 77.18,117.08) --
	( 77.31,117.11) --
	( 77.44,117.13) --
	( 77.57,117.15) --
	( 77.71,117.17) --
	( 77.84,117.19) --
	( 77.97,117.21) --
	( 78.10,117.22) --
	( 78.23,117.24) --
	( 78.37,117.25) --
	( 78.50,117.27) --
	( 78.63,117.28) --
	( 78.76,117.30) --
	( 78.89,117.31) --
	( 79.03,117.32) --
	( 79.16,117.33) --
	( 79.29,117.34) --
	( 79.42,117.35) --
	( 79.55,117.36) --
	( 79.69,117.37) --
	( 79.82,117.37) --
	( 79.95,117.38) --
	( 80.08,117.39) --
	( 80.21,117.39) --
	( 80.35,117.40) --
	( 80.48,117.40) --
	( 80.61,117.40) --
	( 80.74,117.41) --
	( 80.87,117.41) --
	( 81.01,117.41) --
	( 81.14,117.41) --
	( 81.27,117.41) --
	( 81.40,117.42) --
	( 81.53,117.42) --
	( 81.67,117.41) --
	( 81.80,117.41) --
	( 81.93,117.41) --
	( 82.06,117.41) --
	( 82.19,117.41) --
	( 82.32,117.41) --
	( 82.46,117.40) --
	( 82.59,117.40) --
	( 82.72,117.40) --
	( 82.85,117.39) --
	( 82.98,117.39) --
	( 83.12,117.38) --
	( 83.25,117.38) --
	( 83.38,117.37) --
	( 83.51,117.37) --
	( 83.64,117.36) --
	( 83.78,117.35) --
	( 83.91,117.35) --
	( 84.04,117.34) --
	( 84.17,117.33) --
	( 84.30,117.33) --
	( 84.44,117.32) --
	( 84.57,117.31) --
	( 84.70,117.31) --
	( 84.83,117.30) --
	( 84.96,117.29) --
	( 85.10,117.28) --
	( 85.23,117.27) --
	( 85.36,117.26) --
	( 85.49,117.26) --
	( 85.62,117.25) --
	( 85.76,117.24) --
	( 85.89,117.23) --
	( 86.02,117.22) --
	( 86.15,117.21) --
	( 86.28,117.20) --
	( 86.42,117.19) --
	( 86.55,117.18) --
	( 86.68,117.17) --
	( 86.81,117.16) --
	( 86.94,117.15) --
	( 87.08,117.14) --
	( 87.21,117.13) --
	( 87.34,117.12) --
	( 87.47,117.11) --
	( 87.60,117.10) --
	( 87.74,117.09) --
	( 87.87,117.08) --
	( 88.00,117.07) --
	( 88.13,117.06) --
	( 88.26,117.05) --
	( 88.40,117.04) --
	( 88.53,117.03) --
	( 88.66,117.02) --
	( 88.79,117.01) --
	( 88.92,117.00) --
	( 89.06,116.99) --
	( 89.19,116.98) --
	( 89.32,116.98) --
	( 89.45,116.97) --
	( 89.58,116.96) --
	( 89.72,116.95) --
	( 89.85,116.94) --
	( 89.98,116.93) --
	( 90.11,116.92) --
	( 90.24,116.91) --
	( 90.38,116.90) --
	( 90.51,116.89) --
	( 90.64,116.88) --
	( 90.77,116.87) --
	( 90.90,116.86) --
	( 91.04,116.85) --
	( 91.17,116.84) --
	( 91.30,116.84) --
	( 91.43,116.83) --
	( 91.56,116.82) --
	( 91.70,116.81) --
	( 91.83,116.80) --
	( 91.96,116.79) --
	( 92.09,116.79) --
	( 92.22,116.78) --
	( 92.36,116.77) --
	( 92.49,116.76) --
	( 92.62,116.75) --
	( 92.75,116.75) --
	( 92.88,116.74) --
	( 93.02,116.73) --
	( 93.15,116.72) --
	( 93.28,116.72) --
	( 93.41,116.71) --
	( 93.54,116.70) --
	( 93.68,116.70) --
	( 93.81,116.69) --
	( 93.94,116.68) --
	( 94.07,116.68) --
	( 94.20,116.67) --
	( 94.34,116.66) --
	( 94.47,116.66) --
	( 94.60,116.65) --
	( 94.73,116.65) --
	( 94.86,116.64) --
	( 95.00,116.63) --
	( 95.13,116.63) --
	( 95.26,116.62) --
	( 95.39,116.62) --
	( 95.52,116.61) --
	( 95.66,116.61) --
	( 95.79,116.60) --
	( 95.92,116.60) --
	( 96.05,116.59) --
	( 96.18,116.59) --
	( 96.32,116.59) --
	( 96.45,116.58) --
	( 96.58,116.58) --
	( 96.71,116.57) --
	( 96.84,116.57) --
	( 96.98,116.57) --
	( 97.11,116.56) --
	( 97.24,116.56) --
	( 97.37,116.56) --
	( 97.50,116.55) --
	( 97.64,116.55) --
	( 97.77,116.55) --
	( 97.90,116.54) --
	( 98.03,116.54) --
	( 98.16,116.54) --
	( 98.30,116.54) --
	( 98.43,116.53) --
	( 98.56,116.53) --
	( 98.69,116.53) --
	( 98.82,116.53) --
	( 98.96,116.53) --
	( 99.09,116.52) --
	( 99.22,116.52) --
	( 99.35,116.52) --
	( 99.48,116.52) --
	( 99.62,116.52) --
	( 99.75,116.52) --
	( 99.88,116.52) --
	(100.01,116.52) --
	(100.14,116.52) --
	(100.28,116.52) --
	(100.41,116.51) --
	(100.54,116.51) --
	(100.67,116.51) --
	(100.80,116.51) --
	(100.94,116.51) --
	(101.07,116.51) --
	(101.20,116.51) --
	(101.33,116.51) --
	(101.46,116.51) --
	(101.60,116.51) --
	(101.73,116.52) --
	(101.86,116.52) --
	(101.99,116.52) --
	(102.12,116.52) --
	(102.26,116.52) --
	(102.39,116.52) --
	(102.52,116.52) --
	(102.65,116.52) --
	(102.78,116.52) --
	(102.92,116.52) --
	(103.05,116.53) --
	(103.18,116.53) --
	(103.31,116.53) --
	(103.44,116.53) --
	(103.58,116.53) --
	(103.71,116.53) --
	(103.84,116.54) --
	(103.97,116.54) --
	(104.10,116.54) --
	(104.24,116.54) --
	(104.37,116.54) --
	(104.50,116.55) --
	(104.63,116.55) --
	(104.76,116.55) --
	(104.90,116.55) --
	(105.03,116.55) --
	(105.16,116.56) --
	(105.29,116.56) --
	(105.42,116.56) --
	(105.56,116.56) --
	(105.69,116.57) --
	(105.82,116.57) --
	(105.95,116.57) --
	(106.08,116.58) --
	(106.22,116.58) --
	(106.35,116.58) --
	(106.48,116.58) --
	(106.61,116.59) --
	(106.74,116.59) --
	(106.88,116.59) --
	(107.01,116.60) --
	(107.14,116.60) --
	(107.27,116.60) --
	(107.40,116.60) --
	(107.54,116.61) --
	(107.67,116.61) --
	(107.80,116.61) --
	(107.93,116.62) --
	(108.06,116.62) --
	(108.20,116.62) --
	(108.33,116.63) --
	(108.46,116.63) --
	(108.59,116.63) --
	(108.72,116.64) --
	(108.86,116.64) --
	(108.99,116.64) --
	(109.12,116.64) --
	(109.25,116.65) --
	(109.38,116.65) --
	(109.52,116.65) --
	(109.65,116.66) --
	(109.78,116.66) --
	(109.91,116.66) --
	(110.04,116.67) --
	(110.18,116.67) --
	(110.31,116.67) --
	(110.44,116.67) --
	(110.57,116.68) --
	(110.70,116.68) --
	(110.84,116.68) --
	(110.97,116.69) --
	(111.10,116.69) --
	(111.23,116.69) --
	(111.36,116.69) --
	(111.50,116.70) --
	(111.63,116.70) --
	(111.76,116.70) --
	(111.89,116.70) --
	(112.02,116.71) --
	(112.16,116.71) --
	(112.29,116.71) --
	(112.42,116.71) --
	(112.55,116.71) --
	(112.68,116.72) --
	(112.82,116.72) --
	(112.95,116.72) --
	(113.08,116.72) --
	(113.21,116.72) --
	(113.34,116.73) --
	(113.48,116.73) --
	(113.61,116.73) --
	(113.74,116.73) --
	(113.87,116.73) --
	(114.00,116.73) --
	(114.14,116.74) --
	(114.27,116.74) --
	(114.40,116.74) --
	(114.53,116.74) --
	(114.66,116.74) --
	(114.80,116.74) --
	(114.93,116.74) --
	(115.06,116.74) --
	(115.19,116.74) --
	(115.32,116.74) --
	(115.46,116.74) --
	(115.59,116.74) --
	(115.72,116.74) --
	(115.85,116.74) --
	(115.98,116.74) --
	(116.12,116.74) --
	(116.25,116.74) --
	(116.38,116.74) --
	(116.51,116.74) --
	(116.64,116.74) --
	(116.78,116.74) --
	(116.91,116.74) --
	(117.04,116.74) --
	(117.17,116.74) --
	(117.30,116.74) --
	(117.44,116.74) --
	(117.57,116.74) --
	(117.70,116.74) --
	(117.83,116.73) --
	(117.96,116.73) --
	(118.10,116.73) --
	(118.23,116.73) --
	(118.36,116.73) --
	(118.49,116.72) --
	(118.62,116.72) --
	(118.76,116.72) --
	(118.89,116.72) --
	(119.02,116.71) --
	(119.15,116.71) --
	(119.28,116.71) --
	(119.42,116.71) --
	(119.55,116.70) --
	(119.68,116.70) --
	(119.81,116.70) --
	(119.94,116.69) --
	(120.08,116.69) --
	(120.21,116.68) --
	(120.34,116.68) --
	(120.47,116.68) --
	(120.60,116.67) --
	(120.73,116.67) --
	(120.87,116.66) --
	(121.00,116.66) --
	(121.13,116.65) --
	(121.26,116.65) --
	(121.39,116.64) --
	(121.53,116.64) --
	(121.66,116.63) --
	(121.79,116.63) --
	(121.92,116.62) --
	(122.05,116.62) --
	(122.19,116.61) --
	(122.32,116.60) --
	(122.45,116.60) --
	(122.58,116.59) --
	(122.71,116.58) --
	(122.85,116.58) --
	(122.98,116.57) --
	(123.11,116.56) --
	(123.24,116.56) --
	(123.37,116.55) --
	(123.51,116.54) --
	(123.64,116.53) --
	(123.77,116.53) --
	(123.90,116.52) --
	(124.03,116.51) --
	(124.17,116.50) --
	(124.30,116.49) --
	(124.43,116.48) --
	(124.56,116.48) --
	(124.69,116.47) --
	(124.83,116.46) --
	(124.96,116.45) --
	(125.09,116.44) --
	(125.22,116.43) --
	(125.35,116.42) --
	(125.49,116.41) --
	(125.62,116.40) --
	(125.75,116.39) --
	(125.88,116.38) --
	(126.01,116.37) --
	(126.15,116.36) --
	(126.28,116.35) --
	(126.41,116.34) --
	(126.54,116.33) --
	(126.67,116.32) --
	(126.81,116.31) --
	(126.94,116.30) --
	(127.07,116.28) --
	(127.20,116.27) --
	(127.33,116.26) --
	(127.47,116.25) --
	(127.60,116.24) --
	(127.73,116.23) --
	(127.86,116.21) --
	(127.99,116.20) --
	(128.13,116.19) --
	(128.26,116.18) --
	(128.39,116.16) --
	(128.52,116.15) --
	(128.65,116.14) --
	(128.79,116.12) --
	(128.92,116.11) --
	(129.05,116.10) --
	(129.18,116.08) --
	(129.31,116.07) --
	(129.45,116.06) --
	(129.58,116.04) --
	(129.71,116.03) --
	(129.84,116.01) --
	(129.97,116.00) --
	(130.11,115.99) --
	(130.24,115.97) --
	(130.37,115.96) --
	(130.50,115.94) --
	(130.63,115.93) --
	(130.77,115.91) --
	(130.90,115.90) --
	(131.03,115.88) --
	(131.16,115.87) --
	(131.29,115.85) --
	(131.43,115.84) --
	(131.56,115.82) --
	(131.69,115.80) --
	(131.82,115.79) --
	(131.95,115.77) --
	(132.09,115.76) --
	(132.22,115.74) --
	(132.35,115.72) --
	(132.48,115.71) --
	(132.61,115.69) --
	(132.75,115.67) --
	(132.88,115.66) --
	(133.01,115.64) --
	(133.14,115.62) --
	(133.27,115.61) --
	(133.41,115.59) --
	(133.54,115.57) --
	(133.67,115.56) --
	(133.80,115.54) --
	(133.93,115.52) --
	(134.07,115.50) --
	(134.20,115.49) --
	(134.33,115.47) --
	(134.46,115.45) --
	(134.59,115.43) --
	(134.73,115.42) --
	(134.86,115.40) --
	(134.99,115.38) --
	(135.12,115.36) --
	(135.25,115.34) --
	(135.39,115.33) --
	(135.52,115.31) --
	(135.65,115.29) --
	(135.78,115.27) --
	(135.91,115.25) --
	(136.05,115.23) --
	(136.18,115.22) --
	(136.31,115.20) --
	(136.44,115.18) --
	(136.57,115.16) --
	(136.71,115.14) --
	(136.84,115.12) --
	(136.97,115.10) --
	(137.10,115.08) --
	(137.23,115.07) --
	(137.37,115.05) --
	(137.50,115.03) --
	(137.63,115.01) --
	(137.76,114.99) --
	(137.89,114.97) --
	(138.03,114.95) --
	(138.16,114.93) --
	(138.29,114.91) --
	(138.42,114.89) --
	(138.55,114.87) --
	(138.69,114.85) --
	(138.82,114.83) --
	(138.95,114.82) --
	(139.08,114.80) --
	(139.21,114.78) --
	(139.35,114.76) --
	(139.48,114.74) --
	(139.61,114.72) --
	(139.74,114.70) --
	(139.87,114.68) --
	(140.01,114.66) --
	(140.14,114.64) --
	(140.27,114.62) --
	(140.40,114.60) --
	(140.53,114.58) --
	(140.67,114.56) --
	(140.80,114.54) --
	(140.93,114.52) --
	(141.06,114.50) --
	(141.19,114.48) --
	(141.33,114.46) --
	(141.46,114.44) --
	(141.59,114.42) --
	(141.72,114.40) --
	(141.85,114.38) --
	(141.99,114.36) --
	(142.12,114.35) --
	(142.25,114.33) --
	(142.38,114.31) --
	(142.51,114.29) --
	(142.65,114.27) --
	(142.78,114.25) --
	(142.91,114.23) --
	(143.04,114.21) --
	(143.17,114.19) --
	(143.31,114.17) --
	(143.44,114.15) --
	(143.57,114.13) --
	(143.70,114.11) --
	(143.83,114.09) --
	(143.97,114.07) --
	(144.10,114.05) --
	(144.23,114.04) --
	(144.36,114.02) --
	(144.49,114.00) --
	(144.63,113.98) --
	(144.76,113.96) --
	(144.89,113.94) --
	(145.02,113.92) --
	(145.15,113.90) --
	(145.29,113.88) --
	(145.42,113.86) --
	(145.55,113.85) --
	(145.68,113.83) --
	(145.81,113.81) --
	(145.95,113.79) --
	(146.08,113.77) --
	(146.21,113.75) --
	(146.34,113.73) --
	(146.47,113.72) --
	(146.61,113.70) --
	(146.74,113.68) --
	(146.87,113.66) --
	(147.00,113.64) --
	(147.13,113.63) --
	(147.27,113.61) --
	(147.40,113.59) --
	(147.53,113.57) --
	(147.66,113.55) --
	(147.79,113.54) --
	(147.93,113.52) --
	(148.06,113.50) --
	(148.19,113.48) --
	(148.32,113.47) --
	(148.45,113.45) --
	(148.59,113.43) --
	(148.72,113.42) --
	(148.85,113.40) --
	(148.98,113.38) --
	(149.11,113.36) --
	(149.25,113.35) --
	(149.38,113.33) --
	(149.51,113.31) --
	(149.64,113.30) --
	(149.77,113.28) --
	(149.91,113.26) --
	(150.04,113.25) --
	(150.17,113.23) --
	(150.30,113.22) --
	(150.43,113.20) --
	(150.57,113.18) --
	(150.70,113.17) --
	(150.83,113.15) --
	(150.96,113.14) --
	(151.09,113.12) --
	(151.23,113.11) --
	(151.36,113.09) --
	(151.49,113.07) --
	(151.62,113.06) --
	(151.75,113.04) --
	(151.89,113.03) --
	(152.02,113.01) --
	(152.15,113.00) --
	(152.28,112.98) --
	(152.41,112.97) --
	(152.55,112.96) --
	(152.68,112.94) --
	(152.81,112.93) --
	(152.94,112.91) --
	(153.07,112.90) --
	(153.21,112.89) --
	(153.34,112.87) --
	(153.47,112.86) --
	(153.60,112.84) --
	(153.73,112.83) --
	(153.87,112.82) --
	(154.00,112.80) --
	(154.13,112.79) --
	(154.26,112.78) --
	(154.39,112.76) --
	(154.53,112.75) --
	(154.66,112.74) --
	(154.79,112.73) --
	(154.92,112.71) --
	(155.05,112.70) --
	(155.19,112.69) --
	(155.32,112.68) --
	(155.45,112.66) --
	(155.58,112.65) --
	(155.71,112.64) --
	(155.85,112.63) --
	(155.98,112.62) --
	(156.11,112.61) --
	(156.24,112.59) --
	(156.37,112.58) --
	(156.51,112.57) --
	(156.64,112.56) --
	(156.77,112.55) --
	(156.90,112.54) --
	(157.03,112.53) --
	(157.17,112.52) --
	(157.30,112.51) --
	(157.43,112.50) --
	(157.56,112.49) --
	(157.69,112.48) --
	(157.83,112.47) --
	(157.96,112.46) --
	(158.09,112.45) --
	(158.22,112.44) --
	(158.35,112.43) --
	(158.49,112.42) --
	(158.62,112.41) --
	(158.75,112.40) --
	(158.88,112.39) --
	(159.01,112.38) --
	(159.14,112.37) --
	(159.28,112.36) --
	(159.41,112.35) --
	(159.54,112.34) --
	(159.67,112.34) --
	(159.80,112.33) --
	(159.94,112.32) --
	(160.07,112.31) --
	(160.20,112.30) --
	(160.33,112.29) --
	(160.46,112.29) --
	(160.60,112.28) --
	(160.73,112.27) --
	(160.86,112.26) --
	(160.99,112.25) --
	(161.12,112.25) --
	(161.26,112.24) --
	(161.39,112.23) --
	(161.52,112.23) --
	(161.65,112.22) --
	(161.78,112.21) --
	(161.92,112.20) --
	(162.05,112.20) --
	(162.18,112.19) --
	(162.31,112.18) --
	(162.44,112.18) --
	(162.58,112.17) --
	(162.71,112.16) --
	(162.84,112.16) --
	(162.97,112.15) --
	(163.10,112.15) --
	(163.24,112.14) --
	(163.37,112.13) --
	(163.50,112.13) --
	(163.63,112.12) --
	(163.76,112.12) --
	(163.90,112.11) --
	(164.03,112.10) --
	(164.16,112.10) --
	(164.29,112.09) --
	(164.42,112.09) --
	(164.56,112.08) --
	(164.69,112.08) --
	(164.82,112.07) --
	(164.95,112.07) --
	(165.08,112.06) --
	(165.22,112.06) --
	(165.35,112.05) --
	(165.48,112.05) --
	(165.61,112.04) --
	(165.74,112.04) --
	(165.88,112.03) --
	(166.01,112.03) --
	(166.14,112.02) --
	(166.27,112.02) --
	(166.40,112.01) --
	(166.54,112.01) --
	(166.67,112.00) --
	(166.80,112.00) --
	(166.93,111.99) --
	(167.06,111.99) --
	(167.20,111.98) --
	(167.33,111.98) --
	(167.46,111.98) --
	(167.59,111.97) --
	(167.72,111.97) --
	(167.86,111.96) --
	(167.99,111.96) --
	(168.12,111.95) --
	(168.25,111.95) --
	(168.38,111.94) --
	(168.52,111.94) --
	(168.65,111.93) --
	(168.78,111.93) --
	(168.91,111.93) --
	(169.04,111.92) --
	(169.18,111.92) --
	(169.31,111.91) --
	(169.44,111.91) --
	(169.57,111.90) --
	(169.70,111.90) --
	(169.84,111.89) --
	(169.97,111.89) --
	(170.10,111.88) --
	(170.23,111.88) --
	(170.36,111.87) --
	(170.50,111.87) --
	(170.63,111.86) --
	(170.76,111.86) --
	(170.89,111.85) --
	(171.02,111.85) --
	(171.16,111.84) --
	(171.29,111.84) --
	(171.42,111.83) --
	(171.55,111.83) --
	(171.68,111.82) --
	(171.82,111.82) --
	(171.95,111.81) --
	(172.08,111.81) --
	(172.21,111.80) --
	(172.34,111.79) --
	(172.48,111.79) --
	(172.61,111.78) --
	(172.74,111.78) --
	(172.87,111.77) --
	(173.00,111.76) --
	(173.14,111.76) --
	(173.27,111.75) --
	(173.40,111.74) --
	(173.53,111.73) --
	(173.66,111.73) --
	(173.80,111.72) --
	(173.93,111.71) --
	(174.06,111.71) --
	(174.19,111.70) --
	(174.32,111.69) --
	(174.46,111.68) --
	(174.59,111.67) --
	(174.72,111.66) --
	(174.85,111.66) --
	(174.98,111.65) --
	(175.12,111.64) --
	(175.25,111.63) --
	(175.38,111.62) --
	(175.51,111.61) --
	(175.64,111.60) --
	(175.78,111.59) --
	(175.91,111.58) --
	(176.04,111.57) --
	(176.17,111.56) --
	(176.30,111.55) --
	(176.44,111.54) --
	(176.57,111.53) --
	(176.70,111.51) --
	(176.83,111.50) --
	(176.96,111.49) --
	(177.10,111.48) --
	(177.23,111.47) --
	(177.36,111.45) --
	(177.49,111.44) --
	(177.62,111.43) --
	(177.76,111.41) --
	(177.89,111.40) --
	(178.02,111.38) --
	(178.15,111.37) --
	(178.28,111.36) --
	(178.42,111.34) --
	(178.55,111.32) --
	(178.68,111.31) --
	(178.81,111.29) --
	(178.94,111.28) --
	(179.08,111.26) --
	(179.21,111.24) --
	(179.34,111.23) --
	(179.47,111.21) --
	(179.60,111.19) --
	(179.74,111.17) --
	(179.87,111.15) --
	(180.00,111.13) --
	(180.13,111.11) --
	(180.26,111.09) --
	(180.40,111.07) --
	(180.53,111.05) --
	(180.66,111.03) --
	(180.79,111.01) --
	(180.92,110.99) --
	(181.06,110.96) --
	(181.19,110.94) --
	(181.32,110.92) --
	(181.45,110.90) --
	(181.58,110.87) --
	(181.72,110.85) --
	(181.85,110.82) --
	(181.98,110.80) --
	(182.11,110.77) --
	(182.24,110.74) --
	(182.38,110.72) --
	(182.51,110.69) --
	(182.64,110.66) --
	(182.77,110.63) --
	(182.90,110.60) --
	(183.04,110.58) --
	(183.17,110.55) --
	(183.30,110.52) --
	(183.43,110.48) --
	(183.56,110.45) --
	(183.70,110.42) --
	(183.83,110.39) --
	(183.96,110.36) --
	(184.09,110.32) --
	(184.22,110.29) --
	(184.36,110.25) --
	(184.49,110.22) --
	(184.62,110.18) --
	(184.75,110.15) --
	(184.88,110.11) --
	(185.02,110.07) --
	(185.15,110.03) --
	(185.28,109.99) --
	(185.41,109.96) --
	(185.54,109.92) --
	(185.68,109.88) --
	(185.81,109.83) --
	(185.94,109.79) --
	(186.07,109.75) --
	(186.20,109.71) --
	(186.34,109.66);
\end{scope}
\end{tikzpicture}


==> art/tpcate-sex-alt.tex <==
% Created by tikzDevice version 0.12.6 on 2025-04-07 11:46:46
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,252.94);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (191.61,203.75);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 98.43,137.76) circle (  2.25);

\path[fill=fillColor] (142.38,154.51) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(191.61, 61.20) --
	(191.61,203.75) --
	( 49.20,203.75) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.41, 15.60) {Sex};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,132.47) {Weight change (kg)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.43, 61.20) -- (142.38, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.43, 61.20) -- ( 98.43, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.38, 61.20) -- (142.38, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 98.43, 39.60) {F};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (142.38, 39.60) {M};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 49.20,198.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 43.20, 66.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 88.48) -- ( 43.20, 88.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,110.47) -- ( 43.20,110.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,132.47) -- ( 43.20,132.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,154.47) -- ( 43.20,154.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,176.47) -- ( 43.20,176.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,198.47) -- ( 43.20,198.47);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 66.48) {\(-30\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,110.47) {\(-20\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,154.47) {\(-10\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,198.47) {\(0\)};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (191.61,203.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.43,129.49) -- ( 98.43,146.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.38,139.96) -- (142.38,169.06);
\end{scope}
\end{tikzpicture}


==> art/tpcate-sex-nocf-alt.tex <==
% Created by tikzDevice version 0.12.6 on 2025-04-07 11:46:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,252.94);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (191.61,203.75);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 98.43,134.33) circle (  2.25);

\path[fill=fillColor] (142.38,155.77) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(191.61, 61.20) --
	(191.61,203.75) --
	( 49.20,203.75) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.41, 15.60) {Sex};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,132.47) {Weight change (kg)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.43, 61.20) -- (142.38, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.43, 61.20) -- ( 98.43, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.38, 61.20) -- (142.38, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 98.43, 39.60) {F};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (142.38, 39.60) {M};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 49.20,198.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 43.20, 66.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 88.48) -- ( 43.20, 88.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,110.47) -- ( 43.20,110.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,132.47) -- ( 43.20,132.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,154.47) -- ( 43.20,154.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,176.47) -- ( 43.20,176.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,198.47) -- ( 43.20,198.47);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 66.48) {\(-30\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,110.47) {\(-20\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,154.47) {\(-10\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,198.47) {\(0\)};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (191.61,203.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.43,130.30) -- ( 98.43,138.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.38,148.88) -- (142.38,162.65);
\end{scope}
\end{tikzpicture}


==> art/tpcate-sex-nocf.tex <==
% Created by tikzDevice version 0.12.6 on 2025-04-07 11:46:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,252.94);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (191.61,203.75);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 98.43,123.99) circle (  2.25);

\path[fill=fillColor] (142.38,154.19) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(191.61, 61.20) --
	(191.61,203.75) --
	( 49.20,203.75) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.41, 15.60) {Sex};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,132.47) {Weight change (p.p.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.43, 61.20) -- (142.38, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.43, 61.20) -- ( 98.43, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.38, 61.20) -- (142.38, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 98.43, 39.60) {F};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (142.38, 39.60) {M};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 49.20,198.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 43.20, 66.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 92.88) -- ( 43.20, 92.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,119.27) -- ( 43.20,119.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,145.67) -- ( 43.20,145.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,172.07) -- ( 43.20,172.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,198.47) -- ( 43.20,198.47);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 66.48) {\(-25\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 92.88) {\(-20\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,119.27) {\(-15\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,145.67) {\(-10\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,172.07) {\(-5\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,198.47) {\(0\)};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (191.61,203.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.43,119.82) -- ( 98.43,128.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.38,148.19) -- (142.38,160.20);
\end{scope}
\end{tikzpicture}


==> art/tpcate-sex.tex <==
% Created by tikzDevice version 0.12.6 on 2025-04-07 11:46:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,252.94);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (191.61,203.75);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 98.43,125.06) circle (  2.25);

\path[fill=fillColor] (142.38,159.18) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(191.61, 61.20) --
	(191.61,203.75) --
	( 49.20,203.75) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.41, 15.60) {Sex};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,132.47) {Weight change (p.p.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.43, 61.20) -- (142.38, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.43, 61.20) -- ( 98.43, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.38, 61.20) -- (142.38, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 98.43, 39.60) {F};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (142.38, 39.60) {M};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 49.20,198.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 43.20, 66.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 92.88) -- ( 43.20, 92.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,119.27) -- ( 43.20,119.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,145.67) -- ( 43.20,145.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,172.07) -- ( 43.20,172.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,198.47) -- ( 43.20,198.47);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 66.48) {\(-25\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 92.88) {\(-20\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,119.27) {\(-15\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,145.67) {\(-10\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,172.07) {\(-5\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,198.47) {\(0\)};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (191.61,203.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.43,116.03) -- ( 98.43,134.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.38,145.27) -- (142.38,173.09);
\end{scope}
\end{tikzpicture}


==> art/tpcate-weight-alt.tex <==
% Created by tikzDevice version 0.12.6 on 2025-04-07 11:46:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,252.94);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (191.61,203.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.47,153.75) --
	( 54.61,153.69) --
	( 54.74,153.63) --
	( 54.87,153.56) --
	( 55.00,153.50) --
	( 55.13,153.44) --
	( 55.27,153.38) --
	( 55.40,153.32) --
	( 55.53,153.26) --
	( 55.66,153.20) --
	( 55.79,153.14) --
	( 55.93,153.08) --
	( 56.06,153.02) --
	( 56.19,152.96) --
	( 56.32,152.90) --
	( 56.45,152.84) --
	( 56.59,152.78) --
	( 56.72,152.73) --
	( 56.85,152.67) --
	( 56.98,152.61) --
	( 57.11,152.55) --
	( 57.25,152.49) --
	( 57.38,152.43) --
	( 57.51,152.37) --
	( 57.64,152.32) --
	( 57.77,152.26) --
	( 57.91,152.20) --
	( 58.04,152.14) --
	( 58.17,152.09) --
	( 58.30,152.03) --
	( 58.43,151.97) --
	( 58.57,151.91) --
	( 58.70,151.86) --
	( 58.83,151.80) --
	( 58.96,151.74) --
	( 59.09,151.69) --
	( 59.23,151.63) --
	( 59.36,151.58) --
	( 59.49,151.52) --
	( 59.62,151.46) --
	( 59.75,151.41) --
	( 59.89,151.35) --
	( 60.02,151.30) --
	( 60.15,151.24) --
	( 60.28,151.19) --
	( 60.41,151.13) --
	( 60.55,151.08) --
	( 60.68,151.02) --
	( 60.81,150.97) --
	( 60.94,150.91) --
	( 61.07,150.86) --
	( 61.21,150.80) --
	( 61.34,150.75) --
	( 61.47,150.69) --
	( 61.60,150.64) --
	( 61.73,150.59) --
	( 61.87,150.53) --
	( 62.00,150.48) --
	( 62.13,150.43) --
	( 62.26,150.37) --
	( 62.39,150.32) --
	( 62.53,150.27) --
	( 62.66,150.21) --
	( 62.79,150.16) --
	( 62.92,150.11) --
	( 63.05,150.06) --
	( 63.19,150.00) --
	( 63.32,149.95) --
	( 63.45,149.90) --
	( 63.58,149.85) --
	( 63.71,149.80) --
	( 63.85,149.74) --
	( 63.98,149.69) --
	( 64.11,149.64) --
	( 64.24,149.59) --
	( 64.37,149.54) --
	( 64.51,149.49) --
	( 64.64,149.44) --
	( 64.77,149.39) --
	( 64.90,149.34) --
	( 65.03,149.28) --
	( 65.17,149.23) --
	( 65.30,149.18) --
	( 65.43,149.13) --
	( 65.56,149.08) --
	( 65.69,149.03) --
	( 65.83,148.98) --
	( 65.96,148.93) --
	( 66.09,148.88) --
	( 66.22,148.84) --
	( 66.35,148.79) --
	( 66.49,148.74) --
	( 66.62,148.69) --
	( 66.75,148.64) --
	( 66.88,148.59) --
	( 67.01,148.54) --
	( 67.15,148.49) --
	( 67.28,148.44) --
	( 67.41,148.40) --
	( 67.54,148.35) --
	( 67.67,148.30) --
	( 67.81,148.25) --
	( 67.94,148.20) --
	( 68.07,148.16) --
	( 68.20,148.11) --
	( 68.33,148.06) --
	( 68.47,148.01) --
	( 68.60,147.97) --
	( 68.73,147.92) --
	( 68.86,147.87) --
	( 68.99,147.82) --
	( 69.13,147.78) --
	( 69.26,147.73) --
	( 69.39,147.68) --
	( 69.52,147.64) --
	( 69.65,147.59) --
	( 69.79,147.55) --
	( 69.92,147.50) --
	( 70.05,147.45) --
	( 70.18,147.41) --
	( 70.31,147.36) --
	( 70.45,147.32) --
	( 70.58,147.27) --
	( 70.71,147.22) --
	( 70.84,147.18) --
	( 70.97,147.13) --
	( 71.11,147.09) --
	( 71.24,147.04) --
	( 71.37,147.00) --
	( 71.50,146.95) --
	( 71.63,146.91) --
	( 71.77,146.87) --
	( 71.90,146.82) --
	( 72.03,146.78) --
	( 72.16,146.73) --
	( 72.29,146.69) --
	( 72.43,146.64) --
	( 72.56,146.60) --
	( 72.69,146.56) --
	( 72.82,146.51) --
	( 72.95,146.47) --
	( 73.09,146.43) --
	( 73.22,146.38) --
	( 73.35,146.34) --
	( 73.48,146.30) --
	( 73.61,146.25) --
	( 73.75,146.21) --
	( 73.88,146.17) --
	( 74.01,146.12) --
	( 74.14,146.08) --
	( 74.27,146.04) --
	( 74.41,146.00) --
	( 74.54,145.95) --
	( 74.67,145.91) --
	( 74.80,145.87) --
	( 74.93,145.83) --
	( 75.07,145.79) --
	( 75.20,145.74) --
	( 75.33,145.70) --
	( 75.46,145.66) --
	( 75.59,145.62) --
	( 75.73,145.58) --
	( 75.86,145.54) --
	( 75.99,145.49) --
	( 76.12,145.45) --
	( 76.25,145.41) --
	( 76.39,145.37) --
	( 76.52,145.33) --
	( 76.65,145.29) --
	( 76.78,145.25) --
	( 76.91,145.21) --
	( 77.05,145.17) --
	( 77.18,145.13) --
	( 77.31,145.09) --
	( 77.44,145.05) --
	( 77.57,145.01) --
	( 77.71,144.97) --
	( 77.84,144.93) --
	( 77.97,144.89) --
	( 78.10,144.85) --
	( 78.23,144.81) --
	( 78.37,144.77) --
	( 78.50,144.73) --
	( 78.63,144.69) --
	( 78.76,144.65) --
	( 78.89,144.61) --
	( 79.03,144.57) --
	( 79.16,144.54) --
	( 79.29,144.50) --
	( 79.42,144.46) --
	( 79.55,144.42) --
	( 79.69,144.38) --
	( 79.82,144.34) --
	( 79.95,144.30) --
	( 80.08,144.27) --
	( 80.21,144.23) --
	( 80.35,144.19) --
	( 80.48,144.15) --
	( 80.61,144.11) --
	( 80.74,144.08) --
	( 80.87,144.04) --
	( 81.01,144.00) --
	( 81.14,143.96) --
	( 81.27,143.93) --
	( 81.40,143.89) --
	( 81.53,143.85) --
	( 81.67,143.81) --
	( 81.80,143.78) --
	( 81.93,143.74) --
	( 82.06,143.70) --
	( 82.19,143.67) --
	( 82.32,143.63) --
	( 82.46,143.59) --
	( 82.59,143.56) --
	( 82.72,143.52) --
	( 82.85,143.48) --
	( 82.98,143.45) --
	( 83.12,143.41) --
	( 83.25,143.37) --
	( 83.38,143.34) --
	( 83.51,143.30) --
	( 83.64,143.27) --
	( 83.78,143.23) --
	( 83.91,143.20) --
	( 84.04,143.16) --
	( 84.17,143.12) --
	( 84.30,143.09) --
	( 84.44,143.05) --
	( 84.57,143.02) --
	( 84.70,142.98) --
	( 84.83,142.95) --
	( 84.96,142.91) --
	( 85.10,142.88) --
	( 85.23,142.84) --
	( 85.36,142.81) --
	( 85.49,142.77) --
	( 85.62,142.74) --
	( 85.76,142.70) --
	( 85.89,142.67) --
	( 86.02,142.64) --
	( 86.15,142.60) --
	( 86.28,142.57) --
	( 86.42,142.53) --
	( 86.55,142.50) --
	( 86.68,142.46) --
	( 86.81,142.43) --
	( 86.94,142.40) --
	( 87.08,142.36) --
	( 87.21,142.33) --
	( 87.34,142.30) --
	( 87.47,142.26) --
	( 87.60,142.23) --
	( 87.74,142.19) --
	( 87.87,142.16) --
	( 88.00,142.13) --
	( 88.13,142.10) --
	( 88.26,142.06) --
	( 88.40,142.03) --
	( 88.53,142.00) --
	( 88.66,141.96) --
	( 88.79,141.93) --
	( 88.92,141.90) --
	( 89.06,141.86) --
	( 89.19,141.83) --
	( 89.32,141.80) --
	( 89.45,141.77) --
	( 89.58,141.73) --
	( 89.72,141.70) --
	( 89.85,141.67) --
	( 89.98,141.64) --
	( 90.11,141.61) --
	( 90.24,141.57) --
	( 90.38,141.54) --
	( 90.51,141.51) --
	( 90.64,141.48) --
	( 90.77,141.45) --
	( 90.90,141.41) --
	( 91.04,141.38) --
	( 91.17,141.35) --
	( 91.30,141.32) --
	( 91.43,141.29) --
	( 91.56,141.26) --
	( 91.70,141.23) --
	( 91.83,141.19) --
	( 91.96,141.16) --
	( 92.09,141.13) --
	( 92.22,141.10) --
	( 92.36,141.07) --
	( 92.49,141.04) --
	( 92.62,141.01) --
	( 92.75,140.98) --
	( 92.88,140.95) --
	( 93.02,140.92) --
	( 93.15,140.89) --
	( 93.28,140.86) --
	( 93.41,140.82) --
	( 93.54,140.79) --
	( 93.68,140.76) --
	( 93.81,140.73) --
	( 93.94,140.70) --
	( 94.07,140.67) --
	( 94.20,140.64) --
	( 94.34,140.61) --
	( 94.47,140.58) --
	( 94.60,140.55) --
	( 94.73,140.52) --
	( 94.86,140.49) --
	( 95.00,140.46) --
	( 95.13,140.43) --
	( 95.26,140.40) --
	( 95.39,140.37) --
	( 95.52,140.35) --
	( 95.66,140.32) --
	( 95.79,140.29) --
	( 95.92,140.26) --
	( 96.05,140.23) --
	( 96.18,140.20) --
	( 96.32,140.17) --
	( 96.45,140.14) --
	( 96.58,140.11) --
	( 96.71,140.08) --
	( 96.84,140.05) --
	( 96.98,140.02) --
	( 97.11,140.00) --
	( 97.24,139.97) --
	( 97.37,139.94) --
	( 97.50,139.91) --
	( 97.64,139.88) --
	( 97.77,139.85) --
	( 97.90,139.82) --
	( 98.03,139.80) --
	( 98.16,139.77) --
	( 98.30,139.74) --
	( 98.43,139.71) --
	( 98.56,139.68) --
	( 98.69,139.65) --
	( 98.82,139.63) --
	( 98.96,139.60) --
	( 99.09,139.57) --
	( 99.22,139.54) --
	( 99.35,139.51) --
	( 99.48,139.49) --
	( 99.62,139.46) --
	( 99.75,139.43) --
	( 99.88,139.40) --
	(100.01,139.37) --
	(100.14,139.35) --
	(100.28,139.32) --
	(100.41,139.29) --
	(100.54,139.26) --
	(100.67,139.24) --
	(100.80,139.21) --
	(100.94,139.18) --
	(101.07,139.15) --
	(101.20,139.13) --
	(101.33,139.10) --
	(101.46,139.07) --
	(101.60,139.05) --
	(101.73,139.02) --
	(101.86,138.99) --
	(101.99,138.96) --
	(102.12,138.94) --
	(102.26,138.91) --
	(102.39,138.88) --
	(102.52,138.86) --
	(102.65,138.83) --
	(102.78,138.80) --
	(102.92,138.78) --
	(103.05,138.75) --
	(103.18,138.72) --
	(103.31,138.70) --
	(103.44,138.67) --
	(103.58,138.64) --
	(103.71,138.62) --
	(103.84,138.59) --
	(103.97,138.56) --
	(104.10,138.54) --
	(104.24,138.51) --
	(104.37,138.48) --
	(104.50,138.46) --
	(104.63,138.43) --
	(104.76,138.41) --
	(104.90,138.38) --
	(105.03,138.35) --
	(105.16,138.33) --
	(105.29,138.30) --
	(105.42,138.28) --
	(105.56,138.25) --
	(105.69,138.22) --
	(105.82,138.20) --
	(105.95,138.17) --
	(106.08,138.15) --
	(106.22,138.12) --
	(106.35,138.09) --
	(106.48,138.07) --
	(106.61,138.04) --
	(106.74,138.02) --
	(106.88,137.99) --
	(107.01,137.97) --
	(107.14,137.94) --
	(107.27,137.91) --
	(107.40,137.89) --
	(107.54,137.86) --
	(107.67,137.84) --
	(107.80,137.81) --
	(107.93,137.79) --
	(108.06,137.76) --
	(108.20,137.74) --
	(108.33,137.71) --
	(108.46,137.69) --
	(108.59,137.66) --
	(108.72,137.64) --
	(108.86,137.61) --
	(108.99,137.59) --
	(109.12,137.56) --
	(109.25,137.54) --
	(109.38,137.51) --
	(109.52,137.49) --
	(109.65,137.46) --
	(109.78,137.44) --
	(109.91,137.41) --
	(110.04,137.39) --
	(110.18,137.36) --
	(110.31,137.34) --
	(110.44,137.31) --
	(110.57,137.29) --
	(110.70,137.26) --
	(110.84,137.24) --
	(110.97,137.21) --
	(111.10,137.19) --
	(111.23,137.16) --
	(111.36,137.14) --
	(111.50,137.11) --
	(111.63,137.09) --
	(111.76,137.06) --
	(111.89,137.04) --
	(112.02,137.01) --
	(112.16,136.99) --
	(112.29,136.97) --
	(112.42,136.94) --
	(112.55,136.92) --
	(112.68,136.89) --
	(112.82,136.87) --
	(112.95,136.84) --
	(113.08,136.82) --
	(113.21,136.79) --
	(113.34,136.77) --
	(113.48,136.75) --
	(113.61,136.72) --
	(113.74,136.70) --
	(113.87,136.67) --
	(114.00,136.65) --
	(114.14,136.62) --
	(114.27,136.60) --
	(114.40,136.58) --
	(114.53,136.55) --
	(114.66,136.53) --
	(114.80,136.50) --
	(114.93,136.48) --
	(115.06,136.45) --
	(115.19,136.43) --
	(115.32,136.41) --
	(115.46,136.38) --
	(115.59,136.36) --
	(115.72,136.33) --
	(115.85,136.31) --
	(115.98,136.29) --
	(116.12,136.26) --
	(116.25,136.24) --
	(116.38,136.21) --
	(116.51,136.19) --
	(116.64,136.17) --
	(116.78,136.14) --
	(116.91,136.12) --
	(117.04,136.09) --
	(117.17,136.07) --
	(117.30,136.05) --
	(117.44,136.02) --
	(117.57,136.00) --
	(117.70,135.97) --
	(117.83,135.95) --
	(117.96,135.93) --
	(118.10,135.90) --
	(118.23,135.88) --
	(118.36,135.85) --
	(118.49,135.83) --
	(118.62,135.81) --
	(118.76,135.78) --
	(118.89,135.76) --
	(119.02,135.73) --
	(119.15,135.71) --
	(119.28,135.69) --
	(119.42,135.66) --
	(119.55,135.64) --
	(119.68,135.62) --
	(119.81,135.59) --
	(119.94,135.57) --
	(120.08,135.54) --
	(120.21,135.52) --
	(120.34,135.50) --
	(120.47,135.47) --
	(120.60,135.45) --
	(120.73,135.43) --
	(120.87,135.40) --
	(121.00,135.38) --
	(121.13,135.35) --
	(121.26,135.33) --
	(121.39,135.31) --
	(121.53,135.28) --
	(121.66,135.26) --
	(121.79,135.23) --
	(121.92,135.21) --
	(122.05,135.19) --
	(122.19,135.16) --
	(122.32,135.14) --
	(122.45,135.12) --
	(122.58,135.09) --
	(122.71,135.07) --
	(122.85,135.04) --
	(122.98,135.02) --
	(123.11,135.00) --
	(123.24,134.97) --
	(123.37,134.95) --
	(123.51,134.93) --
	(123.64,134.90) --
	(123.77,134.88) --
	(123.90,134.85) --
	(124.03,134.83) --
	(124.17,134.81) --
	(124.30,134.78) --
	(124.43,134.76) --
	(124.56,134.73) --
	(124.69,134.71) --
	(124.83,134.69) --
	(124.96,134.66) --
	(125.09,134.64) --
	(125.22,134.62) --
	(125.35,134.59) --
	(125.49,134.57) --
	(125.62,134.54) --
	(125.75,134.52) --
	(125.88,134.50) --
	(126.01,134.47) --
	(126.15,134.45) --
	(126.28,134.42) --
	(126.41,134.40) --
	(126.54,134.38) --
	(126.67,134.35) --
	(126.81,134.33) --
	(126.94,134.30) --
	(127.07,134.28) --
	(127.20,134.26) --
	(127.33,134.23) --
	(127.47,134.21) --
	(127.60,134.18) --
	(127.73,134.16) --
	(127.86,134.14) --
	(127.99,134.11) --
	(128.13,134.09) --
	(128.26,134.06) --
	(128.39,134.04) --
	(128.52,134.01) --
	(128.65,133.99) --
	(128.79,133.97) --
	(128.92,133.94) --
	(129.05,133.92) --
	(129.18,133.89) --
	(129.31,133.87) --
	(129.45,133.84) --
	(129.58,133.82) --
	(129.71,133.80) --
	(129.84,133.77) --
	(129.97,133.75) --
	(130.11,133.72) --
	(130.24,133.70) --
	(130.37,133.67) --
	(130.50,133.65) --
	(130.63,133.63) --
	(130.77,133.60) --
	(130.90,133.58) --
	(131.03,133.55) --
	(131.16,133.53) --
	(131.29,133.50) --
	(131.43,133.48) --
	(131.56,133.45) --
	(131.69,133.43) --
	(131.82,133.40) --
	(131.95,133.38) --
	(132.09,133.35) --
	(132.22,133.33) --
	(132.35,133.31) --
	(132.48,133.28) --
	(132.61,133.26) --
	(132.75,133.23) --
	(132.88,133.21) --
	(133.01,133.18) --
	(133.14,133.16) --
	(133.27,133.13) --
	(133.41,133.11) --
	(133.54,133.08) --
	(133.67,133.06) --
	(133.80,133.03) --
	(133.93,133.01) --
	(134.07,132.98) --
	(134.20,132.96) --
	(134.33,132.93) --
	(134.46,132.91) --
	(134.59,132.88) --
	(134.73,132.86) --
	(134.86,132.83) --
	(134.99,132.81) --
	(135.12,132.78) --
	(135.25,132.75) --
	(135.39,132.73) --
	(135.52,132.70) --
	(135.65,132.68) --
	(135.78,132.65) --
	(135.91,132.63) --
	(136.05,132.60) --
	(136.18,132.58) --
	(136.31,132.55) --
	(136.44,132.53) --
	(136.57,132.50) --
	(136.71,132.47) --
	(136.84,132.45) --
	(136.97,132.42) --
	(137.10,132.40) --
	(137.23,132.37) --
	(137.37,132.35) --
	(137.50,132.32) --
	(137.63,132.29) --
	(137.76,132.27) --
	(137.89,132.24) --
	(138.03,132.22) --
	(138.16,132.19) --
	(138.29,132.16) --
	(138.42,132.14) --
	(138.55,132.11) --
	(138.69,132.09) --
	(138.82,132.06) --
	(138.95,132.03) --
	(139.08,132.01) --
	(139.21,131.98) --
	(139.35,131.95) --
	(139.48,131.93) --
	(139.61,131.90) --
	(139.74,131.87) --
	(139.87,131.85) --
	(140.01,131.82) --
	(140.14,131.79) --
	(140.27,131.77) --
	(140.40,131.74) --
	(140.53,131.71) --
	(140.67,131.69) --
	(140.80,131.66) --
	(140.93,131.63) --
	(141.06,131.61) --
	(141.19,131.58) --
	(141.33,131.55) --
	(141.46,131.53) --
	(141.59,131.50) --
	(141.72,131.47) --
	(141.85,131.44) --
	(141.99,131.42) --
	(142.12,131.39) --
	(142.25,131.36) --
	(142.38,131.34) --
	(142.51,131.31) --
	(142.65,131.28) --
	(142.78,131.25) --
	(142.91,131.23) --
	(143.04,131.20) --
	(143.17,131.17) --
	(143.31,131.14) --
	(143.44,131.12) --
	(143.57,131.09) --
	(143.70,131.06) --
	(143.83,131.03) --
	(143.97,131.00) --
	(144.10,130.98) --
	(144.23,130.95) --
	(144.36,130.92) --
	(144.49,130.89) --
	(144.63,130.86) --
	(144.76,130.84) --
	(144.89,130.81) --
	(145.02,130.78) --
	(145.15,130.75) --
	(145.29,130.72) --
	(145.42,130.69) --
	(145.55,130.66) --
	(145.68,130.64) --
	(145.81,130.61) --
	(145.95,130.58) --
	(146.08,130.55) --
	(146.21,130.52) --
	(146.34,130.49) --
	(146.47,130.46) --
	(146.61,130.43) --
	(146.74,130.41) --
	(146.87,130.38) --
	(147.00,130.35) --
	(147.13,130.32) --
	(147.27,130.29) --
	(147.40,130.26) --
	(147.53,130.23) --
	(147.66,130.20) --
	(147.79,130.17) --
	(147.93,130.14) --
	(148.06,130.11) --
	(148.19,130.08) --
	(148.32,130.05) --
	(148.45,130.02) --
	(148.59,129.99) --
	(148.72,129.96) --
	(148.85,129.93) --
	(148.98,129.90) --
	(149.11,129.87) --
	(149.25,129.84) --
	(149.38,129.81) --
	(149.51,129.78) --
	(149.64,129.75) --
	(149.77,129.72) --
	(149.91,129.69) --
	(150.04,129.66) --
	(150.17,129.63) --
	(150.30,129.60) --
	(150.43,129.57) --
	(150.57,129.54) --
	(150.70,129.51) --
	(150.83,129.48) --
	(150.96,129.45) --
	(151.09,129.42) --
	(151.23,129.38) --
	(151.36,129.35) --
	(151.49,129.32) --
	(151.62,129.29) --
	(151.75,129.26) --
	(151.89,129.23) --
	(152.02,129.20) --
	(152.15,129.17) --
	(152.28,129.13) --
	(152.41,129.10) --
	(152.55,129.07) --
	(152.68,129.04) --
	(152.81,129.01) --
	(152.94,128.98) --
	(153.07,128.94) --
	(153.21,128.91) --
	(153.34,128.88) --
	(153.47,128.85) --
	(153.60,128.81) --
	(153.73,128.78) --
	(153.87,128.75) --
	(154.00,128.72) --
	(154.13,128.68) --
	(154.26,128.65) --
	(154.39,128.62) --
	(154.53,128.59) --
	(154.66,128.55) --
	(154.79,128.52) --
	(154.92,128.49) --
	(155.05,128.45) --
	(155.19,128.42) --
	(155.32,128.39) --
	(155.45,128.36) --
	(155.58,128.32) --
	(155.71,128.29) --
	(155.85,128.26) --
	(155.98,128.22) --
	(156.11,128.19) --
	(156.24,128.15) --
	(156.37,128.12) --
	(156.51,128.09) --
	(156.64,128.05) --
	(156.77,128.02) --
	(156.90,127.98) --
	(157.03,127.95) --
	(157.17,127.92) --
	(157.30,127.88) --
	(157.43,127.85) --
	(157.56,127.81) --
	(157.69,127.78) --
	(157.83,127.74) --
	(157.96,127.71) --
	(158.09,127.67) --
	(158.22,127.64) --
	(158.35,127.60) --
	(158.49,127.57) --
	(158.62,127.53) --
	(158.75,127.50) --
	(158.88,127.46) --
	(159.01,127.43) --
	(159.14,127.39) --
	(159.28,127.36) --
	(159.41,127.32) --
	(159.54,127.29) --
	(159.67,127.25) --
	(159.80,127.21) --
	(159.94,127.18) --
	(160.07,127.14) --
	(160.20,127.11) --
	(160.33,127.07) --
	(160.46,127.03) --
	(160.60,127.00) --
	(160.73,126.96) --
	(160.86,126.92) --
	(160.99,126.89) --
	(161.12,126.85) --
	(161.26,126.81) --
	(161.39,126.78) --
	(161.52,126.74) --
	(161.65,126.70) --
	(161.78,126.67) --
	(161.92,126.63) --
	(162.05,126.59) --
	(162.18,126.55) --
	(162.31,126.52) --
	(162.44,126.48) --
	(162.58,126.44) --
	(162.71,126.40) --
	(162.84,126.37) --
	(162.97,126.33) --
	(163.10,126.29) --
	(163.24,126.25) --
	(163.37,126.21) --
	(163.50,126.17) --
	(163.63,126.14) --
	(163.76,126.10) --
	(163.90,126.06) --
	(164.03,126.02) --
	(164.16,125.98) --
	(164.29,125.94) --
	(164.42,125.90) --
	(164.56,125.86) --
	(164.69,125.83) --
	(164.82,125.79) --
	(164.95,125.75) --
	(165.08,125.71) --
	(165.22,125.67) --
	(165.35,125.63) --
	(165.48,125.59) --
	(165.61,125.55) --
	(165.74,125.51) --
	(165.88,125.47) --
	(166.01,125.43) --
	(166.14,125.39) --
	(166.27,125.35) --
	(166.40,125.31) --
	(166.54,125.27) --
	(166.67,125.23) --
	(166.80,125.19) --
	(166.93,125.14) --
	(167.06,125.10) --
	(167.20,125.06) --
	(167.33,125.02) --
	(167.46,124.98) --
	(167.59,124.94) --
	(167.72,124.90) --
	(167.86,124.86) --
	(167.99,124.81) --
	(168.12,124.77) --
	(168.25,124.73) --
	(168.38,124.69) --
	(168.52,124.65) --
	(168.65,124.60) --
	(168.78,124.56) --
	(168.91,124.52) --
	(169.04,124.48) --
	(169.18,124.44) --
	(169.31,124.39) --
	(169.44,124.35) --
	(169.57,124.31) --
	(169.70,124.26) --
	(169.84,124.22) --
	(169.97,124.18) --
	(170.10,124.13) --
	(170.23,124.09) --
	(170.36,124.05) --
	(170.50,124.00) --
	(170.63,123.96) --
	(170.76,123.92) --
	(170.89,123.87) --
	(171.02,123.83) --
	(171.16,123.78) --
	(171.29,123.74) --
	(171.42,123.70) --
	(171.55,123.65) --
	(171.68,123.61) --
	(171.82,123.56) --
	(171.95,123.52) --
	(172.08,123.47) --
	(172.21,123.43) --
	(172.34,123.38) --
	(172.48,123.34) --
	(172.61,123.29) --
	(172.74,123.25) --
	(172.87,123.20) --
	(173.00,123.15) --
	(173.14,123.11) --
	(173.27,123.06) --
	(173.40,123.02) --
	(173.53,122.97) --
	(173.66,122.92) --
	(173.80,122.88) --
	(173.93,122.83) --
	(174.06,122.78) --
	(174.19,122.74) --
	(174.32,122.69) --
	(174.46,122.64) --
	(174.59,122.60) --
	(174.72,122.55) --
	(174.85,122.50) --
	(174.98,122.46) --
	(175.12,122.41) --
	(175.25,122.36) --
	(175.38,122.31) --
	(175.51,122.26) --
	(175.64,122.22) --
	(175.78,122.17) --
	(175.91,122.12) --
	(176.04,122.07) --
	(176.17,122.02) --
	(176.30,121.97) --
	(176.44,121.93) --
	(176.57,121.88) --
	(176.70,121.83) --
	(176.83,121.78) --
	(176.96,121.73) --
	(177.10,121.68) --
	(177.23,121.63) --
	(177.36,121.58) --
	(177.49,121.53) --
	(177.62,121.48) --
	(177.76,121.43) --
	(177.89,121.38) --
	(178.02,121.33) --
	(178.15,121.28) --
	(178.28,121.23) --
	(178.42,121.18) --
	(178.55,121.13) --
	(178.68,121.08) --
	(178.81,121.03) --
	(178.94,120.98) --
	(179.08,120.93) --
	(179.21,120.87) --
	(179.34,120.82) --
	(179.47,120.77) --
	(179.60,120.72) --
	(179.74,120.67) --
	(179.87,120.62) --
	(180.00,120.56) --
	(180.13,120.51) --
	(180.26,120.46) --
	(180.40,120.41) --
	(180.53,120.35) --
	(180.66,120.30) --
	(180.79,120.25) --
	(180.92,120.20) --
	(181.06,120.14) --
	(181.19,120.09) --
	(181.32,120.04) --
	(181.45,119.98) --
	(181.58,119.93) --
	(181.72,119.87) --
	(181.85,119.82) --
	(181.98,119.77) --
	(182.11,119.71) --
	(182.24,119.66) --
	(182.38,119.60) --
	(182.51,119.55) --
	(182.64,119.49) --
	(182.77,119.44) --
	(182.90,119.38) --
	(183.04,119.33) --
	(183.17,119.27) --
	(183.30,119.22) --
	(183.43,119.16) --
	(183.56,119.11) --
	(183.70,119.05) --
	(183.83,119.00) --
	(183.96,118.94) --
	(184.09,118.88) --
	(184.22,118.83) --
	(184.36,118.77) --
	(184.49,118.71) --
	(184.62,118.66) --
	(184.75,118.60) --
	(184.88,118.54) --
	(185.02,118.49) --
	(185.15,118.43) --
	(185.28,118.37) --
	(185.41,118.31) --
	(185.54,118.26) --
	(185.68,118.20) --
	(185.81,118.14) --
	(185.94,118.08) --
	(186.07,118.02) --
	(186.20,117.97) --
	(186.34,117.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(191.61, 61.20) --
	(191.61,203.75) --
	( 49.20,203.75) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.41, 15.60) {Body weight (kg)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,132.47) {Weight change (kg)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.23, 61.20) -- (183.91, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.23, 61.20) -- ( 64.23, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.16, 61.20) -- ( 88.16, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.10, 61.20) -- (112.10, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.03, 61.20) -- (136.03, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.97, 61.20) -- (159.97, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.91, 61.20) -- (183.91, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 64.23, 39.60) {\(80\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 88.16, 39.60) {\(100\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (112.10, 39.60) {\(120\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (136.03, 39.60) {\(140\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (159.97, 39.60) {\(160\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (183.91, 39.60) {\(180\)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 49.20,198.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 43.20, 66.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 88.48) -- ( 43.20, 88.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,110.47) -- ( 43.20,110.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,132.47) -- ( 43.20,132.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,154.47) -- ( 43.20,154.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,176.47) -- ( 43.20,176.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,198.47) -- ( 43.20,198.47);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 66.48) {\(-30\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,110.47) {\(-20\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,154.47) {\(-10\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,198.47) {\(0\)};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (191.61,203.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 54.47,174.72) --
	( 54.61,174.49) --
	( 54.74,174.25) --
	( 54.87,174.02) --
	( 55.00,173.79) --
	( 55.13,173.56) --
	( 55.27,173.33) --
	( 55.40,173.11) --
	( 55.53,172.88) --
	( 55.66,172.65) --
	( 55.79,172.43) --
	( 55.93,172.21) --
	( 56.06,171.99) --
	( 56.19,171.77) --
	( 56.32,171.55) --
	( 56.45,171.34) --
	( 56.59,171.12) --
	( 56.72,170.91) --
	( 56.85,170.69) --
	( 56.98,170.48) --
	( 57.11,170.27) --
	( 57.25,170.06) --
	( 57.38,169.86) --
	( 57.51,169.65) --
	( 57.64,169.44) --
	( 57.77,169.24) --
	( 57.91,169.04) --
	( 58.04,168.84) --
	( 58.17,168.64) --
	( 58.30,168.44) --
	( 58.43,168.24) --
	( 58.57,168.05) --
	( 58.70,167.85) --
	( 58.83,167.66) --
	( 58.96,167.47) --
	( 59.09,167.28) --
	( 59.23,167.09) --
	( 59.36,166.90) --
	( 59.49,166.72) --
	( 59.62,166.53) --
	( 59.75,166.35) --
	( 59.89,166.17) --
	( 60.02,165.99) --
	( 60.15,165.81) --
	( 60.28,165.63) --
	( 60.41,165.46) --
	( 60.55,165.28) --
	( 60.68,165.11) --
	( 60.81,164.94) --
	( 60.94,164.76) --
	( 61.07,164.60) --
	( 61.21,164.43) --
	( 61.34,164.26) --
	( 61.47,164.10) --
	( 61.60,163.93) --
	( 61.73,163.77) --
	( 61.87,163.61) --
	( 62.00,163.45) --
	( 62.13,163.29) --
	( 62.26,163.13) --
	( 62.39,162.98) --
	( 62.53,162.83) --
	( 62.66,162.67) --
	( 62.79,162.52) --
	( 62.92,162.37) --
	( 63.05,162.22) --
	( 63.19,162.08) --
	( 63.32,161.93) --
	( 63.45,161.79) --
	( 63.58,161.65) --
	( 63.71,161.50) --
	( 63.85,161.37) --
	( 63.98,161.23) --
	( 64.11,161.09) --
	( 64.24,160.96) --
	( 64.37,160.82) --
	( 64.51,160.69) --
	( 64.64,160.56) --
	( 64.77,160.43) --
	( 64.90,160.30) --
	( 65.03,160.17) --
	( 65.17,160.05) --
	( 65.30,159.93) --
	( 65.43,159.80) --
	( 65.56,159.68) --
	( 65.69,159.56) --
	( 65.83,159.44) --
	( 65.96,159.33) --
	( 66.09,159.21) --
	( 66.22,159.10) --
	( 66.35,158.99) --
	( 66.49,158.88) --
	( 66.62,158.77) --
	( 66.75,158.66) --
	( 66.88,158.55) --
	( 67.01,158.45) --
	( 67.15,158.34) --
	( 67.28,158.24) --
	( 67.41,158.14) --
	( 67.54,158.04) --
	( 67.67,157.94) --
	( 67.81,157.84) --
	( 67.94,157.75) --
	( 68.07,157.65) --
	( 68.20,157.56) --
	( 68.33,157.47) --
	( 68.47,157.38) --
	( 68.60,157.29) --
	( 68.73,157.20) --
	( 68.86,157.12) --
	( 68.99,157.03) --
	( 69.13,156.95) --
	( 69.26,156.87) --
	( 69.39,156.79) --
	( 69.52,156.71) --
	( 69.65,156.63) --
	( 69.79,156.55) --
	( 69.92,156.47) --
	( 70.05,156.40) --
	( 70.18,156.32) --
	( 70.31,156.25) --
	( 70.45,156.18) --
	( 70.58,156.11) --
	( 70.71,156.04) --
	( 70.84,155.97) --
	( 70.97,155.91) --
	( 71.11,155.84) --
	( 71.24,155.78) --
	( 71.37,155.71) --
	( 71.50,155.65) --
	( 71.63,155.59) --
	( 71.77,155.53) --
	( 71.90,155.47) --
	( 72.03,155.41) --
	( 72.16,155.35) --
	( 72.29,155.29) --
	( 72.43,155.24) --
	( 72.56,155.18) --
	( 72.69,155.13) --
	( 72.82,155.08) --
	( 72.95,155.02) --
	( 73.09,154.97) --
	( 73.22,154.92) --
	( 73.35,154.87) --
	( 73.48,154.82) --
	( 73.61,154.78) --
	( 73.75,154.73) --
	( 73.88,154.68) --
	( 74.01,154.64) --
	( 74.14,154.59) --
	( 74.27,154.55) --
	( 74.41,154.50) --
	( 74.54,154.46) --
	( 74.67,154.42) --
	( 74.80,154.38) --
	( 74.93,154.34) --
	( 75.07,154.30) --
	( 75.20,154.26) --
	( 75.33,154.22) --
	( 75.46,154.18) --
	( 75.59,154.14) --
	( 75.73,154.10) --
	( 75.86,154.07) --
	( 75.99,154.03) --
	( 76.12,153.99) --
	( 76.25,153.96) --
	( 76.39,153.92) --
	( 76.52,153.89) --
	( 76.65,153.85) --
	( 76.78,153.82) --
	( 76.91,153.79) --
	( 77.05,153.75) --
	( 77.18,153.72) --
	( 77.31,153.69) --
	( 77.44,153.66) --
	( 77.57,153.63) --
	( 77.71,153.59) --
	( 77.84,153.56) --
	( 77.97,153.53) --
	( 78.10,153.50) --
	( 78.23,153.47) --
	( 78.37,153.44) --
	( 78.50,153.41) --
	( 78.63,153.38) --
	( 78.76,153.36) --
	( 78.89,153.33) --
	( 79.03,153.30) --
	( 79.16,153.27) --
	( 79.29,153.24) --
	( 79.42,153.21) --
	( 79.55,153.19) --
	( 79.69,153.16) --
	( 79.82,153.13) --
	( 79.95,153.11) --
	( 80.08,153.08) --
	( 80.21,153.05) --
	( 80.35,153.03) --
	( 80.48,153.00) --
	( 80.61,152.97) --
	( 80.74,152.95) --
	( 80.87,152.92) --
	( 81.01,152.89) --
	( 81.14,152.87) --
	( 81.27,152.84) --
	( 81.40,152.82) --
	( 81.53,152.79) --
	( 81.67,152.77) --
	( 81.80,152.74) --
	( 81.93,152.72) --
	( 82.06,152.69) --
	( 82.19,152.66) --
	( 82.32,152.64) --
	( 82.46,152.61) --
	( 82.59,152.59) --
	( 82.72,152.56) --
	( 82.85,152.54) --
	( 82.98,152.51) --
	( 83.12,152.49) --
	( 83.25,152.46) --
	( 83.38,152.44) --
	( 83.51,152.41) --
	( 83.64,152.39) --
	( 83.78,152.36) --
	( 83.91,152.34) --
	( 84.04,152.31) --
	( 84.17,152.29) --
	( 84.30,152.26) --
	( 84.44,152.24) --
	( 84.57,152.21) --
	( 84.70,152.19) --
	( 84.83,152.16) --
	( 84.96,152.14) --
	( 85.10,152.11) --
	( 85.23,152.09) --
	( 85.36,152.06) --
	( 85.49,152.04) --
	( 85.62,152.01) --
	( 85.76,151.99) --
	( 85.89,151.96) --
	( 86.02,151.94) --
	( 86.15,151.91) --
	( 86.28,151.89) --
	( 86.42,151.86) --
	( 86.55,151.84) --
	( 86.68,151.81) --
	( 86.81,151.79) --
	( 86.94,151.76) --
	( 87.08,151.73) --
	( 87.21,151.71) --
	( 87.34,151.68) --
	( 87.47,151.66) --
	( 87.60,151.63) --
	( 87.74,151.61) --
	( 87.87,151.58) --
	( 88.00,151.55) --
	( 88.13,151.53) --
	( 88.26,151.50) --
	( 88.40,151.48) --
	( 88.53,151.45) --
	( 88.66,151.42) --
	( 88.79,151.40) --
	( 88.92,151.37) --
	( 89.06,151.34) --
	( 89.19,151.32) --
	( 89.32,151.29) --
	( 89.45,151.27) --
	( 89.58,151.24) --
	( 89.72,151.21) --
	( 89.85,151.19) --
	( 89.98,151.16) --
	( 90.11,151.13) --
	( 90.24,151.11) --
	( 90.38,151.08) --
	( 90.51,151.05) --
	( 90.64,151.03) --
	( 90.77,151.00) --
	( 90.90,150.97) --
	( 91.04,150.95) --
	( 91.17,150.92) --
	( 91.30,150.89) --
	( 91.43,150.87) --
	( 91.56,150.84) --
	( 91.70,150.81) --
	( 91.83,150.79) --
	( 91.96,150.76) --
	( 92.09,150.73) --
	( 92.22,150.70) --
	( 92.36,150.68) --
	( 92.49,150.65) --
	( 92.62,150.62) --
	( 92.75,150.60) --
	( 92.88,150.57) --
	( 93.02,150.54) --
	( 93.15,150.52) --
	( 93.28,150.49) --
	( 93.41,150.46) --
	( 93.54,150.44) --
	( 93.68,150.41) --
	( 93.81,150.38) --
	( 93.94,150.36) --
	( 94.07,150.33) --
	( 94.20,150.30) --
	( 94.34,150.28) --
	( 94.47,150.25) --
	( 94.60,150.22) --
	( 94.73,150.20) --
	( 94.86,150.17) --
	( 95.00,150.14) --
	( 95.13,150.12) --
	( 95.26,150.09) --
	( 95.39,150.06) --
	( 95.52,150.04) --
	( 95.66,150.01) --
	( 95.79,149.98) --
	( 95.92,149.96) --
	( 96.05,149.93) --
	( 96.18,149.91) --
	( 96.32,149.88) --
	( 96.45,149.85) --
	( 96.58,149.83) --
	( 96.71,149.80) --
	( 96.84,149.78) --
	( 96.98,149.75) --
	( 97.11,149.73) --
	( 97.24,149.70) --
	( 97.37,149.68) --
	( 97.50,149.65) --
	( 97.64,149.63) --
	( 97.77,149.60) --
	( 97.90,149.58) --
	( 98.03,149.55) --
	( 98.16,149.53) --
	( 98.30,149.50) --
	( 98.43,149.48) --
	( 98.56,149.46) --
	( 98.69,149.43) --
	( 98.82,149.41) --
	( 98.96,149.38) --
	( 99.09,149.36) --
	( 99.22,149.34) --
	( 99.35,149.32) --
	( 99.48,149.29) --
	( 99.62,149.27) --
	( 99.75,149.25) --
	( 99.88,149.22) --
	(100.01,149.20) --
	(100.14,149.18) --
	(100.28,149.16) --
	(100.41,149.14) --
	(100.54,149.12) --
	(100.67,149.09) --
	(100.80,149.07) --
	(100.94,149.05) --
	(101.07,149.03) --
	(101.20,149.01) --
	(101.33,148.99) --
	(101.46,148.97) --
	(101.60,148.95) --
	(101.73,148.93) --
	(101.86,148.91) --
	(101.99,148.89) --
	(102.12,148.88) --
	(102.26,148.86) --
	(102.39,148.84) --
	(102.52,148.82) --
	(102.65,148.80) --
	(102.78,148.79) --
	(102.92,148.77) --
	(103.05,148.75) --
	(103.18,148.73) --
	(103.31,148.72) --
	(103.44,148.70) --
	(103.58,148.69) --
	(103.71,148.67) --
	(103.84,148.65) --
	(103.97,148.64) --
	(104.10,148.63) --
	(104.24,148.61) --
	(104.37,148.60) --
	(104.50,148.58) --
	(104.63,148.57) --
	(104.76,148.56) --
	(104.90,148.54) --
	(105.03,148.53) --
	(105.16,148.52) --
	(105.29,148.51) --
	(105.42,148.49) --
	(105.56,148.48) --
	(105.69,148.47) --
	(105.82,148.46) --
	(105.95,148.45) --
	(106.08,148.44) --
	(106.22,148.43) --
	(106.35,148.42) --
	(106.48,148.41) --
	(106.61,148.41) --
	(106.74,148.40) --
	(106.88,148.39) --
	(107.01,148.38) --
	(107.14,148.37) --
	(107.27,148.37) --
	(107.40,148.36) --
	(107.54,148.35) --
	(107.67,148.35) --
	(107.80,148.34) --
	(107.93,148.34) --
	(108.06,148.33) --
	(108.20,148.33) --
	(108.33,148.33) --
	(108.46,148.32) --
	(108.59,148.32) --
	(108.72,148.32) --
	(108.86,148.31) --
	(108.99,148.31) --
	(109.12,148.31) --
	(109.25,148.31) --
	(109.38,148.31) --
	(109.52,148.31) --
	(109.65,148.31) --
	(109.78,148.31) --
	(109.91,148.31) --
	(110.04,148.31) --
	(110.18,148.31) --
	(110.31,148.31) --
	(110.44,148.32) --
	(110.57,148.32) --
	(110.70,148.32) --
	(110.84,148.32) --
	(110.97,148.33) --
	(111.10,148.33) --
	(111.23,148.34) --
	(111.36,148.34) --
	(111.50,148.35) --
	(111.63,148.35) --
	(111.76,148.36) --
	(111.89,148.37) --
	(112.02,148.37) --
	(112.16,148.38) --
	(112.29,148.39) --
	(112.42,148.40) --
	(112.55,148.40) --
	(112.68,148.41) --
	(112.82,148.42) --
	(112.95,148.43) --
	(113.08,148.44) --
	(113.21,148.45) --
	(113.34,148.46) --
	(113.48,148.47) --
	(113.61,148.49) --
	(113.74,148.50) --
	(113.87,148.51) --
	(114.00,148.52) --
	(114.14,148.54) --
	(114.27,148.55) --
	(114.40,148.56) --
	(114.53,148.58) --
	(114.66,148.59) --
	(114.80,148.61) --
	(114.93,148.62) --
	(115.06,148.64) --
	(115.19,148.65) --
	(115.32,148.67) --
	(115.46,148.69) --
	(115.59,148.70) --
	(115.72,148.72) --
	(115.85,148.74) --
	(115.98,148.76) --
	(116.12,148.78) --
	(116.25,148.79) --
	(116.38,148.81) --
	(116.51,148.83) --
	(116.64,148.85) --
	(116.78,148.87) --
	(116.91,148.89) --
	(117.04,148.92) --
	(117.17,148.94) --
	(117.30,148.96) --
	(117.44,148.98) --
	(117.57,149.00) --
	(117.70,149.03) --
	(117.83,149.05) --
	(117.96,149.07) --
	(118.10,149.10) --
	(118.23,149.12) --
	(118.36,149.14) --
	(118.49,149.17) --
	(118.62,149.19) --
	(118.76,149.22) --
	(118.89,149.25) --
	(119.02,149.27) --
	(119.15,149.30) --
	(119.28,149.32) --
	(119.42,149.35) --
	(119.55,149.38) --
	(119.68,149.41) --
	(119.81,149.43) --
	(119.94,149.46) --
	(120.08,149.49) --
	(120.21,149.52) --
	(120.34,149.55) --
	(120.47,149.58) --
	(120.60,149.61) --
	(120.73,149.64) --
	(120.87,149.67) --
	(121.00,149.70) --
	(121.13,149.73) --
	(121.26,149.76) --
	(121.39,149.79) --
	(121.53,149.82) --
	(121.66,149.85) --
	(121.79,149.88) --
	(121.92,149.92) --
	(122.05,149.95) --
	(122.19,149.98) --
	(122.32,150.02) --
	(122.45,150.05) --
	(122.58,150.08) --
	(122.71,150.12) --
	(122.85,150.15) --
	(122.98,150.18) --
	(123.11,150.22) --
	(123.24,150.25) --
	(123.37,150.29) --
	(123.51,150.32) --
	(123.64,150.36) --
	(123.77,150.39) --
	(123.90,150.43) --
	(124.03,150.47) --
	(124.17,150.50) --
	(124.30,150.54) --
	(124.43,150.57) --
	(124.56,150.61) --
	(124.69,150.65) --
	(124.83,150.69) --
	(124.96,150.72) --
	(125.09,150.76) --
	(125.22,150.80) --
	(125.35,150.84) --
	(125.49,150.87) --
	(125.62,150.91) --
	(125.75,150.95) --
	(125.88,150.99) --
	(126.01,151.03) --
	(126.15,151.07) --
	(126.28,151.11) --
	(126.41,151.15) --
	(126.54,151.19) --
	(126.67,151.23) --
	(126.81,151.27) --
	(126.94,151.31) --
	(127.07,151.35) --
	(127.20,151.39) --
	(127.33,151.43) --
	(127.47,151.47) --
	(127.60,151.51) --
	(127.73,151.55) --
	(127.86,151.59) --
	(127.99,151.63) --
	(128.13,151.67) --
	(128.26,151.72) --
	(128.39,151.76) --
	(128.52,151.80) --
	(128.65,151.84) --
	(128.79,151.88) --
	(128.92,151.93) --
	(129.05,151.97) --
	(129.18,152.01) --
	(129.31,152.05) --
	(129.45,152.10) --
	(129.58,152.14) --
	(129.71,152.18) --
	(129.84,152.22) --
	(129.97,152.27) --
	(130.11,152.31) --
	(130.24,152.35) --
	(130.37,152.40) --
	(130.50,152.44) --
	(130.63,152.48) --
	(130.77,152.53) --
	(130.90,152.57) --
	(131.03,152.62) --
	(131.16,152.66) --
	(131.29,152.70) --
	(131.43,152.75) --
	(131.56,152.79) --
	(131.69,152.84) --
	(131.82,152.88) --
	(131.95,152.92) --
	(132.09,152.97) --
	(132.22,153.01) --
	(132.35,153.06) --
	(132.48,153.10) --
	(132.61,153.15) --
	(132.75,153.19) --
	(132.88,153.24) --
	(133.01,153.28) --
	(133.14,153.33) --
	(133.27,153.37) --
	(133.41,153.42) --
	(133.54,153.46) --
	(133.67,153.51) --
	(133.80,153.55) --
	(133.93,153.60) --
	(134.07,153.64) --
	(134.20,153.69) --
	(134.33,153.73) --
	(134.46,153.78) --
	(134.59,153.82) --
	(134.73,153.87) --
	(134.86,153.91) --
	(134.99,153.96) --
	(135.12,154.00) --
	(135.25,154.05) --
	(135.39,154.09) --
	(135.52,154.14) --
	(135.65,154.18) --
	(135.78,154.23) --
	(135.91,154.27) --
	(136.05,154.32) --
	(136.18,154.37) --
	(136.31,154.41) --
	(136.44,154.46) --
	(136.57,154.50) --
	(136.71,154.55) --
	(136.84,154.59) --
	(136.97,154.64) --
	(137.10,154.68) --
	(137.23,154.73) --
	(137.37,154.77) --
	(137.50,154.82) --
	(137.63,154.86) --
	(137.76,154.91) --
	(137.89,154.95) --
	(138.03,155.00) --
	(138.16,155.05) --
	(138.29,155.09) --
	(138.42,155.14) --
	(138.55,155.18) --
	(138.69,155.23) --
	(138.82,155.27) --
	(138.95,155.32) --
	(139.08,155.36) --
	(139.21,155.41) --
	(139.35,155.45) --
	(139.48,155.50) --
	(139.61,155.54) --
	(139.74,155.58) --
	(139.87,155.63) --
	(140.01,155.67) --
	(140.14,155.72) --
	(140.27,155.76) --
	(140.40,155.81) --
	(140.53,155.85) --
	(140.67,155.90) --
	(140.80,155.94) --
	(140.93,155.98) --
	(141.06,156.03) --
	(141.19,156.07) --
	(141.33,156.12) --
	(141.46,156.16) --
	(141.59,156.20) --
	(141.72,156.25) --
	(141.85,156.29) --
	(141.99,156.34) --
	(142.12,156.38) --
	(142.25,156.42) --
	(142.38,156.47) --
	(142.51,156.51) --
	(142.65,156.55) --
	(142.78,156.60) --
	(142.91,156.64) --
	(143.04,156.68) --
	(143.17,156.72) --
	(143.31,156.77) --
	(143.44,156.81) --
	(143.57,156.85) --
	(143.70,156.90) --
	(143.83,156.94) --
	(143.97,156.98) --
	(144.10,157.02) --
	(144.23,157.06) --
	(144.36,157.11) --
	(144.49,157.15) --
	(144.63,157.19) --
	(144.76,157.23) --
	(144.89,157.27) --
	(145.02,157.31) --
	(145.15,157.36) --
	(145.29,157.40) --
	(145.42,157.44) --
	(145.55,157.48) --
	(145.68,157.52) --
	(145.81,157.56) --
	(145.95,157.60) --
	(146.08,157.64) --
	(146.21,157.68) --
	(146.34,157.72) --
	(146.47,157.76) --
	(146.61,157.80) --
	(146.74,157.84) --
	(146.87,157.88) --
	(147.00,157.92) --
	(147.13,157.96) --
	(147.27,158.00) --
	(147.40,158.04) --
	(147.53,158.08) --
	(147.66,158.12) --
	(147.79,158.16) --
	(147.93,158.20) --
	(148.06,158.24) --
	(148.19,158.27) --
	(148.32,158.31) --
	(148.45,158.35) --
	(148.59,158.39) --
	(148.72,158.43) --
	(148.85,158.47) --
	(148.98,158.50) --
	(149.11,158.54) --
	(149.25,158.58) --
	(149.38,158.61) --
	(149.51,158.65) --
	(149.64,158.69) --
	(149.77,158.73) --
	(149.91,158.76) --
	(150.04,158.80) --
	(150.17,158.84) --
	(150.30,158.87) --
	(150.43,158.91) --
	(150.57,158.94) --
	(150.70,158.98) --
	(150.83,159.01) --
	(150.96,159.05) --
	(151.09,159.09) --
	(151.23,159.12) --
	(151.36,159.16) --
	(151.49,159.19) --
	(151.62,159.22) --
	(151.75,159.26) --
	(151.89,159.29) --
	(152.02,159.33) --
	(152.15,159.36) --
	(152.28,159.40) --
	(152.41,159.43) --
	(152.55,159.46) --
	(152.68,159.50) --
	(152.81,159.53) --
	(152.94,159.56) --
	(153.07,159.60) --
	(153.21,159.63) --
	(153.34,159.66) --
	(153.47,159.69) --
	(153.60,159.72) --
	(153.73,159.76) --
	(153.87,159.79) --
	(154.00,159.82) --
	(154.13,159.85) --
	(154.26,159.88) --
	(154.39,159.91) --
	(154.53,159.95) --
	(154.66,159.98) --
	(154.79,160.01) --
	(154.92,160.04) --
	(155.05,160.07) --
	(155.19,160.10) --
	(155.32,160.13) --
	(155.45,160.16) --
	(155.58,160.19) --
	(155.71,160.22) --
	(155.85,160.25) --
	(155.98,160.27) --
	(156.11,160.30) --
	(156.24,160.33) --
	(156.37,160.36) --
	(156.51,160.39) --
	(156.64,160.42) --
	(156.77,160.45) --
	(156.90,160.47) --
	(157.03,160.50) --
	(157.17,160.53) --
	(157.30,160.56) --
	(157.43,160.58) --
	(157.56,160.61) --
	(157.69,160.64) --
	(157.83,160.66) --
	(157.96,160.69) --
	(158.09,160.72) --
	(158.22,160.74) --
	(158.35,160.77) --
	(158.49,160.79) --
	(158.62,160.82) --
	(158.75,160.84) --
	(158.88,160.87) --
	(159.01,160.89) --
	(159.14,160.92) --
	(159.28,160.94) --
	(159.41,160.97) --
	(159.54,160.99) --
	(159.67,161.02) --
	(159.80,161.04) --
	(159.94,161.06) --
	(160.07,161.09) --
	(160.20,161.11) --
	(160.33,161.13) --
	(160.46,161.16) --
	(160.60,161.18) --
	(160.73,161.20) --
	(160.86,161.22) --
	(160.99,161.25) --
	(161.12,161.27) --
	(161.26,161.29) --
	(161.39,161.31) --
	(161.52,161.33) --
	(161.65,161.36) --
	(161.78,161.38) --
	(161.92,161.40) --
	(162.05,161.42) --
	(162.18,161.44) --
	(162.31,161.46) --
	(162.44,161.48) --
	(162.58,161.50) --
	(162.71,161.52) --
	(162.84,161.54) --
	(162.97,161.56) --
	(163.10,161.58) --
	(163.24,161.60) --
	(163.37,161.62) --
	(163.50,161.64) --
	(163.63,161.66) --
	(163.76,161.68) --
	(163.90,161.69) --
	(164.03,161.71) --
	(164.16,161.73) --
	(164.29,161.75) --
	(164.42,161.77) --
	(164.56,161.79) --
	(164.69,161.80) --
	(164.82,161.82) --
	(164.95,161.84) --
	(165.08,161.86) --
	(165.22,161.87) --
	(165.35,161.89) --
	(165.48,161.91) --
	(165.61,161.92) --
	(165.74,161.94) --
	(165.88,161.96) --
	(166.01,161.97) --
	(166.14,161.99) --
	(166.27,162.00) --
	(166.40,162.02) --
	(166.54,162.03) --
	(166.67,162.05) --
	(166.80,162.07) --
	(166.93,162.08) --
	(167.06,162.10) --
	(167.20,162.11) --
	(167.33,162.13) --
	(167.46,162.14) --
	(167.59,162.16) --
	(167.72,162.17) --
	(167.86,162.18) --
	(167.99,162.20) --
	(168.12,162.21) --
	(168.25,162.23) --
	(168.38,162.24) --
	(168.52,162.25) --
	(168.65,162.27) --
	(168.78,162.28) --
	(168.91,162.29) --
	(169.04,162.31) --
	(169.18,162.32) --
	(169.31,162.33) --
	(169.44,162.35) --
	(169.57,162.36) --
	(169.70,162.37) --
	(169.84,162.38) --
	(169.97,162.40) --
	(170.10,162.41) --
	(170.23,162.42) --
	(170.36,162.43) --
	(170.50,162.45) --
	(170.63,162.46) --
	(170.76,162.47) --
	(170.89,162.48) --
	(171.02,162.49) --
	(171.16,162.51) --
	(171.29,162.52) --
	(171.42,162.53) --
	(171.55,162.54) --
	(171.68,162.55) --
	(171.82,162.56) --
	(171.95,162.58) --
	(172.08,162.59) --
	(172.21,162.60) --
	(172.34,162.61) --
	(172.48,162.62) --
	(172.61,162.63) --
	(172.74,162.64) --
	(172.87,162.65) --
	(173.00,162.66) --
	(173.14,162.68) --
	(173.27,162.69) --
	(173.40,162.70) --
	(173.53,162.71) --
	(173.66,162.72) --
	(173.80,162.73) --
	(173.93,162.74) --
	(174.06,162.75) --
	(174.19,162.76) --
	(174.32,162.77) --
	(174.46,162.78) --
	(174.59,162.79) --
	(174.72,162.80) --
	(174.85,162.82) --
	(174.98,162.83) --
	(175.12,162.84) --
	(175.25,162.85) --
	(175.38,162.86) --
	(175.51,162.87) --
	(175.64,162.88) --
	(175.78,162.89) --
	(175.91,162.90) --
	(176.04,162.91) --
	(176.17,162.92) --
	(176.30,162.93) --
	(176.44,162.94) --
	(176.57,162.95) --
	(176.70,162.97) --
	(176.83,162.98) --
	(176.96,162.99) --
	(177.10,163.00) --
	(177.23,163.01) --
	(177.36,163.02) --
	(177.49,163.03) --
	(177.62,163.04) --
	(177.76,163.06) --
	(177.89,163.07) --
	(178.02,163.08) --
	(178.15,163.09) --
	(178.28,163.10) --
	(178.42,163.11) --
	(178.55,163.13) --
	(178.68,163.14) --
	(178.81,163.15) --
	(178.94,163.16) --
	(179.08,163.17) --
	(179.21,163.19) --
	(179.34,163.20) --
	(179.47,163.21) --
	(179.60,163.22) --
	(179.74,163.24) --
	(179.87,163.25) --
	(180.00,163.26) --
	(180.13,163.28) --
	(180.26,163.29) --
	(180.40,163.30) --
	(180.53,163.32) --
	(180.66,163.33) --
	(180.79,163.35) --
	(180.92,163.36) --
	(181.06,163.37) --
	(181.19,163.39) --
	(181.32,163.40) --
	(181.45,163.42) --
	(181.58,163.43) --
	(181.72,163.45) --
	(181.85,163.46) --
	(181.98,163.48) --
	(182.11,163.50) --
	(182.24,163.51) --
	(182.38,163.53) --
	(182.51,163.55) --
	(182.64,163.56) --
	(182.77,163.58) --
	(182.90,163.60) --
	(183.04,163.61) --
	(183.17,163.63) --
	(183.30,163.65) --
	(183.43,163.67) --
	(183.56,163.69) --
	(183.70,163.71) --
	(183.83,163.72) --
	(183.96,163.74) --
	(184.09,163.76) --
	(184.22,163.78) --
	(184.36,163.80) --
	(184.49,163.82) --
	(184.62,163.84) --
	(184.75,163.87) --
	(184.88,163.89) --
	(185.02,163.91) --
	(185.15,163.93) --
	(185.28,163.95) --
	(185.41,163.98) --
	(185.54,164.00) --
	(185.68,164.02) --
	(185.81,164.05) --
	(185.94,164.07) --
	(186.07,164.09) --
	(186.20,164.12) --
	(186.34,164.14);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 54.47,132.77) --
	( 54.61,132.89) --
	( 54.74,133.00) --
	( 54.87,133.11) --
	( 55.00,133.22) --
	( 55.13,133.32) --
	( 55.27,133.43) --
	( 55.40,133.54) --
	( 55.53,133.64) --
	( 55.66,133.75) --
	( 55.79,133.85) --
	( 55.93,133.95) --
	( 56.06,134.05) --
	( 56.19,134.15) --
	( 56.32,134.25) --
	( 56.45,134.35) --
	( 56.59,134.45) --
	( 56.72,134.55) --
	( 56.85,134.64) --
	( 56.98,134.73) --
	( 57.11,134.83) --
	( 57.25,134.92) --
	( 57.38,135.01) --
	( 57.51,135.10) --
	( 57.64,135.19) --
	( 57.77,135.28) --
	( 57.91,135.36) --
	( 58.04,135.45) --
	( 58.17,135.53) --
	( 58.30,135.62) --
	( 58.43,135.70) --
	( 58.57,135.78) --
	( 58.70,135.86) --
	( 58.83,135.94) --
	( 58.96,136.02) --
	( 59.09,136.10) --
	( 59.23,136.17) --
	( 59.36,136.25) --
	( 59.49,136.32) --
	( 59.62,136.39) --
	( 59.75,136.46) --
	( 59.89,136.53) --
	( 60.02,136.60) --
	( 60.15,136.67) --
	( 60.28,136.74) --
	( 60.41,136.81) --
	( 60.55,136.87) --
	( 60.68,136.93) --
	( 60.81,137.00) --
	( 60.94,137.06) --
	( 61.07,137.12) --
	( 61.21,137.18) --
	( 61.34,137.24) --
	( 61.47,137.29) --
	( 61.60,137.35) --
	( 61.73,137.40) --
	( 61.87,137.46) --
	( 62.00,137.51) --
	( 62.13,137.56) --
	( 62.26,137.61) --
	( 62.39,137.66) --
	( 62.53,137.71) --
	( 62.66,137.76) --
	( 62.79,137.80) --
	( 62.92,137.85) --
	( 63.05,137.89) --
	( 63.19,137.93) --
	( 63.32,137.97) --
	( 63.45,138.01) --
	( 63.58,138.05) --
	( 63.71,138.09) --
	( 63.85,138.12) --
	( 63.98,138.16) --
	( 64.11,138.19) --
	( 64.24,138.23) --
	( 64.37,138.26) --
	( 64.51,138.29) --
	( 64.64,138.32) --
	( 64.77,138.34) --
	( 64.90,138.37) --
	( 65.03,138.40) --
	( 65.17,138.42) --
	( 65.30,138.44) --
	( 65.43,138.47) --
	( 65.56,138.49) --
	( 65.69,138.51) --
	( 65.83,138.52) --
	( 65.96,138.54) --
	( 66.09,138.56) --
	( 66.22,138.57) --
	( 66.35,138.59) --
	( 66.49,138.60) --
	( 66.62,138.61) --
	( 66.75,138.62) --
	( 66.88,138.63) --
	( 67.01,138.64) --
	( 67.15,138.64) --
	( 67.28,138.65) --
	( 67.41,138.65) --
	( 67.54,138.66) --
	( 67.67,138.66) --
	( 67.81,138.66) --
	( 67.94,138.66) --
	( 68.07,138.66) --
	( 68.20,138.65) --
	( 68.33,138.65) --
	( 68.47,138.65) --
	( 68.60,138.64) --
	( 68.73,138.63) --
	( 68.86,138.63) --
	( 68.99,138.62) --
	( 69.13,138.61) --
	( 69.26,138.60) --
	( 69.39,138.58) --
	( 69.52,138.57) --
	( 69.65,138.56) --
	( 69.79,138.54) --
	( 69.92,138.53) --
	( 70.05,138.51) --
	( 70.18,138.49) --
	( 70.31,138.47) --
	( 70.45,138.45) --
	( 70.58,138.43) --
	( 70.71,138.41) --
	( 70.84,138.39) --
	( 70.97,138.36) --
	( 71.11,138.34) --
	( 71.24,138.31) --
	( 71.37,138.29) --
	( 71.50,138.26) --
	( 71.63,138.23) --
	( 71.77,138.20) --
	( 71.90,138.17) --
	( 72.03,138.14) --
	( 72.16,138.11) --
	( 72.29,138.08) --
	( 72.43,138.05) --
	( 72.56,138.02) --
	( 72.69,137.98) --
	( 72.82,137.95) --
	( 72.95,137.91) --
	( 73.09,137.88) --
	( 73.22,137.84) --
	( 73.35,137.80) --
	( 73.48,137.77) --
	( 73.61,137.73) --
	( 73.75,137.69) --
	( 73.88,137.65) --
	( 74.01,137.61) --
	( 74.14,137.57) --
	( 74.27,137.53) --
	( 74.41,137.49) --
	( 74.54,137.45) --
	( 74.67,137.40) --
	( 74.80,137.36) --
	( 74.93,137.32) --
	( 75.07,137.28) --
	( 75.20,137.23) --
	( 75.33,137.19) --
	( 75.46,137.14) --
	( 75.59,137.10) --
	( 75.73,137.05) --
	( 75.86,137.01) --
	( 75.99,136.96) --
	( 76.12,136.91) --
	( 76.25,136.87) --
	( 76.39,136.82) --
	( 76.52,136.77) --
	( 76.65,136.73) --
	( 76.78,136.68) --
	( 76.91,136.63) --
	( 77.05,136.58) --
	( 77.18,136.54) --
	( 77.31,136.49) --
	( 77.44,136.44) --
	( 77.57,136.39) --
	( 77.71,136.34) --
	( 77.84,136.29) --
	( 77.97,136.24) --
	( 78.10,136.20) --
	( 78.23,136.15) --
	( 78.37,136.10) --
	( 78.50,136.05) --
	( 78.63,136.00) --
	( 78.76,135.95) --
	( 78.89,135.90) --
	( 79.03,135.85) --
	( 79.16,135.80) --
	( 79.29,135.75) --
	( 79.42,135.70) --
	( 79.55,135.65) --
	( 79.69,135.60) --
	( 79.82,135.55) --
	( 79.95,135.50) --
	( 80.08,135.45) --
	( 80.21,135.40) --
	( 80.35,135.35) --
	( 80.48,135.30) --
	( 80.61,135.25) --
	( 80.74,135.20) --
	( 80.87,135.16) --
	( 81.01,135.11) --
	( 81.14,135.06) --
	( 81.27,135.01) --
	( 81.40,134.96) --
	( 81.53,134.91) --
	( 81.67,134.86) --
	( 81.80,134.81) --
	( 81.93,134.76) --
	( 82.06,134.72) --
	( 82.19,134.67) --
	( 82.32,134.62) --
	( 82.46,134.57) --
	( 82.59,134.52) --
	( 82.72,134.47) --
	( 82.85,134.43) --
	( 82.98,134.38) --
	( 83.12,134.33) --
	( 83.25,134.29) --
	( 83.38,134.24) --
	( 83.51,134.19) --
	( 83.64,134.14) --
	( 83.78,134.10) --
	( 83.91,134.05) --
	( 84.04,134.00) --
	( 84.17,133.96) --
	( 84.30,133.91) --
	( 84.44,133.87) --
	( 84.57,133.82) --
	( 84.70,133.78) --
	( 84.83,133.73) --
	( 84.96,133.69) --
	( 85.10,133.64) --
	( 85.23,133.60) --
	( 85.36,133.55) --
	( 85.49,133.51) --
	( 85.62,133.46) --
	( 85.76,133.42) --
	( 85.89,133.38) --
	( 86.02,133.33) --
	( 86.15,133.29) --
	( 86.28,133.25) --
	( 86.42,133.20) --
	( 86.55,133.16) --
	( 86.68,133.12) --
	( 86.81,133.08) --
	( 86.94,133.03) --
	( 87.08,132.99) --
	( 87.21,132.95) --
	( 87.34,132.91) --
	( 87.47,132.87) --
	( 87.60,132.82) --
	( 87.74,132.78) --
	( 87.87,132.74) --
	( 88.00,132.70) --
	( 88.13,132.66) --
	( 88.26,132.62) --
	( 88.40,132.58) --
	( 88.53,132.54) --
	( 88.66,132.50) --
	( 88.79,132.46) --
	( 88.92,132.42) --
	( 89.06,132.38) --
	( 89.19,132.35) --
	( 89.32,132.31) --
	( 89.45,132.27) --
	( 89.58,132.23) --
	( 89.72,132.19) --
	( 89.85,132.15) --
	( 89.98,132.12) --
	( 90.11,132.08) --
	( 90.24,132.04) --
	( 90.38,132.00) --
	( 90.51,131.97) --
	( 90.64,131.93) --
	( 90.77,131.89) --
	( 90.90,131.86) --
	( 91.04,131.82) --
	( 91.17,131.78) --
	( 91.30,131.75) --
	( 91.43,131.71) --
	( 91.56,131.67) --
	( 91.70,131.64) --
	( 91.83,131.60) --
	( 91.96,131.57) --
	( 92.09,131.53) --
	( 92.22,131.50) --
	( 92.36,131.46) --
	( 92.49,131.43) --
	( 92.62,131.39) --
	( 92.75,131.36) --
	( 92.88,131.32) --
	( 93.02,131.29) --
	( 93.15,131.25) --
	( 93.28,131.22) --
	( 93.41,131.19) --
	( 93.54,131.15) --
	( 93.68,131.12) --
	( 93.81,131.09) --
	( 93.94,131.05) --
	( 94.07,131.02) --
	( 94.20,130.98) --
	( 94.34,130.95) --
	( 94.47,130.92) --
	( 94.60,130.88) --
	( 94.73,130.85) --
	( 94.86,130.82) --
	( 95.00,130.79) --
	( 95.13,130.75) --
	( 95.26,130.72) --
	( 95.39,130.69) --
	( 95.52,130.65) --
	( 95.66,130.62) --
	( 95.79,130.59) --
	( 95.92,130.56) --
	( 96.05,130.52) --
	( 96.18,130.49) --
	( 96.32,130.46) --
	( 96.45,130.43) --
	( 96.58,130.39) --
	( 96.71,130.36) --
	( 96.84,130.33) --
	( 96.98,130.30) --
	( 97.11,130.26) --
	( 97.24,130.23) --
	( 97.37,130.20) --
	( 97.50,130.17) --
	( 97.64,130.13) --
	( 97.77,130.10) --
	( 97.90,130.07) --
	( 98.03,130.04) --
	( 98.16,130.01) --
	( 98.30,129.97) --
	( 98.43,129.94) --
	( 98.56,129.91) --
	( 98.69,129.88) --
	( 98.82,129.84) --
	( 98.96,129.81) --
	( 99.09,129.78) --
	( 99.22,129.74) --
	( 99.35,129.71) --
	( 99.48,129.68) --
	( 99.62,129.65) --
	( 99.75,129.61) --
	( 99.88,129.58) --
	(100.01,129.55) --
	(100.14,129.51) --
	(100.28,129.48) --
	(100.41,129.45) --
	(100.54,129.41) --
	(100.67,129.38) --
	(100.80,129.34) --
	(100.94,129.31) --
	(101.07,129.28) --
	(101.20,129.24) --
	(101.33,129.21) --
	(101.46,129.17) --
	(101.60,129.14) --
	(101.73,129.10) --
	(101.86,129.07) --
	(101.99,129.03) --
	(102.12,129.00) --
	(102.26,128.96) --
	(102.39,128.93) --
	(102.52,128.89) --
	(102.65,128.86) --
	(102.78,128.82) --
	(102.92,128.78) --
	(103.05,128.75) --
	(103.18,128.71) --
	(103.31,128.67) --
	(103.44,128.64) --
	(103.58,128.60) --
	(103.71,128.56) --
	(103.84,128.53) --
	(103.97,128.49) --
	(104.10,128.45) --
	(104.24,128.41) --
	(104.37,128.37) --
	(104.50,128.33) --
	(104.63,128.29) --
	(104.76,128.26) --
	(104.90,128.22) --
	(105.03,128.18) --
	(105.16,128.14) --
	(105.29,128.10) --
	(105.42,128.06) --
	(105.56,128.02) --
	(105.69,127.97) --
	(105.82,127.93) --
	(105.95,127.89) --
	(106.08,127.85) --
	(106.22,127.81) --
	(106.35,127.77) --
	(106.48,127.72) --
	(106.61,127.68) --
	(106.74,127.64) --
	(106.88,127.59) --
	(107.01,127.55) --
	(107.14,127.51) --
	(107.27,127.46) --
	(107.40,127.42) --
	(107.54,127.37) --
	(107.67,127.33) --
	(107.80,127.28) --
	(107.93,127.24) --
	(108.06,127.19) --
	(108.20,127.14) --
	(108.33,127.10) --
	(108.46,127.05) --
	(108.59,127.00) --
	(108.72,126.96) --
	(108.86,126.91) --
	(108.99,126.86) --
	(109.12,126.81) --
	(109.25,126.76) --
	(109.38,126.71) --
	(109.52,126.66) --
	(109.65,126.61) --
	(109.78,126.56) --
	(109.91,126.51) --
	(110.04,126.46) --
	(110.18,126.41) --
	(110.31,126.36) --
	(110.44,126.31) --
	(110.57,126.25) --
	(110.70,126.20) --
	(110.84,126.15) --
	(110.97,126.10) --
	(111.10,126.04) --
	(111.23,125.99) --
	(111.36,125.93) --
	(111.50,125.88) --
	(111.63,125.82) --
	(111.76,125.77) --
	(111.89,125.71) --
	(112.02,125.66) --
	(112.16,125.60) --
	(112.29,125.54) --
	(112.42,125.49) --
	(112.55,125.43) --
	(112.68,125.37) --
	(112.82,125.31) --
	(112.95,125.25) --
	(113.08,125.20) --
	(113.21,125.14) --
	(113.34,125.08) --
	(113.48,125.02) --
	(113.61,124.96) --
	(113.74,124.90) --
	(113.87,124.84) --
	(114.00,124.77) --
	(114.14,124.71) --
	(114.27,124.65) --
	(114.40,124.59) --
	(114.53,124.53) --
	(114.66,124.46) --
	(114.80,124.40) --
	(114.93,124.34) --
	(115.06,124.27) --
	(115.19,124.21) --
	(115.32,124.14) --
	(115.46,124.08) --
	(115.59,124.01) --
	(115.72,123.95) --
	(115.85,123.88) --
	(115.98,123.81) --
	(116.12,123.75) --
	(116.25,123.68) --
	(116.38,123.61) --
	(116.51,123.55) --
	(116.64,123.48) --
	(116.78,123.41) --
	(116.91,123.34) --
	(117.04,123.27) --
	(117.17,123.20) --
	(117.30,123.13) --
	(117.44,123.06) --
	(117.57,122.99) --
	(117.70,122.92) --
	(117.83,122.85) --
	(117.96,122.78) --
	(118.10,122.71) --
	(118.23,122.64) --
	(118.36,122.56) --
	(118.49,122.49) --
	(118.62,122.42) --
	(118.76,122.35) --
	(118.89,122.27) --
	(119.02,122.20) --
	(119.15,122.12) --
	(119.28,122.05) --
	(119.42,121.98) --
	(119.55,121.90) --
	(119.68,121.83) --
	(119.81,121.75) --
	(119.94,121.67) --
	(120.08,121.60) --
	(120.21,121.52) --
	(120.34,121.45) --
	(120.47,121.37) --
	(120.60,121.29) --
	(120.73,121.21) --
	(120.87,121.14) --
	(121.00,121.06) --
	(121.13,120.98) --
	(121.26,120.90) --
	(121.39,120.82) --
	(121.53,120.74) --
	(121.66,120.66) --
	(121.79,120.58) --
	(121.92,120.51) --
	(122.05,120.43) --
	(122.19,120.34) --
	(122.32,120.26) --
	(122.45,120.18) --
	(122.58,120.10) --
	(122.71,120.02) --
	(122.85,119.94) --
	(122.98,119.86) --
	(123.11,119.78) --
	(123.24,119.69) --
	(123.37,119.61) --
	(123.51,119.53) --
	(123.64,119.44) --
	(123.77,119.36) --
	(123.90,119.28) --
	(124.03,119.19) --
	(124.17,119.11) --
	(124.30,119.03) --
	(124.43,118.94) --
	(124.56,118.86) --
	(124.69,118.77) --
	(124.83,118.69) --
	(124.96,118.60) --
	(125.09,118.52) --
	(125.22,118.43) --
	(125.35,118.35) --
	(125.49,118.26) --
	(125.62,118.17) --
	(125.75,118.09) --
	(125.88,118.00) --
	(126.01,117.91) --
	(126.15,117.83) --
	(126.28,117.74) --
	(126.41,117.65) --
	(126.54,117.56) --
	(126.67,117.48) --
	(126.81,117.39) --
	(126.94,117.30) --
	(127.07,117.21) --
	(127.20,117.12) --
	(127.33,117.04) --
	(127.47,116.95) --
	(127.60,116.86) --
	(127.73,116.77) --
	(127.86,116.68) --
	(127.99,116.59) --
	(128.13,116.50) --
	(128.26,116.41) --
	(128.39,116.32) --
	(128.52,116.23) --
	(128.65,116.14) --
	(128.79,116.05) --
	(128.92,115.96) --
	(129.05,115.87) --
	(129.18,115.78) --
	(129.31,115.69) --
	(129.45,115.59) --
	(129.58,115.50) --
	(129.71,115.41) --
	(129.84,115.32) --
	(129.97,115.23) --
	(130.11,115.14) --
	(130.24,115.04) --
	(130.37,114.95) --
	(130.50,114.86) --
	(130.63,114.77) --
	(130.77,114.67) --
	(130.90,114.58) --
	(131.03,114.49) --
	(131.16,114.40) --
	(131.29,114.30) --
	(131.43,114.21) --
	(131.56,114.12) --
	(131.69,114.02) --
	(131.82,113.93) --
	(131.95,113.84) --
	(132.09,113.74) --
	(132.22,113.65) --
	(132.35,113.55) --
	(132.48,113.46) --
	(132.61,113.37) --
	(132.75,113.27) --
	(132.88,113.18) --
	(133.01,113.08) --
	(133.14,112.99) --
	(133.27,112.89) --
	(133.41,112.80) --
	(133.54,112.70) --
	(133.67,112.61) --
	(133.80,112.51) --
	(133.93,112.42) --
	(134.07,112.32) --
	(134.20,112.23) --
	(134.33,112.13) --
	(134.46,112.04) --
	(134.59,111.94) --
	(134.73,111.85) --
	(134.86,111.75) --
	(134.99,111.65) --
	(135.12,111.56) --
	(135.25,111.46) --
	(135.39,111.37) --
	(135.52,111.27) --
	(135.65,111.17) --
	(135.78,111.08) --
	(135.91,110.98) --
	(136.05,110.88) --
	(136.18,110.79) --
	(136.31,110.69) --
	(136.44,110.59) --
	(136.57,110.50) --
	(136.71,110.40) --
	(136.84,110.30) --
	(136.97,110.21) --
	(137.10,110.11) --
	(137.23,110.01) --
	(137.37,109.92) --
	(137.50,109.82) --
	(137.63,109.72) --
	(137.76,109.63) --
	(137.89,109.53) --
	(138.03,109.43) --
	(138.16,109.33) --
	(138.29,109.24) --
	(138.42,109.14) --
	(138.55,109.04) --
	(138.69,108.94) --
	(138.82,108.85) --
	(138.95,108.75) --
	(139.08,108.65) --
	(139.21,108.55) --
	(139.35,108.46) --
	(139.48,108.36) --
	(139.61,108.26) --
	(139.74,108.16) --
	(139.87,108.07) --
	(140.01,107.97) --
	(140.14,107.87) --
	(140.27,107.77) --
	(140.40,107.68) --
	(140.53,107.58) --
	(140.67,107.48) --
	(140.80,107.38) --
	(140.93,107.28) --
	(141.06,107.19) --
	(141.19,107.09) --
	(141.33,106.99) --
	(141.46,106.89) --
	(141.59,106.79) --
	(141.72,106.70) --
	(141.85,106.60) --
	(141.99,106.50) --
	(142.12,106.40) --
	(142.25,106.30) --
	(142.38,106.21) --
	(142.51,106.11) --
	(142.65,106.01) --
	(142.78,105.91) --
	(142.91,105.81) --
	(143.04,105.71) --
	(143.17,105.62) --
	(143.31,105.52) --
	(143.44,105.42) --
	(143.57,105.32) --
	(143.70,105.22) --
	(143.83,105.13) --
	(143.97,105.03) --
	(144.10,104.93) --
	(144.23,104.83) --
	(144.36,104.73) --
	(144.49,104.63) --
	(144.63,104.54) --
	(144.76,104.44) --
	(144.89,104.34) --
	(145.02,104.24) --
	(145.15,104.14) --
	(145.29,104.05) --
	(145.42,103.95) --
	(145.55,103.85) --
	(145.68,103.75) --
	(145.81,103.65) --
	(145.95,103.56) --
	(146.08,103.46) --
	(146.21,103.36) --
	(146.34,103.26) --
	(146.47,103.16) --
	(146.61,103.07) --
	(146.74,102.97) --
	(146.87,102.87) --
	(147.00,102.77) --
	(147.13,102.67) --
	(147.27,102.58) --
	(147.40,102.48) --
	(147.53,102.38) --
	(147.66,102.28) --
	(147.79,102.18) --
	(147.93,102.09) --
	(148.06,101.99) --
	(148.19,101.89) --
	(148.32,101.79) --
	(148.45,101.70) --
	(148.59,101.60) --
	(148.72,101.50) --
	(148.85,101.40) --
	(148.98,101.30) --
	(149.11,101.21) --
	(149.25,101.11) --
	(149.38,101.01) --
	(149.51,100.91) --
	(149.64,100.82) --
	(149.77,100.72) --
	(149.91,100.62) --
	(150.04,100.52) --
	(150.17,100.43) --
	(150.30,100.33) --
	(150.43,100.23) --
	(150.57,100.14) --
	(150.70,100.04) --
	(150.83, 99.94) --
	(150.96, 99.84) --
	(151.09, 99.75) --
	(151.23, 99.65) --
	(151.36, 99.55) --
	(151.49, 99.45) --
	(151.62, 99.36) --
	(151.75, 99.26) --
	(151.89, 99.16) --
	(152.02, 99.07) --
	(152.15, 98.97) --
	(152.28, 98.87) --
	(152.41, 98.78) --
	(152.55, 98.68) --
	(152.68, 98.58) --
	(152.81, 98.48) --
	(152.94, 98.39) --
	(153.07, 98.29) --
	(153.21, 98.19) --
	(153.34, 98.10) --
	(153.47, 98.00) --
	(153.60, 97.90) --
	(153.73, 97.81) --
	(153.87, 97.71) --
	(154.00, 97.61) --
	(154.13, 97.52) --
	(154.26, 97.42) --
	(154.39, 97.32) --
	(154.53, 97.23) --
	(154.66, 97.13) --
	(154.79, 97.04) --
	(154.92, 96.94) --
	(155.05, 96.84) --
	(155.19, 96.75) --
	(155.32, 96.65) --
	(155.45, 96.55) --
	(155.58, 96.46) --
	(155.71, 96.36) --
	(155.85, 96.26) --
	(155.98, 96.17) --
	(156.11, 96.07) --
	(156.24, 95.98) --
	(156.37, 95.88) --
	(156.51, 95.78) --
	(156.64, 95.69) --
	(156.77, 95.59) --
	(156.90, 95.50) --
	(157.03, 95.40) --
	(157.17, 95.30) --
	(157.30, 95.21) --
	(157.43, 95.11) --
	(157.56, 95.02) --
	(157.69, 94.92) --
	(157.83, 94.82) --
	(157.96, 94.73) --
	(158.09, 94.63) --
	(158.22, 94.54) --
	(158.35, 94.44) --
	(158.49, 94.35) --
	(158.62, 94.25) --
	(158.75, 94.15) --
	(158.88, 94.06) --
	(159.01, 93.96) --
	(159.14, 93.87) --
	(159.28, 93.77) --
	(159.41, 93.68) --
	(159.54, 93.58) --
	(159.67, 93.48) --
	(159.80, 93.39) --
	(159.94, 93.29) --
	(160.07, 93.20) --
	(160.20, 93.10) --
	(160.33, 93.01) --
	(160.46, 92.91) --
	(160.60, 92.81) --
	(160.73, 92.72) --
	(160.86, 92.62) --
	(160.99, 92.53) --
	(161.12, 92.43) --
	(161.26, 92.34) --
	(161.39, 92.24) --
	(161.52, 92.15) --
	(161.65, 92.05) --
	(161.78, 91.95) --
	(161.92, 91.86) --
	(162.05, 91.76) --
	(162.18, 91.67) --
	(162.31, 91.57) --
	(162.44, 91.48) --
	(162.58, 91.38) --
	(162.71, 91.28) --
	(162.84, 91.19) --
	(162.97, 91.09) --
	(163.10, 91.00) --
	(163.24, 90.90) --
	(163.37, 90.81) --
	(163.50, 90.71) --
	(163.63, 90.61) --
	(163.76, 90.52) --
	(163.90, 90.42) --
	(164.03, 90.33) --
	(164.16, 90.23) --
	(164.29, 90.14) --
	(164.42, 90.04) --
	(164.56, 89.94) --
	(164.69, 89.85) --
	(164.82, 89.75) --
	(164.95, 89.66) --
	(165.08, 89.56) --
	(165.22, 89.46) --
	(165.35, 89.37) --
	(165.48, 89.27) --
	(165.61, 89.17) --
	(165.74, 89.08) --
	(165.88, 88.98) --
	(166.01, 88.89) --
	(166.14, 88.79) --
	(166.27, 88.69) --
	(166.40, 88.60) --
	(166.54, 88.50) --
	(166.67, 88.40) --
	(166.80, 88.31) --
	(166.93, 88.21) --
	(167.06, 88.11) --
	(167.20, 88.01) --
	(167.33, 87.92) --
	(167.46, 87.82) --
	(167.59, 87.72) --
	(167.72, 87.63) --
	(167.86, 87.53) --
	(167.99, 87.43) --
	(168.12, 87.33) --
	(168.25, 87.24) --
	(168.38, 87.14) --
	(168.52, 87.04) --
	(168.65, 86.94) --
	(168.78, 86.84) --
	(168.91, 86.75) --
	(169.04, 86.65) --
	(169.18, 86.55) --
	(169.31, 86.45) --
	(169.44, 86.35) --
	(169.57, 86.25) --
	(169.70, 86.16) --
	(169.84, 86.06) --
	(169.97, 85.96) --
	(170.10, 85.86) --
	(170.23, 85.76) --
	(170.36, 85.66) --
	(170.50, 85.56) --
	(170.63, 85.46) --
	(170.76, 85.36) --
	(170.89, 85.26) --
	(171.02, 85.16) --
	(171.16, 85.06) --
	(171.29, 84.96) --
	(171.42, 84.86) --
	(171.55, 84.76) --
	(171.68, 84.66) --
	(171.82, 84.56) --
	(171.95, 84.46) --
	(172.08, 84.36) --
	(172.21, 84.26) --
	(172.34, 84.15) --
	(172.48, 84.05) --
	(172.61, 83.95) --
	(172.74, 83.85) --
	(172.87, 83.75) --
	(173.00, 83.64) --
	(173.14, 83.54) --
	(173.27, 83.44) --
	(173.40, 83.34) --
	(173.53, 83.23) --
	(173.66, 83.13) --
	(173.80, 83.03) --
	(173.93, 82.92) --
	(174.06, 82.82) --
	(174.19, 82.71) --
	(174.32, 82.61) --
	(174.46, 82.51) --
	(174.59, 82.40) --
	(174.72, 82.30) --
	(174.85, 82.19) --
	(174.98, 82.08) --
	(175.12, 81.98) --
	(175.25, 81.87) --
	(175.38, 81.77) --
	(175.51, 81.66) --
	(175.64, 81.55) --
	(175.78, 81.45) --
	(175.91, 81.34) --
	(176.04, 81.23) --
	(176.17, 81.12) --
	(176.30, 81.02) --
	(176.44, 80.91) --
	(176.57, 80.80) --
	(176.70, 80.69) --
	(176.83, 80.58) --
	(176.96, 80.47) --
	(177.10, 80.36) --
	(177.23, 80.25) --
	(177.36, 80.14) --
	(177.49, 80.03) --
	(177.62, 79.92) --
	(177.76, 79.81) --
	(177.89, 79.70) --
	(178.02, 79.59) --
	(178.15, 79.47) --
	(178.28, 79.36) --
	(178.42, 79.25) --
	(178.55, 79.13) --
	(178.68, 79.02) --
	(178.81, 78.91) --
	(178.94, 78.79) --
	(179.08, 78.68) --
	(179.21, 78.56) --
	(179.34, 78.45) --
	(179.47, 78.33) --
	(179.60, 78.21) --
	(179.74, 78.10) --
	(179.87, 77.98) --
	(180.00, 77.86) --
	(180.13, 77.75) --
	(180.26, 77.63) --
	(180.40, 77.51) --
	(180.53, 77.39) --
	(180.66, 77.27) --
	(180.79, 77.15) --
	(180.92, 77.03) --
	(181.06, 76.91) --
	(181.19, 76.79) --
	(181.32, 76.67) --
	(181.45, 76.55) --
	(181.58, 76.42) --
	(181.72, 76.30) --
	(181.85, 76.18) --
	(181.98, 76.05) --
	(182.11, 75.93) --
	(182.24, 75.80) --
	(182.38, 75.68) --
	(182.51, 75.55) --
	(182.64, 75.43) --
	(182.77, 75.30) --
	(182.90, 75.17) --
	(183.04, 75.05) --
	(183.17, 74.92) --
	(183.30, 74.79) --
	(183.43, 74.66) --
	(183.56, 74.53) --
	(183.70, 74.40) --
	(183.83, 74.27) --
	(183.96, 74.14) --
	(184.09, 74.00) --
	(184.22, 73.87) --
	(184.36, 73.74) --
	(184.49, 73.61) --
	(184.62, 73.47) --
	(184.75, 73.34) --
	(184.88, 73.20) --
	(185.02, 73.06) --
	(185.15, 72.93) --
	(185.28, 72.79) --
	(185.41, 72.65) --
	(185.54, 72.51) --
	(185.68, 72.38) --
	(185.81, 72.24) --
	(185.94, 72.10) --
	(186.07, 71.96) --
	(186.20, 71.81) --
	(186.34, 71.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.47,182.15) --
	( 54.61,181.85) --
	( 54.74,181.55) --
	( 54.87,181.26) --
	( 55.00,180.97) --
	( 55.13,180.68) --
	( 55.27,180.39) --
	( 55.40,180.11) --
	( 55.53,179.82) --
	( 55.66,179.54) --
	( 55.79,179.26) --
	( 55.93,178.98) --
	( 56.06,178.70) --
	( 56.19,178.43) --
	( 56.32,178.15) --
	( 56.45,177.88) --
	( 56.59,177.61) --
	( 56.72,177.34) --
	( 56.85,177.07) --
	( 56.98,176.81) --
	( 57.11,176.54) --
	( 57.25,176.28) --
	( 57.38,176.02) --
	( 57.51,175.76) --
	( 57.64,175.51) --
	( 57.77,175.25) --
	( 57.91,175.00) --
	( 58.04,174.75) --
	( 58.17,174.50) --
	( 58.30,174.25) --
	( 58.43,174.00) --
	( 58.57,173.76) --
	( 58.70,173.52) --
	( 58.83,173.27) --
	( 58.96,173.04) --
	( 59.09,172.80) --
	( 59.23,172.56) --
	( 59.36,172.33) --
	( 59.49,172.10) --
	( 59.62,171.87) --
	( 59.75,171.64) --
	( 59.89,171.41) --
	( 60.02,171.19) --
	( 60.15,170.97) --
	( 60.28,170.74) --
	( 60.41,170.53) --
	( 60.55,170.31) --
	( 60.68,170.09) --
	( 60.81,169.88) --
	( 60.94,169.67) --
	( 61.07,169.46) --
	( 61.21,169.25) --
	( 61.34,169.04) --
	( 61.47,168.84) --
	( 61.60,168.64) --
	( 61.73,168.43) --
	( 61.87,168.24) --
	( 62.00,168.04) --
	( 62.13,167.84) --
	( 62.26,167.65) --
	( 62.39,167.46) --
	( 62.53,167.27) --
	( 62.66,167.08) --
	( 62.79,166.90) --
	( 62.92,166.71) --
	( 63.05,166.53) --
	( 63.19,166.35) --
	( 63.32,166.17) --
	( 63.45,166.00) --
	( 63.58,165.82) --
	( 63.71,165.65) --
	( 63.85,165.48) --
	( 63.98,165.31) --
	( 64.11,165.14) --
	( 64.24,164.98) --
	( 64.37,164.81) --
	( 64.51,164.65) --
	( 64.64,164.49) --
	( 64.77,164.34) --
	( 64.90,164.18) --
	( 65.03,164.03) --
	( 65.17,163.88) --
	( 65.30,163.73) --
	( 65.43,163.58) --
	( 65.56,163.43) --
	( 65.69,163.29) --
	( 65.83,163.15) --
	( 65.96,163.01) --
	( 66.09,162.87) --
	( 66.22,162.73) --
	( 66.35,162.60) --
	( 66.49,162.46) --
	( 66.62,162.33) --
	( 66.75,162.20) --
	( 66.88,162.08) --
	( 67.01,161.95) --
	( 67.15,161.83) --
	( 67.28,161.71) --
	( 67.41,161.59) --
	( 67.54,161.47) --
	( 67.67,161.35) --
	( 67.81,161.24) --
	( 67.94,161.13) --
	( 68.07,161.02) --
	( 68.20,160.91) --
	( 68.33,160.80) --
	( 68.47,160.70) --
	( 68.60,160.59) --
	( 68.73,160.49) --
	( 68.86,160.39) --
	( 68.99,160.29) --
	( 69.13,160.19) --
	( 69.26,160.10) --
	( 69.39,160.01) --
	( 69.52,159.91) --
	( 69.65,159.82) --
	( 69.79,159.74) --
	( 69.92,159.65) --
	( 70.05,159.56) --
	( 70.18,159.48) --
	( 70.31,159.40) --
	( 70.45,159.32) --
	( 70.58,159.24) --
	( 70.71,159.16) --
	( 70.84,159.09) --
	( 70.97,159.01) --
	( 71.11,158.94) --
	( 71.24,158.87) --
	( 71.37,158.80) --
	( 71.50,158.73) --
	( 71.63,158.66) --
	( 71.77,158.59) --
	( 71.90,158.53) --
	( 72.03,158.46) --
	( 72.16,158.40) --
	( 72.29,158.34) --
	( 72.43,158.28) --
	( 72.56,158.22) --
	( 72.69,158.16) --
	( 72.82,158.11) --
	( 72.95,158.05) --
	( 73.09,158.00) --
	( 73.22,157.95) --
	( 73.35,157.89) --
	( 73.48,157.84) --
	( 73.61,157.79) --
	( 73.75,157.74) --
	( 73.88,157.70) --
	( 74.01,157.65) --
	( 74.14,157.60) --
	( 74.27,157.56) --
	( 74.41,157.51) --
	( 74.54,157.47) --
	( 74.67,157.43) --
	( 74.80,157.39) --
	( 74.93,157.35) --
	( 75.07,157.31) --
	( 75.20,157.27) --
	( 75.33,157.23) --
	( 75.46,157.19) --
	( 75.59,157.16) --
	( 75.73,157.12) --
	( 75.86,157.08) --
	( 75.99,157.05) --
	( 76.12,157.01) --
	( 76.25,156.98) --
	( 76.39,156.95) --
	( 76.52,156.92) --
	( 76.65,156.88) --
	( 76.78,156.85) --
	( 76.91,156.82) --
	( 77.05,156.79) --
	( 77.18,156.76) --
	( 77.31,156.73) --
	( 77.44,156.70) --
	( 77.57,156.67) --
	( 77.71,156.65) --
	( 77.84,156.62) --
	( 77.97,156.59) --
	( 78.10,156.56) --
	( 78.23,156.54) --
	( 78.37,156.51) --
	( 78.50,156.49) --
	( 78.63,156.46) --
	( 78.76,156.44) --
	( 78.89,156.41) --
	( 79.03,156.39) --
	( 79.16,156.36) --
	( 79.29,156.34) --
	( 79.42,156.31) --
	( 79.55,156.29) --
	( 79.69,156.27) --
	( 79.82,156.24) --
	( 79.95,156.22) --
	( 80.08,156.20) --
	( 80.21,156.17) --
	( 80.35,156.15) --
	( 80.48,156.13) --
	( 80.61,156.11) --
	( 80.74,156.09) --
	( 80.87,156.06) --
	( 81.01,156.04) --
	( 81.14,156.02) --
	( 81.27,156.00) --
	( 81.40,155.98) --
	( 81.53,155.96) --
	( 81.67,155.93) --
	( 81.80,155.91) --
	( 81.93,155.89) --
	( 82.06,155.87) --
	( 82.19,155.85) --
	( 82.32,155.83) --
	( 82.46,155.81) --
	( 82.59,155.79) --
	( 82.72,155.76) --
	( 82.85,155.74) --
	( 82.98,155.72) --
	( 83.12,155.70) --
	( 83.25,155.68) --
	( 83.38,155.66) --
	( 83.51,155.64) --
	( 83.64,155.62) --
	( 83.78,155.60) --
	( 83.91,155.58) --
	( 84.04,155.55) --
	( 84.17,155.53) --
	( 84.30,155.51) --
	( 84.44,155.49) --
	( 84.57,155.47) --
	( 84.70,155.45) --
	( 84.83,155.43) --
	( 84.96,155.40) --
	( 85.10,155.38) --
	( 85.23,155.36) --
	( 85.36,155.34) --
	( 85.49,155.32) --
	( 85.62,155.30) --
	( 85.76,155.27) --
	( 85.89,155.25) --
	( 86.02,155.23) --
	( 86.15,155.21) --
	( 86.28,155.19) --
	( 86.42,155.16) --
	( 86.55,155.14) --
	( 86.68,155.12) --
	( 86.81,155.10) --
	( 86.94,155.07) --
	( 87.08,155.05) --
	( 87.21,155.03) --
	( 87.34,155.01) --
	( 87.47,154.98) --
	( 87.60,154.96) --
	( 87.74,154.94) --
	( 87.87,154.91) --
	( 88.00,154.89) --
	( 88.13,154.87) --
	( 88.26,154.84) --
	( 88.40,154.82) --
	( 88.53,154.80) --
	( 88.66,154.77) --
	( 88.79,154.75) --
	( 88.92,154.72) --
	( 89.06,154.70) --
	( 89.19,154.68) --
	( 89.32,154.65) --
	( 89.45,154.63) --
	( 89.58,154.60) --
	( 89.72,154.58) --
	( 89.85,154.55) --
	( 89.98,154.53) --
	( 90.11,154.51) --
	( 90.24,154.48) --
	( 90.38,154.46) --
	( 90.51,154.43) --
	( 90.64,154.41) --
	( 90.77,154.38) --
	( 90.90,154.36) --
	( 91.04,154.33) --
	( 91.17,154.31) --
	( 91.30,154.28) --
	( 91.43,154.26) --
	( 91.56,154.23) --
	( 91.70,154.20) --
	( 91.83,154.18) --
	( 91.96,154.15) --
	( 92.09,154.13) --
	( 92.22,154.10) --
	( 92.36,154.08) --
	( 92.49,154.05) --
	( 92.62,154.03) --
	( 92.75,154.00) --
	( 92.88,153.98) --
	( 93.02,153.95) --
	( 93.15,153.92) --
	( 93.28,153.90) --
	( 93.41,153.87) --
	( 93.54,153.85) --
	( 93.68,153.82) --
	( 93.81,153.80) --
	( 93.94,153.77) --
	( 94.07,153.75) --
	( 94.20,153.72) --
	( 94.34,153.69) --
	( 94.47,153.67) --
	( 94.60,153.64) --
	( 94.73,153.62) --
	( 94.86,153.59) --
	( 95.00,153.57) --
	( 95.13,153.54) --
	( 95.26,153.52) --
	( 95.39,153.49) --
	( 95.52,153.47) --
	( 95.66,153.44) --
	( 95.79,153.42) --
	( 95.92,153.39) --
	( 96.05,153.37) --
	( 96.18,153.34) --
	( 96.32,153.32) --
	( 96.45,153.29) --
	( 96.58,153.27) --
	( 96.71,153.24) --
	( 96.84,153.22) --
	( 96.98,153.19) --
	( 97.11,153.17) --
	( 97.24,153.15) --
	( 97.37,153.12) --
	( 97.50,153.10) --
	( 97.64,153.08) --
	( 97.77,153.05) --
	( 97.90,153.03) --
	( 98.03,153.01) --
	( 98.16,152.98) --
	( 98.30,152.96) --
	( 98.43,152.94) --
	( 98.56,152.91) --
	( 98.69,152.89) --
	( 98.82,152.87) --
	( 98.96,152.85) --
	( 99.09,152.83) --
	( 99.22,152.81) --
	( 99.35,152.78) --
	( 99.48,152.76) --
	( 99.62,152.74) --
	( 99.75,152.72) --
	( 99.88,152.70) --
	(100.01,152.68) --
	(100.14,152.66) --
	(100.28,152.64) --
	(100.41,152.62) --
	(100.54,152.60) --
	(100.67,152.58) --
	(100.80,152.56) --
	(100.94,152.55) --
	(101.07,152.53) --
	(101.20,152.51) --
	(101.33,152.49) --
	(101.46,152.47) --
	(101.60,152.46) --
	(101.73,152.44) --
	(101.86,152.42) --
	(101.99,152.41) --
	(102.12,152.39) --
	(102.26,152.38) --
	(102.39,152.36) --
	(102.52,152.35) --
	(102.65,152.33) --
	(102.78,152.32) --
	(102.92,152.30) --
	(103.05,152.29) --
	(103.18,152.28) --
	(103.31,152.26) --
	(103.44,152.25) --
	(103.58,152.24) --
	(103.71,152.23) --
	(103.84,152.22) --
	(103.97,152.21) --
	(104.10,152.19) --
	(104.24,152.18) --
	(104.37,152.17) --
	(104.50,152.17) --
	(104.63,152.16) --
	(104.76,152.15) --
	(104.90,152.14) --
	(105.03,152.13) --
	(105.16,152.12) --
	(105.29,152.12) --
	(105.42,152.11) --
	(105.56,152.10) --
	(105.69,152.10) --
	(105.82,152.09) --
	(105.95,152.09) --
	(106.08,152.08) --
	(106.22,152.08) --
	(106.35,152.08) --
	(106.48,152.07) --
	(106.61,152.07) --
	(106.74,152.07) --
	(106.88,152.07) --
	(107.01,152.07) --
	(107.14,152.07) --
	(107.27,152.07) --
	(107.40,152.07) --
	(107.54,152.07) --
	(107.67,152.07) --
	(107.80,152.07) --
	(107.93,152.07) --
	(108.06,152.08) --
	(108.20,152.08) --
	(108.33,152.08) --
	(108.46,152.09) --
	(108.59,152.09) --
	(108.72,152.10) --
	(108.86,152.10) --
	(108.99,152.11) --
	(109.12,152.11) --
	(109.25,152.12) --
	(109.38,152.13) --
	(109.52,152.14) --
	(109.65,152.15) --
	(109.78,152.16) --
	(109.91,152.17) --
	(110.04,152.18) --
	(110.18,152.19) --
	(110.31,152.20) --
	(110.44,152.21) --
	(110.57,152.22) --
	(110.70,152.23) --
	(110.84,152.25) --
	(110.97,152.26) --
	(111.10,152.28) --
	(111.23,152.29) --
	(111.36,152.31) --
	(111.50,152.32) --
	(111.63,152.34) --
	(111.76,152.36) --
	(111.89,152.37) --
	(112.02,152.39) --
	(112.16,152.41) --
	(112.29,152.43) --
	(112.42,152.45) --
	(112.55,152.47) --
	(112.68,152.49) --
	(112.82,152.51) --
	(112.95,152.53) --
	(113.08,152.55) --
	(113.21,152.58) --
	(113.34,152.60) --
	(113.48,152.62) --
	(113.61,152.65) --
	(113.74,152.67) --
	(113.87,152.70) --
	(114.00,152.72) --
	(114.14,152.75) --
	(114.27,152.78) --
	(114.40,152.80) --
	(114.53,152.83) --
	(114.66,152.86) --
	(114.80,152.89) --
	(114.93,152.92) --
	(115.06,152.95) --
	(115.19,152.98) --
	(115.32,153.01) --
	(115.46,153.04) --
	(115.59,153.07) --
	(115.72,153.10) --
	(115.85,153.14) --
	(115.98,153.17) --
	(116.12,153.20) --
	(116.25,153.24) --
	(116.38,153.27) --
	(116.51,153.31) --
	(116.64,153.34) --
	(116.78,153.38) --
	(116.91,153.42) --
	(117.04,153.45) --
	(117.17,153.49) --
	(117.30,153.53) --
	(117.44,153.57) --
	(117.57,153.61) --
	(117.70,153.65) --
	(117.83,153.68) --
	(117.96,153.72) --
	(118.10,153.77) --
	(118.23,153.81) --
	(118.36,153.85) --
	(118.49,153.89) --
	(118.62,153.93) --
	(118.76,153.97) --
	(118.89,154.02) --
	(119.02,154.06) --
	(119.15,154.11) --
	(119.28,154.15) --
	(119.42,154.20) --
	(119.55,154.24) --
	(119.68,154.29) --
	(119.81,154.33) --
	(119.94,154.38) --
	(120.08,154.43) --
	(120.21,154.47) --
	(120.34,154.52) --
	(120.47,154.57) --
	(120.60,154.62) --
	(120.73,154.67) --
	(120.87,154.71) --
	(121.00,154.76) --
	(121.13,154.81) --
	(121.26,154.86) --
	(121.39,154.91) --
	(121.53,154.97) --
	(121.66,155.02) --
	(121.79,155.07) --
	(121.92,155.12) --
	(122.05,155.17) --
	(122.19,155.23) --
	(122.32,155.28) --
	(122.45,155.33) --
	(122.58,155.39) --
	(122.71,155.44) --
	(122.85,155.49) --
	(122.98,155.55) --
	(123.11,155.60) --
	(123.24,155.66) --
	(123.37,155.72) --
	(123.51,155.77) --
	(123.64,155.83) --
	(123.77,155.88) --
	(123.90,155.94) --
	(124.03,156.00) --
	(124.17,156.06) --
	(124.30,156.11) --
	(124.43,156.17) --
	(124.56,156.23) --
	(124.69,156.29) --
	(124.83,156.35) --
	(124.96,156.41) --
	(125.09,156.47) --
	(125.22,156.53) --
	(125.35,156.59) --
	(125.49,156.65) --
	(125.62,156.71) --
	(125.75,156.77) --
	(125.88,156.83) --
	(126.01,156.89) --
	(126.15,156.95) --
	(126.28,157.01) --
	(126.41,157.07) --
	(126.54,157.14) --
	(126.67,157.20) --
	(126.81,157.26) --
	(126.94,157.32) --
	(127.07,157.39) --
	(127.20,157.45) --
	(127.33,157.51) --
	(127.47,157.58) --
	(127.60,157.64) --
	(127.73,157.70) --
	(127.86,157.77) --
	(127.99,157.83) --
	(128.13,157.90) --
	(128.26,157.96) --
	(128.39,158.03) --
	(128.52,158.09) --
	(128.65,158.16) --
	(128.79,158.22) --
	(128.92,158.29) --
	(129.05,158.36) --
	(129.18,158.42) --
	(129.31,158.49) --
	(129.45,158.55) --
	(129.58,158.62) --
	(129.71,158.69) --
	(129.84,158.75) --
	(129.97,158.82) --
	(130.11,158.89) --
	(130.24,158.96) --
	(130.37,159.02) --
	(130.50,159.09) --
	(130.63,159.16) --
	(130.77,159.23) --
	(130.90,159.29) --
	(131.03,159.36) --
	(131.16,159.43) --
	(131.29,159.50) --
	(131.43,159.57) --
	(131.56,159.63) --
	(131.69,159.70) --
	(131.82,159.77) --
	(131.95,159.84) --
	(132.09,159.91) --
	(132.22,159.98) --
	(132.35,160.05) --
	(132.48,160.12) --
	(132.61,160.19) --
	(132.75,160.25) --
	(132.88,160.32) --
	(133.01,160.39) --
	(133.14,160.46) --
	(133.27,160.53) --
	(133.41,160.60) --
	(133.54,160.67) --
	(133.67,160.74) --
	(133.80,160.81) --
	(133.93,160.88) --
	(134.07,160.95) --
	(134.20,161.02) --
	(134.33,161.09) --
	(134.46,161.16) --
	(134.59,161.23) --
	(134.73,161.30) --
	(134.86,161.37) --
	(134.99,161.44) --
	(135.12,161.51) --
	(135.25,161.58) --
	(135.39,161.65) --
	(135.52,161.72) --
	(135.65,161.79) --
	(135.78,161.86) --
	(135.91,161.94) --
	(136.05,162.01) --
	(136.18,162.08) --
	(136.31,162.15) --
	(136.44,162.22) --
	(136.57,162.29) --
	(136.71,162.36) --
	(136.84,162.43) --
	(136.97,162.50) --
	(137.10,162.57) --
	(137.23,162.64) --
	(137.37,162.71) --
	(137.50,162.78) --
	(137.63,162.85) --
	(137.76,162.92) --
	(137.89,162.99) --
	(138.03,163.06) --
	(138.16,163.13) --
	(138.29,163.20) --
	(138.42,163.27) --
	(138.55,163.34) --
	(138.69,163.41) --
	(138.82,163.48) --
	(138.95,163.55) --
	(139.08,163.62) --
	(139.21,163.69) --
	(139.35,163.76) --
	(139.48,163.83) --
	(139.61,163.90) --
	(139.74,163.97) --
	(139.87,164.04) --
	(140.01,164.11) --
	(140.14,164.18) --
	(140.27,164.25) --
	(140.40,164.32) --
	(140.53,164.39) --
	(140.67,164.46) --
	(140.80,164.53) --
	(140.93,164.60) --
	(141.06,164.67) --
	(141.19,164.74) --
	(141.33,164.81) --
	(141.46,164.88) --
	(141.59,164.95) --
	(141.72,165.02) --
	(141.85,165.08) --
	(141.99,165.15) --
	(142.12,165.22) --
	(142.25,165.29) --
	(142.38,165.36) --
	(142.51,165.43) --
	(142.65,165.50) --
	(142.78,165.56) --
	(142.91,165.63) --
	(143.04,165.70) --
	(143.17,165.77) --
	(143.31,165.83) --
	(143.44,165.90) --
	(143.57,165.97) --
	(143.70,166.04) --
	(143.83,166.10) --
	(143.97,166.17) --
	(144.10,166.24) --
	(144.23,166.31) --
	(144.36,166.37) --
	(144.49,166.44) --
	(144.63,166.51) --
	(144.76,166.57) --
	(144.89,166.64) --
	(145.02,166.70) --
	(145.15,166.77) --
	(145.29,166.84) --
	(145.42,166.90) --
	(145.55,166.97) --
	(145.68,167.03) --
	(145.81,167.10) --
	(145.95,167.16) --
	(146.08,167.23) --
	(146.21,167.29) --
	(146.34,167.36) --
	(146.47,167.42) --
	(146.61,167.49) --
	(146.74,167.55) --
	(146.87,167.62) --
	(147.00,167.68) --
	(147.13,167.75) --
	(147.27,167.81) --
	(147.40,167.87) --
	(147.53,167.94) --
	(147.66,168.00) --
	(147.79,168.06) --
	(147.93,168.13) --
	(148.06,168.19) --
	(148.19,168.25) --
	(148.32,168.31) --
	(148.45,168.38) --
	(148.59,168.44) --
	(148.72,168.50) --
	(148.85,168.56) --
	(148.98,168.62) --
	(149.11,168.68) --
	(149.25,168.75) --
	(149.38,168.81) --
	(149.51,168.87) --
	(149.64,168.93) --
	(149.77,168.99) --
	(149.91,169.05) --
	(150.04,169.11) --
	(150.17,169.17) --
	(150.30,169.23) --
	(150.43,169.29) --
	(150.57,169.35) --
	(150.70,169.41) --
	(150.83,169.47) --
	(150.96,169.53) --
	(151.09,169.58) --
	(151.23,169.64) --
	(151.36,169.70) --
	(151.49,169.76) --
	(151.62,169.82) --
	(151.75,169.88) --
	(151.89,169.93) --
	(152.02,169.99) --
	(152.15,170.05) --
	(152.28,170.10) --
	(152.41,170.16) --
	(152.55,170.22) --
	(152.68,170.27) --
	(152.81,170.33) --
	(152.94,170.39) --
	(153.07,170.44) --
	(153.21,170.50) --
	(153.34,170.55) --
	(153.47,170.61) --
	(153.60,170.66) --
	(153.73,170.72) --
	(153.87,170.77) --
	(154.00,170.83) --
	(154.13,170.88) --
	(154.26,170.93) --
	(154.39,170.99) --
	(154.53,171.04) --
	(154.66,171.10) --
	(154.79,171.15) --
	(154.92,171.20) --
	(155.05,171.25) --
	(155.19,171.31) --
	(155.32,171.36) --
	(155.45,171.41) --
	(155.58,171.46) --
	(155.71,171.51) --
	(155.85,171.57) --
	(155.98,171.62) --
	(156.11,171.67) --
	(156.24,171.72) --
	(156.37,171.77) --
	(156.51,171.82) --
	(156.64,171.87) --
	(156.77,171.92) --
	(156.90,171.97) --
	(157.03,172.02) --
	(157.17,172.07) --
	(157.30,172.12) --
	(157.43,172.17) --
	(157.56,172.21) --
	(157.69,172.26) --
	(157.83,172.31) --
	(157.96,172.36) --
	(158.09,172.41) --
	(158.22,172.45) --
	(158.35,172.50) --
	(158.49,172.55) --
	(158.62,172.60) --
	(158.75,172.64) --
	(158.88,172.69) --
	(159.01,172.74) --
	(159.14,172.78) --
	(159.28,172.83) --
	(159.41,172.87) --
	(159.54,172.92) --
	(159.67,172.96) --
	(159.80,173.01) --
	(159.94,173.05) --
	(160.07,173.10) --
	(160.20,173.14) --
	(160.33,173.19) --
	(160.46,173.23) --
	(160.60,173.28) --
	(160.73,173.32) --
	(160.86,173.36) --
	(160.99,173.41) --
	(161.12,173.45) --
	(161.26,173.49) --
	(161.39,173.53) --
	(161.52,173.58) --
	(161.65,173.62) --
	(161.78,173.66) --
	(161.92,173.70) --
	(162.05,173.74) --
	(162.18,173.78) --
	(162.31,173.83) --
	(162.44,173.87) --
	(162.58,173.91) --
	(162.71,173.95) --
	(162.84,173.99) --
	(162.97,174.03) --
	(163.10,174.07) --
	(163.24,174.11) --
	(163.37,174.15) --
	(163.50,174.19) --
	(163.63,174.23) --
	(163.76,174.27) --
	(163.90,174.30) --
	(164.03,174.34) --
	(164.16,174.38) --
	(164.29,174.42) --
	(164.42,174.46) --
	(164.56,174.50) --
	(164.69,174.53) --
	(164.82,174.57) --
	(164.95,174.61) --
	(165.08,174.65) --
	(165.22,174.68) --
	(165.35,174.72) --
	(165.48,174.76) --
	(165.61,174.79) --
	(165.74,174.83) --
	(165.88,174.87) --
	(166.01,174.90) --
	(166.14,174.94) --
	(166.27,174.97) --
	(166.40,175.01) --
	(166.54,175.05) --
	(166.67,175.08) --
	(166.80,175.12) --
	(166.93,175.15) --
	(167.06,175.19) --
	(167.20,175.22) --
	(167.33,175.26) --
	(167.46,175.29) --
	(167.59,175.32) --
	(167.72,175.36) --
	(167.86,175.39) --
	(167.99,175.43) --
	(168.12,175.46) --
	(168.25,175.49) --
	(168.38,175.53) --
	(168.52,175.56) --
	(168.65,175.59) --
	(168.78,175.63) --
	(168.91,175.66) --
	(169.04,175.69) --
	(169.18,175.73) --
	(169.31,175.76) --
	(169.44,175.79) --
	(169.57,175.83) --
	(169.70,175.86) --
	(169.84,175.89) --
	(169.97,175.92) --
	(170.10,175.95) --
	(170.23,175.99) --
	(170.36,176.02) --
	(170.50,176.05) --
	(170.63,176.08) --
	(170.76,176.11) --
	(170.89,176.15) --
	(171.02,176.18) --
	(171.16,176.21) --
	(171.29,176.24) --
	(171.42,176.27) --
	(171.55,176.30) --
	(171.68,176.33) --
	(171.82,176.37) --
	(171.95,176.40) --
	(172.08,176.43) --
	(172.21,176.46) --
	(172.34,176.49) --
	(172.48,176.52) --
	(172.61,176.55) --
	(172.74,176.58) --
	(172.87,176.62) --
	(173.00,176.65) --
	(173.14,176.68) --
	(173.27,176.71) --
	(173.40,176.74) --
	(173.53,176.77) --
	(173.66,176.80) --
	(173.80,176.83) --
	(173.93,176.86) --
	(174.06,176.89) --
	(174.19,176.93) --
	(174.32,176.96) --
	(174.46,176.99) --
	(174.59,177.02) --
	(174.72,177.05) --
	(174.85,177.08) --
	(174.98,177.11) --
	(175.12,177.14) --
	(175.25,177.17) --
	(175.38,177.21) --
	(175.51,177.24) --
	(175.64,177.27) --
	(175.78,177.30) --
	(175.91,177.33) --
	(176.04,177.36) --
	(176.17,177.40) --
	(176.30,177.43) --
	(176.44,177.46) --
	(176.57,177.49) --
	(176.70,177.52) --
	(176.83,177.56) --
	(176.96,177.59) --
	(177.10,177.62) --
	(177.23,177.65) --
	(177.36,177.69) --
	(177.49,177.72) --
	(177.62,177.75) --
	(177.76,177.78) --
	(177.89,177.82) --
	(178.02,177.85) --
	(178.15,177.88) --
	(178.28,177.92) --
	(178.42,177.95) --
	(178.55,177.99) --
	(178.68,178.02) --
	(178.81,178.06) --
	(178.94,178.09) --
	(179.08,178.12) --
	(179.21,178.16) --
	(179.34,178.19) --
	(179.47,178.23) --
	(179.60,178.27) --
	(179.74,178.30) --
	(179.87,178.34) --
	(180.00,178.37) --
	(180.13,178.41) --
	(180.26,178.45) --
	(180.40,178.48) --
	(180.53,178.52) --
	(180.66,178.56) --
	(180.79,178.60) --
	(180.92,178.63) --
	(181.06,178.67) --
	(181.19,178.71) --
	(181.32,178.75) --
	(181.45,178.79) --
	(181.58,178.83) --
	(181.72,178.87) --
	(181.85,178.91) --
	(181.98,178.95) --
	(182.11,178.99) --
	(182.24,179.03) --
	(182.38,179.07) --
	(182.51,179.11) --
	(182.64,179.16) --
	(182.77,179.20) --
	(182.90,179.24) --
	(183.04,179.29) --
	(183.17,179.33) --
	(183.30,179.37) --
	(183.43,179.42) --
	(183.56,179.46) --
	(183.70,179.51) --
	(183.83,179.55) --
	(183.96,179.60) --
	(184.09,179.65) --
	(184.22,179.69) --
	(184.36,179.74) --
	(184.49,179.79) --
	(184.62,179.84) --
	(184.75,179.88) --
	(184.88,179.93) --
	(185.02,179.98) --
	(185.15,180.03) --
	(185.28,180.08) --
	(185.41,180.13) --
	(185.54,180.19) --
	(185.68,180.24) --
	(185.81,180.29) --
	(185.94,180.34) --
	(186.07,180.40) --
	(186.20,180.45) --
	(186.34,180.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.47,125.35) --
	( 54.61,125.52) --
	( 54.74,125.70) --
	( 54.87,125.87) --
	( 55.00,126.04) --
	( 55.13,126.21) --
	( 55.27,126.37) --
	( 55.40,126.54) --
	( 55.53,126.70) --
	( 55.66,126.86) --
	( 55.79,127.02) --
	( 55.93,127.18) --
	( 56.06,127.34) --
	( 56.19,127.50) --
	( 56.32,127.65) --
	( 56.45,127.81) --
	( 56.59,127.96) --
	( 56.72,128.11) --
	( 56.85,128.26) --
	( 56.98,128.41) --
	( 57.11,128.56) --
	( 57.25,128.70) --
	( 57.38,128.84) --
	( 57.51,128.99) --
	( 57.64,129.13) --
	( 57.77,129.27) --
	( 57.91,129.40) --
	( 58.04,129.54) --
	( 58.17,129.68) --
	( 58.30,129.81) --
	( 58.43,129.94) --
	( 58.57,130.07) --
	( 58.70,130.20) --
	( 58.83,130.33) --
	( 58.96,130.45) --
	( 59.09,130.58) --
	( 59.23,130.70) --
	( 59.36,130.82) --
	( 59.49,130.94) --
	( 59.62,131.06) --
	( 59.75,131.18) --
	( 59.89,131.29) --
	( 60.02,131.40) --
	( 60.15,131.52) --
	( 60.28,131.63) --
	( 60.41,131.74) --
	( 60.55,131.84) --
	( 60.68,131.95) --
	( 60.81,132.05) --
	( 60.94,132.16) --
	( 61.07,132.26) --
	( 61.21,132.36) --
	( 61.34,132.46) --
	( 61.47,132.55) --
	( 61.60,132.65) --
	( 61.73,132.74) --
	( 61.87,132.83) --
	( 62.00,132.92) --
	( 62.13,133.01) --
	( 62.26,133.10) --
	( 62.39,133.18) --
	( 62.53,133.27) --
	( 62.66,133.35) --
	( 62.79,133.43) --
	( 62.92,133.51) --
	( 63.05,133.58) --
	( 63.19,133.66) --
	( 63.32,133.73) --
	( 63.45,133.80) --
	( 63.58,133.88) --
	( 63.71,133.94) --
	( 63.85,134.01) --
	( 63.98,134.08) --
	( 64.11,134.14) --
	( 64.24,134.20) --
	( 64.37,134.26) --
	( 64.51,134.32) --
	( 64.64,134.38) --
	( 64.77,134.44) --
	( 64.90,134.49) --
	( 65.03,134.54) --
	( 65.17,134.59) --
	( 65.30,134.64) --
	( 65.43,134.69) --
	( 65.56,134.74) --
	( 65.69,134.78) --
	( 65.83,134.82) --
	( 65.96,134.86) --
	( 66.09,134.90) --
	( 66.22,134.94) --
	( 66.35,134.98) --
	( 66.49,135.01) --
	( 66.62,135.04) --
	( 66.75,135.07) --
	( 66.88,135.10) --
	( 67.01,135.13) --
	( 67.15,135.16) --
	( 67.28,135.18) --
	( 67.41,135.20) --
	( 67.54,135.23) --
	( 67.67,135.25) --
	( 67.81,135.26) --
	( 67.94,135.28) --
	( 68.07,135.30) --
	( 68.20,135.31) --
	( 68.33,135.32) --
	( 68.47,135.33) --
	( 68.60,135.34) --
	( 68.73,135.35) --
	( 68.86,135.35) --
	( 68.99,135.36) --
	( 69.13,135.36) --
	( 69.26,135.36) --
	( 69.39,135.36) --
	( 69.52,135.36) --
	( 69.65,135.36) --
	( 69.79,135.35) --
	( 69.92,135.35) --
	( 70.05,135.34) --
	( 70.18,135.33) --
	( 70.31,135.32) --
	( 70.45,135.31) --
	( 70.58,135.30) --
	( 70.71,135.29) --
	( 70.84,135.27) --
	( 70.97,135.26) --
	( 71.11,135.24) --
	( 71.24,135.22) --
	( 71.37,135.20) --
	( 71.50,135.18) --
	( 71.63,135.16) --
	( 71.77,135.14) --
	( 71.90,135.11) --
	( 72.03,135.09) --
	( 72.16,135.06) --
	( 72.29,135.04) --
	( 72.43,135.01) --
	( 72.56,134.98) --
	( 72.69,134.95) --
	( 72.82,134.92) --
	( 72.95,134.88) --
	( 73.09,134.85) --
	( 73.22,134.82) --
	( 73.35,134.78) --
	( 73.48,134.75) --
	( 73.61,134.71) --
	( 73.75,134.67) --
	( 73.88,134.64) --
	( 74.01,134.60) --
	( 74.14,134.56) --
	( 74.27,134.52) --
	( 74.41,134.48) --
	( 74.54,134.44) --
	( 74.67,134.39) --
	( 74.80,134.35) --
	( 74.93,134.31) --
	( 75.07,134.26) --
	( 75.20,134.22) --
	( 75.33,134.17) --
	( 75.46,134.13) --
	( 75.59,134.08) --
	( 75.73,134.04) --
	( 75.86,133.99) --
	( 75.99,133.94) --
	( 76.12,133.89) --
	( 76.25,133.84) --
	( 76.39,133.80) --
	( 76.52,133.75) --
	( 76.65,133.70) --
	( 76.78,133.65) --
	( 76.91,133.60) --
	( 77.05,133.55) --
	( 77.18,133.50) --
	( 77.31,133.44) --
	( 77.44,133.39) --
	( 77.57,133.34) --
	( 77.71,133.29) --
	( 77.84,133.24) --
	( 77.97,133.19) --
	( 78.10,133.13) --
	( 78.23,133.08) --
	( 78.37,133.03) --
	( 78.50,132.97) --
	( 78.63,132.92) --
	( 78.76,132.87) --
	( 78.89,132.82) --
	( 79.03,132.76) --
	( 79.16,132.71) --
	( 79.29,132.66) --
	( 79.42,132.60) --
	( 79.55,132.55) --
	( 79.69,132.49) --
	( 79.82,132.44) --
	( 79.95,132.39) --
	( 80.08,132.33) --
	( 80.21,132.28) --
	( 80.35,132.23) --
	( 80.48,132.17) --
	( 80.61,132.12) --
	( 80.74,132.07) --
	( 80.87,132.01) --
	( 81.01,131.96) --
	( 81.14,131.91) --
	( 81.27,131.85) --
	( 81.40,131.80) --
	( 81.53,131.75) --
	( 81.67,131.69) --
	( 81.80,131.64) --
	( 81.93,131.59) --
	( 82.06,131.54) --
	( 82.19,131.48) --
	( 82.32,131.43) --
	( 82.46,131.38) --
	( 82.59,131.33) --
	( 82.72,131.27) --
	( 82.85,131.22) --
	( 82.98,131.17) --
	( 83.12,131.12) --
	( 83.25,131.07) --
	( 83.38,131.02) --
	( 83.51,130.97) --
	( 83.64,130.92) --
	( 83.78,130.87) --
	( 83.91,130.82) --
	( 84.04,130.77) --
	( 84.17,130.72) --
	( 84.30,130.67) --
	( 84.44,130.62) --
	( 84.57,130.57) --
	( 84.70,130.52) --
	( 84.83,130.47) --
	( 84.96,130.42) --
	( 85.10,130.37) --
	( 85.23,130.32) --
	( 85.36,130.28) --
	( 85.49,130.23) --
	( 85.62,130.18) --
	( 85.76,130.13) --
	( 85.89,130.09) --
	( 86.02,130.04) --
	( 86.15,129.99) --
	( 86.28,129.95) --
	( 86.42,129.90) --
	( 86.55,129.86) --
	( 86.68,129.81) --
	( 86.81,129.76) --
	( 86.94,129.72) --
	( 87.08,129.67) --
	( 87.21,129.63) --
	( 87.34,129.59) --
	( 87.47,129.54) --
	( 87.60,129.50) --
	( 87.74,129.45) --
	( 87.87,129.41) --
	( 88.00,129.37) --
	( 88.13,129.32) --
	( 88.26,129.28) --
	( 88.40,129.24) --
	( 88.53,129.20) --
	( 88.66,129.15) --
	( 88.79,129.11) --
	( 88.92,129.07) --
	( 89.06,129.03) --
	( 89.19,128.99) --
	( 89.32,128.95) --
	( 89.45,128.91) --
	( 89.58,128.87) --
	( 89.72,128.83) --
	( 89.85,128.79) --
	( 89.98,128.75) --
	( 90.11,128.71) --
	( 90.24,128.67) --
	( 90.38,128.63) --
	( 90.51,128.59) --
	( 90.64,128.55) --
	( 90.77,128.51) --
	( 90.90,128.47) --
	( 91.04,128.43) --
	( 91.17,128.40) --
	( 91.30,128.36) --
	( 91.43,128.32) --
	( 91.56,128.28) --
	( 91.70,128.25) --
	( 91.83,128.21) --
	( 91.96,128.17) --
	( 92.09,128.14) --
	( 92.22,128.10) --
	( 92.36,128.06) --
	( 92.49,128.03) --
	( 92.62,127.99) --
	( 92.75,127.95) --
	( 92.88,127.92) --
	( 93.02,127.88) --
	( 93.15,127.85) --
	( 93.28,127.81) --
	( 93.41,127.78) --
	( 93.54,127.74) --
	( 93.68,127.71) --
	( 93.81,127.67) --
	( 93.94,127.64) --
	( 94.07,127.60) --
	( 94.20,127.57) --
	( 94.34,127.53) --
	( 94.47,127.50) --
	( 94.60,127.46) --
	( 94.73,127.43) --
	( 94.86,127.39) --
	( 95.00,127.36) --
	( 95.13,127.33) --
	( 95.26,127.29) --
	( 95.39,127.26) --
	( 95.52,127.22) --
	( 95.66,127.19) --
	( 95.79,127.16) --
	( 95.92,127.12) --
	( 96.05,127.09) --
	( 96.18,127.06) --
	( 96.32,127.02) --
	( 96.45,126.99) --
	( 96.58,126.96) --
	( 96.71,126.92) --
	( 96.84,126.89) --
	( 96.98,126.85) --
	( 97.11,126.82) --
	( 97.24,126.79) --
	( 97.37,126.75) --
	( 97.50,126.72) --
	( 97.64,126.69) --
	( 97.77,126.65) --
	( 97.90,126.62) --
	( 98.03,126.58) --
	( 98.16,126.55) --
	( 98.30,126.52) --
	( 98.43,126.48) --
	( 98.56,126.45) --
	( 98.69,126.41) --
	( 98.82,126.38) --
	( 98.96,126.35) --
	( 99.09,126.31) --
	( 99.22,126.28) --
	( 99.35,126.24) --
	( 99.48,126.21) --
	( 99.62,126.17) --
	( 99.75,126.14) --
	( 99.88,126.10) --
	(100.01,126.07) --
	(100.14,126.03) --
	(100.28,126.00) --
	(100.41,125.96) --
	(100.54,125.93) --
	(100.67,125.89) --
	(100.80,125.85) --
	(100.94,125.82) --
	(101.07,125.78) --
	(101.20,125.74) --
	(101.33,125.71) --
	(101.46,125.67) --
	(101.60,125.63) --
	(101.73,125.60) --
	(101.86,125.56) --
	(101.99,125.52) --
	(102.12,125.48) --
	(102.26,125.44) --
	(102.39,125.40) --
	(102.52,125.37) --
	(102.65,125.33) --
	(102.78,125.29) --
	(102.92,125.25) --
	(103.05,125.21) --
	(103.18,125.17) --
	(103.31,125.13) --
	(103.44,125.09) --
	(103.58,125.05) --
	(103.71,125.00) --
	(103.84,124.96) --
	(103.97,124.92) --
	(104.10,124.88) --
	(104.24,124.84) --
	(104.37,124.79) --
	(104.50,124.75) --
	(104.63,124.71) --
	(104.76,124.66) --
	(104.90,124.62) --
	(105.03,124.58) --
	(105.16,124.53) --
	(105.29,124.49) --
	(105.42,124.44) --
	(105.56,124.39) --
	(105.69,124.35) --
	(105.82,124.30) --
	(105.95,124.25) --
	(106.08,124.21) --
	(106.22,124.16) --
	(106.35,124.11) --
	(106.48,124.06) --
	(106.61,124.01) --
	(106.74,123.96) --
	(106.88,123.92) --
	(107.01,123.86) --
	(107.14,123.81) --
	(107.27,123.76) --
	(107.40,123.71) --
	(107.54,123.66) --
	(107.67,123.61) --
	(107.80,123.56) --
	(107.93,123.50) --
	(108.06,123.45) --
	(108.20,123.40) --
	(108.33,123.34) --
	(108.46,123.29) --
	(108.59,123.23) --
	(108.72,123.18) --
	(108.86,123.12) --
	(108.99,123.06) --
	(109.12,123.01) --
	(109.25,122.95) --
	(109.38,122.89) --
	(109.52,122.83) --
	(109.65,122.77) --
	(109.78,122.72) --
	(109.91,122.66) --
	(110.04,122.60) --
	(110.18,122.54) --
	(110.31,122.47) --
	(110.44,122.41) --
	(110.57,122.35) --
	(110.70,122.29) --
	(110.84,122.23) --
	(110.97,122.16) --
	(111.10,122.10) --
	(111.23,122.03) --
	(111.36,121.97) --
	(111.50,121.90) --
	(111.63,121.84) --
	(111.76,121.77) --
	(111.89,121.70) --
	(112.02,121.64) --
	(112.16,121.57) --
	(112.29,121.50) --
	(112.42,121.43) --
	(112.55,121.36) --
	(112.68,121.29) --
	(112.82,121.22) --
	(112.95,121.15) --
	(113.08,121.08) --
	(113.21,121.01) --
	(113.34,120.94) --
	(113.48,120.87) --
	(113.61,120.79) --
	(113.74,120.72) --
	(113.87,120.65) --
	(114.00,120.57) --
	(114.14,120.50) --
	(114.27,120.42) --
	(114.40,120.35) --
	(114.53,120.27) --
	(114.66,120.19) --
	(114.80,120.12) --
	(114.93,120.04) --
	(115.06,119.96) --
	(115.19,119.88) --
	(115.32,119.80) --
	(115.46,119.72) --
	(115.59,119.64) --
	(115.72,119.56) --
	(115.85,119.48) --
	(115.98,119.40) --
	(116.12,119.32) --
	(116.25,119.24) --
	(116.38,119.15) --
	(116.51,119.07) --
	(116.64,118.99) --
	(116.78,118.90) --
	(116.91,118.82) --
	(117.04,118.73) --
	(117.17,118.65) --
	(117.30,118.56) --
	(117.44,118.48) --
	(117.57,118.39) --
	(117.70,118.30) --
	(117.83,118.21) --
	(117.96,118.13) --
	(118.10,118.04) --
	(118.23,117.95) --
	(118.36,117.86) --
	(118.49,117.77) --
	(118.62,117.68) --
	(118.76,117.59) --
	(118.89,117.50) --
	(119.02,117.41) --
	(119.15,117.32) --
	(119.28,117.22) --
	(119.42,117.13) --
	(119.55,117.04) --
	(119.68,116.95) --
	(119.81,116.85) --
	(119.94,116.76) --
	(120.08,116.66) --
	(120.21,116.57) --
	(120.34,116.47) --
	(120.47,116.38) --
	(120.60,116.28) --
	(120.73,116.19) --
	(120.87,116.09) --
	(121.00,115.99) --
	(121.13,115.89) --
	(121.26,115.80) --
	(121.39,115.70) --
	(121.53,115.60) --
	(121.66,115.50) --
	(121.79,115.40) --
	(121.92,115.30) --
	(122.05,115.20) --
	(122.19,115.10) --
	(122.32,115.00) --
	(122.45,114.90) --
	(122.58,114.80) --
	(122.71,114.70) --
	(122.85,114.59) --
	(122.98,114.49) --
	(123.11,114.39) --
	(123.24,114.29) --
	(123.37,114.18) --
	(123.51,114.08) --
	(123.64,113.98) --
	(123.77,113.87) --
	(123.90,113.77) --
	(124.03,113.66) --
	(124.17,113.56) --
	(124.30,113.45) --
	(124.43,113.35) --
	(124.56,113.24) --
	(124.69,113.13) --
	(124.83,113.03) --
	(124.96,112.92) --
	(125.09,112.81) --
	(125.22,112.70) --
	(125.35,112.60) --
	(125.49,112.49) --
	(125.62,112.38) --
	(125.75,112.27) --
	(125.88,112.16) --
	(126.01,112.05) --
	(126.15,111.95) --
	(126.28,111.84) --
	(126.41,111.73) --
	(126.54,111.62) --
	(126.67,111.51) --
	(126.81,111.39) --
	(126.94,111.28) --
	(127.07,111.17) --
	(127.20,111.06) --
	(127.33,110.95) --
	(127.47,110.84) --
	(127.60,110.73) --
	(127.73,110.61) --
	(127.86,110.50) --
	(127.99,110.39) --
	(128.13,110.28) --
	(128.26,110.16) --
	(128.39,110.05) --
	(128.52,109.94) --
	(128.65,109.82) --
	(128.79,109.71) --
	(128.92,109.59) --
	(129.05,109.48) --
	(129.18,109.37) --
	(129.31,109.25) --
	(129.45,109.14) --
	(129.58,109.02) --
	(129.71,108.91) --
	(129.84,108.79) --
	(129.97,108.67) --
	(130.11,108.56) --
	(130.24,108.44) --
	(130.37,108.33) --
	(130.50,108.21) --
	(130.63,108.09) --
	(130.77,107.98) --
	(130.90,107.86) --
	(131.03,107.74) --
	(131.16,107.63) --
	(131.29,107.51) --
	(131.43,107.39) --
	(131.56,107.27) --
	(131.69,107.16) --
	(131.82,107.04) --
	(131.95,106.92) --
	(132.09,106.80) --
	(132.22,106.68) --
	(132.35,106.56) --
	(132.48,106.45) --
	(132.61,106.33) --
	(132.75,106.21) --
	(132.88,106.09) --
	(133.01,105.97) --
	(133.14,105.85) --
	(133.27,105.73) --
	(133.41,105.61) --
	(133.54,105.49) --
	(133.67,105.37) --
	(133.80,105.25) --
	(133.93,105.13) --
	(134.07,105.01) --
	(134.20,104.89) --
	(134.33,104.77) --
	(134.46,104.65) --
	(134.59,104.53) --
	(134.73,104.41) --
	(134.86,104.29) --
	(134.99,104.17) --
	(135.12,104.05) --
	(135.25,103.93) --
	(135.39,103.81) --
	(135.52,103.68) --
	(135.65,103.56) --
	(135.78,103.44) --
	(135.91,103.32) --
	(136.05,103.20) --
	(136.18,103.08) --
	(136.31,102.96) --
	(136.44,102.83) --
	(136.57,102.71) --
	(136.71,102.59) --
	(136.84,102.47) --
	(136.97,102.35) --
	(137.10,102.22) --
	(137.23,102.10) --
	(137.37,101.98) --
	(137.50,101.86) --
	(137.63,101.74) --
	(137.76,101.61) --
	(137.89,101.49) --
	(138.03,101.37) --
	(138.16,101.25) --
	(138.29,101.12) --
	(138.42,101.00) --
	(138.55,100.88) --
	(138.69,100.76) --
	(138.82,100.63) --
	(138.95,100.51) --
	(139.08,100.39) --
	(139.21,100.27) --
	(139.35,100.14) --
	(139.48,100.02) --
	(139.61, 99.90) --
	(139.74, 99.77) --
	(139.87, 99.65) --
	(140.01, 99.53) --
	(140.14, 99.40) --
	(140.27, 99.28) --
	(140.40, 99.16) --
	(140.53, 99.04) --
	(140.67, 98.91) --
	(140.80, 98.79) --
	(140.93, 98.67) --
	(141.06, 98.54) --
	(141.19, 98.42) --
	(141.33, 98.30) --
	(141.46, 98.17) --
	(141.59, 98.05) --
	(141.72, 97.93) --
	(141.85, 97.80) --
	(141.99, 97.68) --
	(142.12, 97.56) --
	(142.25, 97.44) --
	(142.38, 97.31) --
	(142.51, 97.19) --
	(142.65, 97.07) --
	(142.78, 96.94) --
	(142.91, 96.82) --
	(143.04, 96.70) --
	(143.17, 96.57) --
	(143.31, 96.45) --
	(143.44, 96.33) --
	(143.57, 96.20) --
	(143.70, 96.08) --
	(143.83, 95.96) --
	(143.97, 95.84) --
	(144.10, 95.71) --
	(144.23, 95.59) --
	(144.36, 95.47) --
	(144.49, 95.34) --
	(144.63, 95.22) --
	(144.76, 95.10) --
	(144.89, 94.97) --
	(145.02, 94.85) --
	(145.15, 94.73) --
	(145.29, 94.61) --
	(145.42, 94.48) --
	(145.55, 94.36) --
	(145.68, 94.24) --
	(145.81, 94.12) --
	(145.95, 93.99) --
	(146.08, 93.87) --
	(146.21, 93.75) --
	(146.34, 93.63) --
	(146.47, 93.50) --
	(146.61, 93.38) --
	(146.74, 93.26) --
	(146.87, 93.14) --
	(147.00, 93.01) --
	(147.13, 92.89) --
	(147.27, 92.77) --
	(147.40, 92.65) --
	(147.53, 92.52) --
	(147.66, 92.40) --
	(147.79, 92.28) --
	(147.93, 92.16) --
	(148.06, 92.04) --
	(148.19, 91.91) --
	(148.32, 91.79) --
	(148.45, 91.67) --
	(148.59, 91.55) --
	(148.72, 91.43) --
	(148.85, 91.31) --
	(148.98, 91.18) --
	(149.11, 91.06) --
	(149.25, 90.94) --
	(149.38, 90.82) --
	(149.51, 90.70) --
	(149.64, 90.58) --
	(149.77, 90.46) --
	(149.91, 90.33) --
	(150.04, 90.21) --
	(150.17, 90.09) --
	(150.30, 89.97) --
	(150.43, 89.85) --
	(150.57, 89.73) --
	(150.70, 89.61) --
	(150.83, 89.49) --
	(150.96, 89.37) --
	(151.09, 89.25) --
	(151.23, 89.13) --
	(151.36, 89.01) --
	(151.49, 88.89) --
	(151.62, 88.76) --
	(151.75, 88.64) --
	(151.89, 88.52) --
	(152.02, 88.40) --
	(152.15, 88.28) --
	(152.28, 88.16) --
	(152.41, 88.04) --
	(152.55, 87.92) --
	(152.68, 87.80) --
	(152.81, 87.68) --
	(152.94, 87.56) --
	(153.07, 87.44) --
	(153.21, 87.32) --
	(153.34, 87.20) --
	(153.47, 87.09) --
	(153.60, 86.97) --
	(153.73, 86.85) --
	(153.87, 86.73) --
	(154.00, 86.61) --
	(154.13, 86.49) --
	(154.26, 86.37) --
	(154.39, 86.25) --
	(154.53, 86.13) --
	(154.66, 86.01) --
	(154.79, 85.89) --
	(154.92, 85.77) --
	(155.05, 85.66) --
	(155.19, 85.54) --
	(155.32, 85.42) --
	(155.45, 85.30) --
	(155.58, 85.18) --
	(155.71, 85.06) --
	(155.85, 84.94) --
	(155.98, 84.83) --
	(156.11, 84.71) --
	(156.24, 84.59) --
	(156.37, 84.47) --
	(156.51, 84.35) --
	(156.64, 84.24) --
	(156.77, 84.12) --
	(156.90, 84.00) --
	(157.03, 83.88) --
	(157.17, 83.76) --
	(157.30, 83.65) --
	(157.43, 83.53) --
	(157.56, 83.41) --
	(157.69, 83.29) --
	(157.83, 83.18) --
	(157.96, 83.06) --
	(158.09, 82.94) --
	(158.22, 82.82) --
	(158.35, 82.71) --
	(158.49, 82.59) --
	(158.62, 82.47) --
	(158.75, 82.35) --
	(158.88, 82.24) --
	(159.01, 82.12) --
	(159.14, 82.00) --
	(159.28, 81.89) --
	(159.41, 81.77) --
	(159.54, 81.65) --
	(159.67, 81.54) --
	(159.80, 81.42) --
	(159.94, 81.30) --
	(160.07, 81.19) --
	(160.20, 81.07) --
	(160.33, 80.95) --
	(160.46, 80.84) --
	(160.60, 80.72) --
	(160.73, 80.60) --
	(160.86, 80.49) --
	(160.99, 80.37) --
	(161.12, 80.25) --
	(161.26, 80.14) --
	(161.39, 80.02) --
	(161.52, 79.90) --
	(161.65, 79.79) --
	(161.78, 79.67) --
	(161.92, 79.55) --
	(162.05, 79.44) --
	(162.18, 79.32) --
	(162.31, 79.21) --
	(162.44, 79.09) --
	(162.58, 78.97) --
	(162.71, 78.86) --
	(162.84, 78.74) --
	(162.97, 78.63) --
	(163.10, 78.51) --
	(163.24, 78.39) --
	(163.37, 78.28) --
	(163.50, 78.16) --
	(163.63, 78.04) --
	(163.76, 77.93) --
	(163.90, 77.81) --
	(164.03, 77.70) --
	(164.16, 77.58) --
	(164.29, 77.46) --
	(164.42, 77.35) --
	(164.56, 77.23) --
	(164.69, 77.12) --
	(164.82, 77.00) --
	(164.95, 76.88) --
	(165.08, 76.77) --
	(165.22, 76.65) --
	(165.35, 76.54) --
	(165.48, 76.42) --
	(165.61, 76.30) --
	(165.74, 76.19) --
	(165.88, 76.07) --
	(166.01, 75.95) --
	(166.14, 75.84) --
	(166.27, 75.72) --
	(166.40, 75.60) --
	(166.54, 75.49) --
	(166.67, 75.37) --
	(166.80, 75.25) --
	(166.93, 75.14) --
	(167.06, 75.02) --
	(167.20, 74.90) --
	(167.33, 74.79) --
	(167.46, 74.67) --
	(167.59, 74.55) --
	(167.72, 74.44) --
	(167.86, 74.32) --
	(167.99, 74.20) --
	(168.12, 74.08) --
	(168.25, 73.97) --
	(168.38, 73.85) --
	(168.52, 73.73) --
	(168.65, 73.61) --
	(168.78, 73.50) --
	(168.91, 73.38) --
	(169.04, 73.26) --
	(169.18, 73.14) --
	(169.31, 73.03) --
	(169.44, 72.91) --
	(169.57, 72.79) --
	(169.70, 72.67) --
	(169.84, 72.55) --
	(169.97, 72.43) --
	(170.10, 72.31) --
	(170.23, 72.20) --
	(170.36, 72.08) --
	(170.50, 71.96) --
	(170.63, 71.84) --
	(170.76, 71.72) --
	(170.89, 71.60) --
	(171.02, 71.48) --
	(171.16, 71.36) --
	(171.29, 71.24) --
	(171.42, 71.12) --
	(171.55, 71.00) --
	(171.68, 70.88) --
	(171.82, 70.76) --
	(171.95, 70.64) --
	(172.08, 70.52) --
	(172.21, 70.39) --
	(172.34, 70.27) --
	(172.48, 70.15) --
	(172.61, 70.03) --
	(172.74, 69.91) --
	(172.87, 69.79) --
	(173.00, 69.66) --
	(173.14, 69.54) --
	(173.27, 69.42) --
	(173.40, 69.29) --
	(173.53, 69.17) --
	(173.66, 69.05) --
	(173.80, 68.92) --
	(173.93, 68.80) --
	(174.06, 68.68) --
	(174.19, 68.55) --
	(174.32, 68.43) --
	(174.46, 68.30) --
	(174.59, 68.18) --
	(174.72, 68.05) --
	(174.85, 67.92) --
	(174.98, 67.80) --
	(175.12, 67.67) --
	(175.25, 67.55) --
	(175.38, 67.42) --
	(175.51, 67.29) --
	(175.64, 67.16) --
	(175.78, 67.04) --
	(175.91, 66.91) --
	(176.04, 66.78) --
	(176.17, 66.65) --
	(176.30, 66.52) --
	(176.44, 66.39) --
	(176.57, 66.26) --
	(176.70, 66.13) --
	(176.83, 66.00) --
	(176.96, 65.87) --
	(177.10, 65.74) --
	(177.23, 65.61) --
	(177.36, 65.48) --
	(177.49, 65.34) --
	(177.62, 65.21) --
	(177.76, 65.08) --
	(177.89, 64.95) --
	(178.02, 64.81) --
	(178.15, 64.68) --
	(178.28, 64.54) --
	(178.42, 64.41) --
	(178.55, 64.27) --
	(178.68, 64.14) --
	(178.81, 64.00) --
	(178.94, 63.86) --
	(179.08, 63.73) --
	(179.21, 63.59) --
	(179.34, 63.45) --
	(179.47, 63.31) --
	(179.60, 63.17) --
	(179.74, 63.03) --
	(179.87, 62.89) --
	(180.00, 62.75) --
	(180.13, 62.61) --
	(180.26, 62.47) --
	(180.40, 62.33) --
	(180.53, 62.19) --
	(180.66, 62.04) --
	(180.79, 61.90) --
	(180.92, 61.76) --
	(181.06, 61.61) --
	(181.19, 61.47) --
	(181.32, 61.32) --
	(181.45, 61.17) --
	(181.58, 61.03) --
	(181.72, 60.88) --
	(181.85, 60.73) --
	(181.98, 60.58) --
	(182.11, 60.44) --
	(182.24, 60.29) --
	(182.38, 60.14) --
	(182.51, 59.98) --
	(182.64, 59.83) --
	(182.77, 59.68) --
	(182.90, 59.53) --
	(183.04, 59.37) --
	(183.17, 59.22) --
	(183.30, 59.07) --
	(183.43, 58.91) --
	(183.56, 58.75) --
	(183.70, 58.60) --
	(183.83, 58.44) --
	(183.96, 58.28) --
	(184.09, 58.12) --
	(184.22, 57.96) --
	(184.36, 57.80) --
	(184.49, 57.64) --
	(184.62, 57.48) --
	(184.75, 57.32) --
	(184.88, 57.16) --
	(185.02, 56.99) --
	(185.15, 56.83) --
	(185.28, 56.66) --
	(185.41, 56.50) --
	(185.54, 56.33) --
	(185.68, 56.16) --
	(185.81, 55.99) --
	(185.94, 55.82) --
	(186.07, 55.65) --
	(186.20, 55.48) --
	(186.34, 55.31);
\end{scope}
\end{tikzpicture}


==> art/tpcate-weight-nocf-alt.tex <==
% Created by tikzDevice version 0.12.6 on 2025-04-07 11:46:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,252.94);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (191.61,203.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.47,149.81) --
	( 54.61,149.76) --
	( 54.74,149.71) --
	( 54.87,149.66) --
	( 55.00,149.61) --
	( 55.13,149.56) --
	( 55.27,149.52) --
	( 55.40,149.47) --
	( 55.53,149.42) --
	( 55.66,149.37) --
	( 55.79,149.32) --
	( 55.93,149.28) --
	( 56.06,149.23) --
	( 56.19,149.18) --
	( 56.32,149.13) --
	( 56.45,149.09) --
	( 56.59,149.04) --
	( 56.72,148.99) --
	( 56.85,148.94) --
	( 56.98,148.90) --
	( 57.11,148.85) --
	( 57.25,148.80) --
	( 57.38,148.75) --
	( 57.51,148.71) --
	( 57.64,148.66) --
	( 57.77,148.61) --
	( 57.91,148.57) --
	( 58.04,148.52) --
	( 58.17,148.47) --
	( 58.30,148.43) --
	( 58.43,148.38) --
	( 58.57,148.33) --
	( 58.70,148.29) --
	( 58.83,148.24) --
	( 58.96,148.19) --
	( 59.09,148.15) --
	( 59.23,148.10) --
	( 59.36,148.06) --
	( 59.49,148.01) --
	( 59.62,147.96) --
	( 59.75,147.92) --
	( 59.89,147.87) --
	( 60.02,147.83) --
	( 60.15,147.78) --
	( 60.28,147.73) --
	( 60.41,147.69) --
	( 60.55,147.64) --
	( 60.68,147.60) --
	( 60.81,147.55) --
	( 60.94,147.51) --
	( 61.07,147.46) --
	( 61.21,147.42) --
	( 61.34,147.37) --
	( 61.47,147.33) --
	( 61.60,147.28) --
	( 61.73,147.24) --
	( 61.87,147.19) --
	( 62.00,147.15) --
	( 62.13,147.10) --
	( 62.26,147.06) --
	( 62.39,147.01) --
	( 62.53,146.97) --
	( 62.66,146.92) --
	( 62.79,146.88) --
	( 62.92,146.84) --
	( 63.05,146.79) --
	( 63.19,146.75) --
	( 63.32,146.70) --
	( 63.45,146.66) --
	( 63.58,146.62) --
	( 63.71,146.57) --
	( 63.85,146.53) --
	( 63.98,146.48) --
	( 64.11,146.44) --
	( 64.24,146.40) --
	( 64.37,146.35) --
	( 64.51,146.31) --
	( 64.64,146.27) --
	( 64.77,146.22) --
	( 64.90,146.18) --
	( 65.03,146.14) --
	( 65.17,146.09) --
	( 65.30,146.05) --
	( 65.43,146.01) --
	( 65.56,145.96) --
	( 65.69,145.92) --
	( 65.83,145.88) --
	( 65.96,145.84) --
	( 66.09,145.79) --
	( 66.22,145.75) --
	( 66.35,145.71) --
	( 66.49,145.67) --
	( 66.62,145.62) --
	( 66.75,145.58) --
	( 66.88,145.54) --
	( 67.01,145.50) --
	( 67.15,145.45) --
	( 67.28,145.41) --
	( 67.41,145.37) --
	( 67.54,145.33) --
	( 67.67,145.29) --
	( 67.81,145.24) --
	( 67.94,145.20) --
	( 68.07,145.16) --
	( 68.20,145.12) --
	( 68.33,145.08) --
	( 68.47,145.03) --
	( 68.60,144.99) --
	( 68.73,144.95) --
	( 68.86,144.91) --
	( 68.99,144.87) --
	( 69.13,144.83) --
	( 69.26,144.79) --
	( 69.39,144.75) --
	( 69.52,144.70) --
	( 69.65,144.66) --
	( 69.79,144.62) --
	( 69.92,144.58) --
	( 70.05,144.54) --
	( 70.18,144.50) --
	( 70.31,144.46) --
	( 70.45,144.42) --
	( 70.58,144.38) --
	( 70.71,144.34) --
	( 70.84,144.30) --
	( 70.97,144.26) --
	( 71.11,144.22) --
	( 71.24,144.18) --
	( 71.37,144.14) --
	( 71.50,144.10) --
	( 71.63,144.06) --
	( 71.77,144.02) --
	( 71.90,143.98) --
	( 72.03,143.94) --
	( 72.16,143.90) --
	( 72.29,143.86) --
	( 72.43,143.82) --
	( 72.56,143.78) --
	( 72.69,143.74) --
	( 72.82,143.70) --
	( 72.95,143.66) --
	( 73.09,143.62) --
	( 73.22,143.58) --
	( 73.35,143.54) --
	( 73.48,143.50) --
	( 73.61,143.46) --
	( 73.75,143.42) --
	( 73.88,143.38) --
	( 74.01,143.34) --
	( 74.14,143.31) --
	( 74.27,143.27) --
	( 74.41,143.23) --
	( 74.54,143.19) --
	( 74.67,143.15) --
	( 74.80,143.11) --
	( 74.93,143.07) --
	( 75.07,143.04) --
	( 75.20,143.00) --
	( 75.33,142.96) --
	( 75.46,142.92) --
	( 75.59,142.88) --
	( 75.73,142.84) --
	( 75.86,142.81) --
	( 75.99,142.77) --
	( 76.12,142.73) --
	( 76.25,142.69) --
	( 76.39,142.65) --
	( 76.52,142.62) --
	( 76.65,142.58) --
	( 76.78,142.54) --
	( 76.91,142.50) --
	( 77.05,142.46) --
	( 77.18,142.43) --
	( 77.31,142.39) --
	( 77.44,142.35) --
	( 77.57,142.32) --
	( 77.71,142.28) --
	( 77.84,142.24) --
	( 77.97,142.20) --
	( 78.10,142.17) --
	( 78.23,142.13) --
	( 78.37,142.09) --
	( 78.50,142.06) --
	( 78.63,142.02) --
	( 78.76,141.98) --
	( 78.89,141.94) --
	( 79.03,141.91) --
	( 79.16,141.87) --
	( 79.29,141.83) --
	( 79.42,141.80) --
	( 79.55,141.76) --
	( 79.69,141.73) --
	( 79.82,141.69) --
	( 79.95,141.65) --
	( 80.08,141.62) --
	( 80.21,141.58) --
	( 80.35,141.54) --
	( 80.48,141.51) --
	( 80.61,141.47) --
	( 80.74,141.44) --
	( 80.87,141.40) --
	( 81.01,141.36) --
	( 81.14,141.33) --
	( 81.27,141.29) --
	( 81.40,141.26) --
	( 81.53,141.22) --
	( 81.67,141.19) --
	( 81.80,141.15) --
	( 81.93,141.11) --
	( 82.06,141.08) --
	( 82.19,141.04) --
	( 82.32,141.01) --
	( 82.46,140.97) --
	( 82.59,140.94) --
	( 82.72,140.90) --
	( 82.85,140.87) --
	( 82.98,140.83) --
	( 83.12,140.80) --
	( 83.25,140.76) --
	( 83.38,140.73) --
	( 83.51,140.69) --
	( 83.64,140.66) --
	( 83.78,140.62) --
	( 83.91,140.59) --
	( 84.04,140.55) --
	( 84.17,140.52) --
	( 84.30,140.49) --
	( 84.44,140.45) --
	( 84.57,140.42) --
	( 84.70,140.38) --
	( 84.83,140.35) --
	( 84.96,140.31) --
	( 85.10,140.28) --
	( 85.23,140.25) --
	( 85.36,140.21) --
	( 85.49,140.18) --
	( 85.62,140.14) --
	( 85.76,140.11) --
	( 85.89,140.08) --
	( 86.02,140.04) --
	( 86.15,140.01) --
	( 86.28,139.98) --
	( 86.42,139.94) --
	( 86.55,139.91) --
	( 86.68,139.88) --
	( 86.81,139.84) --
	( 86.94,139.81) --
	( 87.08,139.78) --
	( 87.21,139.74) --
	( 87.34,139.71) --
	( 87.47,139.68) --
	( 87.60,139.64) --
	( 87.74,139.61) --
	( 87.87,139.58) --
	( 88.00,139.54) --
	( 88.13,139.51) --
	( 88.26,139.48) --
	( 88.40,139.45) --
	( 88.53,139.41) --
	( 88.66,139.38) --
	( 88.79,139.35) --
	( 88.92,139.31) --
	( 89.06,139.28) --
	( 89.19,139.25) --
	( 89.32,139.22) --
	( 89.45,139.19) --
	( 89.58,139.15) --
	( 89.72,139.12) --
	( 89.85,139.09) --
	( 89.98,139.06) --
	( 90.11,139.02) --
	( 90.24,138.99) --
	( 90.38,138.96) --
	( 90.51,138.93) --
	( 90.64,138.90) --
	( 90.77,138.86) --
	( 90.90,138.83) --
	( 91.04,138.80) --
	( 91.17,138.77) --
	( 91.30,138.74) --
	( 91.43,138.71) --
	( 91.56,138.68) --
	( 91.70,138.64) --
	( 91.83,138.61) --
	( 91.96,138.58) --
	( 92.09,138.55) --
	( 92.22,138.52) --
	( 92.36,138.49) --
	( 92.49,138.46) --
	( 92.62,138.43) --
	( 92.75,138.39) --
	( 92.88,138.36) --
	( 93.02,138.33) --
	( 93.15,138.30) --
	( 93.28,138.27) --
	( 93.41,138.24) --
	( 93.54,138.21) --
	( 93.68,138.18) --
	( 93.81,138.15) --
	( 93.94,138.12) --
	( 94.07,138.09) --
	( 94.20,138.06) --
	( 94.34,138.03) --
	( 94.47,138.00) --
	( 94.60,137.97) --
	( 94.73,137.93) --
	( 94.86,137.90) --
	( 95.00,137.87) --
	( 95.13,137.84) --
	( 95.26,137.81) --
	( 95.39,137.78) --
	( 95.52,137.75) --
	( 95.66,137.72) --
	( 95.79,137.69) --
	( 95.92,137.66) --
	( 96.05,137.64) --
	( 96.18,137.61) --
	( 96.32,137.58) --
	( 96.45,137.55) --
	( 96.58,137.52) --
	( 96.71,137.49) --
	( 96.84,137.46) --
	( 96.98,137.43) --
	( 97.11,137.40) --
	( 97.24,137.37) --
	( 97.37,137.34) --
	( 97.50,137.31) --
	( 97.64,137.28) --
	( 97.77,137.25) --
	( 97.90,137.22) --
	( 98.03,137.19) --
	( 98.16,137.17) --
	( 98.30,137.14) --
	( 98.43,137.11) --
	( 98.56,137.08) --
	( 98.69,137.05) --
	( 98.82,137.02) --
	( 98.96,136.99) --
	( 99.09,136.96) --
	( 99.22,136.94) --
	( 99.35,136.91) --
	( 99.48,136.88) --
	( 99.62,136.85) --
	( 99.75,136.82) --
	( 99.88,136.79) --
	(100.01,136.77) --
	(100.14,136.74) --
	(100.28,136.71) --
	(100.41,136.68) --
	(100.54,136.65) --
	(100.67,136.62) --
	(100.80,136.60) --
	(100.94,136.57) --
	(101.07,136.54) --
	(101.20,136.51) --
	(101.33,136.49) --
	(101.46,136.46) --
	(101.60,136.43) --
	(101.73,136.40) --
	(101.86,136.37) --
	(101.99,136.35) --
	(102.12,136.32) --
	(102.26,136.29) --
	(102.39,136.26) --
	(102.52,136.24) --
	(102.65,136.21) --
	(102.78,136.18) --
	(102.92,136.16) --
	(103.05,136.13) --
	(103.18,136.10) --
	(103.31,136.07) --
	(103.44,136.05) --
	(103.58,136.02) --
	(103.71,135.99) --
	(103.84,135.97) --
	(103.97,135.94) --
	(104.10,135.91) --
	(104.24,135.89) --
	(104.37,135.86) --
	(104.50,135.83) --
	(104.63,135.81) --
	(104.76,135.78) --
	(104.90,135.75) --
	(105.03,135.73) --
	(105.16,135.70) --
	(105.29,135.67) --
	(105.42,135.65) --
	(105.56,135.62) --
	(105.69,135.59) --
	(105.82,135.57) --
	(105.95,135.54) --
	(106.08,135.52) --
	(106.22,135.49) --
	(106.35,135.46) --
	(106.48,135.44) --
	(106.61,135.41) --
	(106.74,135.39) --
	(106.88,135.36) --
	(107.01,135.33) --
	(107.14,135.31) --
	(107.27,135.28) --
	(107.40,135.26) --
	(107.54,135.23) --
	(107.67,135.21) --
	(107.80,135.18) --
	(107.93,135.15) --
	(108.06,135.13) --
	(108.20,135.10) --
	(108.33,135.08) --
	(108.46,135.05) --
	(108.59,135.03) --
	(108.72,135.00) --
	(108.86,134.98) --
	(108.99,134.95) --
	(109.12,134.93) --
	(109.25,134.90) --
	(109.38,134.88) --
	(109.52,134.85) --
	(109.65,134.83) --
	(109.78,134.80) --
	(109.91,134.78) --
	(110.04,134.75) --
	(110.18,134.73) --
	(110.31,134.70) --
	(110.44,134.68) --
	(110.57,134.65) --
	(110.70,134.63) --
	(110.84,134.60) --
	(110.97,134.58) --
	(111.10,134.55) --
	(111.23,134.53) --
	(111.36,134.51) --
	(111.50,134.48) --
	(111.63,134.46) --
	(111.76,134.43) --
	(111.89,134.41) --
	(112.02,134.38) --
	(112.16,134.36) --
	(112.29,134.34) --
	(112.42,134.31) --
	(112.55,134.29) --
	(112.68,134.26) --
	(112.82,134.24) --
	(112.95,134.22) --
	(113.08,134.19) --
	(113.21,134.17) --
	(113.34,134.15) --
	(113.48,134.12) --
	(113.61,134.10) --
	(113.74,134.07) --
	(113.87,134.05) --
	(114.00,134.03) --
	(114.14,134.00) --
	(114.27,133.98) --
	(114.40,133.96) --
	(114.53,133.93) --
	(114.66,133.91) --
	(114.80,133.89) --
	(114.93,133.86) --
	(115.06,133.84) --
	(115.19,133.82) --
	(115.32,133.79) --
	(115.46,133.77) --
	(115.59,133.75) --
	(115.72,133.72) --
	(115.85,133.70) --
	(115.98,133.68) --
	(116.12,133.66) --
	(116.25,133.63) --
	(116.38,133.61) --
	(116.51,133.59) --
	(116.64,133.56) --
	(116.78,133.54) --
	(116.91,133.52) --
	(117.04,133.50) --
	(117.17,133.47) --
	(117.30,133.45) --
	(117.44,133.43) --
	(117.57,133.41) --
	(117.70,133.38) --
	(117.83,133.36) --
	(117.96,133.34) --
	(118.10,133.32) --
	(118.23,133.30) --
	(118.36,133.27) --
	(118.49,133.25) --
	(118.62,133.23) --
	(118.76,133.21) --
	(118.89,133.18) --
	(119.02,133.16) --
	(119.15,133.14) --
	(119.28,133.12) --
	(119.42,133.10) --
	(119.55,133.07) --
	(119.68,133.05) --
	(119.81,133.03) --
	(119.94,133.01) --
	(120.08,132.99) --
	(120.21,132.97) --
	(120.34,132.94) --
	(120.47,132.92) --
	(120.60,132.90) --
	(120.73,132.88) --
	(120.87,132.86) --
	(121.00,132.84) --
	(121.13,132.82) --
	(121.26,132.79) --
	(121.39,132.77) --
	(121.53,132.75) --
	(121.66,132.73) --
	(121.79,132.71) --
	(121.92,132.69) --
	(122.05,132.67) --
	(122.19,132.65) --
	(122.32,132.62) --
	(122.45,132.60) --
	(122.58,132.58) --
	(122.71,132.56) --
	(122.85,132.54) --
	(122.98,132.52) --
	(123.11,132.50) --
	(123.24,132.48) --
	(123.37,132.46) --
	(123.51,132.44) --
	(123.64,132.42) --
	(123.77,132.39) --
	(123.90,132.37) --
	(124.03,132.35) --
	(124.17,132.33) --
	(124.30,132.31) --
	(124.43,132.29) --
	(124.56,132.27) --
	(124.69,132.25) --
	(124.83,132.23) --
	(124.96,132.21) --
	(125.09,132.19) --
	(125.22,132.17) --
	(125.35,132.15) --
	(125.49,132.13) --
	(125.62,132.11) --
	(125.75,132.09) --
	(125.88,132.07) --
	(126.01,132.05) --
	(126.15,132.03) --
	(126.28,132.01) --
	(126.41,131.99) --
	(126.54,131.97) --
	(126.67,131.95) --
	(126.81,131.93) --
	(126.94,131.91) --
	(127.07,131.89) --
	(127.20,131.87) --
	(127.33,131.85) --
	(127.47,131.83) --
	(127.60,131.81) --
	(127.73,131.79) --
	(127.86,131.77) --
	(127.99,131.75) --
	(128.13,131.73) --
	(128.26,131.71) --
	(128.39,131.69) --
	(128.52,131.67) --
	(128.65,131.66) --
	(128.79,131.64) --
	(128.92,131.62) --
	(129.05,131.60) --
	(129.18,131.58) --
	(129.31,131.56) --
	(129.45,131.54) --
	(129.58,131.52) --
	(129.71,131.50) --
	(129.84,131.48) --
	(129.97,131.46) --
	(130.11,131.44) --
	(130.24,131.43) --
	(130.37,131.41) --
	(130.50,131.39) --
	(130.63,131.37) --
	(130.77,131.35) --
	(130.90,131.33) --
	(131.03,131.31) --
	(131.16,131.29) --
	(131.29,131.28) --
	(131.43,131.26) --
	(131.56,131.24) --
	(131.69,131.22) --
	(131.82,131.20) --
	(131.95,131.18) --
	(132.09,131.16) --
	(132.22,131.15) --
	(132.35,131.13) --
	(132.48,131.11) --
	(132.61,131.09) --
	(132.75,131.07) --
	(132.88,131.05) --
	(133.01,131.04) --
	(133.14,131.02) --
	(133.27,131.00) --
	(133.41,130.98) --
	(133.54,130.96) --
	(133.67,130.94) --
	(133.80,130.93) --
	(133.93,130.91) --
	(134.07,130.89) --
	(134.20,130.87) --
	(134.33,130.85) --
	(134.46,130.84) --
	(134.59,130.82) --
	(134.73,130.80) --
	(134.86,130.78) --
	(134.99,130.77) --
	(135.12,130.75) --
	(135.25,130.73) --
	(135.39,130.71) --
	(135.52,130.69) --
	(135.65,130.68) --
	(135.78,130.66) --
	(135.91,130.64) --
	(136.05,130.62) --
	(136.18,130.61) --
	(136.31,130.59) --
	(136.44,130.57) --
	(136.57,130.55) --
	(136.71,130.54) --
	(136.84,130.52) --
	(136.97,130.50) --
	(137.10,130.49) --
	(137.23,130.47) --
	(137.37,130.45) --
	(137.50,130.43) --
	(137.63,130.42) --
	(137.76,130.40) --
	(137.89,130.38) --
	(138.03,130.36) --
	(138.16,130.35) --
	(138.29,130.33) --
	(138.42,130.31) --
	(138.55,130.30) --
	(138.69,130.28) --
	(138.82,130.26) --
	(138.95,130.25) --
	(139.08,130.23) --
	(139.21,130.21) --
	(139.35,130.20) --
	(139.48,130.18) --
	(139.61,130.16) --
	(139.74,130.15) --
	(139.87,130.13) --
	(140.01,130.11) --
	(140.14,130.10) --
	(140.27,130.08) --
	(140.40,130.06) --
	(140.53,130.05) --
	(140.67,130.03) --
	(140.80,130.01) --
	(140.93,130.00) --
	(141.06,129.98) --
	(141.19,129.96) --
	(141.33,129.95) --
	(141.46,129.93) --
	(141.59,129.91) --
	(141.72,129.90) --
	(141.85,129.88) --
	(141.99,129.87) --
	(142.12,129.85) --
	(142.25,129.83) --
	(142.38,129.82) --
	(142.51,129.80) --
	(142.65,129.79) --
	(142.78,129.77) --
	(142.91,129.75) --
	(143.04,129.74) --
	(143.17,129.72) --
	(143.31,129.71) --
	(143.44,129.69) --
	(143.57,129.67) --
	(143.70,129.66) --
	(143.83,129.64) --
	(143.97,129.63) --
	(144.10,129.61) --
	(144.23,129.59) --
	(144.36,129.58) --
	(144.49,129.56) --
	(144.63,129.55) --
	(144.76,129.53) --
	(144.89,129.52) --
	(145.02,129.50) --
	(145.15,129.48) --
	(145.29,129.47) --
	(145.42,129.45) --
	(145.55,129.44) --
	(145.68,129.42) --
	(145.81,129.41) --
	(145.95,129.39) --
	(146.08,129.38) --
	(146.21,129.36) --
	(146.34,129.35) --
	(146.47,129.33) --
	(146.61,129.32) --
	(146.74,129.30) --
	(146.87,129.28) --
	(147.00,129.27) --
	(147.13,129.25) --
	(147.27,129.24) --
	(147.40,129.22) --
	(147.53,129.21) --
	(147.66,129.19) --
	(147.79,129.18) --
	(147.93,129.16) --
	(148.06,129.15) --
	(148.19,129.13) --
	(148.32,129.12) --
	(148.45,129.10) --
	(148.59,129.09) --
	(148.72,129.07) --
	(148.85,129.06) --
	(148.98,129.04) --
	(149.11,129.03) --
	(149.25,129.01) --
	(149.38,129.00) --
	(149.51,128.99) --
	(149.64,128.97) --
	(149.77,128.96) --
	(149.91,128.94) --
	(150.04,128.93) --
	(150.17,128.91) --
	(150.30,128.90) --
	(150.43,128.88) --
	(150.57,128.87) --
	(150.70,128.85) --
	(150.83,128.84) --
	(150.96,128.82) --
	(151.09,128.81) --
	(151.23,128.80) --
	(151.36,128.78) --
	(151.49,128.77) --
	(151.62,128.75) --
	(151.75,128.74) --
	(151.89,128.72) --
	(152.02,128.71) --
	(152.15,128.70) --
	(152.28,128.68) --
	(152.41,128.67) --
	(152.55,128.65) --
	(152.68,128.64) --
	(152.81,128.62) --
	(152.94,128.61) --
	(153.07,128.60) --
	(153.21,128.58) --
	(153.34,128.57) --
	(153.47,128.55) --
	(153.60,128.54) --
	(153.73,128.53) --
	(153.87,128.51) --
	(154.00,128.50) --
	(154.13,128.48) --
	(154.26,128.47) --
	(154.39,128.46) --
	(154.53,128.44) --
	(154.66,128.43) --
	(154.79,128.41) --
	(154.92,128.40) --
	(155.05,128.39) --
	(155.19,128.37) --
	(155.32,128.36) --
	(155.45,128.35) --
	(155.58,128.33) --
	(155.71,128.32) --
	(155.85,128.31) --
	(155.98,128.29) --
	(156.11,128.28) --
	(156.24,128.26) --
	(156.37,128.25) --
	(156.51,128.24) --
	(156.64,128.22) --
	(156.77,128.21) --
	(156.90,128.20) --
	(157.03,128.18) --
	(157.17,128.17) --
	(157.30,128.16) --
	(157.43,128.14) --
	(157.56,128.13) --
	(157.69,128.12) --
	(157.83,128.10) --
	(157.96,128.09) --
	(158.09,128.08) --
	(158.22,128.06) --
	(158.35,128.05) --
	(158.49,128.04) --
	(158.62,128.02) --
	(158.75,128.01) --
	(158.88,128.00) --
	(159.01,127.98) --
	(159.14,127.97) --
	(159.28,127.96) --
	(159.41,127.94) --
	(159.54,127.93) --
	(159.67,127.92) --
	(159.80,127.91) --
	(159.94,127.89) --
	(160.07,127.88) --
	(160.20,127.87) --
	(160.33,127.85) --
	(160.46,127.84) --
	(160.60,127.83) --
	(160.73,127.81) --
	(160.86,127.80) --
	(160.99,127.79) --
	(161.12,127.78) --
	(161.26,127.76) --
	(161.39,127.75) --
	(161.52,127.74) --
	(161.65,127.72) --
	(161.78,127.71) --
	(161.92,127.70) --
	(162.05,127.69) --
	(162.18,127.67) --
	(162.31,127.66) --
	(162.44,127.65) --
	(162.58,127.64) --
	(162.71,127.62) --
	(162.84,127.61) --
	(162.97,127.60) --
	(163.10,127.58) --
	(163.24,127.57) --
	(163.37,127.56) --
	(163.50,127.55) --
	(163.63,127.53) --
	(163.76,127.52) --
	(163.90,127.51) --
	(164.03,127.50) --
	(164.16,127.48) --
	(164.29,127.47) --
	(164.42,127.46) --
	(164.56,127.45) --
	(164.69,127.44) --
	(164.82,127.42) --
	(164.95,127.41) --
	(165.08,127.40) --
	(165.22,127.39) --
	(165.35,127.37) --
	(165.48,127.36) --
	(165.61,127.35) --
	(165.74,127.34) --
	(165.88,127.32) --
	(166.01,127.31) --
	(166.14,127.30) --
	(166.27,127.29) --
	(166.40,127.28) --
	(166.54,127.26) --
	(166.67,127.25) --
	(166.80,127.24) --
	(166.93,127.23) --
	(167.06,127.22) --
	(167.20,127.20) --
	(167.33,127.19) --
	(167.46,127.18) --
	(167.59,127.17) --
	(167.72,127.16) --
	(167.86,127.14) --
	(167.99,127.13) --
	(168.12,127.12) --
	(168.25,127.11) --
	(168.38,127.10) --
	(168.52,127.08) --
	(168.65,127.07) --
	(168.78,127.06) --
	(168.91,127.05) --
	(169.04,127.04) --
	(169.18,127.02) --
	(169.31,127.01) --
	(169.44,127.00) --
	(169.57,126.99) --
	(169.70,126.98) --
	(169.84,126.97) --
	(169.97,126.95) --
	(170.10,126.94) --
	(170.23,126.93) --
	(170.36,126.92) --
	(170.50,126.91) --
	(170.63,126.89) --
	(170.76,126.88) --
	(170.89,126.87) --
	(171.02,126.86) --
	(171.16,126.85) --
	(171.29,126.84) --
	(171.42,126.82) --
	(171.55,126.81) --
	(171.68,126.80) --
	(171.82,126.79) --
	(171.95,126.78) --
	(172.08,126.77) --
	(172.21,126.76) --
	(172.34,126.74) --
	(172.48,126.73) --
	(172.61,126.72) --
	(172.74,126.71) --
	(172.87,126.70) --
	(173.00,126.69) --
	(173.14,126.68) --
	(173.27,126.66) --
	(173.40,126.65) --
	(173.53,126.64) --
	(173.66,126.63) --
	(173.80,126.62) --
	(173.93,126.61) --
	(174.06,126.60) --
	(174.19,126.58) --
	(174.32,126.57) --
	(174.46,126.56) --
	(174.59,126.55) --
	(174.72,126.54) --
	(174.85,126.53) --
	(174.98,126.52) --
	(175.12,126.51) --
	(175.25,126.49) --
	(175.38,126.48) --
	(175.51,126.47) --
	(175.64,126.46) --
	(175.78,126.45) --
	(175.91,126.44) --
	(176.04,126.43) --
	(176.17,126.42) --
	(176.30,126.40) --
	(176.44,126.39) --
	(176.57,126.38) --
	(176.70,126.37) --
	(176.83,126.36) --
	(176.96,126.35) --
	(177.10,126.34) --
	(177.23,126.33) --
	(177.36,126.32) --
	(177.49,126.31) --
	(177.62,126.29) --
	(177.76,126.28) --
	(177.89,126.27) --
	(178.02,126.26) --
	(178.15,126.25) --
	(178.28,126.24) --
	(178.42,126.23) --
	(178.55,126.22) --
	(178.68,126.21) --
	(178.81,126.20) --
	(178.94,126.18) --
	(179.08,126.17) --
	(179.21,126.16) --
	(179.34,126.15) --
	(179.47,126.14) --
	(179.60,126.13) --
	(179.74,126.12) --
	(179.87,126.11) --
	(180.00,126.10) --
	(180.13,126.09) --
	(180.26,126.08) --
	(180.40,126.06) --
	(180.53,126.05) --
	(180.66,126.04) --
	(180.79,126.03) --
	(180.92,126.02) --
	(181.06,126.01) --
	(181.19,126.00) --
	(181.32,125.99) --
	(181.45,125.98) --
	(181.58,125.97) --
	(181.72,125.96) --
	(181.85,125.95) --
	(181.98,125.94) --
	(182.11,125.92) --
	(182.24,125.91) --
	(182.38,125.90) --
	(182.51,125.89) --
	(182.64,125.88) --
	(182.77,125.87) --
	(182.90,125.86) --
	(183.04,125.85) --
	(183.17,125.84) --
	(183.30,125.83) --
	(183.43,125.82) --
	(183.56,125.81) --
	(183.70,125.80) --
	(183.83,125.79) --
	(183.96,125.78) --
	(184.09,125.77) --
	(184.22,125.75) --
	(184.36,125.74) --
	(184.49,125.73) --
	(184.62,125.72) --
	(184.75,125.71) --
	(184.88,125.70) --
	(185.02,125.69) --
	(185.15,125.68) --
	(185.28,125.67) --
	(185.41,125.66) --
	(185.54,125.65) --
	(185.68,125.64) --
	(185.81,125.63) --
	(185.94,125.62) --
	(186.07,125.61) --
	(186.20,125.60) --
	(186.34,125.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(191.61, 61.20) --
	(191.61,203.75) --
	( 49.20,203.75) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.41, 15.60) {Body weight (kg)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,132.47) {Weight change (kg)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.23, 61.20) -- (183.91, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.23, 61.20) -- ( 64.23, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.16, 61.20) -- ( 88.16, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.10, 61.20) -- (112.10, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.03, 61.20) -- (136.03, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.97, 61.20) -- (159.97, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.91, 61.20) -- (183.91, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 64.23, 39.60) {\(80\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 88.16, 39.60) {\(100\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (112.10, 39.60) {\(120\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (136.03, 39.60) {\(140\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (159.97, 39.60) {\(160\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (183.91, 39.60) {\(180\)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 49.20,198.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 43.20, 66.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 88.48) -- ( 43.20, 88.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,110.47) -- ( 43.20,110.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,132.47) -- ( 43.20,132.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,154.47) -- ( 43.20,154.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,176.47) -- ( 43.20,176.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,198.47) -- ( 43.20,198.47);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 66.48) {\(-30\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,110.47) {\(-20\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,154.47) {\(-10\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,198.47) {\(0\)};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (191.61,203.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 54.47,160.01) --
	( 54.61,159.88) --
	( 54.74,159.74) --
	( 54.87,159.61) --
	( 55.00,159.47) --
	( 55.13,159.34) --
	( 55.27,159.21) --
	( 55.40,159.08) --
	( 55.53,158.95) --
	( 55.66,158.81) --
	( 55.79,158.68) --
	( 55.93,158.56) --
	( 56.06,158.43) --
	( 56.19,158.30) --
	( 56.32,158.17) --
	( 56.45,158.04) --
	( 56.59,157.92) --
	( 56.72,157.79) --
	( 56.85,157.67) --
	( 56.98,157.54) --
	( 57.11,157.42) --
	( 57.25,157.30) --
	( 57.38,157.18) --
	( 57.51,157.05) --
	( 57.64,156.93) --
	( 57.77,156.81) --
	( 57.91,156.69) --
	( 58.04,156.58) --
	( 58.17,156.46) --
	( 58.30,156.34) --
	( 58.43,156.22) --
	( 58.57,156.11) --
	( 58.70,155.99) --
	( 58.83,155.88) --
	( 58.96,155.76) --
	( 59.09,155.65) --
	( 59.23,155.54) --
	( 59.36,155.42) --
	( 59.49,155.31) --
	( 59.62,155.20) --
	( 59.75,155.09) --
	( 59.89,154.98) --
	( 60.02,154.87) --
	( 60.15,154.77) --
	( 60.28,154.66) --
	( 60.41,154.55) --
	( 60.55,154.45) --
	( 60.68,154.34) --
	( 60.81,154.24) --
	( 60.94,154.13) --
	( 61.07,154.03) --
	( 61.21,153.93) --
	( 61.34,153.83) --
	( 61.47,153.72) --
	( 61.60,153.62) --
	( 61.73,153.52) --
	( 61.87,153.43) --
	( 62.00,153.33) --
	( 62.13,153.23) --
	( 62.26,153.13) --
	( 62.39,153.04) --
	( 62.53,152.94) --
	( 62.66,152.85) --
	( 62.79,152.75) --
	( 62.92,152.66) --
	( 63.05,152.57) --
	( 63.19,152.48) --
	( 63.32,152.39) --
	( 63.45,152.30) --
	( 63.58,152.21) --
	( 63.71,152.12) --
	( 63.85,152.03) --
	( 63.98,151.94) --
	( 64.11,151.86) --
	( 64.24,151.77) --
	( 64.37,151.69) --
	( 64.51,151.60) --
	( 64.64,151.52) --
	( 64.77,151.44) --
	( 64.90,151.35) --
	( 65.03,151.27) --
	( 65.17,151.19) --
	( 65.30,151.11) --
	( 65.43,151.03) --
	( 65.56,150.95) --
	( 65.69,150.88) --
	( 65.83,150.80) --
	( 65.96,150.72) --
	( 66.09,150.65) --
	( 66.22,150.58) --
	( 66.35,150.50) --
	( 66.49,150.43) --
	( 66.62,150.36) --
	( 66.75,150.28) --
	( 66.88,150.21) --
	( 67.01,150.14) --
	( 67.15,150.08) --
	( 67.28,150.01) --
	( 67.41,149.94) --
	( 67.54,149.87) --
	( 67.67,149.81) --
	( 67.81,149.74) --
	( 67.94,149.68) --
	( 68.07,149.61) --
	( 68.20,149.55) --
	( 68.33,149.49) --
	( 68.47,149.42) --
	( 68.60,149.36) --
	( 68.73,149.30) --
	( 68.86,149.24) --
	( 68.99,149.18) --
	( 69.13,149.12) --
	( 69.26,149.07) --
	( 69.39,149.01) --
	( 69.52,148.95) --
	( 69.65,148.90) --
	( 69.79,148.84) --
	( 69.92,148.79) --
	( 70.05,148.73) --
	( 70.18,148.68) --
	( 70.31,148.63) --
	( 70.45,148.58) --
	( 70.58,148.53) --
	( 70.71,148.47) --
	( 70.84,148.42) --
	( 70.97,148.37) --
	( 71.11,148.33) --
	( 71.24,148.28) --
	( 71.37,148.23) --
	( 71.50,148.18) --
	( 71.63,148.14) --
	( 71.77,148.09) --
	( 71.90,148.04) --
	( 72.03,148.00) --
	( 72.16,147.96) --
	( 72.29,147.91) --
	( 72.43,147.87) --
	( 72.56,147.83) --
	( 72.69,147.78) --
	( 72.82,147.74) --
	( 72.95,147.70) --
	( 73.09,147.66) --
	( 73.22,147.62) --
	( 73.35,147.58) --
	( 73.48,147.54) --
	( 73.61,147.50) --
	( 73.75,147.46) --
	( 73.88,147.42) --
	( 74.01,147.38) --
	( 74.14,147.34) --
	( 74.27,147.31) --
	( 74.41,147.27) --
	( 74.54,147.23) --
	( 74.67,147.20) --
	( 74.80,147.16) --
	( 74.93,147.13) --
	( 75.07,147.09) --
	( 75.20,147.06) --
	( 75.33,147.02) --
	( 75.46,146.99) --
	( 75.59,146.95) --
	( 75.73,146.92) --
	( 75.86,146.89) --
	( 75.99,146.85) --
	( 76.12,146.82) --
	( 76.25,146.79) --
	( 76.39,146.75) --
	( 76.52,146.72) --
	( 76.65,146.69) --
	( 76.78,146.66) --
	( 76.91,146.63) --
	( 77.05,146.59) --
	( 77.18,146.56) --
	( 77.31,146.53) --
	( 77.44,146.50) --
	( 77.57,146.47) --
	( 77.71,146.44) --
	( 77.84,146.41) --
	( 77.97,146.38) --
	( 78.10,146.35) --
	( 78.23,146.32) --
	( 78.37,146.29) --
	( 78.50,146.26) --
	( 78.63,146.23) --
	( 78.76,146.20) --
	( 78.89,146.17) --
	( 79.03,146.14) --
	( 79.16,146.11) --
	( 79.29,146.09) --
	( 79.42,146.06) --
	( 79.55,146.03) --
	( 79.69,146.00) --
	( 79.82,145.97) --
	( 79.95,145.94) --
	( 80.08,145.91) --
	( 80.21,145.89) --
	( 80.35,145.86) --
	( 80.48,145.83) --
	( 80.61,145.80) --
	( 80.74,145.77) --
	( 80.87,145.75) --
	( 81.01,145.72) --
	( 81.14,145.69) --
	( 81.27,145.66) --
	( 81.40,145.64) --
	( 81.53,145.61) --
	( 81.67,145.58) --
	( 81.80,145.55) --
	( 81.93,145.53) --
	( 82.06,145.50) --
	( 82.19,145.47) --
	( 82.32,145.44) --
	( 82.46,145.42) --
	( 82.59,145.39) --
	( 82.72,145.36) --
	( 82.85,145.33) --
	( 82.98,145.31) --
	( 83.12,145.28) --
	( 83.25,145.25) --
	( 83.38,145.22) --
	( 83.51,145.20) --
	( 83.64,145.17) --
	( 83.78,145.14) --
	( 83.91,145.11) --
	( 84.04,145.09) --
	( 84.17,145.06) --
	( 84.30,145.03) --
	( 84.44,145.01) --
	( 84.57,144.98) --
	( 84.70,144.95) --
	( 84.83,144.92) --
	( 84.96,144.90) --
	( 85.10,144.87) --
	( 85.23,144.84) --
	( 85.36,144.81) --
	( 85.49,144.79) --
	( 85.62,144.76) --
	( 85.76,144.73) --
	( 85.89,144.70) --
	( 86.02,144.68) --
	( 86.15,144.65) --
	( 86.28,144.62) --
	( 86.42,144.60) --
	( 86.55,144.57) --
	( 86.68,144.54) --
	( 86.81,144.51) --
	( 86.94,144.49) --
	( 87.08,144.46) --
	( 87.21,144.43) --
	( 87.34,144.40) --
	( 87.47,144.37) --
	( 87.60,144.35) --
	( 87.74,144.32) --
	( 87.87,144.29) --
	( 88.00,144.26) --
	( 88.13,144.24) --
	( 88.26,144.21) --
	( 88.40,144.18) --
	( 88.53,144.15) --
	( 88.66,144.13) --
	( 88.79,144.10) --
	( 88.92,144.07) --
	( 89.06,144.04) --
	( 89.19,144.01) --
	( 89.32,143.99) --
	( 89.45,143.96) --
	( 89.58,143.93) --
	( 89.72,143.90) --
	( 89.85,143.88) --
	( 89.98,143.85) --
	( 90.11,143.82) --
	( 90.24,143.79) --
	( 90.38,143.76) --
	( 90.51,143.74) --
	( 90.64,143.71) --
	( 90.77,143.68) --
	( 90.90,143.65) --
	( 91.04,143.62) --
	( 91.17,143.60) --
	( 91.30,143.57) --
	( 91.43,143.54) --
	( 91.56,143.51) --
	( 91.70,143.48) --
	( 91.83,143.46) --
	( 91.96,143.43) --
	( 92.09,143.40) --
	( 92.22,143.37) --
	( 92.36,143.34) --
	( 92.49,143.31) --
	( 92.62,143.29) --
	( 92.75,143.26) --
	( 92.88,143.23) --
	( 93.02,143.20) --
	( 93.15,143.17) --
	( 93.28,143.15) --
	( 93.41,143.12) --
	( 93.54,143.09) --
	( 93.68,143.06) --
	( 93.81,143.03) --
	( 93.94,143.01) --
	( 94.07,142.98) --
	( 94.20,142.95) --
	( 94.34,142.92) --
	( 94.47,142.89) --
	( 94.60,142.87) --
	( 94.73,142.84) --
	( 94.86,142.81) --
	( 95.00,142.78) --
	( 95.13,142.76) --
	( 95.26,142.73) --
	( 95.39,142.70) --
	( 95.52,142.67) --
	( 95.66,142.64) --
	( 95.79,142.62) --
	( 95.92,142.59) --
	( 96.05,142.56) --
	( 96.18,142.53) --
	( 96.32,142.51) --
	( 96.45,142.48) --
	( 96.58,142.45) --
	( 96.71,142.42) --
	( 96.84,142.40) --
	( 96.98,142.37) --
	( 97.11,142.34) --
	( 97.24,142.32) --
	( 97.37,142.29) --
	( 97.50,142.26) --
	( 97.64,142.23) --
	( 97.77,142.21) --
	( 97.90,142.18) --
	( 98.03,142.15) --
	( 98.16,142.13) --
	( 98.30,142.10) --
	( 98.43,142.07) --
	( 98.56,142.05) --
	( 98.69,142.02) --
	( 98.82,141.99) --
	( 98.96,141.97) --
	( 99.09,141.94) --
	( 99.22,141.91) --
	( 99.35,141.89) --
	( 99.48,141.86) --
	( 99.62,141.84) --
	( 99.75,141.81) --
	( 99.88,141.78) --
	(100.01,141.76) --
	(100.14,141.73) --
	(100.28,141.71) --
	(100.41,141.68) --
	(100.54,141.66) --
	(100.67,141.63) --
	(100.80,141.61) --
	(100.94,141.58) --
	(101.07,141.56) --
	(101.20,141.53) --
	(101.33,141.51) --
	(101.46,141.48) --
	(101.60,141.46) --
	(101.73,141.43) --
	(101.86,141.41) --
	(101.99,141.38) --
	(102.12,141.36) --
	(102.26,141.34) --
	(102.39,141.31) --
	(102.52,141.29) --
	(102.65,141.26) --
	(102.78,141.24) --
	(102.92,141.22) --
	(103.05,141.19) --
	(103.18,141.17) --
	(103.31,141.15) --
	(103.44,141.12) --
	(103.58,141.10) --
	(103.71,141.08) --
	(103.84,141.06) --
	(103.97,141.03) --
	(104.10,141.01) --
	(104.24,140.99) --
	(104.37,140.97) --
	(104.50,140.95) --
	(104.63,140.92) --
	(104.76,140.90) --
	(104.90,140.88) --
	(105.03,140.86) --
	(105.16,140.84) --
	(105.29,140.82) --
	(105.42,140.80) --
	(105.56,140.78) --
	(105.69,140.76) --
	(105.82,140.74) --
	(105.95,140.72) --
	(106.08,140.70) --
	(106.22,140.68) --
	(106.35,140.66) --
	(106.48,140.64) --
	(106.61,140.62) --
	(106.74,140.60) --
	(106.88,140.58) --
	(107.01,140.56) --
	(107.14,140.54) --
	(107.27,140.52) --
	(107.40,140.50) --
	(107.54,140.49) --
	(107.67,140.47) --
	(107.80,140.45) --
	(107.93,140.43) --
	(108.06,140.42) --
	(108.20,140.40) --
	(108.33,140.38) --
	(108.46,140.36) --
	(108.59,140.35) --
	(108.72,140.33) --
	(108.86,140.32) --
	(108.99,140.30) --
	(109.12,140.28) --
	(109.25,140.27) --
	(109.38,140.25) --
	(109.52,140.24) --
	(109.65,140.22) --
	(109.78,140.21) --
	(109.91,140.19) --
	(110.04,140.18) --
	(110.18,140.16) --
	(110.31,140.15) --
	(110.44,140.13) --
	(110.57,140.12) --
	(110.70,140.11) --
	(110.84,140.09) --
	(110.97,140.08) --
	(111.10,140.07) --
	(111.23,140.05) --
	(111.36,140.04) --
	(111.50,140.03) --
	(111.63,140.02) --
	(111.76,140.00) --
	(111.89,139.99) --
	(112.02,139.98) --
	(112.16,139.97) --
	(112.29,139.96) --
	(112.42,139.95) --
	(112.55,139.94) --
	(112.68,139.93) --
	(112.82,139.92) --
	(112.95,139.91) --
	(113.08,139.90) --
	(113.21,139.89) --
	(113.34,139.88) --
	(113.48,139.87) --
	(113.61,139.86) --
	(113.74,139.85) --
	(113.87,139.84) --
	(114.00,139.83) --
	(114.14,139.82) --
	(114.27,139.81) --
	(114.40,139.81) --
	(114.53,139.80) --
	(114.66,139.79) --
	(114.80,139.78) --
	(114.93,139.78) --
	(115.06,139.77) --
	(115.19,139.76) --
	(115.32,139.76) --
	(115.46,139.75) --
	(115.59,139.74) --
	(115.72,139.74) --
	(115.85,139.73) --
	(115.98,139.73) --
	(116.12,139.72) --
	(116.25,139.71) --
	(116.38,139.71) --
	(116.51,139.71) --
	(116.64,139.70) --
	(116.78,139.70) --
	(116.91,139.69) --
	(117.04,139.69) --
	(117.17,139.68) --
	(117.30,139.68) --
	(117.44,139.68) --
	(117.57,139.67) --
	(117.70,139.67) --
	(117.83,139.67) --
	(117.96,139.66) --
	(118.10,139.66) --
	(118.23,139.66) --
	(118.36,139.66) --
	(118.49,139.66) --
	(118.62,139.65) --
	(118.76,139.65) --
	(118.89,139.65) --
	(119.02,139.65) --
	(119.15,139.65) --
	(119.28,139.65) --
	(119.42,139.65) --
	(119.55,139.65) --
	(119.68,139.65) --
	(119.81,139.65) --
	(119.94,139.65) --
	(120.08,139.65) --
	(120.21,139.65) --
	(120.34,139.65) --
	(120.47,139.65) --
	(120.60,139.65) --
	(120.73,139.65) --
	(120.87,139.65) --
	(121.00,139.65) --
	(121.13,139.65) --
	(121.26,139.65) --
	(121.39,139.66) --
	(121.53,139.66) --
	(121.66,139.66) --
	(121.79,139.66) --
	(121.92,139.67) --
	(122.05,139.67) --
	(122.19,139.67) --
	(122.32,139.67) --
	(122.45,139.68) --
	(122.58,139.68) --
	(122.71,139.68) --
	(122.85,139.69) --
	(122.98,139.69) --
	(123.11,139.70) --
	(123.24,139.70) --
	(123.37,139.70) --
	(123.51,139.71) --
	(123.64,139.71) --
	(123.77,139.72) --
	(123.90,139.72) --
	(124.03,139.73) --
	(124.17,139.73) --
	(124.30,139.74) --
	(124.43,139.74) --
	(124.56,139.75) --
	(124.69,139.75) --
	(124.83,139.76) --
	(124.96,139.77) --
	(125.09,139.77) --
	(125.22,139.78) --
	(125.35,139.78) --
	(125.49,139.79) --
	(125.62,139.80) --
	(125.75,139.80) --
	(125.88,139.81) --
	(126.01,139.82) --
	(126.15,139.82) --
	(126.28,139.83) --
	(126.41,139.84) --
	(126.54,139.85) --
	(126.67,139.85) --
	(126.81,139.86) --
	(126.94,139.87) --
	(127.07,139.88) --
	(127.20,139.89) --
	(127.33,139.89) --
	(127.47,139.90) --
	(127.60,139.91) --
	(127.73,139.92) --
	(127.86,139.93) --
	(127.99,139.94) --
	(128.13,139.95) --
	(128.26,139.96) --
	(128.39,139.96) --
	(128.52,139.97) --
	(128.65,139.98) --
	(128.79,139.99) --
	(128.92,140.00) --
	(129.05,140.01) --
	(129.18,140.02) --
	(129.31,140.03) --
	(129.45,140.04) --
	(129.58,140.05) --
	(129.71,140.06) --
	(129.84,140.07) --
	(129.97,140.08) --
	(130.11,140.09) --
	(130.24,140.10) --
	(130.37,140.11) --
	(130.50,140.12) --
	(130.63,140.13) --
	(130.77,140.15) --
	(130.90,140.16) --
	(131.03,140.17) --
	(131.16,140.18) --
	(131.29,140.19) --
	(131.43,140.20) --
	(131.56,140.21) --
	(131.69,140.22) --
	(131.82,140.24) --
	(131.95,140.25) --
	(132.09,140.26) --
	(132.22,140.27) --
	(132.35,140.28) --
	(132.48,140.30) --
	(132.61,140.31) --
	(132.75,140.32) --
	(132.88,140.33) --
	(133.01,140.34) --
	(133.14,140.36) --
	(133.27,140.37) --
	(133.41,140.38) --
	(133.54,140.39) --
	(133.67,140.41) --
	(133.80,140.42) --
	(133.93,140.43) --
	(134.07,140.44) --
	(134.20,140.46) --
	(134.33,140.47) --
	(134.46,140.48) --
	(134.59,140.50) --
	(134.73,140.51) --
	(134.86,140.52) --
	(134.99,140.54) --
	(135.12,140.55) --
	(135.25,140.56) --
	(135.39,140.58) --
	(135.52,140.59) --
	(135.65,140.60) --
	(135.78,140.62) --
	(135.91,140.63) --
	(136.05,140.64) --
	(136.18,140.66) --
	(136.31,140.67) --
	(136.44,140.69) --
	(136.57,140.70) --
	(136.71,140.71) --
	(136.84,140.73) --
	(136.97,140.74) --
	(137.10,140.76) --
	(137.23,140.77) --
	(137.37,140.79) --
	(137.50,140.80) --
	(137.63,140.81) --
	(137.76,140.83) --
	(137.89,140.84) --
	(138.03,140.86) --
	(138.16,140.87) --
	(138.29,140.89) --
	(138.42,140.90) --
	(138.55,140.92) --
	(138.69,140.93) --
	(138.82,140.94) --
	(138.95,140.96) --
	(139.08,140.97) --
	(139.21,140.99) --
	(139.35,141.00) --
	(139.48,141.02) --
	(139.61,141.03) --
	(139.74,141.05) --
	(139.87,141.06) --
	(140.01,141.08) --
	(140.14,141.09) --
	(140.27,141.11) --
	(140.40,141.12) --
	(140.53,141.14) --
	(140.67,141.15) --
	(140.80,141.17) --
	(140.93,141.18) --
	(141.06,141.20) --
	(141.19,141.21) --
	(141.33,141.23) --
	(141.46,141.25) --
	(141.59,141.26) --
	(141.72,141.28) --
	(141.85,141.29) --
	(141.99,141.31) --
	(142.12,141.32) --
	(142.25,141.34) --
	(142.38,141.35) --
	(142.51,141.37) --
	(142.65,141.38) --
	(142.78,141.40) --
	(142.91,141.42) --
	(143.04,141.43) --
	(143.17,141.45) --
	(143.31,141.46) --
	(143.44,141.48) --
	(143.57,141.49) --
	(143.70,141.51) --
	(143.83,141.52) --
	(143.97,141.54) --
	(144.10,141.56) --
	(144.23,141.57) --
	(144.36,141.59) --
	(144.49,141.60) --
	(144.63,141.62) --
	(144.76,141.64) --
	(144.89,141.65) --
	(145.02,141.67) --
	(145.15,141.68) --
	(145.29,141.70) --
	(145.42,141.71) --
	(145.55,141.73) --
	(145.68,141.75) --
	(145.81,141.76) --
	(145.95,141.78) --
	(146.08,141.79) --
	(146.21,141.81) --
	(146.34,141.83) --
	(146.47,141.84) --
	(146.61,141.86) --
	(146.74,141.87) --
	(146.87,141.89) --
	(147.00,141.91) --
	(147.13,141.92) --
	(147.27,141.94) --
	(147.40,141.95) --
	(147.53,141.97) --
	(147.66,141.98) --
	(147.79,142.00) --
	(147.93,142.02) --
	(148.06,142.03) --
	(148.19,142.05) --
	(148.32,142.06) --
	(148.45,142.08) --
	(148.59,142.10) --
	(148.72,142.11) --
	(148.85,142.13) --
	(148.98,142.14) --
	(149.11,142.16) --
	(149.25,142.18) --
	(149.38,142.19) --
	(149.51,142.21) --
	(149.64,142.22) --
	(149.77,142.24) --
	(149.91,142.26) --
	(150.04,142.27) --
	(150.17,142.29) --
	(150.30,142.31) --
	(150.43,142.32) --
	(150.57,142.34) --
	(150.70,142.35) --
	(150.83,142.37) --
	(150.96,142.39) --
	(151.09,142.40) --
	(151.23,142.42) --
	(151.36,142.43) --
	(151.49,142.45) --
	(151.62,142.47) --
	(151.75,142.48) --
	(151.89,142.50) --
	(152.02,142.51) --
	(152.15,142.53) --
	(152.28,142.55) --
	(152.41,142.56) --
	(152.55,142.58) --
	(152.68,142.59) --
	(152.81,142.61) --
	(152.94,142.63) --
	(153.07,142.64) --
	(153.21,142.66) --
	(153.34,142.67) --
	(153.47,142.69) --
	(153.60,142.71) --
	(153.73,142.72) --
	(153.87,142.74) --
	(154.00,142.75) --
	(154.13,142.77) --
	(154.26,142.79) --
	(154.39,142.80) --
	(154.53,142.82) --
	(154.66,142.83) --
	(154.79,142.85) --
	(154.92,142.87) --
	(155.05,142.88) --
	(155.19,142.90) --
	(155.32,142.92) --
	(155.45,142.93) --
	(155.58,142.95) --
	(155.71,142.96) --
	(155.85,142.98) --
	(155.98,143.00) --
	(156.11,143.01) --
	(156.24,143.03) --
	(156.37,143.04) --
	(156.51,143.06) --
	(156.64,143.08) --
	(156.77,143.09) --
	(156.90,143.11) --
	(157.03,143.12) --
	(157.17,143.14) --
	(157.30,143.16) --
	(157.43,143.17) --
	(157.56,143.19) --
	(157.69,143.21) --
	(157.83,143.22) --
	(157.96,143.24) --
	(158.09,143.25) --
	(158.22,143.27) --
	(158.35,143.29) --
	(158.49,143.30) --
	(158.62,143.32) --
	(158.75,143.34) --
	(158.88,143.35) --
	(159.01,143.37) --
	(159.14,143.38) --
	(159.28,143.40) --
	(159.41,143.42) --
	(159.54,143.43) --
	(159.67,143.45) --
	(159.80,143.47) --
	(159.94,143.48) --
	(160.07,143.50) --
	(160.20,143.52) --
	(160.33,143.53) --
	(160.46,143.55) --
	(160.60,143.56) --
	(160.73,143.58) --
	(160.86,143.60) --
	(160.99,143.61) --
	(161.12,143.63) --
	(161.26,143.65) --
	(161.39,143.66) --
	(161.52,143.68) --
	(161.65,143.70) --
	(161.78,143.71) --
	(161.92,143.73) --
	(162.05,143.75) --
	(162.18,143.76) --
	(162.31,143.78) --
	(162.44,143.80) --
	(162.58,143.81) --
	(162.71,143.83) --
	(162.84,143.85) --
	(162.97,143.87) --
	(163.10,143.88) --
	(163.24,143.90) --
	(163.37,143.92) --
	(163.50,143.93) --
	(163.63,143.95) --
	(163.76,143.97) --
	(163.90,143.99) --
	(164.03,144.00) --
	(164.16,144.02) --
	(164.29,144.04) --
	(164.42,144.05) --
	(164.56,144.07) --
	(164.69,144.09) --
	(164.82,144.11) --
	(164.95,144.13) --
	(165.08,144.14) --
	(165.22,144.16) --
	(165.35,144.18) --
	(165.48,144.20) --
	(165.61,144.21) --
	(165.74,144.23) --
	(165.88,144.25) --
	(166.01,144.27) --
	(166.14,144.29) --
	(166.27,144.30) --
	(166.40,144.32) --
	(166.54,144.34) --
	(166.67,144.36) --
	(166.80,144.38) --
	(166.93,144.40) --
	(167.06,144.41) --
	(167.20,144.43) --
	(167.33,144.45) --
	(167.46,144.47) --
	(167.59,144.49) --
	(167.72,144.51) --
	(167.86,144.53) --
	(167.99,144.55) --
	(168.12,144.56) --
	(168.25,144.58) --
	(168.38,144.60) --
	(168.52,144.62) --
	(168.65,144.64) --
	(168.78,144.66) --
	(168.91,144.68) --
	(169.04,144.70) --
	(169.18,144.72) --
	(169.31,144.74) --
	(169.44,144.76) --
	(169.57,144.78) --
	(169.70,144.80) --
	(169.84,144.82) --
	(169.97,144.84) --
	(170.10,144.86) --
	(170.23,144.88) --
	(170.36,144.90) --
	(170.50,144.92) --
	(170.63,144.94) --
	(170.76,144.96) --
	(170.89,144.99) --
	(171.02,145.01) --
	(171.16,145.03) --
	(171.29,145.05) --
	(171.42,145.07) --
	(171.55,145.09) --
	(171.68,145.11) --
	(171.82,145.14) --
	(171.95,145.16) --
	(172.08,145.18) --
	(172.21,145.20) --
	(172.34,145.23) --
	(172.48,145.25) --
	(172.61,145.27) --
	(172.74,145.29) --
	(172.87,145.32) --
	(173.00,145.34) --
	(173.14,145.36) --
	(173.27,145.39) --
	(173.40,145.41) --
	(173.53,145.43) --
	(173.66,145.46) --
	(173.80,145.48) --
	(173.93,145.50) --
	(174.06,145.53) --
	(174.19,145.55) --
	(174.32,145.58) --
	(174.46,145.60) --
	(174.59,145.63) --
	(174.72,145.65) --
	(174.85,145.68) --
	(174.98,145.70) --
	(175.12,145.73) --
	(175.25,145.75) --
	(175.38,145.78) --
	(175.51,145.80) --
	(175.64,145.83) --
	(175.78,145.86) --
	(175.91,145.88) --
	(176.04,145.91) --
	(176.17,145.94) --
	(176.30,145.96) --
	(176.44,145.99) --
	(176.57,146.02) --
	(176.70,146.05) --
	(176.83,146.07) --
	(176.96,146.10) --
	(177.10,146.13) --
	(177.23,146.16) --
	(177.36,146.19) --
	(177.49,146.22) --
	(177.62,146.24) --
	(177.76,146.27) --
	(177.89,146.30) --
	(178.02,146.33) --
	(178.15,146.36) --
	(178.28,146.39) --
	(178.42,146.42) --
	(178.55,146.45) --
	(178.68,146.48) --
	(178.81,146.52) --
	(178.94,146.55) --
	(179.08,146.58) --
	(179.21,146.61) --
	(179.34,146.64) --
	(179.47,146.67) --
	(179.60,146.71) --
	(179.74,146.74) --
	(179.87,146.77) --
	(180.00,146.80) --
	(180.13,146.84) --
	(180.26,146.87) --
	(180.40,146.91) --
	(180.53,146.94) --
	(180.66,146.97) --
	(180.79,147.01) --
	(180.92,147.04) --
	(181.06,147.08) --
	(181.19,147.11) --
	(181.32,147.15) --
	(181.45,147.19) --
	(181.58,147.22) --
	(181.72,147.26) --
	(181.85,147.29) --
	(181.98,147.33) --
	(182.11,147.37) --
	(182.24,147.41) --
	(182.38,147.44) --
	(182.51,147.48) --
	(182.64,147.52) --
	(182.77,147.56) --
	(182.90,147.60) --
	(183.04,147.64) --
	(183.17,147.68) --
	(183.30,147.72) --
	(183.43,147.76) --
	(183.56,147.80) --
	(183.70,147.84) --
	(183.83,147.88) --
	(183.96,147.92) --
	(184.09,147.97) --
	(184.22,148.01) --
	(184.36,148.05) --
	(184.49,148.09) --
	(184.62,148.14) --
	(184.75,148.18) --
	(184.88,148.22) --
	(185.02,148.27) --
	(185.15,148.31) --
	(185.28,148.36) --
	(185.41,148.40) --
	(185.54,148.45) --
	(185.68,148.49) --
	(185.81,148.54) --
	(185.94,148.59) --
	(186.07,148.64) --
	(186.20,148.68) --
	(186.34,148.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 54.47,139.60) --
	( 54.61,139.64) --
	( 54.74,139.68) --
	( 54.87,139.71) --
	( 55.00,139.75) --
	( 55.13,139.79) --
	( 55.27,139.82) --
	( 55.40,139.86) --
	( 55.53,139.89) --
	( 55.66,139.93) --
	( 55.79,139.96) --
	( 55.93,140.00) --
	( 56.06,140.03) --
	( 56.19,140.06) --
	( 56.32,140.09) --
	( 56.45,140.13) --
	( 56.59,140.16) --
	( 56.72,140.19) --
	( 56.85,140.22) --
	( 56.98,140.25) --
	( 57.11,140.28) --
	( 57.25,140.30) --
	( 57.38,140.33) --
	( 57.51,140.36) --
	( 57.64,140.39) --
	( 57.77,140.41) --
	( 57.91,140.44) --
	( 58.04,140.46) --
	( 58.17,140.49) --
	( 58.30,140.51) --
	( 58.43,140.54) --
	( 58.57,140.56) --
	( 58.70,140.58) --
	( 58.83,140.60) --
	( 58.96,140.63) --
	( 59.09,140.65) --
	( 59.23,140.67) --
	( 59.36,140.69) --
	( 59.49,140.71) --
	( 59.62,140.73) --
	( 59.75,140.74) --
	( 59.89,140.76) --
	( 60.02,140.78) --
	( 60.15,140.79) --
	( 60.28,140.81) --
	( 60.41,140.83) --
	( 60.55,140.84) --
	( 60.68,140.86) --
	( 60.81,140.87) --
	( 60.94,140.88) --
	( 61.07,140.90) --
	( 61.21,140.91) --
	( 61.34,140.92) --
	( 61.47,140.93) --
	( 61.60,140.94) --
	( 61.73,140.95) --
	( 61.87,140.96) --
	( 62.00,140.97) --
	( 62.13,140.98) --
	( 62.26,140.98) --
	( 62.39,140.99) --
	( 62.53,141.00) --
	( 62.66,141.00) --
	( 62.79,141.01) --
	( 62.92,141.01) --
	( 63.05,141.02) --
	( 63.19,141.02) --
	( 63.32,141.02) --
	( 63.45,141.02) --
	( 63.58,141.03) --
	( 63.71,141.03) --
	( 63.85,141.03) --
	( 63.98,141.03) --
	( 64.11,141.03) --
	( 64.24,141.02) --
	( 64.37,141.02) --
	( 64.51,141.02) --
	( 64.64,141.02) --
	( 64.77,141.01) --
	( 64.90,141.01) --
	( 65.03,141.00) --
	( 65.17,141.00) --
	( 65.30,140.99) --
	( 65.43,140.98) --
	( 65.56,140.97) --
	( 65.69,140.97) --
	( 65.83,140.96) --
	( 65.96,140.95) --
	( 66.09,140.94) --
	( 66.22,140.93) --
	( 66.35,140.91) --
	( 66.49,140.90) --
	( 66.62,140.89) --
	( 66.75,140.88) --
	( 66.88,140.86) --
	( 67.01,140.85) --
	( 67.15,140.83) --
	( 67.28,140.82) --
	( 67.41,140.80) --
	( 67.54,140.78) --
	( 67.67,140.76) --
	( 67.81,140.75) --
	( 67.94,140.73) --
	( 68.07,140.71) --
	( 68.20,140.69) --
	( 68.33,140.67) --
	( 68.47,140.65) --
	( 68.60,140.62) --
	( 68.73,140.60) --
	( 68.86,140.58) --
	( 68.99,140.56) --
	( 69.13,140.53) --
	( 69.26,140.51) --
	( 69.39,140.48) --
	( 69.52,140.46) --
	( 69.65,140.43) --
	( 69.79,140.40) --
	( 69.92,140.38) --
	( 70.05,140.35) --
	( 70.18,140.32) --
	( 70.31,140.29) --
	( 70.45,140.26) --
	( 70.58,140.23) --
	( 70.71,140.20) --
	( 70.84,140.17) --
	( 70.97,140.14) --
	( 71.11,140.11) --
	( 71.24,140.07) --
	( 71.37,140.04) --
	( 71.50,140.01) --
	( 71.63,139.98) --
	( 71.77,139.94) --
	( 71.90,139.91) --
	( 72.03,139.87) --
	( 72.16,139.84) --
	( 72.29,139.80) --
	( 72.43,139.77) --
	( 72.56,139.73) --
	( 72.69,139.69) --
	( 72.82,139.65) --
	( 72.95,139.62) --
	( 73.09,139.58) --
	( 73.22,139.54) --
	( 73.35,139.50) --
	( 73.48,139.46) --
	( 73.61,139.43) --
	( 73.75,139.39) --
	( 73.88,139.35) --
	( 74.01,139.31) --
	( 74.14,139.27) --
	( 74.27,139.23) --
	( 74.41,139.19) --
	( 74.54,139.15) --
	( 74.67,139.10) --
	( 74.80,139.06) --
	( 74.93,139.02) --
	( 75.07,138.98) --
	( 75.20,138.94) --
	( 75.33,138.90) --
	( 75.46,138.85) --
	( 75.59,138.81) --
	( 75.73,138.77) --
	( 75.86,138.73) --
	( 75.99,138.68) --
	( 76.12,138.64) --
	( 76.25,138.60) --
	( 76.39,138.55) --
	( 76.52,138.51) --
	( 76.65,138.47) --
	( 76.78,138.42) --
	( 76.91,138.38) --
	( 77.05,138.34) --
	( 77.18,138.29) --
	( 77.31,138.25) --
	( 77.44,138.20) --
	( 77.57,138.16) --
	( 77.71,138.12) --
	( 77.84,138.07) --
	( 77.97,138.03) --
	( 78.10,137.98) --
	( 78.23,137.94) --
	( 78.37,137.89) --
	( 78.50,137.85) --
	( 78.63,137.81) --
	( 78.76,137.76) --
	( 78.89,137.72) --
	( 79.03,137.67) --
	( 79.16,137.63) --
	( 79.29,137.58) --
	( 79.42,137.54) --
	( 79.55,137.49) --
	( 79.69,137.45) --
	( 79.82,137.41) --
	( 79.95,137.36) --
	( 80.08,137.32) --
	( 80.21,137.27) --
	( 80.35,137.23) --
	( 80.48,137.19) --
	( 80.61,137.14) --
	( 80.74,137.10) --
	( 80.87,137.05) --
	( 81.01,137.01) --
	( 81.14,136.97) --
	( 81.27,136.92) --
	( 81.40,136.88) --
	( 81.53,136.83) --
	( 81.67,136.79) --
	( 81.80,136.75) --
	( 81.93,136.70) --
	( 82.06,136.66) --
	( 82.19,136.62) --
	( 82.32,136.57) --
	( 82.46,136.53) --
	( 82.59,136.49) --
	( 82.72,136.45) --
	( 82.85,136.40) --
	( 82.98,136.36) --
	( 83.12,136.32) --
	( 83.25,136.27) --
	( 83.38,136.23) --
	( 83.51,136.19) --
	( 83.64,136.15) --
	( 83.78,136.11) --
	( 83.91,136.06) --
	( 84.04,136.02) --
	( 84.17,135.98) --
	( 84.30,135.94) --
	( 84.44,135.90) --
	( 84.57,135.86) --
	( 84.70,135.81) --
	( 84.83,135.77) --
	( 84.96,135.73) --
	( 85.10,135.69) --
	( 85.23,135.65) --
	( 85.36,135.61) --
	( 85.49,135.57) --
	( 85.62,135.53) --
	( 85.76,135.49) --
	( 85.89,135.45) --
	( 86.02,135.41) --
	( 86.15,135.37) --
	( 86.28,135.33) --
	( 86.42,135.29) --
	( 86.55,135.25) --
	( 86.68,135.21) --
	( 86.81,135.17) --
	( 86.94,135.13) --
	( 87.08,135.09) --
	( 87.21,135.05) --
	( 87.34,135.02) --
	( 87.47,134.98) --
	( 87.60,134.94) --
	( 87.74,134.90) --
	( 87.87,134.86) --
	( 88.00,134.82) --
	( 88.13,134.78) --
	( 88.26,134.75) --
	( 88.40,134.71) --
	( 88.53,134.67) --
	( 88.66,134.63) --
	( 88.79,134.60) --
	( 88.92,134.56) --
	( 89.06,134.52) --
	( 89.19,134.49) --
	( 89.32,134.45) --
	( 89.45,134.41) --
	( 89.58,134.37) --
	( 89.72,134.34) --
	( 89.85,134.30) --
	( 89.98,134.27) --
	( 90.11,134.23) --
	( 90.24,134.19) --
	( 90.38,134.16) --
	( 90.51,134.12) --
	( 90.64,134.09) --
	( 90.77,134.05) --
	( 90.90,134.01) --
	( 91.04,133.98) --
	( 91.17,133.94) --
	( 91.30,133.91) --
	( 91.43,133.87) --
	( 91.56,133.84) --
	( 91.70,133.80) --
	( 91.83,133.77) --
	( 91.96,133.73) --
	( 92.09,133.70) --
	( 92.22,133.67) --
	( 92.36,133.63) --
	( 92.49,133.60) --
	( 92.62,133.56) --
	( 92.75,133.53) --
	( 92.88,133.50) --
	( 93.02,133.46) --
	( 93.15,133.43) --
	( 93.28,133.39) --
	( 93.41,133.36) --
	( 93.54,133.33) --
	( 93.68,133.29) --
	( 93.81,133.26) --
	( 93.94,133.23) --
	( 94.07,133.19) --
	( 94.20,133.16) --
	( 94.34,133.13) --
	( 94.47,133.10) --
	( 94.60,133.06) --
	( 94.73,133.03) --
	( 94.86,133.00) --
	( 95.00,132.97) --
	( 95.13,132.93) --
	( 95.26,132.90) --
	( 95.39,132.87) --
	( 95.52,132.84) --
	( 95.66,132.80) --
	( 95.79,132.77) --
	( 95.92,132.74) --
	( 96.05,132.71) --
	( 96.18,132.68) --
	( 96.32,132.64) --
	( 96.45,132.61) --
	( 96.58,132.58) --
	( 96.71,132.55) --
	( 96.84,132.52) --
	( 96.98,132.49) --
	( 97.11,132.46) --
	( 97.24,132.42) --
	( 97.37,132.39) --
	( 97.50,132.36) --
	( 97.64,132.33) --
	( 97.77,132.30) --
	( 97.90,132.27) --
	( 98.03,132.24) --
	( 98.16,132.21) --
	( 98.30,132.17) --
	( 98.43,132.14) --
	( 98.56,132.11) --
	( 98.69,132.08) --
	( 98.82,132.05) --
	( 98.96,132.02) --
	( 99.09,131.99) --
	( 99.22,131.96) --
	( 99.35,131.93) --
	( 99.48,131.90) --
	( 99.62,131.86) --
	( 99.75,131.83) --
	( 99.88,131.80) --
	(100.01,131.77) --
	(100.14,131.74) --
	(100.28,131.71) --
	(100.41,131.68) --
	(100.54,131.65) --
	(100.67,131.62) --
	(100.80,131.59) --
	(100.94,131.56) --
	(101.07,131.53) --
	(101.20,131.50) --
	(101.33,131.46) --
	(101.46,131.43) --
	(101.60,131.40) --
	(101.73,131.37) --
	(101.86,131.34) --
	(101.99,131.31) --
	(102.12,131.28) --
	(102.26,131.25) --
	(102.39,131.22) --
	(102.52,131.19) --
	(102.65,131.16) --
	(102.78,131.12) --
	(102.92,131.09) --
	(103.05,131.06) --
	(103.18,131.03) --
	(103.31,131.00) --
	(103.44,130.97) --
	(103.58,130.94) --
	(103.71,130.91) --
	(103.84,130.88) --
	(103.97,130.84) --
	(104.10,130.81) --
	(104.24,130.78) --
	(104.37,130.75) --
	(104.50,130.72) --
	(104.63,130.69) --
	(104.76,130.65) --
	(104.90,130.62) --
	(105.03,130.59) --
	(105.16,130.56) --
	(105.29,130.53) --
	(105.42,130.50) --
	(105.56,130.46) --
	(105.69,130.43) --
	(105.82,130.40) --
	(105.95,130.37) --
	(106.08,130.34) --
	(106.22,130.30) --
	(106.35,130.27) --
	(106.48,130.24) --
	(106.61,130.21) --
	(106.74,130.17) --
	(106.88,130.14) --
	(107.01,130.11) --
	(107.14,130.07) --
	(107.27,130.04) --
	(107.40,130.01) --
	(107.54,129.97) --
	(107.67,129.94) --
	(107.80,129.91) --
	(107.93,129.87) --
	(108.06,129.84) --
	(108.20,129.81) --
	(108.33,129.77) --
	(108.46,129.74) --
	(108.59,129.71) --
	(108.72,129.67) --
	(108.86,129.64) --
	(108.99,129.60) --
	(109.12,129.57) --
	(109.25,129.54) --
	(109.38,129.50) --
	(109.52,129.47) --
	(109.65,129.43) --
	(109.78,129.40) --
	(109.91,129.36) --
	(110.04,129.33) --
	(110.18,129.29) --
	(110.31,129.26) --
	(110.44,129.22) --
	(110.57,129.19) --
	(110.70,129.15) --
	(110.84,129.11) --
	(110.97,129.08) --
	(111.10,129.04) --
	(111.23,129.01) --
	(111.36,128.97) --
	(111.50,128.93) --
	(111.63,128.90) --
	(111.76,128.86) --
	(111.89,128.82) --
	(112.02,128.79) --
	(112.16,128.75) --
	(112.29,128.71) --
	(112.42,128.68) --
	(112.55,128.64) --
	(112.68,128.60) --
	(112.82,128.57) --
	(112.95,128.53) --
	(113.08,128.49) --
	(113.21,128.45) --
	(113.34,128.41) --
	(113.48,128.38) --
	(113.61,128.34) --
	(113.74,128.30) --
	(113.87,128.26) --
	(114.00,128.22) --
	(114.14,128.18) --
	(114.27,128.15) --
	(114.40,128.11) --
	(114.53,128.07) --
	(114.66,128.03) --
	(114.80,127.99) --
	(114.93,127.95) --
	(115.06,127.91) --
	(115.19,127.87) --
	(115.32,127.83) --
	(115.46,127.79) --
	(115.59,127.75) --
	(115.72,127.71) --
	(115.85,127.67) --
	(115.98,127.63) --
	(116.12,127.59) --
	(116.25,127.55) --
	(116.38,127.51) --
	(116.51,127.47) --
	(116.64,127.43) --
	(116.78,127.39) --
	(116.91,127.35) --
	(117.04,127.31) --
	(117.17,127.26) --
	(117.30,127.22) --
	(117.44,127.18) --
	(117.57,127.14) --
	(117.70,127.10) --
	(117.83,127.06) --
	(117.96,127.01) --
	(118.10,126.97) --
	(118.23,126.93) --
	(118.36,126.89) --
	(118.49,126.85) --
	(118.62,126.80) --
	(118.76,126.76) --
	(118.89,126.72) --
	(119.02,126.68) --
	(119.15,126.63) --
	(119.28,126.59) --
	(119.42,126.55) --
	(119.55,126.50) --
	(119.68,126.46) --
	(119.81,126.42) --
	(119.94,126.37) --
	(120.08,126.33) --
	(120.21,126.29) --
	(120.34,126.24) --
	(120.47,126.20) --
	(120.60,126.15) --
	(120.73,126.11) --
	(120.87,126.07) --
	(121.00,126.02) --
	(121.13,125.98) --
	(121.26,125.93) --
	(121.39,125.89) --
	(121.53,125.84) --
	(121.66,125.80) --
	(121.79,125.75) --
	(121.92,125.71) --
	(122.05,125.66) --
	(122.19,125.62) --
	(122.32,125.57) --
	(122.45,125.53) --
	(122.58,125.48) --
	(122.71,125.44) --
	(122.85,125.39) --
	(122.98,125.35) --
	(123.11,125.30) --
	(123.24,125.26) --
	(123.37,125.21) --
	(123.51,125.16) --
	(123.64,125.12) --
	(123.77,125.07) --
	(123.90,125.03) --
	(124.03,124.98) --
	(124.17,124.93) --
	(124.30,124.89) --
	(124.43,124.84) --
	(124.56,124.80) --
	(124.69,124.75) --
	(124.83,124.70) --
	(124.96,124.66) --
	(125.09,124.61) --
	(125.22,124.56) --
	(125.35,124.52) --
	(125.49,124.47) --
	(125.62,124.42) --
	(125.75,124.37) --
	(125.88,124.33) --
	(126.01,124.28) --
	(126.15,124.23) --
	(126.28,124.19) --
	(126.41,124.14) --
	(126.54,124.09) --
	(126.67,124.04) --
	(126.81,124.00) --
	(126.94,123.95) --
	(127.07,123.90) --
	(127.20,123.85) --
	(127.33,123.81) --
	(127.47,123.76) --
	(127.60,123.71) --
	(127.73,123.66) --
	(127.86,123.62) --
	(127.99,123.57) --
	(128.13,123.52) --
	(128.26,123.47) --
	(128.39,123.42) --
	(128.52,123.38) --
	(128.65,123.33) --
	(128.79,123.28) --
	(128.92,123.23) --
	(129.05,123.18) --
	(129.18,123.14) --
	(129.31,123.09) --
	(129.45,123.04) --
	(129.58,122.99) --
	(129.71,122.94) --
	(129.84,122.89) --
	(129.97,122.85) --
	(130.11,122.80) --
	(130.24,122.75) --
	(130.37,122.70) --
	(130.50,122.65) --
	(130.63,122.60) --
	(130.77,122.56) --
	(130.90,122.51) --
	(131.03,122.46) --
	(131.16,122.41) --
	(131.29,122.36) --
	(131.43,122.31) --
	(131.56,122.26) --
	(131.69,122.21) --
	(131.82,122.17) --
	(131.95,122.12) --
	(132.09,122.07) --
	(132.22,122.02) --
	(132.35,121.97) --
	(132.48,121.92) --
	(132.61,121.87) --
	(132.75,121.82) --
	(132.88,121.78) --
	(133.01,121.73) --
	(133.14,121.68) --
	(133.27,121.63) --
	(133.41,121.58) --
	(133.54,121.53) --
	(133.67,121.48) --
	(133.80,121.43) --
	(133.93,121.39) --
	(134.07,121.34) --
	(134.20,121.29) --
	(134.33,121.24) --
	(134.46,121.19) --
	(134.59,121.14) --
	(134.73,121.09) --
	(134.86,121.04) --
	(134.99,120.99) --
	(135.12,120.95) --
	(135.25,120.90) --
	(135.39,120.85) --
	(135.52,120.80) --
	(135.65,120.75) --
	(135.78,120.70) --
	(135.91,120.65) --
	(136.05,120.60) --
	(136.18,120.56) --
	(136.31,120.51) --
	(136.44,120.46) --
	(136.57,120.41) --
	(136.71,120.36) --
	(136.84,120.31) --
	(136.97,120.26) --
	(137.10,120.21) --
	(137.23,120.16) --
	(137.37,120.12) --
	(137.50,120.07) --
	(137.63,120.02) --
	(137.76,119.97) --
	(137.89,119.92) --
	(138.03,119.87) --
	(138.16,119.82) --
	(138.29,119.78) --
	(138.42,119.73) --
	(138.55,119.68) --
	(138.69,119.63) --
	(138.82,119.58) --
	(138.95,119.53) --
	(139.08,119.48) --
	(139.21,119.44) --
	(139.35,119.39) --
	(139.48,119.34) --
	(139.61,119.29) --
	(139.74,119.24) --
	(139.87,119.19) --
	(140.01,119.15) --
	(140.14,119.10) --
	(140.27,119.05) --
	(140.40,119.00) --
	(140.53,118.95) --
	(140.67,118.90) --
	(140.80,118.86) --
	(140.93,118.81) --
	(141.06,118.76) --
	(141.19,118.71) --
	(141.33,118.66) --
	(141.46,118.62) --
	(141.59,118.57) --
	(141.72,118.52) --
	(141.85,118.47) --
	(141.99,118.42) --
	(142.12,118.38) --
	(142.25,118.33) --
	(142.38,118.28) --
	(142.51,118.23) --
	(142.65,118.19) --
	(142.78,118.14) --
	(142.91,118.09) --
	(143.04,118.04) --
	(143.17,118.00) --
	(143.31,117.95) --
	(143.44,117.90) --
	(143.57,117.85) --
	(143.70,117.81) --
	(143.83,117.76) --
	(143.97,117.71) --
	(144.10,117.66) --
	(144.23,117.62) --
	(144.36,117.57) --
	(144.49,117.52) --
	(144.63,117.48) --
	(144.76,117.43) --
	(144.89,117.38) --
	(145.02,117.33) --
	(145.15,117.29) --
	(145.29,117.24) --
	(145.42,117.19) --
	(145.55,117.15) --
	(145.68,117.10) --
	(145.81,117.05) --
	(145.95,117.01) --
	(146.08,116.96) --
	(146.21,116.91) --
	(146.34,116.87) --
	(146.47,116.82) --
	(146.61,116.77) --
	(146.74,116.73) --
	(146.87,116.68) --
	(147.00,116.63) --
	(147.13,116.59) --
	(147.27,116.54) --
	(147.40,116.50) --
	(147.53,116.45) --
	(147.66,116.40) --
	(147.79,116.36) --
	(147.93,116.31) --
	(148.06,116.26) --
	(148.19,116.22) --
	(148.32,116.17) --
	(148.45,116.13) --
	(148.59,116.08) --
	(148.72,116.04) --
	(148.85,115.99) --
	(148.98,115.94) --
	(149.11,115.90) --
	(149.25,115.85) --
	(149.38,115.81) --
	(149.51,115.76) --
	(149.64,115.72) --
	(149.77,115.67) --
	(149.91,115.63) --
	(150.04,115.58) --
	(150.17,115.53) --
	(150.30,115.49) --
	(150.43,115.44) --
	(150.57,115.40) --
	(150.70,115.35) --
	(150.83,115.31) --
	(150.96,115.26) --
	(151.09,115.22) --
	(151.23,115.17) --
	(151.36,115.13) --
	(151.49,115.08) --
	(151.62,115.04) --
	(151.75,115.00) --
	(151.89,114.95) --
	(152.02,114.91) --
	(152.15,114.86) --
	(152.28,114.82) --
	(152.41,114.77) --
	(152.55,114.73) --
	(152.68,114.68) --
	(152.81,114.64) --
	(152.94,114.59) --
	(153.07,114.55) --
	(153.21,114.51) --
	(153.34,114.46) --
	(153.47,114.42) --
	(153.60,114.37) --
	(153.73,114.33) --
	(153.87,114.29) --
	(154.00,114.24) --
	(154.13,114.20) --
	(154.26,114.15) --
	(154.39,114.11) --
	(154.53,114.07) --
	(154.66,114.02) --
	(154.79,113.98) --
	(154.92,113.94) --
	(155.05,113.89) --
	(155.19,113.85) --
	(155.32,113.80) --
	(155.45,113.76) --
	(155.58,113.72) --
	(155.71,113.67) --
	(155.85,113.63) --
	(155.98,113.59) --
	(156.11,113.54) --
	(156.24,113.50) --
	(156.37,113.46) --
	(156.51,113.41) --
	(156.64,113.37) --
	(156.77,113.33) --
	(156.90,113.28) --
	(157.03,113.24) --
	(157.17,113.20) --
	(157.30,113.16) --
	(157.43,113.11) --
	(157.56,113.07) --
	(157.69,113.03) --
	(157.83,112.98) --
	(157.96,112.94) --
	(158.09,112.90) --
	(158.22,112.86) --
	(158.35,112.81) --
	(158.49,112.77) --
	(158.62,112.73) --
	(158.75,112.68) --
	(158.88,112.64) --
	(159.01,112.60) --
	(159.14,112.56) --
	(159.28,112.51) --
	(159.41,112.47) --
	(159.54,112.43) --
	(159.67,112.39) --
	(159.80,112.34) --
	(159.94,112.30) --
	(160.07,112.26) --
	(160.20,112.22) --
	(160.33,112.17) --
	(160.46,112.13) --
	(160.60,112.09) --
	(160.73,112.05) --
	(160.86,112.01) --
	(160.99,111.96) --
	(161.12,111.92) --
	(161.26,111.88) --
	(161.39,111.84) --
	(161.52,111.79) --
	(161.65,111.75) --
	(161.78,111.71) --
	(161.92,111.67) --
	(162.05,111.62) --
	(162.18,111.58) --
	(162.31,111.54) --
	(162.44,111.50) --
	(162.58,111.46) --
	(162.71,111.41) --
	(162.84,111.37) --
	(162.97,111.33) --
	(163.10,111.29) --
	(163.24,111.25) --
	(163.37,111.20) --
	(163.50,111.16) --
	(163.63,111.12) --
	(163.76,111.08) --
	(163.90,111.03) --
	(164.03,110.99) --
	(164.16,110.95) --
	(164.29,110.91) --
	(164.42,110.87) --
	(164.56,110.82) --
	(164.69,110.78) --
	(164.82,110.74) --
	(164.95,110.70) --
	(165.08,110.65) --
	(165.22,110.61) --
	(165.35,110.57) --
	(165.48,110.53) --
	(165.61,110.48) --
	(165.74,110.44) --
	(165.88,110.40) --
	(166.01,110.36) --
	(166.14,110.31) --
	(166.27,110.27) --
	(166.40,110.23) --
	(166.54,110.19) --
	(166.67,110.14) --
	(166.80,110.10) --
	(166.93,110.06) --
	(167.06,110.02) --
	(167.20,109.97) --
	(167.33,109.93) --
	(167.46,109.89) --
	(167.59,109.85) --
	(167.72,109.80) --
	(167.86,109.76) --
	(167.99,109.72) --
	(168.12,109.67) --
	(168.25,109.63) --
	(168.38,109.59) --
	(168.52,109.54) --
	(168.65,109.50) --
	(168.78,109.46) --
	(168.91,109.41) --
	(169.04,109.37) --
	(169.18,109.33) --
	(169.31,109.28) --
	(169.44,109.24) --
	(169.57,109.20) --
	(169.70,109.15) --
	(169.84,109.11) --
	(169.97,109.07) --
	(170.10,109.02) --
	(170.23,108.98) --
	(170.36,108.93) --
	(170.50,108.89) --
	(170.63,108.85) --
	(170.76,108.80) --
	(170.89,108.76) --
	(171.02,108.71) --
	(171.16,108.67) --
	(171.29,108.62) --
	(171.42,108.58) --
	(171.55,108.53) --
	(171.68,108.49) --
	(171.82,108.44) --
	(171.95,108.40) --
	(172.08,108.35) --
	(172.21,108.31) --
	(172.34,108.26) --
	(172.48,108.22) --
	(172.61,108.17) --
	(172.74,108.13) --
	(172.87,108.08) --
	(173.00,108.03) --
	(173.14,107.99) --
	(173.27,107.94) --
	(173.40,107.90) --
	(173.53,107.85) --
	(173.66,107.80) --
	(173.80,107.76) --
	(173.93,107.71) --
	(174.06,107.66) --
	(174.19,107.62) --
	(174.32,107.57) --
	(174.46,107.52) --
	(174.59,107.47) --
	(174.72,107.43) --
	(174.85,107.38) --
	(174.98,107.33) --
	(175.12,107.28) --
	(175.25,107.24) --
	(175.38,107.19) --
	(175.51,107.14) --
	(175.64,107.09) --
	(175.78,107.04) --
	(175.91,106.99) --
	(176.04,106.94) --
	(176.17,106.90) --
	(176.30,106.85) --
	(176.44,106.80) --
	(176.57,106.75) --
	(176.70,106.70) --
	(176.83,106.65) --
	(176.96,106.60) --
	(177.10,106.55) --
	(177.23,106.50) --
	(177.36,106.45) --
	(177.49,106.39) --
	(177.62,106.34) --
	(177.76,106.29) --
	(177.89,106.24) --
	(178.02,106.19) --
	(178.15,106.14) --
	(178.28,106.09) --
	(178.42,106.03) --
	(178.55,105.98) --
	(178.68,105.93) --
	(178.81,105.88) --
	(178.94,105.82) --
	(179.08,105.77) --
	(179.21,105.72) --
	(179.34,105.66) --
	(179.47,105.61) --
	(179.60,105.55) --
	(179.74,105.50) --
	(179.87,105.45) --
	(180.00,105.39) --
	(180.13,105.34) --
	(180.26,105.28) --
	(180.40,105.22) --
	(180.53,105.17) --
	(180.66,105.11) --
	(180.79,105.06) --
	(180.92,105.00) --
	(181.06,104.94) --
	(181.19,104.89) --
	(181.32,104.83) --
	(181.45,104.77) --
	(181.58,104.71) --
	(181.72,104.66) --
	(181.85,104.60) --
	(181.98,104.54) --
	(182.11,104.48) --
	(182.24,104.42) --
	(182.38,104.36) --
	(182.51,104.30) --
	(182.64,104.24) --
	(182.77,104.18) --
	(182.90,104.12) --
	(183.04,104.06) --
	(183.17,104.00) --
	(183.30,103.94) --
	(183.43,103.88) --
	(183.56,103.82) --
	(183.70,103.75) --
	(183.83,103.69) --
	(183.96,103.63) --
	(184.09,103.57) --
	(184.22,103.50) --
	(184.36,103.44) --
	(184.49,103.37) --
	(184.62,103.31) --
	(184.75,103.24) --
	(184.88,103.18) --
	(185.02,103.11) --
	(185.15,103.05) --
	(185.28,102.98) --
	(185.41,102.92) --
	(185.54,102.85) --
	(185.68,102.78) --
	(185.81,102.72) --
	(185.94,102.65) --
	(186.07,102.58) --
	(186.20,102.51) --
	(186.34,102.44);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.47,163.51) --
	( 54.61,163.34) --
	( 54.74,163.18) --
	( 54.87,163.01) --
	( 55.00,162.85) --
	( 55.13,162.69) --
	( 55.27,162.53) --
	( 55.40,162.37) --
	( 55.53,162.21) --
	( 55.66,162.05) --
	( 55.79,161.89) --
	( 55.93,161.73) --
	( 56.06,161.58) --
	( 56.19,161.42) --
	( 56.32,161.27) --
	( 56.45,161.11) --
	( 56.59,160.96) --
	( 56.72,160.81) --
	( 56.85,160.66) --
	( 56.98,160.51) --
	( 57.11,160.36) --
	( 57.25,160.21) --
	( 57.38,160.06) --
	( 57.51,159.91) --
	( 57.64,159.77) --
	( 57.77,159.62) --
	( 57.91,159.48) --
	( 58.04,159.33) --
	( 58.17,159.19) --
	( 58.30,159.05) --
	( 58.43,158.91) --
	( 58.57,158.77) --
	( 58.70,158.63) --
	( 58.83,158.49) --
	( 58.96,158.35) --
	( 59.09,158.22) --
	( 59.23,158.08) --
	( 59.36,157.95) --
	( 59.49,157.81) --
	( 59.62,157.68) --
	( 59.75,157.55) --
	( 59.89,157.42) --
	( 60.02,157.29) --
	( 60.15,157.16) --
	( 60.28,157.03) --
	( 60.41,156.90) --
	( 60.55,156.77) --
	( 60.68,156.65) --
	( 60.81,156.52) --
	( 60.94,156.40) --
	( 61.07,156.28) --
	( 61.21,156.16) --
	( 61.34,156.03) --
	( 61.47,155.91) --
	( 61.60,155.80) --
	( 61.73,155.68) --
	( 61.87,155.56) --
	( 62.00,155.44) --
	( 62.13,155.33) --
	( 62.26,155.21) --
	( 62.39,155.10) --
	( 62.53,154.99) --
	( 62.66,154.88) --
	( 62.79,154.76) --
	( 62.92,154.65) --
	( 63.05,154.55) --
	( 63.19,154.44) --
	( 63.32,154.33) --
	( 63.45,154.23) --
	( 63.58,154.12) --
	( 63.71,154.02) --
	( 63.85,153.91) --
	( 63.98,153.81) --
	( 64.11,153.71) --
	( 64.24,153.61) --
	( 64.37,153.51) --
	( 64.51,153.41) --
	( 64.64,153.32) --
	( 64.77,153.22) --
	( 64.90,153.12) --
	( 65.03,153.03) --
	( 65.17,152.94) --
	( 65.30,152.84) --
	( 65.43,152.75) --
	( 65.56,152.66) --
	( 65.69,152.57) --
	( 65.83,152.49) --
	( 65.96,152.40) --
	( 66.09,152.31) --
	( 66.22,152.23) --
	( 66.35,152.14) --
	( 66.49,152.06) --
	( 66.62,151.98) --
	( 66.75,151.90) --
	( 66.88,151.82) --
	( 67.01,151.74) --
	( 67.15,151.66) --
	( 67.28,151.58) --
	( 67.41,151.50) --
	( 67.54,151.43) --
	( 67.67,151.35) --
	( 67.81,151.28) --
	( 67.94,151.21) --
	( 68.07,151.14) --
	( 68.20,151.06) --
	( 68.33,150.99) --
	( 68.47,150.93) --
	( 68.60,150.86) --
	( 68.73,150.79) --
	( 68.86,150.72) --
	( 68.99,150.66) --
	( 69.13,150.59) --
	( 69.26,150.53) --
	( 69.39,150.47) --
	( 69.52,150.41) --
	( 69.65,150.35) --
	( 69.79,150.29) --
	( 69.92,150.23) --
	( 70.05,150.17) --
	( 70.18,150.11) --
	( 70.31,150.06) --
	( 70.45,150.00) --
	( 70.58,149.94) --
	( 70.71,149.89) --
	( 70.84,149.84) --
	( 70.97,149.78) --
	( 71.11,149.73) --
	( 71.24,149.68) --
	( 71.37,149.63) --
	( 71.50,149.58) --
	( 71.63,149.53) --
	( 71.77,149.49) --
	( 71.90,149.44) --
	( 72.03,149.39) --
	( 72.16,149.35) --
	( 72.29,149.30) --
	( 72.43,149.25) --
	( 72.56,149.21) --
	( 72.69,149.17) --
	( 72.82,149.12) --
	( 72.95,149.08) --
	( 73.09,149.04) --
	( 73.22,149.00) --
	( 73.35,148.96) --
	( 73.48,148.92) --
	( 73.61,148.88) --
	( 73.75,148.84) --
	( 73.88,148.80) --
	( 74.01,148.76) --
	( 74.14,148.73) --
	( 74.27,148.69) --
	( 74.41,148.65) --
	( 74.54,148.62) --
	( 74.67,148.58) --
	( 74.80,148.55) --
	( 74.93,148.51) --
	( 75.07,148.48) --
	( 75.20,148.45) --
	( 75.33,148.41) --
	( 75.46,148.38) --
	( 75.59,148.35) --
	( 75.73,148.31) --
	( 75.86,148.28) --
	( 75.99,148.25) --
	( 76.12,148.22) --
	( 76.25,148.19) --
	( 76.39,148.16) --
	( 76.52,148.13) --
	( 76.65,148.10) --
	( 76.78,148.07) --
	( 76.91,148.04) --
	( 77.05,148.01) --
	( 77.18,147.98) --
	( 77.31,147.95) --
	( 77.44,147.92) --
	( 77.57,147.89) --
	( 77.71,147.86) --
	( 77.84,147.84) --
	( 77.97,147.81) --
	( 78.10,147.78) --
	( 78.23,147.75) --
	( 78.37,147.73) --
	( 78.50,147.70) --
	( 78.63,147.67) --
	( 78.76,147.65) --
	( 78.89,147.62) --
	( 79.03,147.59) --
	( 79.16,147.57) --
	( 79.29,147.54) --
	( 79.42,147.51) --
	( 79.55,147.49) --
	( 79.69,147.46) --
	( 79.82,147.44) --
	( 79.95,147.41) --
	( 80.08,147.39) --
	( 80.21,147.36) --
	( 80.35,147.34) --
	( 80.48,147.31) --
	( 80.61,147.28) --
	( 80.74,147.26) --
	( 80.87,147.23) --
	( 81.01,147.21) --
	( 81.14,147.18) --
	( 81.27,147.16) --
	( 81.40,147.13) --
	( 81.53,147.11) --
	( 81.67,147.08) --
	( 81.80,147.06) --
	( 81.93,147.03) --
	( 82.06,147.01) --
	( 82.19,146.99) --
	( 82.32,146.96) --
	( 82.46,146.94) --
	( 82.59,146.91) --
	( 82.72,146.89) --
	( 82.85,146.86) --
	( 82.98,146.84) --
	( 83.12,146.81) --
	( 83.25,146.79) --
	( 83.38,146.76) --
	( 83.51,146.74) --
	( 83.64,146.71) --
	( 83.78,146.69) --
	( 83.91,146.66) --
	( 84.04,146.64) --
	( 84.17,146.61) --
	( 84.30,146.59) --
	( 84.44,146.56) --
	( 84.57,146.54) --
	( 84.70,146.51) --
	( 84.83,146.49) --
	( 84.96,146.46) --
	( 85.10,146.44) --
	( 85.23,146.41) --
	( 85.36,146.39) --
	( 85.49,146.36) --
	( 85.62,146.34) --
	( 85.76,146.31) --
	( 85.89,146.29) --
	( 86.02,146.26) --
	( 86.15,146.24) --
	( 86.28,146.21) --
	( 86.42,146.19) --
	( 86.55,146.16) --
	( 86.68,146.14) --
	( 86.81,146.11) --
	( 86.94,146.09) --
	( 87.08,146.06) --
	( 87.21,146.03) --
	( 87.34,146.01) --
	( 87.47,145.98) --
	( 87.60,145.96) --
	( 87.74,145.93) --
	( 87.87,145.91) --
	( 88.00,145.88) --
	( 88.13,145.85) --
	( 88.26,145.83) --
	( 88.40,145.80) --
	( 88.53,145.78) --
	( 88.66,145.75) --
	( 88.79,145.72) --
	( 88.92,145.70) --
	( 89.06,145.67) --
	( 89.19,145.65) --
	( 89.32,145.62) --
	( 89.45,145.59) --
	( 89.58,145.57) --
	( 89.72,145.54) --
	( 89.85,145.51) --
	( 89.98,145.49) --
	( 90.11,145.46) --
	( 90.24,145.43) --
	( 90.38,145.41) --
	( 90.51,145.38) --
	( 90.64,145.35) --
	( 90.77,145.33) --
	( 90.90,145.30) --
	( 91.04,145.27) --
	( 91.17,145.25) --
	( 91.30,145.22) --
	( 91.43,145.19) --
	( 91.56,145.17) --
	( 91.70,145.14) --
	( 91.83,145.11) --
	( 91.96,145.09) --
	( 92.09,145.06) --
	( 92.22,145.03) --
	( 92.36,145.01) --
	( 92.49,144.98) --
	( 92.62,144.95) --
	( 92.75,144.92) --
	( 92.88,144.90) --
	( 93.02,144.87) --
	( 93.15,144.84) --
	( 93.28,144.82) --
	( 93.41,144.79) --
	( 93.54,144.76) --
	( 93.68,144.73) --
	( 93.81,144.71) --
	( 93.94,144.68) --
	( 94.07,144.65) --
	( 94.20,144.63) --
	( 94.34,144.60) --
	( 94.47,144.57) --
	( 94.60,144.54) --
	( 94.73,144.52) --
	( 94.86,144.49) --
	( 95.00,144.46) --
	( 95.13,144.44) --
	( 95.26,144.41) --
	( 95.39,144.38) --
	( 95.52,144.36) --
	( 95.66,144.33) --
	( 95.79,144.30) --
	( 95.92,144.27) --
	( 96.05,144.25) --
	( 96.18,144.22) --
	( 96.32,144.19) --
	( 96.45,144.17) --
	( 96.58,144.14) --
	( 96.71,144.11) --
	( 96.84,144.09) --
	( 96.98,144.06) --
	( 97.11,144.03) --
	( 97.24,144.01) --
	( 97.37,143.98) --
	( 97.50,143.96) --
	( 97.64,143.93) --
	( 97.77,143.90) --
	( 97.90,143.88) --
	( 98.03,143.85) --
	( 98.16,143.82) --
	( 98.30,143.80) --
	( 98.43,143.77) --
	( 98.56,143.75) --
	( 98.69,143.72) --
	( 98.82,143.70) --
	( 98.96,143.67) --
	( 99.09,143.64) --
	( 99.22,143.62) --
	( 99.35,143.59) --
	( 99.48,143.57) --
	( 99.62,143.54) --
	( 99.75,143.52) --
	( 99.88,143.49) --
	(100.01,143.47) --
	(100.14,143.44) --
	(100.28,143.42) --
	(100.41,143.39) --
	(100.54,143.37) --
	(100.67,143.34) --
	(100.80,143.32) --
	(100.94,143.30) --
	(101.07,143.27) --
	(101.20,143.25) --
	(101.33,143.22) --
	(101.46,143.20) --
	(101.60,143.18) --
	(101.73,143.15) --
	(101.86,143.13) --
	(101.99,143.11) --
	(102.12,143.08) --
	(102.26,143.06) --
	(102.39,143.04) --
	(102.52,143.02) --
	(102.65,142.99) --
	(102.78,142.97) --
	(102.92,142.95) --
	(103.05,142.93) --
	(103.18,142.91) --
	(103.31,142.88) --
	(103.44,142.86) --
	(103.58,142.84) --
	(103.71,142.82) --
	(103.84,142.80) --
	(103.97,142.78) --
	(104.10,142.76) --
	(104.24,142.74) --
	(104.37,142.72) --
	(104.50,142.70) --
	(104.63,142.68) --
	(104.76,142.66) --
	(104.90,142.64) --
	(105.03,142.62) --
	(105.16,142.60) --
	(105.29,142.58) --
	(105.42,142.56) --
	(105.56,142.54) --
	(105.69,142.52) --
	(105.82,142.50) --
	(105.95,142.49) --
	(106.08,142.47) --
	(106.22,142.45) --
	(106.35,142.43) --
	(106.48,142.42) --
	(106.61,142.40) --
	(106.74,142.38) --
	(106.88,142.37) --
	(107.01,142.35) --
	(107.14,142.33) --
	(107.27,142.32) --
	(107.40,142.30) --
	(107.54,142.29) --
	(107.67,142.27) --
	(107.80,142.26) --
	(107.93,142.24) --
	(108.06,142.23) --
	(108.20,142.21) --
	(108.33,142.20) --
	(108.46,142.18) --
	(108.59,142.17) --
	(108.72,142.16) --
	(108.86,142.14) --
	(108.99,142.13) --
	(109.12,142.12) --
	(109.25,142.10) --
	(109.38,142.09) --
	(109.52,142.08) --
	(109.65,142.07) --
	(109.78,142.06) --
	(109.91,142.05) --
	(110.04,142.03) --
	(110.18,142.02) --
	(110.31,142.01) --
	(110.44,142.00) --
	(110.57,141.99) --
	(110.70,141.98) --
	(110.84,141.97) --
	(110.97,141.96) --
	(111.10,141.95) --
	(111.23,141.95) --
	(111.36,141.94) --
	(111.50,141.93) --
	(111.63,141.92) --
	(111.76,141.91) --
	(111.89,141.90) --
	(112.02,141.90) --
	(112.16,141.89) --
	(112.29,141.88) --
	(112.42,141.88) --
	(112.55,141.87) --
	(112.68,141.86) --
	(112.82,141.86) --
	(112.95,141.85) --
	(113.08,141.85) --
	(113.21,141.84) --
	(113.34,141.84) --
	(113.48,141.83) --
	(113.61,141.83) --
	(113.74,141.83) --
	(113.87,141.82) --
	(114.00,141.82) --
	(114.14,141.81) --
	(114.27,141.81) --
	(114.40,141.81) --
	(114.53,141.81) --
	(114.66,141.80) --
	(114.80,141.80) --
	(114.93,141.80) --
	(115.06,141.80) --
	(115.19,141.80) --
	(115.32,141.80) --
	(115.46,141.80) --
	(115.59,141.80) --
	(115.72,141.80) --
	(115.85,141.80) --
	(115.98,141.80) --
	(116.12,141.80) --
	(116.25,141.80) --
	(116.38,141.80) --
	(116.51,141.80) --
	(116.64,141.80) --
	(116.78,141.80) --
	(116.91,141.80) --
	(117.04,141.81) --
	(117.17,141.81) --
	(117.30,141.81) --
	(117.44,141.82) --
	(117.57,141.82) --
	(117.70,141.82) --
	(117.83,141.83) --
	(117.96,141.83) --
	(118.10,141.83) --
	(118.23,141.84) --
	(118.36,141.84) --
	(118.49,141.85) --
	(118.62,141.85) --
	(118.76,141.86) --
	(118.89,141.86) --
	(119.02,141.87) --
	(119.15,141.88) --
	(119.28,141.88) --
	(119.42,141.89) --
	(119.55,141.90) --
	(119.68,141.90) --
	(119.81,141.91) --
	(119.94,141.92) --
	(120.08,141.92) --
	(120.21,141.93) --
	(120.34,141.94) --
	(120.47,141.95) --
	(120.60,141.96) --
	(120.73,141.97) --
	(120.87,141.98) --
	(121.00,141.98) --
	(121.13,141.99) --
	(121.26,142.00) --
	(121.39,142.01) --
	(121.53,142.02) --
	(121.66,142.03) --
	(121.79,142.04) --
	(121.92,142.05) --
	(122.05,142.07) --
	(122.19,142.08) --
	(122.32,142.09) --
	(122.45,142.10) --
	(122.58,142.11) --
	(122.71,142.12) --
	(122.85,142.13) --
	(122.98,142.15) --
	(123.11,142.16) --
	(123.24,142.17) --
	(123.37,142.18) --
	(123.51,142.20) --
	(123.64,142.21) --
	(123.77,142.22) --
	(123.90,142.24) --
	(124.03,142.25) --
	(124.17,142.26) --
	(124.30,142.28) --
	(124.43,142.29) --
	(124.56,142.31) --
	(124.69,142.32) --
	(124.83,142.34) --
	(124.96,142.35) --
	(125.09,142.37) --
	(125.22,142.38) --
	(125.35,142.40) --
	(125.49,142.41) --
	(125.62,142.43) --
	(125.75,142.44) --
	(125.88,142.46) --
	(126.01,142.48) --
	(126.15,142.49) --
	(126.28,142.51) --
	(126.41,142.53) --
	(126.54,142.54) --
	(126.67,142.56) --
	(126.81,142.58) --
	(126.94,142.60) --
	(127.07,142.61) --
	(127.20,142.63) --
	(127.33,142.65) --
	(127.47,142.67) --
	(127.60,142.68) --
	(127.73,142.70) --
	(127.86,142.72) --
	(127.99,142.74) --
	(128.13,142.76) --
	(128.26,142.78) --
	(128.39,142.80) --
	(128.52,142.81) --
	(128.65,142.83) --
	(128.79,142.85) --
	(128.92,142.87) --
	(129.05,142.89) --
	(129.18,142.91) --
	(129.31,142.93) --
	(129.45,142.95) --
	(129.58,142.97) --
	(129.71,142.99) --
	(129.84,143.01) --
	(129.97,143.03) --
	(130.11,143.05) --
	(130.24,143.07) --
	(130.37,143.09) --
	(130.50,143.11) --
	(130.63,143.14) --
	(130.77,143.16) --
	(130.90,143.18) --
	(131.03,143.20) --
	(131.16,143.22) --
	(131.29,143.24) --
	(131.43,143.26) --
	(131.56,143.29) --
	(131.69,143.31) --
	(131.82,143.33) --
	(131.95,143.35) --
	(132.09,143.37) --
	(132.22,143.40) --
	(132.35,143.42) --
	(132.48,143.44) --
	(132.61,143.46) --
	(132.75,143.48) --
	(132.88,143.51) --
	(133.01,143.53) --
	(133.14,143.55) --
	(133.27,143.58) --
	(133.41,143.60) --
	(133.54,143.62) --
	(133.67,143.65) --
	(133.80,143.67) --
	(133.93,143.69) --
	(134.07,143.72) --
	(134.20,143.74) --
	(134.33,143.76) --
	(134.46,143.79) --
	(134.59,143.81) --
	(134.73,143.83) --
	(134.86,143.86) --
	(134.99,143.88) --
	(135.12,143.91) --
	(135.25,143.93) --
	(135.39,143.95) --
	(135.52,143.98) --
	(135.65,144.00) --
	(135.78,144.03) --
	(135.91,144.05) --
	(136.05,144.08) --
	(136.18,144.10) --
	(136.31,144.12) --
	(136.44,144.15) --
	(136.57,144.17) --
	(136.71,144.20) --
	(136.84,144.22) --
	(136.97,144.25) --
	(137.10,144.27) --
	(137.23,144.30) --
	(137.37,144.32) --
	(137.50,144.35) --
	(137.63,144.37) --
	(137.76,144.40) --
	(137.89,144.42) --
	(138.03,144.45) --
	(138.16,144.47) --
	(138.29,144.50) --
	(138.42,144.52) --
	(138.55,144.55) --
	(138.69,144.58) --
	(138.82,144.60) --
	(138.95,144.63) --
	(139.08,144.65) --
	(139.21,144.68) --
	(139.35,144.70) --
	(139.48,144.73) --
	(139.61,144.76) --
	(139.74,144.78) --
	(139.87,144.81) --
	(140.01,144.83) --
	(140.14,144.86) --
	(140.27,144.88) --
	(140.40,144.91) --
	(140.53,144.94) --
	(140.67,144.96) --
	(140.80,144.99) --
	(140.93,145.01) --
	(141.06,145.04) --
	(141.19,145.07) --
	(141.33,145.09) --
	(141.46,145.12) --
	(141.59,145.14) --
	(141.72,145.17) --
	(141.85,145.20) --
	(141.99,145.22) --
	(142.12,145.25) --
	(142.25,145.28) --
	(142.38,145.30) --
	(142.51,145.33) --
	(142.65,145.36) --
	(142.78,145.38) --
	(142.91,145.41) --
	(143.04,145.43) --
	(143.17,145.46) --
	(143.31,145.49) --
	(143.44,145.51) --
	(143.57,145.54) --
	(143.70,145.57) --
	(143.83,145.59) --
	(143.97,145.62) --
	(144.10,145.65) --
	(144.23,145.67) --
	(144.36,145.70) --
	(144.49,145.73) --
	(144.63,145.75) --
	(144.76,145.78) --
	(144.89,145.81) --
	(145.02,145.83) --
	(145.15,145.86) --
	(145.29,145.88) --
	(145.42,145.91) --
	(145.55,145.94) --
	(145.68,145.96) --
	(145.81,145.99) --
	(145.95,146.02) --
	(146.08,146.04) --
	(146.21,146.07) --
	(146.34,146.10) --
	(146.47,146.12) --
	(146.61,146.15) --
	(146.74,146.18) --
	(146.87,146.20) --
	(147.00,146.23) --
	(147.13,146.26) --
	(147.27,146.28) --
	(147.40,146.31) --
	(147.53,146.34) --
	(147.66,146.36) --
	(147.79,146.39) --
	(147.93,146.42) --
	(148.06,146.44) --
	(148.19,146.47) --
	(148.32,146.50) --
	(148.45,146.52) --
	(148.59,146.55) --
	(148.72,146.58) --
	(148.85,146.60) --
	(148.98,146.63) --
	(149.11,146.66) --
	(149.25,146.68) --
	(149.38,146.71) --
	(149.51,146.74) --
	(149.64,146.76) --
	(149.77,146.79) --
	(149.91,146.82) --
	(150.04,146.84) --
	(150.17,146.87) --
	(150.30,146.90) --
	(150.43,146.92) --
	(150.57,146.95) --
	(150.70,146.97) --
	(150.83,147.00) --
	(150.96,147.03) --
	(151.09,147.05) --
	(151.23,147.08) --
	(151.36,147.11) --
	(151.49,147.13) --
	(151.62,147.16) --
	(151.75,147.19) --
	(151.89,147.21) --
	(152.02,147.24) --
	(152.15,147.27) --
	(152.28,147.29) --
	(152.41,147.32) --
	(152.55,147.34) --
	(152.68,147.37) --
	(152.81,147.40) --
	(152.94,147.42) --
	(153.07,147.45) --
	(153.21,147.48) --
	(153.34,147.50) --
	(153.47,147.53) --
	(153.60,147.56) --
	(153.73,147.58) --
	(153.87,147.61) --
	(154.00,147.63) --
	(154.13,147.66) --
	(154.26,147.69) --
	(154.39,147.71) --
	(154.53,147.74) --
	(154.66,147.77) --
	(154.79,147.79) --
	(154.92,147.82) --
	(155.05,147.85) --
	(155.19,147.87) --
	(155.32,147.90) --
	(155.45,147.92) --
	(155.58,147.95) --
	(155.71,147.98) --
	(155.85,148.00) --
	(155.98,148.03) --
	(156.11,148.06) --
	(156.24,148.08) --
	(156.37,148.11) --
	(156.51,148.13) --
	(156.64,148.16) --
	(156.77,148.19) --
	(156.90,148.21) --
	(157.03,148.24) --
	(157.17,148.27) --
	(157.30,148.29) --
	(157.43,148.32) --
	(157.56,148.34) --
	(157.69,148.37) --
	(157.83,148.40) --
	(157.96,148.42) --
	(158.09,148.45) --
	(158.22,148.48) --
	(158.35,148.50) --
	(158.49,148.53) --
	(158.62,148.56) --
	(158.75,148.58) --
	(158.88,148.61) --
	(159.01,148.63) --
	(159.14,148.66) --
	(159.28,148.69) --
	(159.41,148.71) --
	(159.54,148.74) --
	(159.67,148.77) --
	(159.80,148.79) --
	(159.94,148.82) --
	(160.07,148.85) --
	(160.20,148.87) --
	(160.33,148.90) --
	(160.46,148.93) --
	(160.60,148.95) --
	(160.73,148.98) --
	(160.86,149.01) --
	(160.99,149.03) --
	(161.12,149.06) --
	(161.26,149.09) --
	(161.39,149.11) --
	(161.52,149.14) --
	(161.65,149.17) --
	(161.78,149.19) --
	(161.92,149.22) --
	(162.05,149.25) --
	(162.18,149.27) --
	(162.31,149.30) --
	(162.44,149.33) --
	(162.58,149.35) --
	(162.71,149.38) --
	(162.84,149.41) --
	(162.97,149.43) --
	(163.10,149.46) --
	(163.24,149.49) --
	(163.37,149.52) --
	(163.50,149.54) --
	(163.63,149.57) --
	(163.76,149.60) --
	(163.90,149.63) --
	(164.03,149.65) --
	(164.16,149.68) --
	(164.29,149.71) --
	(164.42,149.74) --
	(164.56,149.76) --
	(164.69,149.79) --
	(164.82,149.82) --
	(164.95,149.85) --
	(165.08,149.87) --
	(165.22,149.90) --
	(165.35,149.93) --
	(165.48,149.96) --
	(165.61,149.99) --
	(165.74,150.02) --
	(165.88,150.04) --
	(166.01,150.07) --
	(166.14,150.10) --
	(166.27,150.13) --
	(166.40,150.16) --
	(166.54,150.19) --
	(166.67,150.22) --
	(166.80,150.24) --
	(166.93,150.27) --
	(167.06,150.30) --
	(167.20,150.33) --
	(167.33,150.36) --
	(167.46,150.39) --
	(167.59,150.42) --
	(167.72,150.45) --
	(167.86,150.48) --
	(167.99,150.51) --
	(168.12,150.54) --
	(168.25,150.57) --
	(168.38,150.60) --
	(168.52,150.63) --
	(168.65,150.66) --
	(168.78,150.69) --
	(168.91,150.72) --
	(169.04,150.75) --
	(169.18,150.78) --
	(169.31,150.81) --
	(169.44,150.84) --
	(169.57,150.87) --
	(169.70,150.90) --
	(169.84,150.93) --
	(169.97,150.96) --
	(170.10,151.00) --
	(170.23,151.03) --
	(170.36,151.06) --
	(170.50,151.09) --
	(170.63,151.12) --
	(170.76,151.15) --
	(170.89,151.19) --
	(171.02,151.22) --
	(171.16,151.25) --
	(171.29,151.28) --
	(171.42,151.32) --
	(171.55,151.35) --
	(171.68,151.38) --
	(171.82,151.42) --
	(171.95,151.45) --
	(172.08,151.48) --
	(172.21,151.52) --
	(172.34,151.55) --
	(172.48,151.59) --
	(172.61,151.62) --
	(172.74,151.65) --
	(172.87,151.69) --
	(173.00,151.72) --
	(173.14,151.76) --
	(173.27,151.79) --
	(173.40,151.83) --
	(173.53,151.86) --
	(173.66,151.90) --
	(173.80,151.94) --
	(173.93,151.97) --
	(174.06,152.01) --
	(174.19,152.05) --
	(174.32,152.08) --
	(174.46,152.12) --
	(174.59,152.16) --
	(174.72,152.19) --
	(174.85,152.23) --
	(174.98,152.27) --
	(175.12,152.31) --
	(175.25,152.35) --
	(175.38,152.38) --
	(175.51,152.42) --
	(175.64,152.46) --
	(175.78,152.50) --
	(175.91,152.54) --
	(176.04,152.58) --
	(176.17,152.62) --
	(176.30,152.66) --
	(176.44,152.70) --
	(176.57,152.74) --
	(176.70,152.78) --
	(176.83,152.82) --
	(176.96,152.86) --
	(177.10,152.91) --
	(177.23,152.95) --
	(177.36,152.99) --
	(177.49,153.03) --
	(177.62,153.07) --
	(177.76,153.12) --
	(177.89,153.16) --
	(178.02,153.20) --
	(178.15,153.25) --
	(178.28,153.29) --
	(178.42,153.34) --
	(178.55,153.38) --
	(178.68,153.43) --
	(178.81,153.47) --
	(178.94,153.52) --
	(179.08,153.56) --
	(179.21,153.61) --
	(179.34,153.66) --
	(179.47,153.70) --
	(179.60,153.75) --
	(179.74,153.80) --
	(179.87,153.84) --
	(180.00,153.89) --
	(180.13,153.94) --
	(180.26,153.99) --
	(180.40,154.04) --
	(180.53,154.09) --
	(180.66,154.14) --
	(180.79,154.19) --
	(180.92,154.24) --
	(181.06,154.29) --
	(181.19,154.34) --
	(181.32,154.39) --
	(181.45,154.45) --
	(181.58,154.50) --
	(181.72,154.55) --
	(181.85,154.60) --
	(181.98,154.66) --
	(182.11,154.71) --
	(182.24,154.76) --
	(182.38,154.82) --
	(182.51,154.87) --
	(182.64,154.93) --
	(182.77,154.99) --
	(182.90,155.04) --
	(183.04,155.10) --
	(183.17,155.16) --
	(183.30,155.21) --
	(183.43,155.27) --
	(183.56,155.33) --
	(183.70,155.39) --
	(183.83,155.45) --
	(183.96,155.51) --
	(184.09,155.57) --
	(184.22,155.63) --
	(184.36,155.69) --
	(184.49,155.75) --
	(184.62,155.81) --
	(184.75,155.87) --
	(184.88,155.93) --
	(185.02,156.00) --
	(185.15,156.06) --
	(185.28,156.12) --
	(185.41,156.19) --
	(185.54,156.25) --
	(185.68,156.32) --
	(185.81,156.39) --
	(185.94,156.45) --
	(186.07,156.52) --
	(186.20,156.59) --
	(186.34,156.65);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.47,136.11) --
	( 54.61,136.17) --
	( 54.74,136.24) --
	( 54.87,136.31) --
	( 55.00,136.38) --
	( 55.13,136.44) --
	( 55.27,136.51) --
	( 55.40,136.57) --
	( 55.53,136.63) --
	( 55.66,136.70) --
	( 55.79,136.76) --
	( 55.93,136.82) --
	( 56.06,136.88) --
	( 56.19,136.94) --
	( 56.32,137.00) --
	( 56.45,137.06) --
	( 56.59,137.12) --
	( 56.72,137.17) --
	( 56.85,137.23) --
	( 56.98,137.29) --
	( 57.11,137.34) --
	( 57.25,137.40) --
	( 57.38,137.45) --
	( 57.51,137.50) --
	( 57.64,137.55) --
	( 57.77,137.61) --
	( 57.91,137.66) --
	( 58.04,137.71) --
	( 58.17,137.75) --
	( 58.30,137.80) --
	( 58.43,137.85) --
	( 58.57,137.90) --
	( 58.70,137.94) --
	( 58.83,137.99) --
	( 58.96,138.03) --
	( 59.09,138.08) --
	( 59.23,138.12) --
	( 59.36,138.16) --
	( 59.49,138.21) --
	( 59.62,138.25) --
	( 59.75,138.29) --
	( 59.89,138.33) --
	( 60.02,138.37) --
	( 60.15,138.40) --
	( 60.28,138.44) --
	( 60.41,138.48) --
	( 60.55,138.51) --
	( 60.68,138.55) --
	( 60.81,138.58) --
	( 60.94,138.61) --
	( 61.07,138.65) --
	( 61.21,138.68) --
	( 61.34,138.71) --
	( 61.47,138.74) --
	( 61.60,138.77) --
	( 61.73,138.80) --
	( 61.87,138.83) --
	( 62.00,138.85) --
	( 62.13,138.88) --
	( 62.26,138.90) --
	( 62.39,138.93) --
	( 62.53,138.95) --
	( 62.66,138.97) --
	( 62.79,139.00) --
	( 62.92,139.02) --
	( 63.05,139.04) --
	( 63.19,139.06) --
	( 63.32,139.08) --
	( 63.45,139.09) --
	( 63.58,139.11) --
	( 63.71,139.13) --
	( 63.85,139.14) --
	( 63.98,139.16) --
	( 64.11,139.17) --
	( 64.24,139.18) --
	( 64.37,139.20) --
	( 64.51,139.21) --
	( 64.64,139.22) --
	( 64.77,139.23) --
	( 64.90,139.24) --
	( 65.03,139.24) --
	( 65.17,139.25) --
	( 65.30,139.26) --
	( 65.43,139.26) --
	( 65.56,139.27) --
	( 65.69,139.27) --
	( 65.83,139.27) --
	( 65.96,139.27) --
	( 66.09,139.27) --
	( 66.22,139.27) --
	( 66.35,139.27) --
	( 66.49,139.27) --
	( 66.62,139.27) --
	( 66.75,139.27) --
	( 66.88,139.26) --
	( 67.01,139.26) --
	( 67.15,139.25) --
	( 67.28,139.24) --
	( 67.41,139.24) --
	( 67.54,139.23) --
	( 67.67,139.22) --
	( 67.81,139.21) --
	( 67.94,139.20) --
	( 68.07,139.18) --
	( 68.20,139.17) --
	( 68.33,139.16) --
	( 68.47,139.14) --
	( 68.60,139.13) --
	( 68.73,139.11) --
	( 68.86,139.10) --
	( 68.99,139.08) --
	( 69.13,139.06) --
	( 69.26,139.04) --
	( 69.39,139.02) --
	( 69.52,139.00) --
	( 69.65,138.98) --
	( 69.79,138.96) --
	( 69.92,138.94) --
	( 70.05,138.91) --
	( 70.18,138.89) --
	( 70.31,138.86) --
	( 70.45,138.84) --
	( 70.58,138.81) --
	( 70.71,138.78) --
	( 70.84,138.76) --
	( 70.97,138.73) --
	( 71.11,138.70) --
	( 71.24,138.67) --
	( 71.37,138.64) --
	( 71.50,138.61) --
	( 71.63,138.58) --
	( 71.77,138.55) --
	( 71.90,138.51) --
	( 72.03,138.48) --
	( 72.16,138.45) --
	( 72.29,138.41) --
	( 72.43,138.38) --
	( 72.56,138.34) --
	( 72.69,138.31) --
	( 72.82,138.27) --
	( 72.95,138.23) --
	( 73.09,138.20) --
	( 73.22,138.16) --
	( 73.35,138.12) --
	( 73.48,138.08) --
	( 73.61,138.04) --
	( 73.75,138.00) --
	( 73.88,137.96) --
	( 74.01,137.92) --
	( 74.14,137.88) --
	( 74.27,137.84) --
	( 74.41,137.80) --
	( 74.54,137.76) --
	( 74.67,137.72) --
	( 74.80,137.68) --
	( 74.93,137.63) --
	( 75.07,137.59) --
	( 75.20,137.55) --
	( 75.33,137.51) --
	( 75.46,137.46) --
	( 75.59,137.42) --
	( 75.73,137.37) --
	( 75.86,137.33) --
	( 75.99,137.28) --
	( 76.12,137.24) --
	( 76.25,137.20) --
	( 76.39,137.15) --
	( 76.52,137.10) --
	( 76.65,137.06) --
	( 76.78,137.01) --
	( 76.91,136.97) --
	( 77.05,136.92) --
	( 77.18,136.88) --
	( 77.31,136.83) --
	( 77.44,136.78) --
	( 77.57,136.74) --
	( 77.71,136.69) --
	( 77.84,136.64) --
	( 77.97,136.60) --
	( 78.10,136.55) --
	( 78.23,136.50) --
	( 78.37,136.46) --
	( 78.50,136.41) --
	( 78.63,136.36) --
	( 78.76,136.32) --
	( 78.89,136.27) --
	( 79.03,136.22) --
	( 79.16,136.18) --
	( 79.29,136.13) --
	( 79.42,136.08) --
	( 79.55,136.03) --
	( 79.69,135.99) --
	( 79.82,135.94) --
	( 79.95,135.89) --
	( 80.08,135.85) --
	( 80.21,135.80) --
	( 80.35,135.75) --
	( 80.48,135.71) --
	( 80.61,135.66) --
	( 80.74,135.61) --
	( 80.87,135.57) --
	( 81.01,135.52) --
	( 81.14,135.47) --
	( 81.27,135.43) --
	( 81.40,135.38) --
	( 81.53,135.33) --
	( 81.67,135.29) --
	( 81.80,135.24) --
	( 81.93,135.19) --
	( 82.06,135.15) --
	( 82.19,135.10) --
	( 82.32,135.06) --
	( 82.46,135.01) --
	( 82.59,134.96) --
	( 82.72,134.92) --
	( 82.85,134.87) --
	( 82.98,134.83) --
	( 83.12,134.78) --
	( 83.25,134.74) --
	( 83.38,134.69) --
	( 83.51,134.65) --
	( 83.64,134.60) --
	( 83.78,134.56) --
	( 83.91,134.51) --
	( 84.04,134.47) --
	( 84.17,134.43) --
	( 84.30,134.38) --
	( 84.44,134.34) --
	( 84.57,134.29) --
	( 84.70,134.25) --
	( 84.83,134.21) --
	( 84.96,134.16) --
	( 85.10,134.12) --
	( 85.23,134.08) --
	( 85.36,134.03) --
	( 85.49,133.99) --
	( 85.62,133.95) --
	( 85.76,133.91) --
	( 85.89,133.86) --
	( 86.02,133.82) --
	( 86.15,133.78) --
	( 86.28,133.74) --
	( 86.42,133.70) --
	( 86.55,133.65) --
	( 86.68,133.61) --
	( 86.81,133.57) --
	( 86.94,133.53) --
	( 87.08,133.49) --
	( 87.21,133.45) --
	( 87.34,133.41) --
	( 87.47,133.37) --
	( 87.60,133.33) --
	( 87.74,133.29) --
	( 87.87,133.25) --
	( 88.00,133.21) --
	( 88.13,133.17) --
	( 88.26,133.13) --
	( 88.40,133.09) --
	( 88.53,133.05) --
	( 88.66,133.01) --
	( 88.79,132.97) --
	( 88.92,132.93) --
	( 89.06,132.89) --
	( 89.19,132.85) --
	( 89.32,132.82) --
	( 89.45,132.78) --
	( 89.58,132.74) --
	( 89.72,132.70) --
	( 89.85,132.66) --
	( 89.98,132.63) --
	( 90.11,132.59) --
	( 90.24,132.55) --
	( 90.38,132.51) --
	( 90.51,132.48) --
	( 90.64,132.44) --
	( 90.77,132.40) --
	( 90.90,132.37) --
	( 91.04,132.33) --
	( 91.17,132.29) --
	( 91.30,132.26) --
	( 91.43,132.22) --
	( 91.56,132.18) --
	( 91.70,132.15) --
	( 91.83,132.11) --
	( 91.96,132.08) --
	( 92.09,132.04) --
	( 92.22,132.00) --
	( 92.36,131.97) --
	( 92.49,131.93) --
	( 92.62,131.90) --
	( 92.75,131.86) --
	( 92.88,131.83) --
	( 93.02,131.79) --
	( 93.15,131.76) --
	( 93.28,131.73) --
	( 93.41,131.69) --
	( 93.54,131.66) --
	( 93.68,131.62) --
	( 93.81,131.59) --
	( 93.94,131.55) --
	( 94.07,131.52) --
	( 94.20,131.49) --
	( 94.34,131.45) --
	( 94.47,131.42) --
	( 94.60,131.39) --
	( 94.73,131.35) --
	( 94.86,131.32) --
	( 95.00,131.29) --
	( 95.13,131.25) --
	( 95.26,131.22) --
	( 95.39,131.19) --
	( 95.52,131.15) --
	( 95.66,131.12) --
	( 95.79,131.09) --
	( 95.92,131.05) --
	( 96.05,131.02) --
	( 96.18,130.99) --
	( 96.32,130.96) --
	( 96.45,130.92) --
	( 96.58,130.89) --
	( 96.71,130.86) --
	( 96.84,130.83) --
	( 96.98,130.80) --
	( 97.11,130.76) --
	( 97.24,130.73) --
	( 97.37,130.70) --
	( 97.50,130.67) --
	( 97.64,130.63) --
	( 97.77,130.60) --
	( 97.90,130.57) --
	( 98.03,130.54) --
	( 98.16,130.51) --
	( 98.30,130.48) --
	( 98.43,130.44) --
	( 98.56,130.41) --
	( 98.69,130.38) --
	( 98.82,130.35) --
	( 98.96,130.32) --
	( 99.09,130.28) --
	( 99.22,130.25) --
	( 99.35,130.22) --
	( 99.48,130.19) --
	( 99.62,130.16) --
	( 99.75,130.13) --
	( 99.88,130.09) --
	(100.01,130.06) --
	(100.14,130.03) --
	(100.28,130.00) --
	(100.41,129.97) --
	(100.54,129.94) --
	(100.67,129.90) --
	(100.80,129.87) --
	(100.94,129.84) --
	(101.07,129.81) --
	(101.20,129.78) --
	(101.33,129.75) --
	(101.46,129.71) --
	(101.60,129.68) --
	(101.73,129.65) --
	(101.86,129.62) --
	(101.99,129.59) --
	(102.12,129.55) --
	(102.26,129.52) --
	(102.39,129.49) --
	(102.52,129.46) --
	(102.65,129.43) --
	(102.78,129.39) --
	(102.92,129.36) --
	(103.05,129.33) --
	(103.18,129.30) --
	(103.31,129.26) --
	(103.44,129.23) --
	(103.58,129.20) --
	(103.71,129.17) --
	(103.84,129.13) --
	(103.97,129.10) --
	(104.10,129.07) --
	(104.24,129.03) --
	(104.37,129.00) --
	(104.50,128.97) --
	(104.63,128.93) --
	(104.76,128.90) --
	(104.90,128.87) --
	(105.03,128.83) --
	(105.16,128.80) --
	(105.29,128.77) --
	(105.42,128.73) --
	(105.56,128.70) --
	(105.69,128.66) --
	(105.82,128.63) --
	(105.95,128.60) --
	(106.08,128.56) --
	(106.22,128.53) --
	(106.35,128.49) --
	(106.48,128.46) --
	(106.61,128.42) --
	(106.74,128.39) --
	(106.88,128.35) --
	(107.01,128.32) --
	(107.14,128.28) --
	(107.27,128.25) --
	(107.40,128.21) --
	(107.54,128.18) --
	(107.67,128.14) --
	(107.80,128.10) --
	(107.93,128.07) --
	(108.06,128.03) --
	(108.20,127.99) --
	(108.33,127.96) --
	(108.46,127.92) --
	(108.59,127.88) --
	(108.72,127.85) --
	(108.86,127.81) --
	(108.99,127.77) --
	(109.12,127.74) --
	(109.25,127.70) --
	(109.38,127.66) --
	(109.52,127.62) --
	(109.65,127.58) --
	(109.78,127.55) --
	(109.91,127.51) --
	(110.04,127.47) --
	(110.18,127.43) --
	(110.31,127.39) --
	(110.44,127.35) --
	(110.57,127.31) --
	(110.70,127.27) --
	(110.84,127.23) --
	(110.97,127.20) --
	(111.10,127.16) --
	(111.23,127.12) --
	(111.36,127.08) --
	(111.50,127.04) --
	(111.63,126.99) --
	(111.76,126.95) --
	(111.89,126.91) --
	(112.02,126.87) --
	(112.16,126.83) --
	(112.29,126.79) --
	(112.42,126.75) --
	(112.55,126.71) --
	(112.68,126.66) --
	(112.82,126.62) --
	(112.95,126.58) --
	(113.08,126.54) --
	(113.21,126.50) --
	(113.34,126.45) --
	(113.48,126.41) --
	(113.61,126.37) --
	(113.74,126.32) --
	(113.87,126.28) --
	(114.00,126.24) --
	(114.14,126.19) --
	(114.27,126.15) --
	(114.40,126.10) --
	(114.53,126.06) --
	(114.66,126.02) --
	(114.80,125.97) --
	(114.93,125.93) --
	(115.06,125.88) --
	(115.19,125.84) --
	(115.32,125.79) --
	(115.46,125.75) --
	(115.59,125.70) --
	(115.72,125.65) --
	(115.85,125.61) --
	(115.98,125.56) --
	(116.12,125.52) --
	(116.25,125.47) --
	(116.38,125.42) --
	(116.51,125.38) --
	(116.64,125.33) --
	(116.78,125.28) --
	(116.91,125.23) --
	(117.04,125.19) --
	(117.17,125.14) --
	(117.30,125.09) --
	(117.44,125.04) --
	(117.57,125.00) --
	(117.70,124.95) --
	(117.83,124.90) --
	(117.96,124.85) --
	(118.10,124.80) --
	(118.23,124.75) --
	(118.36,124.70) --
	(118.49,124.65) --
	(118.62,124.60) --
	(118.76,124.55) --
	(118.89,124.50) --
	(119.02,124.46) --
	(119.15,124.41) --
	(119.28,124.35) --
	(119.42,124.30) --
	(119.55,124.25) --
	(119.68,124.20) --
	(119.81,124.15) --
	(119.94,124.10) --
	(120.08,124.05) --
	(120.21,124.00) --
	(120.34,123.95) --
	(120.47,123.90) --
	(120.60,123.84) --
	(120.73,123.79) --
	(120.87,123.74) --
	(121.00,123.69) --
	(121.13,123.64) --
	(121.26,123.58) --
	(121.39,123.53) --
	(121.53,123.48) --
	(121.66,123.43) --
	(121.79,123.37) --
	(121.92,123.32) --
	(122.05,123.27) --
	(122.19,123.21) --
	(122.32,123.16) --
	(122.45,123.11) --
	(122.58,123.05) --
	(122.71,123.00) --
	(122.85,122.95) --
	(122.98,122.89) --
	(123.11,122.84) --
	(123.24,122.78) --
	(123.37,122.73) --
	(123.51,122.68) --
	(123.64,122.62) --
	(123.77,122.57) --
	(123.90,122.51) --
	(124.03,122.46) --
	(124.17,122.40) --
	(124.30,122.35) --
	(124.43,122.29) --
	(124.56,122.24) --
	(124.69,122.18) --
	(124.83,122.13) --
	(124.96,122.07) --
	(125.09,122.01) --
	(125.22,121.96) --
	(125.35,121.90) --
	(125.49,121.85) --
	(125.62,121.79) --
	(125.75,121.73) --
	(125.88,121.68) --
	(126.01,121.62) --
	(126.15,121.56) --
	(126.28,121.51) --
	(126.41,121.45) --
	(126.54,121.39) --
	(126.67,121.34) --
	(126.81,121.28) --
	(126.94,121.22) --
	(127.07,121.17) --
	(127.20,121.11) --
	(127.33,121.05) --
	(127.47,121.00) --
	(127.60,120.94) --
	(127.73,120.88) --
	(127.86,120.82) --
	(127.99,120.77) --
	(128.13,120.71) --
	(128.26,120.65) --
	(128.39,120.59) --
	(128.52,120.54) --
	(128.65,120.48) --
	(128.79,120.42) --
	(128.92,120.36) --
	(129.05,120.30) --
	(129.18,120.25) --
	(129.31,120.19) --
	(129.45,120.13) --
	(129.58,120.07) --
	(129.71,120.01) --
	(129.84,119.95) --
	(129.97,119.90) --
	(130.11,119.84) --
	(130.24,119.78) --
	(130.37,119.72) --
	(130.50,119.66) --
	(130.63,119.60) --
	(130.77,119.54) --
	(130.90,119.49) --
	(131.03,119.43) --
	(131.16,119.37) --
	(131.29,119.31) --
	(131.43,119.25) --
	(131.56,119.19) --
	(131.69,119.13) --
	(131.82,119.07) --
	(131.95,119.01) --
	(132.09,118.96) --
	(132.22,118.90) --
	(132.35,118.84) --
	(132.48,118.78) --
	(132.61,118.72) --
	(132.75,118.66) --
	(132.88,118.60) --
	(133.01,118.54) --
	(133.14,118.48) --
	(133.27,118.42) --
	(133.41,118.36) --
	(133.54,118.30) --
	(133.67,118.24) --
	(133.80,118.18) --
	(133.93,118.13) --
	(134.07,118.07) --
	(134.20,118.01) --
	(134.33,117.95) --
	(134.46,117.89) --
	(134.59,117.83) --
	(134.73,117.77) --
	(134.86,117.71) --
	(134.99,117.65) --
	(135.12,117.59) --
	(135.25,117.53) --
	(135.39,117.47) --
	(135.52,117.41) --
	(135.65,117.35) --
	(135.78,117.29) --
	(135.91,117.23) --
	(136.05,117.17) --
	(136.18,117.11) --
	(136.31,117.05) --
	(136.44,116.99) --
	(136.57,116.94) --
	(136.71,116.88) --
	(136.84,116.82) --
	(136.97,116.76) --
	(137.10,116.70) --
	(137.23,116.64) --
	(137.37,116.58) --
	(137.50,116.52) --
	(137.63,116.46) --
	(137.76,116.40) --
	(137.89,116.34) --
	(138.03,116.28) --
	(138.16,116.22) --
	(138.29,116.16) --
	(138.42,116.10) --
	(138.55,116.04) --
	(138.69,115.98) --
	(138.82,115.92) --
	(138.95,115.87) --
	(139.08,115.81) --
	(139.21,115.75) --
	(139.35,115.69) --
	(139.48,115.63) --
	(139.61,115.57) --
	(139.74,115.51) --
	(139.87,115.45) --
	(140.01,115.39) --
	(140.14,115.33) --
	(140.27,115.27) --
	(140.40,115.21) --
	(140.53,115.16) --
	(140.67,115.10) --
	(140.80,115.04) --
	(140.93,114.98) --
	(141.06,114.92) --
	(141.19,114.86) --
	(141.33,114.80) --
	(141.46,114.74) --
	(141.59,114.68) --
	(141.72,114.63) --
	(141.85,114.57) --
	(141.99,114.51) --
	(142.12,114.45) --
	(142.25,114.39) --
	(142.38,114.33) --
	(142.51,114.27) --
	(142.65,114.22) --
	(142.78,114.16) --
	(142.91,114.10) --
	(143.04,114.04) --
	(143.17,113.98) --
	(143.31,113.92) --
	(143.44,113.86) --
	(143.57,113.81) --
	(143.70,113.75) --
	(143.83,113.69) --
	(143.97,113.63) --
	(144.10,113.57) --
	(144.23,113.52) --
	(144.36,113.46) --
	(144.49,113.40) --
	(144.63,113.34) --
	(144.76,113.28) --
	(144.89,113.23) --
	(145.02,113.17) --
	(145.15,113.11) --
	(145.29,113.05) --
	(145.42,113.00) --
	(145.55,112.94) --
	(145.68,112.88) --
	(145.81,112.82) --
	(145.95,112.77) --
	(146.08,112.71) --
	(146.21,112.65) --
	(146.34,112.59) --
	(146.47,112.54) --
	(146.61,112.48) --
	(146.74,112.42) --
	(146.87,112.37) --
	(147.00,112.31) --
	(147.13,112.25) --
	(147.27,112.19) --
	(147.40,112.14) --
	(147.53,112.08) --
	(147.66,112.02) --
	(147.79,111.97) --
	(147.93,111.91) --
	(148.06,111.85) --
	(148.19,111.80) --
	(148.32,111.74) --
	(148.45,111.68) --
	(148.59,111.63) --
	(148.72,111.57) --
	(148.85,111.52) --
	(148.98,111.46) --
	(149.11,111.40) --
	(149.25,111.35) --
	(149.38,111.29) --
	(149.51,111.23) --
	(149.64,111.18) --
	(149.77,111.12) --
	(149.91,111.07) --
	(150.04,111.01) --
	(150.17,110.96) --
	(150.30,110.90) --
	(150.43,110.84) --
	(150.57,110.79) --
	(150.70,110.73) --
	(150.83,110.68) --
	(150.96,110.62) --
	(151.09,110.57) --
	(151.23,110.51) --
	(151.36,110.46) --
	(151.49,110.40) --
	(151.62,110.35) --
	(151.75,110.29) --
	(151.89,110.24) --
	(152.02,110.18) --
	(152.15,110.13) --
	(152.28,110.07) --
	(152.41,110.02) --
	(152.55,109.96) --
	(152.68,109.91) --
	(152.81,109.85) --
	(152.94,109.80) --
	(153.07,109.74) --
	(153.21,109.69) --
	(153.34,109.63) --
	(153.47,109.58) --
	(153.60,109.52) --
	(153.73,109.47) --
	(153.87,109.42) --
	(154.00,109.36) --
	(154.13,109.31) --
	(154.26,109.25) --
	(154.39,109.20) --
	(154.53,109.14) --
	(154.66,109.09) --
	(154.79,109.04) --
	(154.92,108.98) --
	(155.05,108.93) --
	(155.19,108.88) --
	(155.32,108.82) --
	(155.45,108.77) --
	(155.58,108.71) --
	(155.71,108.66) --
	(155.85,108.61) --
	(155.98,108.55) --
	(156.11,108.50) --
	(156.24,108.45) --
	(156.37,108.39) --
	(156.51,108.34) --
	(156.64,108.29) --
	(156.77,108.23) --
	(156.90,108.18) --
	(157.03,108.13) --
	(157.17,108.07) --
	(157.30,108.02) --
	(157.43,107.97) --
	(157.56,107.91) --
	(157.69,107.86) --
	(157.83,107.81) --
	(157.96,107.76) --
	(158.09,107.70) --
	(158.22,107.65) --
	(158.35,107.60) --
	(158.49,107.54) --
	(158.62,107.49) --
	(158.75,107.44) --
	(158.88,107.39) --
	(159.01,107.33) --
	(159.14,107.28) --
	(159.28,107.23) --
	(159.41,107.17) --
	(159.54,107.12) --
	(159.67,107.07) --
	(159.80,107.02) --
	(159.94,106.96) --
	(160.07,106.91) --
	(160.20,106.86) --
	(160.33,106.81) --
	(160.46,106.75) --
	(160.60,106.70) --
	(160.73,106.65) --
	(160.86,106.60) --
	(160.99,106.55) --
	(161.12,106.49) --
	(161.26,106.44) --
	(161.39,106.39) --
	(161.52,106.34) --
	(161.65,106.28) --
	(161.78,106.23) --
	(161.92,106.18) --
	(162.05,106.13) --
	(162.18,106.07) --
	(162.31,106.02) --
	(162.44,105.97) --
	(162.58,105.92) --
	(162.71,105.86) --
	(162.84,105.81) --
	(162.97,105.76) --
	(163.10,105.71) --
	(163.24,105.66) --
	(163.37,105.60) --
	(163.50,105.55) --
	(163.63,105.50) --
	(163.76,105.45) --
	(163.90,105.39) --
	(164.03,105.34) --
	(164.16,105.29) --
	(164.29,105.24) --
	(164.42,105.18) --
	(164.56,105.13) --
	(164.69,105.08) --
	(164.82,105.03) --
	(164.95,104.97) --
	(165.08,104.92) --
	(165.22,104.87) --
	(165.35,104.82) --
	(165.48,104.76) --
	(165.61,104.71) --
	(165.74,104.66) --
	(165.88,104.61) --
	(166.01,104.55) --
	(166.14,104.50) --
	(166.27,104.45) --
	(166.40,104.39) --
	(166.54,104.34) --
	(166.67,104.29) --
	(166.80,104.24) --
	(166.93,104.18) --
	(167.06,104.13) --
	(167.20,104.08) --
	(167.33,104.02) --
	(167.46,103.97) --
	(167.59,103.92) --
	(167.72,103.86) --
	(167.86,103.81) --
	(167.99,103.76) --
	(168.12,103.70) --
	(168.25,103.65) --
	(168.38,103.59) --
	(168.52,103.54) --
	(168.65,103.49) --
	(168.78,103.43) --
	(168.91,103.38) --
	(169.04,103.32) --
	(169.18,103.27) --
	(169.31,103.22) --
	(169.44,103.16) --
	(169.57,103.11) --
	(169.70,103.05) --
	(169.84,103.00) --
	(169.97,102.94) --
	(170.10,102.89) --
	(170.23,102.83) --
	(170.36,102.78) --
	(170.50,102.72) --
	(170.63,102.67) --
	(170.76,102.61) --
	(170.89,102.56) --
	(171.02,102.50) --
	(171.16,102.44) --
	(171.29,102.39) --
	(171.42,102.33) --
	(171.55,102.28) --
	(171.68,102.22) --
	(171.82,102.16) --
	(171.95,102.11) --
	(172.08,102.05) --
	(172.21,101.99) --
	(172.34,101.94) --
	(172.48,101.88) --
	(172.61,101.82) --
	(172.74,101.76) --
	(172.87,101.71) --
	(173.00,101.65) --
	(173.14,101.59) --
	(173.27,101.53) --
	(173.40,101.48) --
	(173.53,101.42) --
	(173.66,101.36) --
	(173.80,101.30) --
	(173.93,101.24) --
	(174.06,101.18) --
	(174.19,101.12) --
	(174.32,101.06) --
	(174.46,101.00) --
	(174.59,100.94) --
	(174.72,100.88) --
	(174.85,100.82) --
	(174.98,100.76) --
	(175.12,100.70) --
	(175.25,100.64) --
	(175.38,100.58) --
	(175.51,100.52) --
	(175.64,100.46) --
	(175.78,100.40) --
	(175.91,100.34) --
	(176.04,100.27) --
	(176.17,100.21) --
	(176.30,100.15) --
	(176.44,100.09) --
	(176.57,100.03) --
	(176.70, 99.96) --
	(176.83, 99.90) --
	(176.96, 99.84) --
	(177.10, 99.77) --
	(177.23, 99.71) --
	(177.36, 99.64) --
	(177.49, 99.58) --
	(177.62, 99.51) --
	(177.76, 99.45) --
	(177.89, 99.38) --
	(178.02, 99.32) --
	(178.15, 99.25) --
	(178.28, 99.19) --
	(178.42, 99.12) --
	(178.55, 99.05) --
	(178.68, 98.99) --
	(178.81, 98.92) --
	(178.94, 98.85) --
	(179.08, 98.78) --
	(179.21, 98.72) --
	(179.34, 98.65) --
	(179.47, 98.58) --
	(179.60, 98.51) --
	(179.74, 98.44) --
	(179.87, 98.37) --
	(180.00, 98.30) --
	(180.13, 98.23) --
	(180.26, 98.16) --
	(180.40, 98.09) --
	(180.53, 98.02) --
	(180.66, 97.95) --
	(180.79, 97.88) --
	(180.92, 97.80) --
	(181.06, 97.73) --
	(181.19, 97.66) --
	(181.32, 97.59) --
	(181.45, 97.51) --
	(181.58, 97.44) --
	(181.72, 97.36) --
	(181.85, 97.29) --
	(181.98, 97.21) --
	(182.11, 97.14) --
	(182.24, 97.06) --
	(182.38, 96.99) --
	(182.51, 96.91) --
	(182.64, 96.83) --
	(182.77, 96.76) --
	(182.90, 96.68) --
	(183.04, 96.60) --
	(183.17, 96.52) --
	(183.30, 96.45) --
	(183.43, 96.37) --
	(183.56, 96.29) --
	(183.70, 96.21) --
	(183.83, 96.13) --
	(183.96, 96.05) --
	(184.09, 95.97) --
	(184.22, 95.88) --
	(184.36, 95.80) --
	(184.49, 95.72) --
	(184.62, 95.64) --
	(184.75, 95.55) --
	(184.88, 95.47) --
	(185.02, 95.39) --
	(185.15, 95.30) --
	(185.28, 95.22) --
	(185.41, 95.13) --
	(185.54, 95.04) --
	(185.68, 94.96) --
	(185.81, 94.87) --
	(185.94, 94.78) --
	(186.07, 94.70) --
	(186.20, 94.61) --
	(186.34, 94.52);
\end{scope}
\end{tikzpicture}


==> art/tpcate-weight-nocf.tex <==
% Created by tikzDevice version 0.12.6 on 2025-04-07 11:46:42
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,252.94);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (191.61,203.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.47,115.96) --
	( 54.61,116.01) --
	( 54.74,116.07) --
	( 54.87,116.12) --
	( 55.00,116.17) --
	( 55.13,116.23) --
	( 55.27,116.28) --
	( 55.40,116.33) --
	( 55.53,116.38) --
	( 55.66,116.44) --
	( 55.79,116.49) --
	( 55.93,116.54) --
	( 56.06,116.59) --
	( 56.19,116.65) --
	( 56.32,116.70) --
	( 56.45,116.75) --
	( 56.59,116.80) --
	( 56.72,116.86) --
	( 56.85,116.91) --
	( 56.98,116.96) --
	( 57.11,117.02) --
	( 57.25,117.07) --
	( 57.38,117.12) --
	( 57.51,117.17) --
	( 57.64,117.22) --
	( 57.77,117.28) --
	( 57.91,117.33) --
	( 58.04,117.38) --
	( 58.17,117.43) --
	( 58.30,117.49) --
	( 58.43,117.54) --
	( 58.57,117.59) --
	( 58.70,117.64) --
	( 58.83,117.70) --
	( 58.96,117.75) --
	( 59.09,117.80) --
	( 59.23,117.85) --
	( 59.36,117.90) --
	( 59.49,117.96) --
	( 59.62,118.01) --
	( 59.75,118.06) --
	( 59.89,118.11) --
	( 60.02,118.16) --
	( 60.15,118.22) --
	( 60.28,118.27) --
	( 60.41,118.32) --
	( 60.55,118.37) --
	( 60.68,118.42) --
	( 60.81,118.48) --
	( 60.94,118.53) --
	( 61.07,118.58) --
	( 61.21,118.63) --
	( 61.34,118.68) --
	( 61.47,118.73) --
	( 61.60,118.79) --
	( 61.73,118.84) --
	( 61.87,118.89) --
	( 62.00,118.94) --
	( 62.13,118.99) --
	( 62.26,119.04) --
	( 62.39,119.10) --
	( 62.53,119.15) --
	( 62.66,119.20) --
	( 62.79,119.25) --
	( 62.92,119.30) --
	( 63.05,119.35) --
	( 63.19,119.40) --
	( 63.32,119.46) --
	( 63.45,119.51) --
	( 63.58,119.56) --
	( 63.71,119.61) --
	( 63.85,119.66) --
	( 63.98,119.71) --
	( 64.11,119.76) --
	( 64.24,119.81) --
	( 64.37,119.87) --
	( 64.51,119.92) --
	( 64.64,119.97) --
	( 64.77,120.02) --
	( 64.90,120.07) --
	( 65.03,120.12) --
	( 65.17,120.17) --
	( 65.30,120.22) --
	( 65.43,120.27) --
	( 65.56,120.33) --
	( 65.69,120.38) --
	( 65.83,120.43) --
	( 65.96,120.48) --
	( 66.09,120.53) --
	( 66.22,120.58) --
	( 66.35,120.63) --
	( 66.49,120.68) --
	( 66.62,120.73) --
	( 66.75,120.78) --
	( 66.88,120.83) --
	( 67.01,120.88) --
	( 67.15,120.93) --
	( 67.28,120.99) --
	( 67.41,121.04) --
	( 67.54,121.09) --
	( 67.67,121.14) --
	( 67.81,121.19) --
	( 67.94,121.24) --
	( 68.07,121.29) --
	( 68.20,121.34) --
	( 68.33,121.39) --
	( 68.47,121.44) --
	( 68.60,121.49) --
	( 68.73,121.54) --
	( 68.86,121.59) --
	( 68.99,121.64) --
	( 69.13,121.69) --
	( 69.26,121.74) --
	( 69.39,121.79) --
	( 69.52,121.84) --
	( 69.65,121.89) --
	( 69.79,121.94) --
	( 69.92,121.99) --
	( 70.05,122.04) --
	( 70.18,122.09) --
	( 70.31,122.14) --
	( 70.45,122.19) --
	( 70.58,122.24) --
	( 70.71,122.29) --
	( 70.84,122.34) --
	( 70.97,122.39) --
	( 71.11,122.44) --
	( 71.24,122.49) --
	( 71.37,122.54) --
	( 71.50,122.59) --
	( 71.63,122.64) --
	( 71.77,122.69) --
	( 71.90,122.74) --
	( 72.03,122.79) --
	( 72.16,122.84) --
	( 72.29,122.89) --
	( 72.43,122.94) --
	( 72.56,122.99) --
	( 72.69,123.04) --
	( 72.82,123.09) --
	( 72.95,123.14) --
	( 73.09,123.19) --
	( 73.22,123.24) --
	( 73.35,123.29) --
	( 73.48,123.33) --
	( 73.61,123.38) --
	( 73.75,123.43) --
	( 73.88,123.48) --
	( 74.01,123.53) --
	( 74.14,123.58) --
	( 74.27,123.63) --
	( 74.41,123.68) --
	( 74.54,123.73) --
	( 74.67,123.78) --
	( 74.80,123.83) --
	( 74.93,123.88) --
	( 75.07,123.92) --
	( 75.20,123.97) --
	( 75.33,124.02) --
	( 75.46,124.07) --
	( 75.59,124.12) --
	( 75.73,124.17) --
	( 75.86,124.22) --
	( 75.99,124.27) --
	( 76.12,124.32) --
	( 76.25,124.37) --
	( 76.39,124.41) --
	( 76.52,124.46) --
	( 76.65,124.51) --
	( 76.78,124.56) --
	( 76.91,124.61) --
	( 77.05,124.66) --
	( 77.18,124.71) --
	( 77.31,124.75) --
	( 77.44,124.80) --
	( 77.57,124.85) --
	( 77.71,124.90) --
	( 77.84,124.95) --
	( 77.97,125.00) --
	( 78.10,125.05) --
	( 78.23,125.09) --
	( 78.37,125.14) --
	( 78.50,125.19) --
	( 78.63,125.24) --
	( 78.76,125.29) --
	( 78.89,125.33) --
	( 79.03,125.38) --
	( 79.16,125.43) --
	( 79.29,125.48) --
	( 79.42,125.53) --
	( 79.55,125.58) --
	( 79.69,125.62) --
	( 79.82,125.67) --
	( 79.95,125.72) --
	( 80.08,125.77) --
	( 80.21,125.82) --
	( 80.35,125.86) --
	( 80.48,125.91) --
	( 80.61,125.96) --
	( 80.74,126.01) --
	( 80.87,126.05) --
	( 81.01,126.10) --
	( 81.14,126.15) --
	( 81.27,126.20) --
	( 81.40,126.25) --
	( 81.53,126.29) --
	( 81.67,126.34) --
	( 81.80,126.39) --
	( 81.93,126.44) --
	( 82.06,126.48) --
	( 82.19,126.53) --
	( 82.32,126.58) --
	( 82.46,126.63) --
	( 82.59,126.67) --
	( 82.72,126.72) --
	( 82.85,126.77) --
	( 82.98,126.82) --
	( 83.12,126.86) --
	( 83.25,126.91) --
	( 83.38,126.96) --
	( 83.51,127.00) --
	( 83.64,127.05) --
	( 83.78,127.10) --
	( 83.91,127.15) --
	( 84.04,127.19) --
	( 84.17,127.24) --
	( 84.30,127.29) --
	( 84.44,127.33) --
	( 84.57,127.38) --
	( 84.70,127.43) --
	( 84.83,127.47) --
	( 84.96,127.52) --
	( 85.10,127.57) --
	( 85.23,127.62) --
	( 85.36,127.66) --
	( 85.49,127.71) --
	( 85.62,127.76) --
	( 85.76,127.80) --
	( 85.89,127.85) --
	( 86.02,127.90) --
	( 86.15,127.94) --
	( 86.28,127.99) --
	( 86.42,128.04) --
	( 86.55,128.08) --
	( 86.68,128.13) --
	( 86.81,128.17) --
	( 86.94,128.22) --
	( 87.08,128.27) --
	( 87.21,128.31) --
	( 87.34,128.36) --
	( 87.47,128.41) --
	( 87.60,128.45) --
	( 87.74,128.50) --
	( 87.87,128.55) --
	( 88.00,128.59) --
	( 88.13,128.64) --
	( 88.26,128.68) --
	( 88.40,128.73) --
	( 88.53,128.78) --
	( 88.66,128.82) --
	( 88.79,128.87) --
	( 88.92,128.91) --
	( 89.06,128.96) --
	( 89.19,129.01) --
	( 89.32,129.05) --
	( 89.45,129.10) --
	( 89.58,129.14) --
	( 89.72,129.19) --
	( 89.85,129.23) --
	( 89.98,129.28) --
	( 90.11,129.33) --
	( 90.24,129.37) --
	( 90.38,129.42) --
	( 90.51,129.46) --
	( 90.64,129.51) --
	( 90.77,129.55) --
	( 90.90,129.60) --
	( 91.04,129.65) --
	( 91.17,129.69) --
	( 91.30,129.74) --
	( 91.43,129.78) --
	( 91.56,129.83) --
	( 91.70,129.87) --
	( 91.83,129.92) --
	( 91.96,129.96) --
	( 92.09,130.01) --
	( 92.22,130.05) --
	( 92.36,130.10) --
	( 92.49,130.14) --
	( 92.62,130.19) --
	( 92.75,130.23) --
	( 92.88,130.28) --
	( 93.02,130.32) --
	( 93.15,130.37) --
	( 93.28,130.41) --
	( 93.41,130.46) --
	( 93.54,130.50) --
	( 93.68,130.55) --
	( 93.81,130.59) --
	( 93.94,130.64) --
	( 94.07,130.68) --
	( 94.20,130.73) --
	( 94.34,130.77) --
	( 94.47,130.82) --
	( 94.60,130.86) --
	( 94.73,130.90) --
	( 94.86,130.95) --
	( 95.00,130.99) --
	( 95.13,131.04) --
	( 95.26,131.08) --
	( 95.39,131.13) --
	( 95.52,131.17) --
	( 95.66,131.22) --
	( 95.79,131.26) --
	( 95.92,131.30) --
	( 96.05,131.35) --
	( 96.18,131.39) --
	( 96.32,131.44) --
	( 96.45,131.48) --
	( 96.58,131.53) --
	( 96.71,131.57) --
	( 96.84,131.61) --
	( 96.98,131.66) --
	( 97.11,131.70) --
	( 97.24,131.75) --
	( 97.37,131.79) --
	( 97.50,131.83) --
	( 97.64,131.88) --
	( 97.77,131.92) --
	( 97.90,131.96) --
	( 98.03,132.01) --
	( 98.16,132.05) --
	( 98.30,132.10) --
	( 98.43,132.14) --
	( 98.56,132.18) --
	( 98.69,132.23) --
	( 98.82,132.27) --
	( 98.96,132.31) --
	( 99.09,132.36) --
	( 99.22,132.40) --
	( 99.35,132.44) --
	( 99.48,132.49) --
	( 99.62,132.53) --
	( 99.75,132.57) --
	( 99.88,132.62) --
	(100.01,132.66) --
	(100.14,132.70) --
	(100.28,132.75) --
	(100.41,132.79) --
	(100.54,132.83) --
	(100.67,132.88) --
	(100.80,132.92) --
	(100.94,132.96) --
	(101.07,133.00) --
	(101.20,133.05) --
	(101.33,133.09) --
	(101.46,133.13) --
	(101.60,133.18) --
	(101.73,133.22) --
	(101.86,133.26) --
	(101.99,133.30) --
	(102.12,133.35) --
	(102.26,133.39) --
	(102.39,133.43) --
	(102.52,133.48) --
	(102.65,133.52) --
	(102.78,133.56) --
	(102.92,133.60) --
	(103.05,133.65) --
	(103.18,133.69) --
	(103.31,133.73) --
	(103.44,133.77) --
	(103.58,133.81) --
	(103.71,133.86) --
	(103.84,133.90) --
	(103.97,133.94) --
	(104.10,133.98) --
	(104.24,134.03) --
	(104.37,134.07) --
	(104.50,134.11) --
	(104.63,134.15) --
	(104.76,134.19) --
	(104.90,134.24) --
	(105.03,134.28) --
	(105.16,134.32) --
	(105.29,134.36) --
	(105.42,134.40) --
	(105.56,134.45) --
	(105.69,134.49) --
	(105.82,134.53) --
	(105.95,134.57) --
	(106.08,134.61) --
	(106.22,134.65) --
	(106.35,134.70) --
	(106.48,134.74) --
	(106.61,134.78) --
	(106.74,134.82) --
	(106.88,134.86) --
	(107.01,134.90) --
	(107.14,134.94) --
	(107.27,134.99) --
	(107.40,135.03) --
	(107.54,135.07) --
	(107.67,135.11) --
	(107.80,135.15) --
	(107.93,135.19) --
	(108.06,135.23) --
	(108.20,135.27) --
	(108.33,135.31) --
	(108.46,135.36) --
	(108.59,135.40) --
	(108.72,135.44) --
	(108.86,135.48) --
	(108.99,135.52) --
	(109.12,135.56) --
	(109.25,135.60) --
	(109.38,135.64) --
	(109.52,135.68) --
	(109.65,135.72) --
	(109.78,135.76) --
	(109.91,135.80) --
	(110.04,135.84) --
	(110.18,135.89) --
	(110.31,135.93) --
	(110.44,135.97) --
	(110.57,136.01) --
	(110.70,136.05) --
	(110.84,136.09) --
	(110.97,136.13) --
	(111.10,136.17) --
	(111.23,136.21) --
	(111.36,136.25) --
	(111.50,136.29) --
	(111.63,136.33) --
	(111.76,136.37) --
	(111.89,136.41) --
	(112.02,136.45) --
	(112.16,136.49) --
	(112.29,136.53) --
	(112.42,136.57) --
	(112.55,136.61) --
	(112.68,136.65) --
	(112.82,136.69) --
	(112.95,136.73) --
	(113.08,136.77) --
	(113.21,136.81) --
	(113.34,136.85) --
	(113.48,136.89) --
	(113.61,136.93) --
	(113.74,136.97) --
	(113.87,137.01) --
	(114.00,137.04) --
	(114.14,137.08) --
	(114.27,137.12) --
	(114.40,137.16) --
	(114.53,137.20) --
	(114.66,137.24) --
	(114.80,137.28) --
	(114.93,137.32) --
	(115.06,137.36) --
	(115.19,137.40) --
	(115.32,137.44) --
	(115.46,137.48) --
	(115.59,137.52) --
	(115.72,137.55) --
	(115.85,137.59) --
	(115.98,137.63) --
	(116.12,137.67) --
	(116.25,137.71) --
	(116.38,137.75) --
	(116.51,137.79) --
	(116.64,137.83) --
	(116.78,137.86) --
	(116.91,137.90) --
	(117.04,137.94) --
	(117.17,137.98) --
	(117.30,138.02) --
	(117.44,138.06) --
	(117.57,138.10) --
	(117.70,138.13) --
	(117.83,138.17) --
	(117.96,138.21) --
	(118.10,138.25) --
	(118.23,138.29) --
	(118.36,138.33) --
	(118.49,138.36) --
	(118.62,138.40) --
	(118.76,138.44) --
	(118.89,138.48) --
	(119.02,138.52) --
	(119.15,138.55) --
	(119.28,138.59) --
	(119.42,138.63) --
	(119.55,138.67) --
	(119.68,138.71) --
	(119.81,138.74) --
	(119.94,138.78) --
	(120.08,138.82) --
	(120.21,138.86) --
	(120.34,138.89) --
	(120.47,138.93) --
	(120.60,138.97) --
	(120.73,139.01) --
	(120.87,139.05) --
	(121.00,139.08) --
	(121.13,139.12) --
	(121.26,139.16) --
	(121.39,139.19) --
	(121.53,139.23) --
	(121.66,139.27) --
	(121.79,139.31) --
	(121.92,139.34) --
	(122.05,139.38) --
	(122.19,139.42) --
	(122.32,139.45) --
	(122.45,139.49) --
	(122.58,139.53) --
	(122.71,139.57) --
	(122.85,139.60) --
	(122.98,139.64) --
	(123.11,139.68) --
	(123.24,139.71) --
	(123.37,139.75) --
	(123.51,139.79) --
	(123.64,139.82) --
	(123.77,139.86) --
	(123.90,139.90) --
	(124.03,139.93) --
	(124.17,139.97) --
	(124.30,140.01) --
	(124.43,140.04) --
	(124.56,140.08) --
	(124.69,140.12) --
	(124.83,140.15) --
	(124.96,140.19) --
	(125.09,140.22) --
	(125.22,140.26) --
	(125.35,140.30) --
	(125.49,140.33) --
	(125.62,140.37) --
	(125.75,140.40) --
	(125.88,140.44) --
	(126.01,140.48) --
	(126.15,140.51) --
	(126.28,140.55) --
	(126.41,140.58) --
	(126.54,140.62) --
	(126.67,140.66) --
	(126.81,140.69) --
	(126.94,140.73) --
	(127.07,140.76) --
	(127.20,140.80) --
	(127.33,140.83) --
	(127.47,140.87) --
	(127.60,140.90) --
	(127.73,140.94) --
	(127.86,140.98) --
	(127.99,141.01) --
	(128.13,141.05) --
	(128.26,141.08) --
	(128.39,141.12) --
	(128.52,141.15) --
	(128.65,141.19) --
	(128.79,141.22) --
	(128.92,141.26) --
	(129.05,141.29) --
	(129.18,141.33) --
	(129.31,141.36) --
	(129.45,141.40) --
	(129.58,141.43) --
	(129.71,141.47) --
	(129.84,141.50) --
	(129.97,141.54) --
	(130.11,141.57) --
	(130.24,141.61) --
	(130.37,141.64) --
	(130.50,141.67) --
	(130.63,141.71) --
	(130.77,141.74) --
	(130.90,141.78) --
	(131.03,141.81) --
	(131.16,141.85) --
	(131.29,141.88) --
	(131.43,141.91) --
	(131.56,141.95) --
	(131.69,141.98) --
	(131.82,142.02) --
	(131.95,142.05) --
	(132.09,142.09) --
	(132.22,142.12) --
	(132.35,142.15) --
	(132.48,142.19) --
	(132.61,142.22) --
	(132.75,142.26) --
	(132.88,142.29) --
	(133.01,142.32) --
	(133.14,142.36) --
	(133.27,142.39) --
	(133.41,142.42) --
	(133.54,142.46) --
	(133.67,142.49) --
	(133.80,142.52) --
	(133.93,142.56) --
	(134.07,142.59) --
	(134.20,142.62) --
	(134.33,142.66) --
	(134.46,142.69) --
	(134.59,142.72) --
	(134.73,142.76) --
	(134.86,142.79) --
	(134.99,142.82) --
	(135.12,142.86) --
	(135.25,142.89) --
	(135.39,142.92) --
	(135.52,142.96) --
	(135.65,142.99) --
	(135.78,143.02) --
	(135.91,143.06) --
	(136.05,143.09) --
	(136.18,143.12) --
	(136.31,143.15) --
	(136.44,143.19) --
	(136.57,143.22) --
	(136.71,143.25) --
	(136.84,143.28) --
	(136.97,143.32) --
	(137.10,143.35) --
	(137.23,143.38) --
	(137.37,143.41) --
	(137.50,143.45) --
	(137.63,143.48) --
	(137.76,143.51) --
	(137.89,143.54) --
	(138.03,143.57) --
	(138.16,143.61) --
	(138.29,143.64) --
	(138.42,143.67) --
	(138.55,143.70) --
	(138.69,143.73) --
	(138.82,143.77) --
	(138.95,143.80) --
	(139.08,143.83) --
	(139.21,143.86) --
	(139.35,143.89) --
	(139.48,143.93) --
	(139.61,143.96) --
	(139.74,143.99) --
	(139.87,144.02) --
	(140.01,144.05) --
	(140.14,144.08) --
	(140.27,144.11) --
	(140.40,144.15) --
	(140.53,144.18) --
	(140.67,144.21) --
	(140.80,144.24) --
	(140.93,144.27) --
	(141.06,144.30) --
	(141.19,144.33) --
	(141.33,144.36) --
	(141.46,144.40) --
	(141.59,144.43) --
	(141.72,144.46) --
	(141.85,144.49) --
	(141.99,144.52) --
	(142.12,144.55) --
	(142.25,144.58) --
	(142.38,144.61) --
	(142.51,144.64) --
	(142.65,144.67) --
	(142.78,144.70) --
	(142.91,144.73) --
	(143.04,144.76) --
	(143.17,144.79) --
	(143.31,144.82) --
	(143.44,144.86) --
	(143.57,144.89) --
	(143.70,144.92) --
	(143.83,144.95) --
	(143.97,144.98) --
	(144.10,145.01) --
	(144.23,145.04) --
	(144.36,145.07) --
	(144.49,145.10) --
	(144.63,145.13) --
	(144.76,145.16) --
	(144.89,145.19) --
	(145.02,145.22) --
	(145.15,145.25) --
	(145.29,145.28) --
	(145.42,145.31) --
	(145.55,145.33) --
	(145.68,145.36) --
	(145.81,145.39) --
	(145.95,145.42) --
	(146.08,145.45) --
	(146.21,145.48) --
	(146.34,145.51) --
	(146.47,145.54) --
	(146.61,145.57) --
	(146.74,145.60) --
	(146.87,145.63) --
	(147.00,145.66) --
	(147.13,145.69) --
	(147.27,145.72) --
	(147.40,145.74) --
	(147.53,145.77) --
	(147.66,145.80) --
	(147.79,145.83) --
	(147.93,145.86) --
	(148.06,145.89) --
	(148.19,145.92) --
	(148.32,145.95) --
	(148.45,145.98) --
	(148.59,146.00) --
	(148.72,146.03) --
	(148.85,146.06) --
	(148.98,146.09) --
	(149.11,146.12) --
	(149.25,146.15) --
	(149.38,146.17) --
	(149.51,146.20) --
	(149.64,146.23) --
	(149.77,146.26) --
	(149.91,146.29) --
	(150.04,146.32) --
	(150.17,146.34) --
	(150.30,146.37) --
	(150.43,146.40) --
	(150.57,146.43) --
	(150.70,146.45) --
	(150.83,146.48) --
	(150.96,146.51) --
	(151.09,146.54) --
	(151.23,146.57) --
	(151.36,146.59) --
	(151.49,146.62) --
	(151.62,146.65) --
	(151.75,146.68) --
	(151.89,146.70) --
	(152.02,146.73) --
	(152.15,146.76) --
	(152.28,146.79) --
	(152.41,146.81) --
	(152.55,146.84) --
	(152.68,146.87) --
	(152.81,146.89) --
	(152.94,146.92) --
	(153.07,146.95) --
	(153.21,146.98) --
	(153.34,147.00) --
	(153.47,147.03) --
	(153.60,147.06) --
	(153.73,147.08) --
	(153.87,147.11) --
	(154.00,147.14) --
	(154.13,147.16) --
	(154.26,147.19) --
	(154.39,147.22) --
	(154.53,147.24) --
	(154.66,147.27) --
	(154.79,147.30) --
	(154.92,147.32) --
	(155.05,147.35) --
	(155.19,147.37) --
	(155.32,147.40) --
	(155.45,147.43) --
	(155.58,147.45) --
	(155.71,147.48) --
	(155.85,147.50) --
	(155.98,147.53) --
	(156.11,147.56) --
	(156.24,147.58) --
	(156.37,147.61) --
	(156.51,147.63) --
	(156.64,147.66) --
	(156.77,147.69) --
	(156.90,147.71) --
	(157.03,147.74) --
	(157.17,147.76) --
	(157.30,147.79) --
	(157.43,147.81) --
	(157.56,147.84) --
	(157.69,147.86) --
	(157.83,147.89) --
	(157.96,147.91) --
	(158.09,147.94) --
	(158.22,147.97) --
	(158.35,147.99) --
	(158.49,148.02) --
	(158.62,148.04) --
	(158.75,148.07) --
	(158.88,148.09) --
	(159.01,148.11) --
	(159.14,148.14) --
	(159.28,148.16) --
	(159.41,148.19) --
	(159.54,148.21) --
	(159.67,148.24) --
	(159.80,148.26) --
	(159.94,148.29) --
	(160.07,148.31) --
	(160.20,148.34) --
	(160.33,148.36) --
	(160.46,148.39) --
	(160.60,148.41) --
	(160.73,148.43) --
	(160.86,148.46) --
	(160.99,148.48) --
	(161.12,148.51) --
	(161.26,148.53) --
	(161.39,148.55) --
	(161.52,148.58) --
	(161.65,148.60) --
	(161.78,148.63) --
	(161.92,148.65) --
	(162.05,148.67) --
	(162.18,148.70) --
	(162.31,148.72) --
	(162.44,148.74) --
	(162.58,148.77) --
	(162.71,148.79) --
	(162.84,148.82) --
	(162.97,148.84) --
	(163.10,148.86) --
	(163.24,148.89) --
	(163.37,148.91) --
	(163.50,148.93) --
	(163.63,148.95) --
	(163.76,148.98) --
	(163.90,149.00) --
	(164.03,149.02) --
	(164.16,149.05) --
	(164.29,149.07) --
	(164.42,149.09) --
	(164.56,149.12) --
	(164.69,149.14) --
	(164.82,149.16) --
	(164.95,149.18) --
	(165.08,149.21) --
	(165.22,149.23) --
	(165.35,149.25) --
	(165.48,149.27) --
	(165.61,149.30) --
	(165.74,149.32) --
	(165.88,149.34) --
	(166.01,149.36) --
	(166.14,149.39) --
	(166.27,149.41) --
	(166.40,149.43) --
	(166.54,149.45) --
	(166.67,149.47) --
	(166.80,149.50) --
	(166.93,149.52) --
	(167.06,149.54) --
	(167.20,149.56) --
	(167.33,149.58) --
	(167.46,149.60) --
	(167.59,149.63) --
	(167.72,149.65) --
	(167.86,149.67) --
	(167.99,149.69) --
	(168.12,149.71) --
	(168.25,149.73) --
	(168.38,149.76) --
	(168.52,149.78) --
	(168.65,149.80) --
	(168.78,149.82) --
	(168.91,149.84) --
	(169.04,149.86) --
	(169.18,149.88) --
	(169.31,149.90) --
	(169.44,149.92) --
	(169.57,149.95) --
	(169.70,149.97) --
	(169.84,149.99) --
	(169.97,150.01) --
	(170.10,150.03) --
	(170.23,150.05) --
	(170.36,150.07) --
	(170.50,150.09) --
	(170.63,150.11) --
	(170.76,150.13) --
	(170.89,150.15) --
	(171.02,150.17) --
	(171.16,150.19) --
	(171.29,150.21) --
	(171.42,150.23) --
	(171.55,150.25) --
	(171.68,150.27) --
	(171.82,150.29) --
	(171.95,150.31) --
	(172.08,150.33) --
	(172.21,150.35) --
	(172.34,150.37) --
	(172.48,150.39) --
	(172.61,150.41) --
	(172.74,150.43) --
	(172.87,150.45) --
	(173.00,150.47) --
	(173.14,150.49) --
	(173.27,150.51) --
	(173.40,150.53) --
	(173.53,150.55) --
	(173.66,150.57) --
	(173.80,150.59) --
	(173.93,150.61) --
	(174.06,150.63) --
	(174.19,150.64) --
	(174.32,150.66) --
	(174.46,150.68) --
	(174.59,150.70) --
	(174.72,150.72) --
	(174.85,150.74) --
	(174.98,150.76) --
	(175.12,150.78) --
	(175.25,150.80) --
	(175.38,150.81) --
	(175.51,150.83) --
	(175.64,150.85) --
	(175.78,150.87) --
	(175.91,150.89) --
	(176.04,150.91) --
	(176.17,150.92) --
	(176.30,150.94) --
	(176.44,150.96) --
	(176.57,150.98) --
	(176.70,151.00) --
	(176.83,151.02) --
	(176.96,151.03) --
	(177.10,151.05) --
	(177.23,151.07) --
	(177.36,151.09) --
	(177.49,151.10) --
	(177.62,151.12) --
	(177.76,151.14) --
	(177.89,151.16) --
	(178.02,151.18) --
	(178.15,151.19) --
	(178.28,151.21) --
	(178.42,151.23) --
	(178.55,151.25) --
	(178.68,151.26) --
	(178.81,151.28) --
	(178.94,151.30) --
	(179.08,151.31) --
	(179.21,151.33) --
	(179.34,151.35) --
	(179.47,151.37) --
	(179.60,151.38) --
	(179.74,151.40) --
	(179.87,151.42) --
	(180.00,151.43) --
	(180.13,151.45) --
	(180.26,151.47) --
	(180.40,151.48) --
	(180.53,151.50) --
	(180.66,151.52) --
	(180.79,151.53) --
	(180.92,151.55) --
	(181.06,151.56) --
	(181.19,151.58) --
	(181.32,151.60) --
	(181.45,151.61) --
	(181.58,151.63) --
	(181.72,151.65) --
	(181.85,151.66) --
	(181.98,151.68) --
	(182.11,151.69) --
	(182.24,151.71) --
	(182.38,151.73) --
	(182.51,151.74) --
	(182.64,151.76) --
	(182.77,151.77) --
	(182.90,151.79) --
	(183.04,151.80) --
	(183.17,151.82) --
	(183.30,151.83) --
	(183.43,151.85) --
	(183.56,151.86) --
	(183.70,151.88) --
	(183.83,151.90) --
	(183.96,151.91) --
	(184.09,151.93) --
	(184.22,151.94) --
	(184.36,151.96) --
	(184.49,151.97) --
	(184.62,151.99) --
	(184.75,152.00) --
	(184.88,152.02) --
	(185.02,152.03) --
	(185.15,152.04) --
	(185.28,152.06) --
	(185.41,152.07) --
	(185.54,152.09) --
	(185.68,152.10) --
	(185.81,152.12) --
	(185.94,152.13) --
	(186.07,152.15) --
	(186.20,152.16) --
	(186.34,152.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(191.61, 61.20) --
	(191.61,203.75) --
	( 49.20,203.75) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.41, 15.60) {Body weight (kg)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,132.47) {Weight change (p.p.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.23, 61.20) -- (183.91, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.23, 61.20) -- ( 64.23, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.16, 61.20) -- ( 88.16, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.10, 61.20) -- (112.10, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.03, 61.20) -- (136.03, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.97, 61.20) -- (159.97, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.91, 61.20) -- (183.91, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 64.23, 39.60) {\(80\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 88.16, 39.60) {\(100\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (112.10, 39.60) {\(120\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (136.03, 39.60) {\(140\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (159.97, 39.60) {\(160\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (183.91, 39.60) {\(180\)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 49.20,198.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 43.20, 66.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 92.88) -- ( 43.20, 92.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,119.27) -- ( 43.20,119.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,145.67) -- ( 43.20,145.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,172.07) -- ( 43.20,172.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,198.47) -- ( 43.20,198.47);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 66.48) {\(-25\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 92.88) {\(-20\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,119.27) {\(-15\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,145.67) {\(-10\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,172.07) {\(-5\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,198.47) {\(0\)};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (191.61,203.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 54.47,126.86) --
	( 54.61,126.83) --
	( 54.74,126.80) --
	( 54.87,126.76) --
	( 55.00,126.73) --
	( 55.13,126.70) --
	( 55.27,126.67) --
	( 55.40,126.64) --
	( 55.53,126.61) --
	( 55.66,126.59) --
	( 55.79,126.56) --
	( 55.93,126.53) --
	( 56.06,126.50) --
	( 56.19,126.48) --
	( 56.32,126.45) --
	( 56.45,126.43) --
	( 56.59,126.40) --
	( 56.72,126.38) --
	( 56.85,126.36) --
	( 56.98,126.33) --
	( 57.11,126.31) --
	( 57.25,126.29) --
	( 57.38,126.27) --
	( 57.51,126.25) --
	( 57.64,126.22) --
	( 57.77,126.20) --
	( 57.91,126.19) --
	( 58.04,126.17) --
	( 58.17,126.15) --
	( 58.30,126.13) --
	( 58.43,126.11) --
	( 58.57,126.10) --
	( 58.70,126.08) --
	( 58.83,126.06) --
	( 58.96,126.05) --
	( 59.09,126.04) --
	( 59.23,126.02) --
	( 59.36,126.01) --
	( 59.49,126.00) --
	( 59.62,125.98) --
	( 59.75,125.97) --
	( 59.89,125.96) --
	( 60.02,125.95) --
	( 60.15,125.94) --
	( 60.28,125.93) --
	( 60.41,125.92) --
	( 60.55,125.91) --
	( 60.68,125.90) --
	( 60.81,125.90) --
	( 60.94,125.89) --
	( 61.07,125.88) --
	( 61.21,125.88) --
	( 61.34,125.87) --
	( 61.47,125.87) --
	( 61.60,125.86) --
	( 61.73,125.86) --
	( 61.87,125.86) --
	( 62.00,125.86) --
	( 62.13,125.85) --
	( 62.26,125.85) --
	( 62.39,125.85) --
	( 62.53,125.85) --
	( 62.66,125.85) --
	( 62.79,125.85) --
	( 62.92,125.86) --
	( 63.05,125.86) --
	( 63.19,125.86) --
	( 63.32,125.87) --
	( 63.45,125.87) --
	( 63.58,125.87) --
	( 63.71,125.88) --
	( 63.85,125.89) --
	( 63.98,125.89) --
	( 64.11,125.90) --
	( 64.24,125.91) --
	( 64.37,125.91) --
	( 64.51,125.92) --
	( 64.64,125.93) --
	( 64.77,125.94) --
	( 64.90,125.95) --
	( 65.03,125.96) --
	( 65.17,125.98) --
	( 65.30,125.99) --
	( 65.43,126.00) --
	( 65.56,126.01) --
	( 65.69,126.03) --
	( 65.83,126.04) --
	( 65.96,126.06) --
	( 66.09,126.07) --
	( 66.22,126.09) --
	( 66.35,126.11) --
	( 66.49,126.12) --
	( 66.62,126.14) --
	( 66.75,126.16) --
	( 66.88,126.18) --
	( 67.01,126.20) --
	( 67.15,126.22) --
	( 67.28,126.24) --
	( 67.41,126.26) --
	( 67.54,126.29) --
	( 67.67,126.31) --
	( 67.81,126.33) --
	( 67.94,126.36) --
	( 68.07,126.38) --
	( 68.20,126.41) --
	( 68.33,126.43) --
	( 68.47,126.46) --
	( 68.60,126.48) --
	( 68.73,126.51) --
	( 68.86,126.54) --
	( 68.99,126.57) --
	( 69.13,126.60) --
	( 69.26,126.63) --
	( 69.39,126.66) --
	( 69.52,126.69) --
	( 69.65,126.72) --
	( 69.79,126.75) --
	( 69.92,126.78) --
	( 70.05,126.81) --
	( 70.18,126.85) --
	( 70.31,126.88) --
	( 70.45,126.91) --
	( 70.58,126.95) --
	( 70.71,126.98) --
	( 70.84,127.02) --
	( 70.97,127.05) --
	( 71.11,127.09) --
	( 71.24,127.13) --
	( 71.37,127.17) --
	( 71.50,127.20) --
	( 71.63,127.24) --
	( 71.77,127.28) --
	( 71.90,127.32) --
	( 72.03,127.36) --
	( 72.16,127.40) --
	( 72.29,127.44) --
	( 72.43,127.48) --
	( 72.56,127.52) --
	( 72.69,127.56) --
	( 72.82,127.60) --
	( 72.95,127.65) --
	( 73.09,127.69) --
	( 73.22,127.73) --
	( 73.35,127.78) --
	( 73.48,127.82) --
	( 73.61,127.86) --
	( 73.75,127.91) --
	( 73.88,127.95) --
	( 74.01,128.00) --
	( 74.14,128.04) --
	( 74.27,128.09) --
	( 74.41,128.14) --
	( 74.54,128.18) --
	( 74.67,128.23) --
	( 74.80,128.28) --
	( 74.93,128.32) --
	( 75.07,128.37) --
	( 75.20,128.42) --
	( 75.33,128.47) --
	( 75.46,128.52) --
	( 75.59,128.56) --
	( 75.73,128.61) --
	( 75.86,128.66) --
	( 75.99,128.71) --
	( 76.12,128.76) --
	( 76.25,128.81) --
	( 76.39,128.86) --
	( 76.52,128.91) --
	( 76.65,128.96) --
	( 76.78,129.01) --
	( 76.91,129.06) --
	( 77.05,129.11) --
	( 77.18,129.16) --
	( 77.31,129.21) --
	( 77.44,129.26) --
	( 77.57,129.32) --
	( 77.71,129.37) --
	( 77.84,129.42) --
	( 77.97,129.47) --
	( 78.10,129.52) --
	( 78.23,129.57) --
	( 78.37,129.63) --
	( 78.50,129.68) --
	( 78.63,129.73) --
	( 78.76,129.78) --
	( 78.89,129.84) --
	( 79.03,129.89) --
	( 79.16,129.94) --
	( 79.29,129.99) --
	( 79.42,130.05) --
	( 79.55,130.10) --
	( 79.69,130.15) --
	( 79.82,130.20) --
	( 79.95,130.26) --
	( 80.08,130.31) --
	( 80.21,130.36) --
	( 80.35,130.42) --
	( 80.48,130.47) --
	( 80.61,130.52) --
	( 80.74,130.58) --
	( 80.87,130.63) --
	( 81.01,130.68) --
	( 81.14,130.73) --
	( 81.27,130.79) --
	( 81.40,130.84) --
	( 81.53,130.89) --
	( 81.67,130.95) --
	( 81.80,131.00) --
	( 81.93,131.05) --
	( 82.06,131.11) --
	( 82.19,131.16) --
	( 82.32,131.21) --
	( 82.46,131.27) --
	( 82.59,131.32) --
	( 82.72,131.37) --
	( 82.85,131.42) --
	( 82.98,131.48) --
	( 83.12,131.53) --
	( 83.25,131.58) --
	( 83.38,131.64) --
	( 83.51,131.69) --
	( 83.64,131.74) --
	( 83.78,131.79) --
	( 83.91,131.85) --
	( 84.04,131.90) --
	( 84.17,131.95) --
	( 84.30,132.00) --
	( 84.44,132.06) --
	( 84.57,132.11) --
	( 84.70,132.16) --
	( 84.83,132.21) --
	( 84.96,132.27) --
	( 85.10,132.32) --
	( 85.23,132.37) --
	( 85.36,132.42) --
	( 85.49,132.47) --
	( 85.62,132.53) --
	( 85.76,132.58) --
	( 85.89,132.63) --
	( 86.02,132.68) --
	( 86.15,132.73) --
	( 86.28,132.78) --
	( 86.42,132.84) --
	( 86.55,132.89) --
	( 86.68,132.94) --
	( 86.81,132.99) --
	( 86.94,133.04) --
	( 87.08,133.09) --
	( 87.21,133.14) --
	( 87.34,133.19) --
	( 87.47,133.24) --
	( 87.60,133.29) --
	( 87.74,133.34) --
	( 87.87,133.39) --
	( 88.00,133.44) --
	( 88.13,133.50) --
	( 88.26,133.55) --
	( 88.40,133.60) --
	( 88.53,133.65) --
	( 88.66,133.70) --
	( 88.79,133.74) --
	( 88.92,133.79) --
	( 89.06,133.84) --
	( 89.19,133.89) --
	( 89.32,133.94) --
	( 89.45,133.99) --
	( 89.58,134.04) --
	( 89.72,134.09) --
	( 89.85,134.14) --
	( 89.98,134.19) --
	( 90.11,134.24) --
	( 90.24,134.29) --
	( 90.38,134.34) --
	( 90.51,134.38) --
	( 90.64,134.43) --
	( 90.77,134.48) --
	( 90.90,134.53) --
	( 91.04,134.58) --
	( 91.17,134.63) --
	( 91.30,134.67) --
	( 91.43,134.72) --
	( 91.56,134.77) --
	( 91.70,134.82) --
	( 91.83,134.86) --
	( 91.96,134.91) --
	( 92.09,134.96) --
	( 92.22,135.01) --
	( 92.36,135.05) --
	( 92.49,135.10) --
	( 92.62,135.15) --
	( 92.75,135.20) --
	( 92.88,135.24) --
	( 93.02,135.29) --
	( 93.15,135.34) --
	( 93.28,135.38) --
	( 93.41,135.43) --
	( 93.54,135.48) --
	( 93.68,135.52) --
	( 93.81,135.57) --
	( 93.94,135.61) --
	( 94.07,135.66) --
	( 94.20,135.71) --
	( 94.34,135.75) --
	( 94.47,135.80) --
	( 94.60,135.85) --
	( 94.73,135.89) --
	( 94.86,135.94) --
	( 95.00,135.98) --
	( 95.13,136.03) --
	( 95.26,136.07) --
	( 95.39,136.12) --
	( 95.52,136.16) --
	( 95.66,136.21) --
	( 95.79,136.26) --
	( 95.92,136.30) --
	( 96.05,136.35) --
	( 96.18,136.39) --
	( 96.32,136.44) --
	( 96.45,136.48) --
	( 96.58,136.53) --
	( 96.71,136.57) --
	( 96.84,136.61) --
	( 96.98,136.66) --
	( 97.11,136.70) --
	( 97.24,136.75) --
	( 97.37,136.79) --
	( 97.50,136.84) --
	( 97.64,136.88) --
	( 97.77,136.93) --
	( 97.90,136.97) --
	( 98.03,137.02) --
	( 98.16,137.06) --
	( 98.30,137.10) --
	( 98.43,137.15) --
	( 98.56,137.19) --
	( 98.69,137.24) --
	( 98.82,137.28) --
	( 98.96,137.32) --
	( 99.09,137.37) --
	( 99.22,137.41) --
	( 99.35,137.46) --
	( 99.48,137.50) --
	( 99.62,137.54) --
	( 99.75,137.59) --
	( 99.88,137.63) --
	(100.01,137.67) --
	(100.14,137.72) --
	(100.28,137.76) --
	(100.41,137.81) --
	(100.54,137.85) --
	(100.67,137.89) --
	(100.80,137.94) --
	(100.94,137.98) --
	(101.07,138.02) --
	(101.20,138.07) --
	(101.33,138.11) --
	(101.46,138.15) --
	(101.60,138.20) --
	(101.73,138.24) --
	(101.86,138.28) --
	(101.99,138.33) --
	(102.12,138.37) --
	(102.26,138.42) --
	(102.39,138.46) --
	(102.52,138.50) --
	(102.65,138.55) --
	(102.78,138.59) --
	(102.92,138.63) --
	(103.05,138.68) --
	(103.18,138.72) --
	(103.31,138.76) --
	(103.44,138.81) --
	(103.58,138.85) --
	(103.71,138.89) --
	(103.84,138.94) --
	(103.97,138.98) --
	(104.10,139.02) --
	(104.24,139.07) --
	(104.37,139.11) --
	(104.50,139.16) --
	(104.63,139.20) --
	(104.76,139.24) --
	(104.90,139.29) --
	(105.03,139.33) --
	(105.16,139.37) --
	(105.29,139.42) --
	(105.42,139.46) --
	(105.56,139.51) --
	(105.69,139.55) --
	(105.82,139.59) --
	(105.95,139.64) --
	(106.08,139.68) --
	(106.22,139.73) --
	(106.35,139.77) --
	(106.48,139.82) --
	(106.61,139.86) --
	(106.74,139.90) --
	(106.88,139.95) --
	(107.01,139.99) --
	(107.14,140.04) --
	(107.27,140.08) --
	(107.40,140.13) --
	(107.54,140.17) --
	(107.67,140.22) --
	(107.80,140.26) --
	(107.93,140.31) --
	(108.06,140.35) --
	(108.20,140.40) --
	(108.33,140.44) --
	(108.46,140.49) --
	(108.59,140.53) --
	(108.72,140.58) --
	(108.86,140.62) --
	(108.99,140.67) --
	(109.12,140.71) --
	(109.25,140.76) --
	(109.38,140.80) --
	(109.52,140.85) --
	(109.65,140.90) --
	(109.78,140.94) --
	(109.91,140.99) --
	(110.04,141.03) --
	(110.18,141.08) --
	(110.31,141.13) --
	(110.44,141.17) --
	(110.57,141.22) --
	(110.70,141.27) --
	(110.84,141.31) --
	(110.97,141.36) --
	(111.10,141.41) --
	(111.23,141.45) --
	(111.36,141.50) --
	(111.50,141.55) --
	(111.63,141.59) --
	(111.76,141.64) --
	(111.89,141.69) --
	(112.02,141.74) --
	(112.16,141.78) --
	(112.29,141.83) --
	(112.42,141.88) --
	(112.55,141.93) --
	(112.68,141.97) --
	(112.82,142.02) --
	(112.95,142.07) --
	(113.08,142.12) --
	(113.21,142.17) --
	(113.34,142.21) --
	(113.48,142.26) --
	(113.61,142.31) --
	(113.74,142.36) --
	(113.87,142.41) --
	(114.00,142.46) --
	(114.14,142.51) --
	(114.27,142.56) --
	(114.40,142.61) --
	(114.53,142.66) --
	(114.66,142.70) --
	(114.80,142.75) --
	(114.93,142.80) --
	(115.06,142.85) --
	(115.19,142.90) --
	(115.32,142.95) --
	(115.46,143.00) --
	(115.59,143.05) --
	(115.72,143.10) --
	(115.85,143.15) --
	(115.98,143.20) --
	(116.12,143.26) --
	(116.25,143.31) --
	(116.38,143.36) --
	(116.51,143.41) --
	(116.64,143.46) --
	(116.78,143.51) --
	(116.91,143.56) --
	(117.04,143.61) --
	(117.17,143.66) --
	(117.30,143.72) --
	(117.44,143.77) --
	(117.57,143.82) --
	(117.70,143.87) --
	(117.83,143.92) --
	(117.96,143.97) --
	(118.10,144.03) --
	(118.23,144.08) --
	(118.36,144.13) --
	(118.49,144.18) --
	(118.62,144.24) --
	(118.76,144.29) --
	(118.89,144.34) --
	(119.02,144.39) --
	(119.15,144.45) --
	(119.28,144.50) --
	(119.42,144.55) --
	(119.55,144.61) --
	(119.68,144.66) --
	(119.81,144.71) --
	(119.94,144.77) --
	(120.08,144.82) --
	(120.21,144.87) --
	(120.34,144.93) --
	(120.47,144.98) --
	(120.60,145.04) --
	(120.73,145.09) --
	(120.87,145.14) --
	(121.00,145.20) --
	(121.13,145.25) --
	(121.26,145.31) --
	(121.39,145.36) --
	(121.53,145.42) --
	(121.66,145.47) --
	(121.79,145.53) --
	(121.92,145.58) --
	(122.05,145.64) --
	(122.19,145.69) --
	(122.32,145.75) --
	(122.45,145.80) --
	(122.58,145.86) --
	(122.71,145.91) --
	(122.85,145.97) --
	(122.98,146.02) --
	(123.11,146.08) --
	(123.24,146.13) --
	(123.37,146.19) --
	(123.51,146.25) --
	(123.64,146.30) --
	(123.77,146.36) --
	(123.90,146.41) --
	(124.03,146.47) --
	(124.17,146.53) --
	(124.30,146.58) --
	(124.43,146.64) --
	(124.56,146.70) --
	(124.69,146.75) --
	(124.83,146.81) --
	(124.96,146.87) --
	(125.09,146.92) --
	(125.22,146.98) --
	(125.35,147.04) --
	(125.49,147.09) --
	(125.62,147.15) --
	(125.75,147.21) --
	(125.88,147.26) --
	(126.01,147.32) --
	(126.15,147.38) --
	(126.28,147.43) --
	(126.41,147.49) --
	(126.54,147.55) --
	(126.67,147.61) --
	(126.81,147.66) --
	(126.94,147.72) --
	(127.07,147.78) --
	(127.20,147.84) --
	(127.33,147.89) --
	(127.47,147.95) --
	(127.60,148.01) --
	(127.73,148.07) --
	(127.86,148.12) --
	(127.99,148.18) --
	(128.13,148.24) --
	(128.26,148.30) --
	(128.39,148.35) --
	(128.52,148.41) --
	(128.65,148.47) --
	(128.79,148.53) --
	(128.92,148.59) --
	(129.05,148.64) --
	(129.18,148.70) --
	(129.31,148.76) --
	(129.45,148.82) --
	(129.58,148.88) --
	(129.71,148.93) --
	(129.84,148.99) --
	(129.97,149.05) --
	(130.11,149.11) --
	(130.24,149.17) --
	(130.37,149.22) --
	(130.50,149.28) --
	(130.63,149.34) --
	(130.77,149.40) --
	(130.90,149.46) --
	(131.03,149.51) --
	(131.16,149.57) --
	(131.29,149.63) --
	(131.43,149.69) --
	(131.56,149.75) --
	(131.69,149.81) --
	(131.82,149.86) --
	(131.95,149.92) --
	(132.09,149.98) --
	(132.22,150.04) --
	(132.35,150.10) --
	(132.48,150.16) --
	(132.61,150.21) --
	(132.75,150.27) --
	(132.88,150.33) --
	(133.01,150.39) --
	(133.14,150.45) --
	(133.27,150.50) --
	(133.41,150.56) --
	(133.54,150.62) --
	(133.67,150.68) --
	(133.80,150.74) --
	(133.93,150.80) --
	(134.07,150.85) --
	(134.20,150.91) --
	(134.33,150.97) --
	(134.46,151.03) --
	(134.59,151.09) --
	(134.73,151.14) --
	(134.86,151.20) --
	(134.99,151.26) --
	(135.12,151.32) --
	(135.25,151.38) --
	(135.39,151.43) --
	(135.52,151.49) --
	(135.65,151.55) --
	(135.78,151.61) --
	(135.91,151.67) --
	(136.05,151.72) --
	(136.18,151.78) --
	(136.31,151.84) --
	(136.44,151.90) --
	(136.57,151.95) --
	(136.71,152.01) --
	(136.84,152.07) --
	(136.97,152.13) --
	(137.10,152.18) --
	(137.23,152.24) --
	(137.37,152.30) --
	(137.50,152.36) --
	(137.63,152.41) --
	(137.76,152.47) --
	(137.89,152.53) --
	(138.03,152.59) --
	(138.16,152.64) --
	(138.29,152.70) --
	(138.42,152.76) --
	(138.55,152.81) --
	(138.69,152.87) --
	(138.82,152.93) --
	(138.95,152.98) --
	(139.08,153.04) --
	(139.21,153.10) --
	(139.35,153.15) --
	(139.48,153.21) --
	(139.61,153.27) --
	(139.74,153.32) --
	(139.87,153.38) --
	(140.01,153.44) --
	(140.14,153.49) --
	(140.27,153.55) --
	(140.40,153.61) --
	(140.53,153.66) --
	(140.67,153.72) --
	(140.80,153.77) --
	(140.93,153.83) --
	(141.06,153.88) --
	(141.19,153.94) --
	(141.33,154.00) --
	(141.46,154.05) --
	(141.59,154.11) --
	(141.72,154.16) --
	(141.85,154.22) --
	(141.99,154.27) --
	(142.12,154.33) --
	(142.25,154.38) --
	(142.38,154.44) --
	(142.51,154.49) --
	(142.65,154.55) --
	(142.78,154.60) --
	(142.91,154.66) --
	(143.04,154.71) --
	(143.17,154.77) --
	(143.31,154.82) --
	(143.44,154.88) --
	(143.57,154.93) --
	(143.70,154.99) --
	(143.83,155.04) --
	(143.97,155.09) --
	(144.10,155.15) --
	(144.23,155.20) --
	(144.36,155.25) --
	(144.49,155.31) --
	(144.63,155.36) --
	(144.76,155.42) --
	(144.89,155.47) --
	(145.02,155.52) --
	(145.15,155.58) --
	(145.29,155.63) --
	(145.42,155.68) --
	(145.55,155.73) --
	(145.68,155.79) --
	(145.81,155.84) --
	(145.95,155.89) --
	(146.08,155.95) --
	(146.21,156.00) --
	(146.34,156.05) --
	(146.47,156.10) --
	(146.61,156.15) --
	(146.74,156.21) --
	(146.87,156.26) --
	(147.00,156.31) --
	(147.13,156.36) --
	(147.27,156.41) --
	(147.40,156.46) --
	(147.53,156.52) --
	(147.66,156.57) --
	(147.79,156.62) --
	(147.93,156.67) --
	(148.06,156.72) --
	(148.19,156.77) --
	(148.32,156.82) --
	(148.45,156.87) --
	(148.59,156.92) --
	(148.72,156.97) --
	(148.85,157.02) --
	(148.98,157.07) --
	(149.11,157.12) --
	(149.25,157.17) --
	(149.38,157.22) --
	(149.51,157.27) --
	(149.64,157.32) --
	(149.77,157.37) --
	(149.91,157.42) --
	(150.04,157.47) --
	(150.17,157.52) --
	(150.30,157.57) --
	(150.43,157.62) --
	(150.57,157.66) --
	(150.70,157.71) --
	(150.83,157.76) --
	(150.96,157.81) --
	(151.09,157.86) --
	(151.23,157.90) --
	(151.36,157.95) --
	(151.49,158.00) --
	(151.62,158.05) --
	(151.75,158.09) --
	(151.89,158.14) --
	(152.02,158.19) --
	(152.15,158.24) --
	(152.28,158.28) --
	(152.41,158.33) --
	(152.55,158.38) --
	(152.68,158.42) --
	(152.81,158.47) --
	(152.94,158.52) --
	(153.07,158.56) --
	(153.21,158.61) --
	(153.34,158.65) --
	(153.47,158.70) --
	(153.60,158.74) --
	(153.73,158.79) --
	(153.87,158.83) --
	(154.00,158.88) --
	(154.13,158.92) --
	(154.26,158.97) --
	(154.39,159.01) --
	(154.53,159.06) --
	(154.66,159.10) --
	(154.79,159.15) --
	(154.92,159.19) --
	(155.05,159.23) --
	(155.19,159.28) --
	(155.32,159.32) --
	(155.45,159.37) --
	(155.58,159.41) --
	(155.71,159.45) --
	(155.85,159.49) --
	(155.98,159.54) --
	(156.11,159.58) --
	(156.24,159.62) --
	(156.37,159.66) --
	(156.51,159.71) --
	(156.64,159.75) --
	(156.77,159.79) --
	(156.90,159.83) --
	(157.03,159.87) --
	(157.17,159.92) --
	(157.30,159.96) --
	(157.43,160.00) --
	(157.56,160.04) --
	(157.69,160.08) --
	(157.83,160.12) --
	(157.96,160.16) --
	(158.09,160.20) --
	(158.22,160.24) --
	(158.35,160.28) --
	(158.49,160.32) --
	(158.62,160.36) --
	(158.75,160.40) --
	(158.88,160.44) --
	(159.01,160.48) --
	(159.14,160.52) --
	(159.28,160.56) --
	(159.41,160.60) --
	(159.54,160.63) --
	(159.67,160.67) --
	(159.80,160.71) --
	(159.94,160.75) --
	(160.07,160.79) --
	(160.20,160.83) --
	(160.33,160.86) --
	(160.46,160.90) --
	(160.60,160.94) --
	(160.73,160.97) --
	(160.86,161.01) --
	(160.99,161.05) --
	(161.12,161.08) --
	(161.26,161.12) --
	(161.39,161.16) --
	(161.52,161.19) --
	(161.65,161.23) --
	(161.78,161.27) --
	(161.92,161.30) --
	(162.05,161.34) --
	(162.18,161.37) --
	(162.31,161.41) --
	(162.44,161.44) --
	(162.58,161.48) --
	(162.71,161.51) --
	(162.84,161.55) --
	(162.97,161.58) --
	(163.10,161.61) --
	(163.24,161.65) --
	(163.37,161.68) --
	(163.50,161.72) --
	(163.63,161.75) --
	(163.76,161.78) --
	(163.90,161.82) --
	(164.03,161.85) --
	(164.16,161.88) --
	(164.29,161.91) --
	(164.42,161.95) --
	(164.56,161.98) --
	(164.69,162.01) --
	(164.82,162.04) --
	(164.95,162.07) --
	(165.08,162.11) --
	(165.22,162.14) --
	(165.35,162.17) --
	(165.48,162.20) --
	(165.61,162.23) --
	(165.74,162.26) --
	(165.88,162.29) --
	(166.01,162.32) --
	(166.14,162.35) --
	(166.27,162.38) --
	(166.40,162.41) --
	(166.54,162.44) --
	(166.67,162.47) --
	(166.80,162.50) --
	(166.93,162.53) --
	(167.06,162.56) --
	(167.20,162.59) --
	(167.33,162.62) --
	(167.46,162.65) --
	(167.59,162.68) --
	(167.72,162.70) --
	(167.86,162.73) --
	(167.99,162.76) --
	(168.12,162.79) --
	(168.25,162.82) --
	(168.38,162.84) --
	(168.52,162.87) --
	(168.65,162.90) --
	(168.78,162.92) --
	(168.91,162.95) --
	(169.04,162.98) --
	(169.18,163.00) --
	(169.31,163.03) --
	(169.44,163.06) --
	(169.57,163.08) --
	(169.70,163.11) --
	(169.84,163.13) --
	(169.97,163.16) --
	(170.10,163.19) --
	(170.23,163.21) --
	(170.36,163.24) --
	(170.50,163.26) --
	(170.63,163.29) --
	(170.76,163.31) --
	(170.89,163.34) --
	(171.02,163.36) --
	(171.16,163.38) --
	(171.29,163.41) --
	(171.42,163.43) --
	(171.55,163.46) --
	(171.68,163.48) --
	(171.82,163.50) --
	(171.95,163.53) --
	(172.08,163.55) --
	(172.21,163.57) --
	(172.34,163.60) --
	(172.48,163.62) --
	(172.61,163.64) --
	(172.74,163.66) --
	(172.87,163.69) --
	(173.00,163.71) --
	(173.14,163.73) --
	(173.27,163.75) --
	(173.40,163.77) --
	(173.53,163.80) --
	(173.66,163.82) --
	(173.80,163.84) --
	(173.93,163.86) --
	(174.06,163.88) --
	(174.19,163.90) --
	(174.32,163.92) --
	(174.46,163.94) --
	(174.59,163.96) --
	(174.72,163.98) --
	(174.85,164.00) --
	(174.98,164.02) --
	(175.12,164.04) --
	(175.25,164.06) --
	(175.38,164.08) --
	(175.51,164.10) --
	(175.64,164.12) --
	(175.78,164.14) --
	(175.91,164.16) --
	(176.04,164.18) --
	(176.17,164.20) --
	(176.30,164.22) --
	(176.44,164.24) --
	(176.57,164.26) --
	(176.70,164.28) --
	(176.83,164.30) --
	(176.96,164.32) --
	(177.10,164.33) --
	(177.23,164.35) --
	(177.36,164.37) --
	(177.49,164.39) --
	(177.62,164.41) --
	(177.76,164.43) --
	(177.89,164.44) --
	(178.02,164.46) --
	(178.15,164.48) --
	(178.28,164.50) --
	(178.42,164.51) --
	(178.55,164.53) --
	(178.68,164.55) --
	(178.81,164.57) --
	(178.94,164.58) --
	(179.08,164.60) --
	(179.21,164.62) --
	(179.34,164.64) --
	(179.47,164.65) --
	(179.60,164.67) --
	(179.74,164.69) --
	(179.87,164.70) --
	(180.00,164.72) --
	(180.13,164.74) --
	(180.26,164.75) --
	(180.40,164.77) --
	(180.53,164.79) --
	(180.66,164.81) --
	(180.79,164.82) --
	(180.92,164.84) --
	(181.06,164.86) --
	(181.19,164.87) --
	(181.32,164.89) --
	(181.45,164.90) --
	(181.58,164.92) --
	(181.72,164.94) --
	(181.85,164.95) --
	(181.98,164.97) --
	(182.11,164.99) --
	(182.24,165.00) --
	(182.38,165.02) --
	(182.51,165.04) --
	(182.64,165.05) --
	(182.77,165.07) --
	(182.90,165.09) --
	(183.04,165.10) --
	(183.17,165.12) --
	(183.30,165.14) --
	(183.43,165.15) --
	(183.56,165.17) --
	(183.70,165.19) --
	(183.83,165.20) --
	(183.96,165.22) --
	(184.09,165.24) --
	(184.22,165.25) --
	(184.36,165.27) --
	(184.49,165.29) --
	(184.62,165.30) --
	(184.75,165.32) --
	(184.88,165.34) --
	(185.02,165.35) --
	(185.15,165.37) --
	(185.28,165.39) --
	(185.41,165.41) --
	(185.54,165.42) --
	(185.68,165.44) --
	(185.81,165.46) --
	(185.94,165.48) --
	(186.07,165.50) --
	(186.20,165.51) --
	(186.34,165.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 54.47,105.06) --
	( 54.61,105.20) --
	( 54.74,105.34) --
	( 54.87,105.47) --
	( 55.00,105.61) --
	( 55.13,105.75) --
	( 55.27,105.88) --
	( 55.40,106.02) --
	( 55.53,106.15) --
	( 55.66,106.29) --
	( 55.79,106.42) --
	( 55.93,106.55) --
	( 56.06,106.68) --
	( 56.19,106.82) --
	( 56.32,106.95) --
	( 56.45,107.08) --
	( 56.59,107.21) --
	( 56.72,107.34) --
	( 56.85,107.46) --
	( 56.98,107.59) --
	( 57.11,107.72) --
	( 57.25,107.85) --
	( 57.38,107.97) --
	( 57.51,108.10) --
	( 57.64,108.23) --
	( 57.77,108.35) --
	( 57.91,108.47) --
	( 58.04,108.60) --
	( 58.17,108.72) --
	( 58.30,108.84) --
	( 58.43,108.96) --
	( 58.57,109.09) --
	( 58.70,109.21) --
	( 58.83,109.33) --
	( 58.96,109.45) --
	( 59.09,109.56) --
	( 59.23,109.68) --
	( 59.36,109.80) --
	( 59.49,109.92) --
	( 59.62,110.03) --
	( 59.75,110.15) --
	( 59.89,110.26) --
	( 60.02,110.38) --
	( 60.15,110.49) --
	( 60.28,110.61) --
	( 60.41,110.72) --
	( 60.55,110.83) --
	( 60.68,110.94) --
	( 60.81,111.05) --
	( 60.94,111.16) --
	( 61.07,111.27) --
	( 61.21,111.38) --
	( 61.34,111.49) --
	( 61.47,111.60) --
	( 61.60,111.71) --
	( 61.73,111.81) --
	( 61.87,111.92) --
	( 62.00,112.03) --
	( 62.13,112.13) --
	( 62.26,112.23) --
	( 62.39,112.34) --
	( 62.53,112.44) --
	( 62.66,112.54) --
	( 62.79,112.65) --
	( 62.92,112.75) --
	( 63.05,112.85) --
	( 63.19,112.95) --
	( 63.32,113.05) --
	( 63.45,113.14) --
	( 63.58,113.24) --
	( 63.71,113.34) --
	( 63.85,113.44) --
	( 63.98,113.53) --
	( 64.11,113.63) --
	( 64.24,113.72) --
	( 64.37,113.82) --
	( 64.51,113.91) --
	( 64.64,114.00) --
	( 64.77,114.10) --
	( 64.90,114.19) --
	( 65.03,114.28) --
	( 65.17,114.37) --
	( 65.30,114.46) --
	( 65.43,114.55) --
	( 65.56,114.64) --
	( 65.69,114.72) --
	( 65.83,114.81) --
	( 65.96,114.90) --
	( 66.09,114.98) --
	( 66.22,115.07) --
	( 66.35,115.15) --
	( 66.49,115.24) --
	( 66.62,115.32) --
	( 66.75,115.40) --
	( 66.88,115.49) --
	( 67.01,115.57) --
	( 67.15,115.65) --
	( 67.28,115.73) --
	( 67.41,115.81) --
	( 67.54,115.89) --
	( 67.67,115.96) --
	( 67.81,116.04) --
	( 67.94,116.12) --
	( 68.07,116.20) --
	( 68.20,116.27) --
	( 68.33,116.35) --
	( 68.47,116.42) --
	( 68.60,116.50) --
	( 68.73,116.57) --
	( 68.86,116.64) --
	( 68.99,116.71) --
	( 69.13,116.79) --
	( 69.26,116.86) --
	( 69.39,116.93) --
	( 69.52,117.00) --
	( 69.65,117.07) --
	( 69.79,117.14) --
	( 69.92,117.20) --
	( 70.05,117.27) --
	( 70.18,117.34) --
	( 70.31,117.40) --
	( 70.45,117.47) --
	( 70.58,117.54) --
	( 70.71,117.60) --
	( 70.84,117.67) --
	( 70.97,117.73) --
	( 71.11,117.79) --
	( 71.24,117.86) --
	( 71.37,117.92) --
	( 71.50,117.98) --
	( 71.63,118.04) --
	( 71.77,118.10) --
	( 71.90,118.16) --
	( 72.03,118.22) --
	( 72.16,118.28) --
	( 72.29,118.34) --
	( 72.43,118.40) --
	( 72.56,118.46) --
	( 72.69,118.51) --
	( 72.82,118.57) --
	( 72.95,118.63) --
	( 73.09,118.68) --
	( 73.22,118.74) --
	( 73.35,118.79) --
	( 73.48,118.85) --
	( 73.61,118.90) --
	( 73.75,118.96) --
	( 73.88,119.01) --
	( 74.01,119.06) --
	( 74.14,119.12) --
	( 74.27,119.17) --
	( 74.41,119.22) --
	( 74.54,119.27) --
	( 74.67,119.33) --
	( 74.80,119.38) --
	( 74.93,119.43) --
	( 75.07,119.48) --
	( 75.20,119.53) --
	( 75.33,119.58) --
	( 75.46,119.63) --
	( 75.59,119.68) --
	( 75.73,119.73) --
	( 75.86,119.78) --
	( 75.99,119.82) --
	( 76.12,119.87) --
	( 76.25,119.92) --
	( 76.39,119.97) --
	( 76.52,120.02) --
	( 76.65,120.06) --
	( 76.78,120.11) --
	( 76.91,120.16) --
	( 77.05,120.20) --
	( 77.18,120.25) --
	( 77.31,120.30) --
	( 77.44,120.34) --
	( 77.57,120.39) --
	( 77.71,120.43) --
	( 77.84,120.48) --
	( 77.97,120.52) --
	( 78.10,120.57) --
	( 78.23,120.61) --
	( 78.37,120.66) --
	( 78.50,120.70) --
	( 78.63,120.75) --
	( 78.76,120.79) --
	( 78.89,120.83) --
	( 79.03,120.88) --
	( 79.16,120.92) --
	( 79.29,120.97) --
	( 79.42,121.01) --
	( 79.55,121.05) --
	( 79.69,121.10) --
	( 79.82,121.14) --
	( 79.95,121.18) --
	( 80.08,121.23) --
	( 80.21,121.27) --
	( 80.35,121.31) --
	( 80.48,121.35) --
	( 80.61,121.40) --
	( 80.74,121.44) --
	( 80.87,121.48) --
	( 81.01,121.52) --
	( 81.14,121.57) --
	( 81.27,121.61) --
	( 81.40,121.65) --
	( 81.53,121.69) --
	( 81.67,121.73) --
	( 81.80,121.78) --
	( 81.93,121.82) --
	( 82.06,121.86) --
	( 82.19,121.90) --
	( 82.32,121.94) --
	( 82.46,121.99) --
	( 82.59,122.03) --
	( 82.72,122.07) --
	( 82.85,122.11) --
	( 82.98,122.15) --
	( 83.12,122.20) --
	( 83.25,122.24) --
	( 83.38,122.28) --
	( 83.51,122.32) --
	( 83.64,122.36) --
	( 83.78,122.40) --
	( 83.91,122.44) --
	( 84.04,122.49) --
	( 84.17,122.53) --
	( 84.30,122.57) --
	( 84.44,122.61) --
	( 84.57,122.65) --
	( 84.70,122.69) --
	( 84.83,122.74) --
	( 84.96,122.78) --
	( 85.10,122.82) --
	( 85.23,122.86) --
	( 85.36,122.90) --
	( 85.49,122.94) --
	( 85.62,122.99) --
	( 85.76,123.03) --
	( 85.89,123.07) --
	( 86.02,123.11) --
	( 86.15,123.15) --
	( 86.28,123.19) --
	( 86.42,123.24) --
	( 86.55,123.28) --
	( 86.68,123.32) --
	( 86.81,123.36) --
	( 86.94,123.40) --
	( 87.08,123.44) --
	( 87.21,123.49) --
	( 87.34,123.53) --
	( 87.47,123.57) --
	( 87.60,123.61) --
	( 87.74,123.65) --
	( 87.87,123.70) --
	( 88.00,123.74) --
	( 88.13,123.78) --
	( 88.26,123.82) --
	( 88.40,123.86) --
	( 88.53,123.91) --
	( 88.66,123.95) --
	( 88.79,123.99) --
	( 88.92,124.03) --
	( 89.06,124.08) --
	( 89.19,124.12) --
	( 89.32,124.16) --
	( 89.45,124.20) --
	( 89.58,124.24) --
	( 89.72,124.29) --
	( 89.85,124.33) --
	( 89.98,124.37) --
	( 90.11,124.41) --
	( 90.24,124.46) --
	( 90.38,124.50) --
	( 90.51,124.54) --
	( 90.64,124.59) --
	( 90.77,124.63) --
	( 90.90,124.67) --
	( 91.04,124.71) --
	( 91.17,124.76) --
	( 91.30,124.80) --
	( 91.43,124.84) --
	( 91.56,124.88) --
	( 91.70,124.93) --
	( 91.83,124.97) --
	( 91.96,125.01) --
	( 92.09,125.06) --
	( 92.22,125.10) --
	( 92.36,125.14) --
	( 92.49,125.18) --
	( 92.62,125.23) --
	( 92.75,125.27) --
	( 92.88,125.31) --
	( 93.02,125.36) --
	( 93.15,125.40) --
	( 93.28,125.44) --
	( 93.41,125.49) --
	( 93.54,125.53) --
	( 93.68,125.57) --
	( 93.81,125.62) --
	( 93.94,125.66) --
	( 94.07,125.70) --
	( 94.20,125.75) --
	( 94.34,125.79) --
	( 94.47,125.83) --
	( 94.60,125.88) --
	( 94.73,125.92) --
	( 94.86,125.96) --
	( 95.00,126.01) --
	( 95.13,126.05) --
	( 95.26,126.09) --
	( 95.39,126.14) --
	( 95.52,126.18) --
	( 95.66,126.22) --
	( 95.79,126.27) --
	( 95.92,126.31) --
	( 96.05,126.35) --
	( 96.18,126.40) --
	( 96.32,126.44) --
	( 96.45,126.48) --
	( 96.58,126.53) --
	( 96.71,126.57) --
	( 96.84,126.61) --
	( 96.98,126.66) --
	( 97.11,126.70) --
	( 97.24,126.74) --
	( 97.37,126.79) --
	( 97.50,126.83) --
	( 97.64,126.87) --
	( 97.77,126.91) --
	( 97.90,126.96) --
	( 98.03,127.00) --
	( 98.16,127.04) --
	( 98.30,127.09) --
	( 98.43,127.13) --
	( 98.56,127.17) --
	( 98.69,127.22) --
	( 98.82,127.26) --
	( 98.96,127.30) --
	( 99.09,127.35) --
	( 99.22,127.39) --
	( 99.35,127.43) --
	( 99.48,127.47) --
	( 99.62,127.52) --
	( 99.75,127.56) --
	( 99.88,127.60) --
	(100.01,127.65) --
	(100.14,127.69) --
	(100.28,127.73) --
	(100.41,127.77) --
	(100.54,127.82) --
	(100.67,127.86) --
	(100.80,127.90) --
	(100.94,127.94) --
	(101.07,127.99) --
	(101.20,128.03) --
	(101.33,128.07) --
	(101.46,128.11) --
	(101.60,128.16) --
	(101.73,128.20) --
	(101.86,128.24) --
	(101.99,128.28) --
	(102.12,128.32) --
	(102.26,128.36) --
	(102.39,128.41) --
	(102.52,128.45) --
	(102.65,128.49) --
	(102.78,128.53) --
	(102.92,128.57) --
	(103.05,128.61) --
	(103.18,128.66) --
	(103.31,128.70) --
	(103.44,128.74) --
	(103.58,128.78) --
	(103.71,128.82) --
	(103.84,128.86) --
	(103.97,128.90) --
	(104.10,128.94) --
	(104.24,128.98) --
	(104.37,129.02) --
	(104.50,129.06) --
	(104.63,129.10) --
	(104.76,129.14) --
	(104.90,129.18) --
	(105.03,129.22) --
	(105.16,129.26) --
	(105.29,129.30) --
	(105.42,129.34) --
	(105.56,129.38) --
	(105.69,129.42) --
	(105.82,129.46) --
	(105.95,129.50) --
	(106.08,129.54) --
	(106.22,129.58) --
	(106.35,129.62) --
	(106.48,129.66) --
	(106.61,129.70) --
	(106.74,129.73) --
	(106.88,129.77) --
	(107.01,129.81) --
	(107.14,129.85) --
	(107.27,129.89) --
	(107.40,129.93) --
	(107.54,129.96) --
	(107.67,130.00) --
	(107.80,130.04) --
	(107.93,130.08) --
	(108.06,130.11) --
	(108.20,130.15) --
	(108.33,130.19) --
	(108.46,130.22) --
	(108.59,130.26) --
	(108.72,130.30) --
	(108.86,130.33) --
	(108.99,130.37) --
	(109.12,130.41) --
	(109.25,130.44) --
	(109.38,130.48) --
	(109.52,130.51) --
	(109.65,130.55) --
	(109.78,130.59) --
	(109.91,130.62) --
	(110.04,130.66) --
	(110.18,130.69) --
	(110.31,130.73) --
	(110.44,130.76) --
	(110.57,130.79) --
	(110.70,130.83) --
	(110.84,130.86) --
	(110.97,130.90) --
	(111.10,130.93) --
	(111.23,130.96) --
	(111.36,131.00) --
	(111.50,131.03) --
	(111.63,131.06) --
	(111.76,131.10) --
	(111.89,131.13) --
	(112.02,131.16) --
	(112.16,131.19) --
	(112.29,131.23) --
	(112.42,131.26) --
	(112.55,131.29) --
	(112.68,131.32) --
	(112.82,131.35) --
	(112.95,131.39) --
	(113.08,131.42) --
	(113.21,131.45) --
	(113.34,131.48) --
	(113.48,131.51) --
	(113.61,131.54) --
	(113.74,131.57) --
	(113.87,131.60) --
	(114.00,131.63) --
	(114.14,131.66) --
	(114.27,131.69) --
	(114.40,131.72) --
	(114.53,131.75) --
	(114.66,131.78) --
	(114.80,131.81) --
	(114.93,131.84) --
	(115.06,131.86) --
	(115.19,131.89) --
	(115.32,131.92) --
	(115.46,131.95) --
	(115.59,131.98) --
	(115.72,132.01) --
	(115.85,132.03) --
	(115.98,132.06) --
	(116.12,132.09) --
	(116.25,132.11) --
	(116.38,132.14) --
	(116.51,132.17) --
	(116.64,132.19) --
	(116.78,132.22) --
	(116.91,132.25) --
	(117.04,132.27) --
	(117.17,132.30) --
	(117.30,132.32) --
	(117.44,132.35) --
	(117.57,132.37) --
	(117.70,132.40) --
	(117.83,132.42) --
	(117.96,132.45) --
	(118.10,132.47) --
	(118.23,132.50) --
	(118.36,132.52) --
	(118.49,132.54) --
	(118.62,132.57) --
	(118.76,132.59) --
	(118.89,132.62) --
	(119.02,132.64) --
	(119.15,132.66) --
	(119.28,132.68) --
	(119.42,132.71) --
	(119.55,132.73) --
	(119.68,132.75) --
	(119.81,132.77) --
	(119.94,132.80) --
	(120.08,132.82) --
	(120.21,132.84) --
	(120.34,132.86) --
	(120.47,132.88) --
	(120.60,132.90) --
	(120.73,132.92) --
	(120.87,132.95) --
	(121.00,132.97) --
	(121.13,132.99) --
	(121.26,133.01) --
	(121.39,133.03) --
	(121.53,133.05) --
	(121.66,133.07) --
	(121.79,133.09) --
	(121.92,133.11) --
	(122.05,133.12) --
	(122.19,133.14) --
	(122.32,133.16) --
	(122.45,133.18) --
	(122.58,133.20) --
	(122.71,133.22) --
	(122.85,133.24) --
	(122.98,133.26) --
	(123.11,133.27) --
	(123.24,133.29) --
	(123.37,133.31) --
	(123.51,133.33) --
	(123.64,133.34) --
	(123.77,133.36) --
	(123.90,133.38) --
	(124.03,133.40) --
	(124.17,133.41) --
	(124.30,133.43) --
	(124.43,133.45) --
	(124.56,133.46) --
	(124.69,133.48) --
	(124.83,133.49) --
	(124.96,133.51) --
	(125.09,133.53) --
	(125.22,133.54) --
	(125.35,133.56) --
	(125.49,133.57) --
	(125.62,133.59) --
	(125.75,133.60) --
	(125.88,133.62) --
	(126.01,133.63) --
	(126.15,133.65) --
	(126.28,133.66) --
	(126.41,133.68) --
	(126.54,133.69) --
	(126.67,133.71) --
	(126.81,133.72) --
	(126.94,133.73) --
	(127.07,133.75) --
	(127.20,133.76) --
	(127.33,133.77) --
	(127.47,133.79) --
	(127.60,133.80) --
	(127.73,133.81) --
	(127.86,133.83) --
	(127.99,133.84) --
	(128.13,133.85) --
	(128.26,133.87) --
	(128.39,133.88) --
	(128.52,133.89) --
	(128.65,133.90) --
	(128.79,133.92) --
	(128.92,133.93) --
	(129.05,133.94) --
	(129.18,133.95) --
	(129.31,133.96) --
	(129.45,133.98) --
	(129.58,133.99) --
	(129.71,134.00) --
	(129.84,134.01) --
	(129.97,134.02) --
	(130.11,134.03) --
	(130.24,134.04) --
	(130.37,134.06) --
	(130.50,134.07) --
	(130.63,134.08) --
	(130.77,134.09) --
	(130.90,134.10) --
	(131.03,134.11) --
	(131.16,134.12) --
	(131.29,134.13) --
	(131.43,134.14) --
	(131.56,134.15) --
	(131.69,134.16) --
	(131.82,134.17) --
	(131.95,134.18) --
	(132.09,134.19) --
	(132.22,134.20) --
	(132.35,134.21) --
	(132.48,134.22) --
	(132.61,134.23) --
	(132.75,134.24) --
	(132.88,134.25) --
	(133.01,134.26) --
	(133.14,134.27) --
	(133.27,134.28) --
	(133.41,134.28) --
	(133.54,134.29) --
	(133.67,134.30) --
	(133.80,134.31) --
	(133.93,134.32) --
	(134.07,134.33) --
	(134.20,134.34) --
	(134.33,134.35) --
	(134.46,134.35) --
	(134.59,134.36) --
	(134.73,134.37) --
	(134.86,134.38) --
	(134.99,134.39) --
	(135.12,134.40) --
	(135.25,134.40) --
	(135.39,134.41) --
	(135.52,134.42) --
	(135.65,134.43) --
	(135.78,134.44) --
	(135.91,134.44) --
	(136.05,134.45) --
	(136.18,134.46) --
	(136.31,134.47) --
	(136.44,134.48) --
	(136.57,134.48) --
	(136.71,134.49) --
	(136.84,134.50) --
	(136.97,134.51) --
	(137.10,134.51) --
	(137.23,134.52) --
	(137.37,134.53) --
	(137.50,134.54) --
	(137.63,134.54) --
	(137.76,134.55) --
	(137.89,134.56) --
	(138.03,134.56) --
	(138.16,134.57) --
	(138.29,134.58) --
	(138.42,134.58) --
	(138.55,134.59) --
	(138.69,134.60) --
	(138.82,134.61) --
	(138.95,134.61) --
	(139.08,134.62) --
	(139.21,134.63) --
	(139.35,134.63) --
	(139.48,134.64) --
	(139.61,134.65) --
	(139.74,134.65) --
	(139.87,134.66) --
	(140.01,134.67) --
	(140.14,134.67) --
	(140.27,134.68) --
	(140.40,134.69) --
	(140.53,134.69) --
	(140.67,134.70) --
	(140.80,134.71) --
	(140.93,134.71) --
	(141.06,134.72) --
	(141.19,134.73) --
	(141.33,134.73) --
	(141.46,134.74) --
	(141.59,134.74) --
	(141.72,134.75) --
	(141.85,134.76) --
	(141.99,134.76) --
	(142.12,134.77) --
	(142.25,134.78) --
	(142.38,134.78) --
	(142.51,134.79) --
	(142.65,134.80) --
	(142.78,134.80) --
	(142.91,134.81) --
	(143.04,134.81) --
	(143.17,134.82) --
	(143.31,134.83) --
	(143.44,134.83) --
	(143.57,134.84) --
	(143.70,134.85) --
	(143.83,134.85) --
	(143.97,134.86) --
	(144.10,134.87) --
	(144.23,134.87) --
	(144.36,134.88) --
	(144.49,134.88) --
	(144.63,134.89) --
	(144.76,134.90) --
	(144.89,134.90) --
	(145.02,134.91) --
	(145.15,134.92) --
	(145.29,134.92) --
	(145.42,134.93) --
	(145.55,134.93) --
	(145.68,134.94) --
	(145.81,134.95) --
	(145.95,134.95) --
	(146.08,134.96) --
	(146.21,134.97) --
	(146.34,134.97) --
	(146.47,134.98) --
	(146.61,134.99) --
	(146.74,134.99) --
	(146.87,135.00) --
	(147.00,135.01) --
	(147.13,135.01) --
	(147.27,135.02) --
	(147.40,135.03) --
	(147.53,135.03) --
	(147.66,135.04) --
	(147.79,135.05) --
	(147.93,135.05) --
	(148.06,135.06) --
	(148.19,135.07) --
	(148.32,135.07) --
	(148.45,135.08) --
	(148.59,135.09) --
	(148.72,135.09) --
	(148.85,135.10) --
	(148.98,135.11) --
	(149.11,135.11) --
	(149.25,135.12) --
	(149.38,135.13) --
	(149.51,135.13) --
	(149.64,135.14) --
	(149.77,135.15) --
	(149.91,135.15) --
	(150.04,135.16) --
	(150.17,135.17) --
	(150.30,135.18) --
	(150.43,135.18) --
	(150.57,135.19) --
	(150.70,135.20) --
	(150.83,135.21) --
	(150.96,135.21) --
	(151.09,135.22) --
	(151.23,135.23) --
	(151.36,135.23) --
	(151.49,135.24) --
	(151.62,135.25) --
	(151.75,135.26) --
	(151.89,135.26) --
	(152.02,135.27) --
	(152.15,135.28) --
	(152.28,135.29) --
	(152.41,135.30) --
	(152.55,135.30) --
	(152.68,135.31) --
	(152.81,135.32) --
	(152.94,135.33) --
	(153.07,135.34) --
	(153.21,135.34) --
	(153.34,135.35) --
	(153.47,135.36) --
	(153.60,135.37) --
	(153.73,135.38) --
	(153.87,135.38) --
	(154.00,135.39) --
	(154.13,135.40) --
	(154.26,135.41) --
	(154.39,135.42) --
	(154.53,135.43) --
	(154.66,135.44) --
	(154.79,135.44) --
	(154.92,135.45) --
	(155.05,135.46) --
	(155.19,135.47) --
	(155.32,135.48) --
	(155.45,135.49) --
	(155.58,135.50) --
	(155.71,135.51) --
	(155.85,135.52) --
	(155.98,135.52) --
	(156.11,135.53) --
	(156.24,135.54) --
	(156.37,135.55) --
	(156.51,135.56) --
	(156.64,135.57) --
	(156.77,135.58) --
	(156.90,135.59) --
	(157.03,135.60) --
	(157.17,135.61) --
	(157.30,135.62) --
	(157.43,135.63) --
	(157.56,135.64) --
	(157.69,135.65) --
	(157.83,135.66) --
	(157.96,135.67) --
	(158.09,135.68) --
	(158.22,135.69) --
	(158.35,135.70) --
	(158.49,135.71) --
	(158.62,135.72) --
	(158.75,135.73) --
	(158.88,135.74) --
	(159.01,135.75) --
	(159.14,135.76) --
	(159.28,135.77) --
	(159.41,135.78) --
	(159.54,135.79) --
	(159.67,135.80) --
	(159.80,135.82) --
	(159.94,135.83) --
	(160.07,135.84) --
	(160.20,135.85) --
	(160.33,135.86) --
	(160.46,135.87) --
	(160.60,135.88) --
	(160.73,135.89) --
	(160.86,135.90) --
	(160.99,135.92) --
	(161.12,135.93) --
	(161.26,135.94) --
	(161.39,135.95) --
	(161.52,135.96) --
	(161.65,135.97) --
	(161.78,135.99) --
	(161.92,136.00) --
	(162.05,136.01) --
	(162.18,136.02) --
	(162.31,136.03) --
	(162.44,136.05) --
	(162.58,136.06) --
	(162.71,136.07) --
	(162.84,136.08) --
	(162.97,136.10) --
	(163.10,136.11) --
	(163.24,136.12) --
	(163.37,136.13) --
	(163.50,136.15) --
	(163.63,136.16) --
	(163.76,136.17) --
	(163.90,136.19) --
	(164.03,136.20) --
	(164.16,136.21) --
	(164.29,136.23) --
	(164.42,136.24) --
	(164.56,136.25) --
	(164.69,136.27) --
	(164.82,136.28) --
	(164.95,136.29) --
	(165.08,136.31) --
	(165.22,136.32) --
	(165.35,136.33) --
	(165.48,136.35) --
	(165.61,136.36) --
	(165.74,136.38) --
	(165.88,136.39) --
	(166.01,136.40) --
	(166.14,136.42) --
	(166.27,136.43) --
	(166.40,136.45) --
	(166.54,136.46) --
	(166.67,136.47) --
	(166.80,136.49) --
	(166.93,136.50) --
	(167.06,136.52) --
	(167.20,136.53) --
	(167.33,136.55) --
	(167.46,136.56) --
	(167.59,136.58) --
	(167.72,136.59) --
	(167.86,136.61) --
	(167.99,136.62) --
	(168.12,136.64) --
	(168.25,136.65) --
	(168.38,136.67) --
	(168.52,136.68) --
	(168.65,136.70) --
	(168.78,136.71) --
	(168.91,136.73) --
	(169.04,136.74) --
	(169.18,136.76) --
	(169.31,136.78) --
	(169.44,136.79) --
	(169.57,136.81) --
	(169.70,136.82) --
	(169.84,136.84) --
	(169.97,136.85) --
	(170.10,136.87) --
	(170.23,136.89) --
	(170.36,136.90) --
	(170.50,136.92) --
	(170.63,136.94) --
	(170.76,136.95) --
	(170.89,136.97) --
	(171.02,136.98) --
	(171.16,137.00) --
	(171.29,137.02) --
	(171.42,137.03) --
	(171.55,137.05) --
	(171.68,137.07) --
	(171.82,137.08) --
	(171.95,137.10) --
	(172.08,137.12) --
	(172.21,137.13) --
	(172.34,137.15) --
	(172.48,137.17) --
	(172.61,137.18) --
	(172.74,137.20) --
	(172.87,137.22) --
	(173.00,137.23) --
	(173.14,137.25) --
	(173.27,137.27) --
	(173.40,137.28) --
	(173.53,137.30) --
	(173.66,137.32) --
	(173.80,137.34) --
	(173.93,137.35) --
	(174.06,137.37) --
	(174.19,137.39) --
	(174.32,137.40) --
	(174.46,137.42) --
	(174.59,137.44) --
	(174.72,137.46) --
	(174.85,137.47) --
	(174.98,137.49) --
	(175.12,137.51) --
	(175.25,137.53) --
	(175.38,137.54) --
	(175.51,137.56) --
	(175.64,137.58) --
	(175.78,137.59) --
	(175.91,137.61) --
	(176.04,137.63) --
	(176.17,137.65) --
	(176.30,137.66) --
	(176.44,137.68) --
	(176.57,137.70) --
	(176.70,137.72) --
	(176.83,137.73) --
	(176.96,137.75) --
	(177.10,137.77) --
	(177.23,137.79) --
	(177.36,137.80) --
	(177.49,137.82) --
	(177.62,137.84) --
	(177.76,137.86) --
	(177.89,137.87) --
	(178.02,137.89) --
	(178.15,137.91) --
	(178.28,137.92) --
	(178.42,137.94) --
	(178.55,137.96) --
	(178.68,137.98) --
	(178.81,137.99) --
	(178.94,138.01) --
	(179.08,138.03) --
	(179.21,138.04) --
	(179.34,138.06) --
	(179.47,138.08) --
	(179.60,138.09) --
	(179.74,138.11) --
	(179.87,138.13) --
	(180.00,138.14) --
	(180.13,138.16) --
	(180.26,138.18) --
	(180.40,138.19) --
	(180.53,138.21) --
	(180.66,138.23) --
	(180.79,138.24) --
	(180.92,138.26) --
	(181.06,138.27) --
	(181.19,138.29) --
	(181.32,138.31) --
	(181.45,138.32) --
	(181.58,138.34) --
	(181.72,138.35) --
	(181.85,138.37) --
	(181.98,138.38) --
	(182.11,138.40) --
	(182.24,138.41) --
	(182.38,138.43) --
	(182.51,138.45) --
	(182.64,138.46) --
	(182.77,138.47) --
	(182.90,138.49) --
	(183.04,138.50) --
	(183.17,138.52) --
	(183.30,138.53) --
	(183.43,138.55) --
	(183.56,138.56) --
	(183.70,138.57) --
	(183.83,138.59) --
	(183.96,138.60) --
	(184.09,138.62) --
	(184.22,138.63) --
	(184.36,138.64) --
	(184.49,138.65) --
	(184.62,138.67) --
	(184.75,138.68) --
	(184.88,138.69) --
	(185.02,138.70) --
	(185.15,138.72) --
	(185.28,138.73) --
	(185.41,138.74) --
	(185.54,138.75) --
	(185.68,138.76) --
	(185.81,138.77) --
	(185.94,138.79) --
	(186.07,138.80) --
	(186.20,138.81) --
	(186.34,138.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.47,130.39) --
	( 54.61,130.33) --
	( 54.74,130.27) --
	( 54.87,130.21) --
	( 55.00,130.15) --
	( 55.13,130.09) --
	( 55.27,130.03) --
	( 55.40,129.98) --
	( 55.53,129.92) --
	( 55.66,129.87) --
	( 55.79,129.82) --
	( 55.93,129.76) --
	( 56.06,129.71) --
	( 56.19,129.66) --
	( 56.32,129.61) --
	( 56.45,129.56) --
	( 56.59,129.51) --
	( 56.72,129.46) --
	( 56.85,129.41) --
	( 56.98,129.36) --
	( 57.11,129.32) --
	( 57.25,129.27) --
	( 57.38,129.22) --
	( 57.51,129.18) --
	( 57.64,129.14) --
	( 57.77,129.09) --
	( 57.91,129.05) --
	( 58.04,129.01) --
	( 58.17,128.97) --
	( 58.30,128.93) --
	( 58.43,128.89) --
	( 58.57,128.85) --
	( 58.70,128.81) --
	( 58.83,128.77) --
	( 58.96,128.73) --
	( 59.09,128.70) --
	( 59.23,128.66) --
	( 59.36,128.63) --
	( 59.49,128.60) --
	( 59.62,128.56) --
	( 59.75,128.53) --
	( 59.89,128.50) --
	( 60.02,128.47) --
	( 60.15,128.44) --
	( 60.28,128.41) --
	( 60.41,128.38) --
	( 60.55,128.35) --
	( 60.68,128.32) --
	( 60.81,128.30) --
	( 60.94,128.27) --
	( 61.07,128.25) --
	( 61.21,128.22) --
	( 61.34,128.20) --
	( 61.47,128.18) --
	( 61.60,128.15) --
	( 61.73,128.13) --
	( 61.87,128.11) --
	( 62.00,128.09) --
	( 62.13,128.07) --
	( 62.26,128.06) --
	( 62.39,128.04) --
	( 62.53,128.02) --
	( 62.66,128.01) --
	( 62.79,127.99) --
	( 62.92,127.98) --
	( 63.05,127.96) --
	( 63.19,127.95) --
	( 63.32,127.94) --
	( 63.45,127.93) --
	( 63.58,127.92) --
	( 63.71,127.91) --
	( 63.85,127.90) --
	( 63.98,127.89) --
	( 64.11,127.88) --
	( 64.24,127.88) --
	( 64.37,127.87) --
	( 64.51,127.87) --
	( 64.64,127.86) --
	( 64.77,127.86) --
	( 64.90,127.86) --
	( 65.03,127.85) --
	( 65.17,127.85) --
	( 65.30,127.85) --
	( 65.43,127.85) --
	( 65.56,127.85) --
	( 65.69,127.86) --
	( 65.83,127.86) --
	( 65.96,127.86) --
	( 66.09,127.87) --
	( 66.22,127.87) --
	( 66.35,127.88) --
	( 66.49,127.89) --
	( 66.62,127.89) --
	( 66.75,127.90) --
	( 66.88,127.91) --
	( 67.01,127.92) --
	( 67.15,127.93) --
	( 67.28,127.94) --
	( 67.41,127.95) --
	( 67.54,127.97) --
	( 67.67,127.98) --
	( 67.81,128.00) --
	( 67.94,128.01) --
	( 68.07,128.03) --
	( 68.20,128.04) --
	( 68.33,128.06) --
	( 68.47,128.08) --
	( 68.60,128.10) --
	( 68.73,128.12) --
	( 68.86,128.14) --
	( 68.99,128.16) --
	( 69.13,128.18) --
	( 69.26,128.21) --
	( 69.39,128.23) --
	( 69.52,128.25) --
	( 69.65,128.28) --
	( 69.79,128.30) --
	( 69.92,128.33) --
	( 70.05,128.36) --
	( 70.18,128.38) --
	( 70.31,128.41) --
	( 70.45,128.44) --
	( 70.58,128.47) --
	( 70.71,128.50) --
	( 70.84,128.53) --
	( 70.97,128.56) --
	( 71.11,128.59) --
	( 71.24,128.63) --
	( 71.37,128.66) --
	( 71.50,128.69) --
	( 71.63,128.73) --
	( 71.77,128.76) --
	( 71.90,128.80) --
	( 72.03,128.84) --
	( 72.16,128.87) --
	( 72.29,128.91) --
	( 72.43,128.95) --
	( 72.56,128.99) --
	( 72.69,129.03) --
	( 72.82,129.07) --
	( 72.95,129.11) --
	( 73.09,129.15) --
	( 73.22,129.19) --
	( 73.35,129.23) --
	( 73.48,129.27) --
	( 73.61,129.31) --
	( 73.75,129.36) --
	( 73.88,129.40) --
	( 74.01,129.44) --
	( 74.14,129.49) --
	( 74.27,129.53) --
	( 74.41,129.58) --
	( 74.54,129.62) --
	( 74.67,129.67) --
	( 74.80,129.72) --
	( 74.93,129.76) --
	( 75.07,129.81) --
	( 75.20,129.86) --
	( 75.33,129.90) --
	( 75.46,129.95) --
	( 75.59,130.00) --
	( 75.73,130.05) --
	( 75.86,130.10) --
	( 75.99,130.15) --
	( 76.12,130.20) --
	( 76.25,130.25) --
	( 76.39,130.30) --
	( 76.52,130.35) --
	( 76.65,130.40) --
	( 76.78,130.45) --
	( 76.91,130.50) --
	( 77.05,130.55) --
	( 77.18,130.60) --
	( 77.31,130.66) --
	( 77.44,130.71) --
	( 77.57,130.76) --
	( 77.71,130.81) --
	( 77.84,130.86) --
	( 77.97,130.92) --
	( 78.10,130.97) --
	( 78.23,131.02) --
	( 78.37,131.08) --
	( 78.50,131.13) --
	( 78.63,131.18) --
	( 78.76,131.24) --
	( 78.89,131.29) --
	( 79.03,131.34) --
	( 79.16,131.40) --
	( 79.29,131.45) --
	( 79.42,131.51) --
	( 79.55,131.56) --
	( 79.69,131.62) --
	( 79.82,131.67) --
	( 79.95,131.72) --
	( 80.08,131.78) --
	( 80.21,131.83) --
	( 80.35,131.89) --
	( 80.48,131.94) --
	( 80.61,132.00) --
	( 80.74,132.05) --
	( 80.87,132.11) --
	( 81.01,132.16) --
	( 81.14,132.22) --
	( 81.27,132.27) --
	( 81.40,132.33) --
	( 81.53,132.38) --
	( 81.67,132.44) --
	( 81.80,132.49) --
	( 81.93,132.55) --
	( 82.06,132.60) --
	( 82.19,132.66) --
	( 82.32,132.71) --
	( 82.46,132.77) --
	( 82.59,132.82) --
	( 82.72,132.88) --
	( 82.85,132.93) --
	( 82.98,132.99) --
	( 83.12,133.04) --
	( 83.25,133.09) --
	( 83.38,133.15) --
	( 83.51,133.20) --
	( 83.64,133.26) --
	( 83.78,133.31) --
	( 83.91,133.37) --
	( 84.04,133.42) --
	( 84.17,133.48) --
	( 84.30,133.53) --
	( 84.44,133.58) --
	( 84.57,133.64) --
	( 84.70,133.69) --
	( 84.83,133.75) --
	( 84.96,133.80) --
	( 85.10,133.85) --
	( 85.23,133.91) --
	( 85.36,133.96) --
	( 85.49,134.02) --
	( 85.62,134.07) --
	( 85.76,134.12) --
	( 85.89,134.18) --
	( 86.02,134.23) --
	( 86.15,134.28) --
	( 86.28,134.33) --
	( 86.42,134.39) --
	( 86.55,134.44) --
	( 86.68,134.49) --
	( 86.81,134.55) --
	( 86.94,134.60) --
	( 87.08,134.65) --
	( 87.21,134.70) --
	( 87.34,134.75) --
	( 87.47,134.81) --
	( 87.60,134.86) --
	( 87.74,134.91) --
	( 87.87,134.96) --
	( 88.00,135.01) --
	( 88.13,135.07) --
	( 88.26,135.12) --
	( 88.40,135.17) --
	( 88.53,135.22) --
	( 88.66,135.27) --
	( 88.79,135.32) --
	( 88.92,135.37) --
	( 89.06,135.42) --
	( 89.19,135.47) --
	( 89.32,135.52) --
	( 89.45,135.58) --
	( 89.58,135.63) --
	( 89.72,135.68) --
	( 89.85,135.73) --
	( 89.98,135.78) --
	( 90.11,135.83) --
	( 90.24,135.88) --
	( 90.38,135.93) --
	( 90.51,135.97) --
	( 90.64,136.02) --
	( 90.77,136.07) --
	( 90.90,136.12) --
	( 91.04,136.17) --
	( 91.17,136.22) --
	( 91.30,136.27) --
	( 91.43,136.32) --
	( 91.56,136.37) --
	( 91.70,136.42) --
	( 91.83,136.46) --
	( 91.96,136.51) --
	( 92.09,136.56) --
	( 92.22,136.61) --
	( 92.36,136.66) --
	( 92.49,136.70) --
	( 92.62,136.75) --
	( 92.75,136.80) --
	( 92.88,136.85) --
	( 93.02,136.90) --
	( 93.15,136.94) --
	( 93.28,136.99) --
	( 93.41,137.04) --
	( 93.54,137.08) --
	( 93.68,137.13) --
	( 93.81,137.18) --
	( 93.94,137.22) --
	( 94.07,137.27) --
	( 94.20,137.32) --
	( 94.34,137.36) --
	( 94.47,137.41) --
	( 94.60,137.46) --
	( 94.73,137.50) --
	( 94.86,137.55) --
	( 95.00,137.60) --
	( 95.13,137.64) --
	( 95.26,137.69) --
	( 95.39,137.73) --
	( 95.52,137.78) --
	( 95.66,137.82) --
	( 95.79,137.87) --
	( 95.92,137.92) --
	( 96.05,137.96) --
	( 96.18,138.01) --
	( 96.32,138.05) --
	( 96.45,138.10) --
	( 96.58,138.14) --
	( 96.71,138.19) --
	( 96.84,138.23) --
	( 96.98,138.28) --
	( 97.11,138.32) --
	( 97.24,138.37) --
	( 97.37,138.41) --
	( 97.50,138.46) --
	( 97.64,138.50) --
	( 97.77,138.55) --
	( 97.90,138.59) --
	( 98.03,138.63) --
	( 98.16,138.68) --
	( 98.30,138.72) --
	( 98.43,138.77) --
	( 98.56,138.81) --
	( 98.69,138.86) --
	( 98.82,138.90) --
	( 98.96,138.94) --
	( 99.09,138.99) --
	( 99.22,139.03) --
	( 99.35,139.08) --
	( 99.48,139.12) --
	( 99.62,139.16) --
	( 99.75,139.21) --
	( 99.88,139.25) --
	(100.01,139.30) --
	(100.14,139.34) --
	(100.28,139.38) --
	(100.41,139.43) --
	(100.54,139.47) --
	(100.67,139.52) --
	(100.80,139.56) --
	(100.94,139.60) --
	(101.07,139.65) --
	(101.20,139.69) --
	(101.33,139.73) --
	(101.46,139.78) --
	(101.60,139.82) --
	(101.73,139.87) --
	(101.86,139.91) --
	(101.99,139.95) --
	(102.12,140.00) --
	(102.26,140.04) --
	(102.39,140.08) --
	(102.52,140.13) --
	(102.65,140.17) --
	(102.78,140.22) --
	(102.92,140.26) --
	(103.05,140.30) --
	(103.18,140.35) --
	(103.31,140.39) --
	(103.44,140.43) --
	(103.58,140.48) --
	(103.71,140.52) --
	(103.84,140.57) --
	(103.97,140.61) --
	(104.10,140.66) --
	(104.24,140.70) --
	(104.37,140.74) --
	(104.50,140.79) --
	(104.63,140.83) --
	(104.76,140.88) --
	(104.90,140.92) --
	(105.03,140.97) --
	(105.16,141.01) --
	(105.29,141.05) --
	(105.42,141.10) --
	(105.56,141.14) --
	(105.69,141.19) --
	(105.82,141.23) --
	(105.95,141.28) --
	(106.08,141.32) --
	(106.22,141.37) --
	(106.35,141.41) --
	(106.48,141.46) --
	(106.61,141.50) --
	(106.74,141.55) --
	(106.88,141.59) --
	(107.01,141.64) --
	(107.14,141.69) --
	(107.27,141.73) --
	(107.40,141.78) --
	(107.54,141.82) --
	(107.67,141.87) --
	(107.80,141.91) --
	(107.93,141.96) --
	(108.06,142.01) --
	(108.20,142.05) --
	(108.33,142.10) --
	(108.46,142.15) --
	(108.59,142.19) --
	(108.72,142.24) --
	(108.86,142.29) --
	(108.99,142.33) --
	(109.12,142.38) --
	(109.25,142.43) --
	(109.38,142.47) --
	(109.52,142.52) --
	(109.65,142.57) --
	(109.78,142.62) --
	(109.91,142.66) --
	(110.04,142.71) --
	(110.18,142.76) --
	(110.31,142.81) --
	(110.44,142.86) --
	(110.57,142.90) --
	(110.70,142.95) --
	(110.84,143.00) --
	(110.97,143.05) --
	(111.10,143.10) --
	(111.23,143.15) --
	(111.36,143.20) --
	(111.50,143.25) --
	(111.63,143.30) --
	(111.76,143.35) --
	(111.89,143.40) --
	(112.02,143.45) --
	(112.16,143.50) --
	(112.29,143.55) --
	(112.42,143.60) --
	(112.55,143.65) --
	(112.68,143.70) --
	(112.82,143.75) --
	(112.95,143.80) --
	(113.08,143.85) --
	(113.21,143.90) --
	(113.34,143.95) --
	(113.48,144.00) --
	(113.61,144.05) --
	(113.74,144.11) --
	(113.87,144.16) --
	(114.00,144.21) --
	(114.14,144.26) --
	(114.27,144.31) --
	(114.40,144.37) --
	(114.53,144.42) --
	(114.66,144.47) --
	(114.80,144.52) --
	(114.93,144.58) --
	(115.06,144.63) --
	(115.19,144.68) --
	(115.32,144.74) --
	(115.46,144.79) --
	(115.59,144.84) --
	(115.72,144.90) --
	(115.85,144.95) --
	(115.98,145.01) --
	(116.12,145.06) --
	(116.25,145.12) --
	(116.38,145.17) --
	(116.51,145.23) --
	(116.64,145.28) --
	(116.78,145.34) --
	(116.91,145.39) --
	(117.04,145.45) --
	(117.17,145.50) --
	(117.30,145.56) --
	(117.44,145.61) --
	(117.57,145.67) --
	(117.70,145.73) --
	(117.83,145.78) --
	(117.96,145.84) --
	(118.10,145.90) --
	(118.23,145.95) --
	(118.36,146.01) --
	(118.49,146.07) --
	(118.62,146.12) --
	(118.76,146.18) --
	(118.89,146.24) --
	(119.02,146.30) --
	(119.15,146.35) --
	(119.28,146.41) --
	(119.42,146.47) --
	(119.55,146.53) --
	(119.68,146.59) --
	(119.81,146.64) --
	(119.94,146.70) --
	(120.08,146.76) --
	(120.21,146.82) --
	(120.34,146.88) --
	(120.47,146.94) --
	(120.60,147.00) --
	(120.73,147.06) --
	(120.87,147.12) --
	(121.00,147.18) --
	(121.13,147.24) --
	(121.26,147.30) --
	(121.39,147.36) --
	(121.53,147.42) --
	(121.66,147.48) --
	(121.79,147.54) --
	(121.92,147.60) --
	(122.05,147.66) --
	(122.19,147.72) --
	(122.32,147.78) --
	(122.45,147.84) --
	(122.58,147.90) --
	(122.71,147.97) --
	(122.85,148.03) --
	(122.98,148.09) --
	(123.11,148.15) --
	(123.24,148.21) --
	(123.37,148.27) --
	(123.51,148.34) --
	(123.64,148.40) --
	(123.77,148.46) --
	(123.90,148.52) --
	(124.03,148.58) --
	(124.17,148.65) --
	(124.30,148.71) --
	(124.43,148.77) --
	(124.56,148.84) --
	(124.69,148.90) --
	(124.83,148.96) --
	(124.96,149.02) --
	(125.09,149.09) --
	(125.22,149.15) --
	(125.35,149.21) --
	(125.49,149.28) --
	(125.62,149.34) --
	(125.75,149.41) --
	(125.88,149.47) --
	(126.01,149.53) --
	(126.15,149.60) --
	(126.28,149.66) --
	(126.41,149.72) --
	(126.54,149.79) --
	(126.67,149.85) --
	(126.81,149.92) --
	(126.94,149.98) --
	(127.07,150.05) --
	(127.20,150.11) --
	(127.33,150.18) --
	(127.47,150.24) --
	(127.60,150.30) --
	(127.73,150.37) --
	(127.86,150.43) --
	(127.99,150.50) --
	(128.13,150.56) --
	(128.26,150.63) --
	(128.39,150.69) --
	(128.52,150.76) --
	(128.65,150.82) --
	(128.79,150.89) --
	(128.92,150.96) --
	(129.05,151.02) --
	(129.18,151.09) --
	(129.31,151.15) --
	(129.45,151.22) --
	(129.58,151.28) --
	(129.71,151.35) --
	(129.84,151.41) --
	(129.97,151.48) --
	(130.11,151.55) --
	(130.24,151.61) --
	(130.37,151.68) --
	(130.50,151.74) --
	(130.63,151.81) --
	(130.77,151.87) --
	(130.90,151.94) --
	(131.03,152.01) --
	(131.16,152.07) --
	(131.29,152.14) --
	(131.43,152.20) --
	(131.56,152.27) --
	(131.69,152.34) --
	(131.82,152.40) --
	(131.95,152.47) --
	(132.09,152.53) --
	(132.22,152.60) --
	(132.35,152.67) --
	(132.48,152.73) --
	(132.61,152.80) --
	(132.75,152.86) --
	(132.88,152.93) --
	(133.01,153.00) --
	(133.14,153.06) --
	(133.27,153.13) --
	(133.41,153.20) --
	(133.54,153.26) --
	(133.67,153.33) --
	(133.80,153.39) --
	(133.93,153.46) --
	(134.07,153.53) --
	(134.20,153.59) --
	(134.33,153.66) --
	(134.46,153.72) --
	(134.59,153.79) --
	(134.73,153.86) --
	(134.86,153.92) --
	(134.99,153.99) --
	(135.12,154.05) --
	(135.25,154.12) --
	(135.39,154.19) --
	(135.52,154.25) --
	(135.65,154.32) --
	(135.78,154.38) --
	(135.91,154.45) --
	(136.05,154.52) --
	(136.18,154.58) --
	(136.31,154.65) --
	(136.44,154.71) --
	(136.57,154.78) --
	(136.71,154.84) --
	(136.84,154.91) --
	(136.97,154.98) --
	(137.10,155.04) --
	(137.23,155.11) --
	(137.37,155.17) --
	(137.50,155.24) --
	(137.63,155.30) --
	(137.76,155.37) --
	(137.89,155.43) --
	(138.03,155.50) --
	(138.16,155.56) --
	(138.29,155.63) --
	(138.42,155.70) --
	(138.55,155.76) --
	(138.69,155.83) --
	(138.82,155.89) --
	(138.95,155.95) --
	(139.08,156.02) --
	(139.21,156.08) --
	(139.35,156.15) --
	(139.48,156.21) --
	(139.61,156.28) --
	(139.74,156.34) --
	(139.87,156.41) --
	(140.01,156.47) --
	(140.14,156.54) --
	(140.27,156.60) --
	(140.40,156.66) --
	(140.53,156.73) --
	(140.67,156.79) --
	(140.80,156.86) --
	(140.93,156.92) --
	(141.06,156.98) --
	(141.19,157.05) --
	(141.33,157.11) --
	(141.46,157.17) --
	(141.59,157.24) --
	(141.72,157.30) --
	(141.85,157.37) --
	(141.99,157.43) --
	(142.12,157.49) --
	(142.25,157.55) --
	(142.38,157.62) --
	(142.51,157.68) --
	(142.65,157.74) --
	(142.78,157.81) --
	(142.91,157.87) --
	(143.04,157.93) --
	(143.17,157.99) --
	(143.31,158.06) --
	(143.44,158.12) --
	(143.57,158.18) --
	(143.70,158.24) --
	(143.83,158.30) --
	(143.97,158.37) --
	(144.10,158.43) --
	(144.23,158.49) --
	(144.36,158.55) --
	(144.49,158.61) --
	(144.63,158.67) --
	(144.76,158.73) --
	(144.89,158.79) --
	(145.02,158.86) --
	(145.15,158.92) --
	(145.29,158.98) --
	(145.42,159.04) --
	(145.55,159.10) --
	(145.68,159.16) --
	(145.81,159.22) --
	(145.95,159.28) --
	(146.08,159.34) --
	(146.21,159.40) --
	(146.34,159.46) --
	(146.47,159.52) --
	(146.61,159.58) --
	(146.74,159.64) --
	(146.87,159.70) --
	(147.00,159.75) --
	(147.13,159.81) --
	(147.27,159.87) --
	(147.40,159.93) --
	(147.53,159.99) --
	(147.66,160.05) --
	(147.79,160.11) --
	(147.93,160.16) --
	(148.06,160.22) --
	(148.19,160.28) --
	(148.32,160.34) --
	(148.45,160.40) --
	(148.59,160.45) --
	(148.72,160.51) --
	(148.85,160.57) --
	(148.98,160.62) --
	(149.11,160.68) --
	(149.25,160.74) --
	(149.38,160.79) --
	(149.51,160.85) --
	(149.64,160.91) --
	(149.77,160.96) --
	(149.91,161.02) --
	(150.04,161.08) --
	(150.17,161.13) --
	(150.30,161.19) --
	(150.43,161.24) --
	(150.57,161.30) --
	(150.70,161.35) --
	(150.83,161.41) --
	(150.96,161.46) --
	(151.09,161.52) --
	(151.23,161.57) --
	(151.36,161.63) --
	(151.49,161.68) --
	(151.62,161.73) --
	(151.75,161.79) --
	(151.89,161.84) --
	(152.02,161.89) --
	(152.15,161.95) --
	(152.28,162.00) --
	(152.41,162.05) --
	(152.55,162.11) --
	(152.68,162.16) --
	(152.81,162.21) --
	(152.94,162.26) --
	(153.07,162.32) --
	(153.21,162.37) --
	(153.34,162.42) --
	(153.47,162.47) --
	(153.60,162.52) --
	(153.73,162.58) --
	(153.87,162.63) --
	(154.00,162.68) --
	(154.13,162.73) --
	(154.26,162.78) --
	(154.39,162.83) --
	(154.53,162.88) --
	(154.66,162.93) --
	(154.79,162.98) --
	(154.92,163.03) --
	(155.05,163.08) --
	(155.19,163.13) --
	(155.32,163.18) --
	(155.45,163.23) --
	(155.58,163.27) --
	(155.71,163.32) --
	(155.85,163.37) --
	(155.98,163.42) --
	(156.11,163.47) --
	(156.24,163.52) --
	(156.37,163.56) --
	(156.51,163.61) --
	(156.64,163.66) --
	(156.77,163.71) --
	(156.90,163.75) --
	(157.03,163.80) --
	(157.17,163.85) --
	(157.30,163.89) --
	(157.43,163.94) --
	(157.56,163.98) --
	(157.69,164.03) --
	(157.83,164.08) --
	(157.96,164.12) --
	(158.09,164.17) --
	(158.22,164.21) --
	(158.35,164.26) --
	(158.49,164.30) --
	(158.62,164.35) --
	(158.75,164.39) --
	(158.88,164.43) --
	(159.01,164.48) --
	(159.14,164.52) --
	(159.28,164.57) --
	(159.41,164.61) --
	(159.54,164.65) --
	(159.67,164.69) --
	(159.80,164.74) --
	(159.94,164.78) --
	(160.07,164.82) --
	(160.20,164.86) --
	(160.33,164.91) --
	(160.46,164.95) --
	(160.60,164.99) --
	(160.73,165.03) --
	(160.86,165.07) --
	(160.99,165.11) --
	(161.12,165.15) --
	(161.26,165.19) --
	(161.39,165.23) --
	(161.52,165.27) --
	(161.65,165.31) --
	(161.78,165.35) --
	(161.92,165.39) --
	(162.05,165.43) --
	(162.18,165.47) --
	(162.31,165.51) --
	(162.44,165.55) --
	(162.58,165.59) --
	(162.71,165.62) --
	(162.84,165.66) --
	(162.97,165.70) --
	(163.10,165.74) --
	(163.24,165.78) --
	(163.37,165.81) --
	(163.50,165.85) --
	(163.63,165.89) --
	(163.76,165.92) --
	(163.90,165.96) --
	(164.03,166.00) --
	(164.16,166.03) --
	(164.29,166.07) --
	(164.42,166.10) --
	(164.56,166.14) --
	(164.69,166.17) --
	(164.82,166.21) --
	(164.95,166.24) --
	(165.08,166.28) --
	(165.22,166.31) --
	(165.35,166.35) --
	(165.48,166.38) --
	(165.61,166.41) --
	(165.74,166.45) --
	(165.88,166.48) --
	(166.01,166.51) --
	(166.14,166.55) --
	(166.27,166.58) --
	(166.40,166.61) --
	(166.54,166.64) --
	(166.67,166.68) --
	(166.80,166.71) --
	(166.93,166.74) --
	(167.06,166.77) --
	(167.20,166.80) --
	(167.33,166.83) --
	(167.46,166.86) --
	(167.59,166.90) --
	(167.72,166.93) --
	(167.86,166.96) --
	(167.99,166.99) --
	(168.12,167.02) --
	(168.25,167.05) --
	(168.38,167.08) --
	(168.52,167.10) --
	(168.65,167.13) --
	(168.78,167.16) --
	(168.91,167.19) --
	(169.04,167.22) --
	(169.18,167.25) --
	(169.31,167.28) --
	(169.44,167.30) --
	(169.57,167.33) --
	(169.70,167.36) --
	(169.84,167.39) --
	(169.97,167.41) --
	(170.10,167.44) --
	(170.23,167.47) --
	(170.36,167.49) --
	(170.50,167.52) --
	(170.63,167.55) --
	(170.76,167.57) --
	(170.89,167.60) --
	(171.02,167.62) --
	(171.16,167.65) --
	(171.29,167.68) --
	(171.42,167.70) --
	(171.55,167.73) --
	(171.68,167.75) --
	(171.82,167.77) --
	(171.95,167.80) --
	(172.08,167.82) --
	(172.21,167.85) --
	(172.34,167.87) --
	(172.48,167.90) --
	(172.61,167.92) --
	(172.74,167.94) --
	(172.87,167.97) --
	(173.00,167.99) --
	(173.14,168.01) --
	(173.27,168.03) --
	(173.40,168.06) --
	(173.53,168.08) --
	(173.66,168.10) --
	(173.80,168.12) --
	(173.93,168.15) --
	(174.06,168.17) --
	(174.19,168.19) --
	(174.32,168.21) --
	(174.46,168.23) --
	(174.59,168.25) --
	(174.72,168.27) --
	(174.85,168.29) --
	(174.98,168.32) --
	(175.12,168.34) --
	(175.25,168.36) --
	(175.38,168.38) --
	(175.51,168.40) --
	(175.64,168.42) --
	(175.78,168.44) --
	(175.91,168.46) --
	(176.04,168.48) --
	(176.17,168.50) --
	(176.30,168.52) --
	(176.44,168.53) --
	(176.57,168.55) --
	(176.70,168.57) --
	(176.83,168.59) --
	(176.96,168.61) --
	(177.10,168.63) --
	(177.23,168.65) --
	(177.36,168.67) --
	(177.49,168.68) --
	(177.62,168.70) --
	(177.76,168.72) --
	(177.89,168.74) --
	(178.02,168.76) --
	(178.15,168.78) --
	(178.28,168.79) --
	(178.42,168.81) --
	(178.55,168.83) --
	(178.68,168.85) --
	(178.81,168.86) --
	(178.94,168.88) --
	(179.08,168.90) --
	(179.21,168.92) --
	(179.34,168.93) --
	(179.47,168.95) --
	(179.60,168.97) --
	(179.74,168.98) --
	(179.87,169.00) --
	(180.00,169.02) --
	(180.13,169.04) --
	(180.26,169.05) --
	(180.40,169.07) --
	(180.53,169.09) --
	(180.66,169.10) --
	(180.79,169.12) --
	(180.92,169.14) --
	(181.06,169.15) --
	(181.19,169.17) --
	(181.32,169.19) --
	(181.45,169.20) --
	(181.58,169.22) --
	(181.72,169.24) --
	(181.85,169.25) --
	(181.98,169.27) --
	(182.11,169.29) --
	(182.24,169.30) --
	(182.38,169.32) --
	(182.51,169.34) --
	(182.64,169.35) --
	(182.77,169.37) --
	(182.90,169.39) --
	(183.04,169.40) --
	(183.17,169.42) --
	(183.30,169.44) --
	(183.43,169.45) --
	(183.56,169.47) --
	(183.70,169.49) --
	(183.83,169.51) --
	(183.96,169.52) --
	(184.09,169.54) --
	(184.22,169.56) --
	(184.36,169.58) --
	(184.49,169.59) --
	(184.62,169.61) --
	(184.75,169.63) --
	(184.88,169.65) --
	(185.02,169.66) --
	(185.15,169.68) --
	(185.28,169.70) --
	(185.41,169.72) --
	(185.54,169.74) --
	(185.68,169.76) --
	(185.81,169.77) --
	(185.94,169.79) --
	(186.07,169.81) --
	(186.20,169.83) --
	(186.34,169.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.47,101.54) --
	( 54.61,101.70) --
	( 54.74,101.87) --
	( 54.87,102.03) --
	( 55.00,102.20) --
	( 55.13,102.36) --
	( 55.27,102.52) --
	( 55.40,102.68) --
	( 55.53,102.84) --
	( 55.66,103.00) --
	( 55.79,103.16) --
	( 55.93,103.32) --
	( 56.06,103.48) --
	( 56.19,103.64) --
	( 56.32,103.79) --
	( 56.45,103.95) --
	( 56.59,104.10) --
	( 56.72,104.26) --
	( 56.85,104.41) --
	( 56.98,104.56) --
	( 57.11,104.71) --
	( 57.25,104.87) --
	( 57.38,105.02) --
	( 57.51,105.17) --
	( 57.64,105.31) --
	( 57.77,105.46) --
	( 57.91,105.61) --
	( 58.04,105.76) --
	( 58.17,105.90) --
	( 58.30,106.05) --
	( 58.43,106.19) --
	( 58.57,106.33) --
	( 58.70,106.48) --
	( 58.83,106.62) --
	( 58.96,106.76) --
	( 59.09,106.90) --
	( 59.23,107.04) --
	( 59.36,107.18) --
	( 59.49,107.32) --
	( 59.62,107.45) --
	( 59.75,107.59) --
	( 59.89,107.73) --
	( 60.02,107.86) --
	( 60.15,108.00) --
	( 60.28,108.13) --
	( 60.41,108.26) --
	( 60.55,108.39) --
	( 60.68,108.52) --
	( 60.81,108.65) --
	( 60.94,108.78) --
	( 61.07,108.91) --
	( 61.21,109.04) --
	( 61.34,109.17) --
	( 61.47,109.29) --
	( 61.60,109.42) --
	( 61.73,109.54) --
	( 61.87,109.67) --
	( 62.00,109.79) --
	( 62.13,109.91) --
	( 62.26,110.03) --
	( 62.39,110.15) --
	( 62.53,110.27) --
	( 62.66,110.39) --
	( 62.79,110.51) --
	( 62.92,110.63) --
	( 63.05,110.74) --
	( 63.19,110.86) --
	( 63.32,110.97) --
	( 63.45,111.09) --
	( 63.58,111.20) --
	( 63.71,111.31) --
	( 63.85,111.42) --
	( 63.98,111.53) --
	( 64.11,111.64) --
	( 64.24,111.75) --
	( 64.37,111.86) --
	( 64.51,111.97) --
	( 64.64,112.07) --
	( 64.77,112.18) --
	( 64.90,112.29) --
	( 65.03,112.39) --
	( 65.17,112.49) --
	( 65.30,112.59) --
	( 65.43,112.70) --
	( 65.56,112.80) --
	( 65.69,112.90) --
	( 65.83,113.00) --
	( 65.96,113.09) --
	( 66.09,113.19) --
	( 66.22,113.29) --
	( 66.35,113.38) --
	( 66.49,113.48) --
	( 66.62,113.57) --
	( 66.75,113.66) --
	( 66.88,113.76) --
	( 67.01,113.85) --
	( 67.15,113.94) --
	( 67.28,114.03) --
	( 67.41,114.12) --
	( 67.54,114.20) --
	( 67.67,114.29) --
	( 67.81,114.38) --
	( 67.94,114.46) --
	( 68.07,114.55) --
	( 68.20,114.63) --
	( 68.33,114.72) --
	( 68.47,114.80) --
	( 68.60,114.88) --
	( 68.73,114.96) --
	( 68.86,115.04) --
	( 68.99,115.12) --
	( 69.13,115.20) --
	( 69.26,115.28) --
	( 69.39,115.35) --
	( 69.52,115.43) --
	( 69.65,115.51) --
	( 69.79,115.58) --
	( 69.92,115.66) --
	( 70.05,115.73) --
	( 70.18,115.80) --
	( 70.31,115.87) --
	( 70.45,115.94) --
	( 70.58,116.01) --
	( 70.71,116.08) --
	( 70.84,116.15) --
	( 70.97,116.22) --
	( 71.11,116.29) --
	( 71.24,116.36) --
	( 71.37,116.42) --
	( 71.50,116.49) --
	( 71.63,116.55) --
	( 71.77,116.62) --
	( 71.90,116.68) --
	( 72.03,116.74) --
	( 72.16,116.81) --
	( 72.29,116.87) --
	( 72.43,116.93) --
	( 72.56,116.99) --
	( 72.69,117.05) --
	( 72.82,117.11) --
	( 72.95,117.17) --
	( 73.09,117.23) --
	( 73.22,117.28) --
	( 73.35,117.34) --
	( 73.48,117.40) --
	( 73.61,117.45) --
	( 73.75,117.51) --
	( 73.88,117.57) --
	( 74.01,117.62) --
	( 74.14,117.67) --
	( 74.27,117.73) --
	( 74.41,117.78) --
	( 74.54,117.83) --
	( 74.67,117.89) --
	( 74.80,117.94) --
	( 74.93,117.99) --
	( 75.07,118.04) --
	( 75.20,118.09) --
	( 75.33,118.14) --
	( 75.46,118.19) --
	( 75.59,118.24) --
	( 75.73,118.29) --
	( 75.86,118.34) --
	( 75.99,118.39) --
	( 76.12,118.44) --
	( 76.25,118.48) --
	( 76.39,118.53) --
	( 76.52,118.58) --
	( 76.65,118.62) --
	( 76.78,118.67) --
	( 76.91,118.72) --
	( 77.05,118.76) --
	( 77.18,118.81) --
	( 77.31,118.85) --
	( 77.44,118.90) --
	( 77.57,118.94) --
	( 77.71,118.99) --
	( 77.84,119.03) --
	( 77.97,119.08) --
	( 78.10,119.12) --
	( 78.23,119.16) --
	( 78.37,119.21) --
	( 78.50,119.25) --
	( 78.63,119.29) --
	( 78.76,119.34) --
	( 78.89,119.38) --
	( 79.03,119.42) --
	( 79.16,119.46) --
	( 79.29,119.51) --
	( 79.42,119.55) --
	( 79.55,119.59) --
	( 79.69,119.63) --
	( 79.82,119.67) --
	( 79.95,119.72) --
	( 80.08,119.76) --
	( 80.21,119.80) --
	( 80.35,119.84) --
	( 80.48,119.88) --
	( 80.61,119.92) --
	( 80.74,119.96) --
	( 80.87,120.00) --
	( 81.01,120.04) --
	( 81.14,120.08) --
	( 81.27,120.12) --
	( 81.40,120.16) --
	( 81.53,120.21) --
	( 81.67,120.25) --
	( 81.80,120.29) --
	( 81.93,120.33) --
	( 82.06,120.37) --
	( 82.19,120.41) --
	( 82.32,120.45) --
	( 82.46,120.49) --
	( 82.59,120.53) --
	( 82.72,120.57) --
	( 82.85,120.61) --
	( 82.98,120.65) --
	( 83.12,120.69) --
	( 83.25,120.73) --
	( 83.38,120.77) --
	( 83.51,120.81) --
	( 83.64,120.85) --
	( 83.78,120.88) --
	( 83.91,120.92) --
	( 84.04,120.96) --
	( 84.17,121.00) --
	( 84.30,121.04) --
	( 84.44,121.08) --
	( 84.57,121.12) --
	( 84.70,121.16) --
	( 84.83,121.20) --
	( 84.96,121.24) --
	( 85.10,121.28) --
	( 85.23,121.32) --
	( 85.36,121.36) --
	( 85.49,121.40) --
	( 85.62,121.44) --
	( 85.76,121.48) --
	( 85.89,121.52) --
	( 86.02,121.56) --
	( 86.15,121.60) --
	( 86.28,121.64) --
	( 86.42,121.68) --
	( 86.55,121.72) --
	( 86.68,121.76) --
	( 86.81,121.80) --
	( 86.94,121.84) --
	( 87.08,121.89) --
	( 87.21,121.93) --
	( 87.34,121.97) --
	( 87.47,122.01) --
	( 87.60,122.05) --
	( 87.74,122.09) --
	( 87.87,122.13) --
	( 88.00,122.17) --
	( 88.13,122.21) --
	( 88.26,122.25) --
	( 88.40,122.29) --
	( 88.53,122.33) --
	( 88.66,122.37) --
	( 88.79,122.41) --
	( 88.92,122.45) --
	( 89.06,122.50) --
	( 89.19,122.54) --
	( 89.32,122.58) --
	( 89.45,122.62) --
	( 89.58,122.66) --
	( 89.72,122.70) --
	( 89.85,122.74) --
	( 89.98,122.78) --
	( 90.11,122.83) --
	( 90.24,122.87) --
	( 90.38,122.91) --
	( 90.51,122.95) --
	( 90.64,122.99) --
	( 90.77,123.03) --
	( 90.90,123.08) --
	( 91.04,123.12) --
	( 91.17,123.16) --
	( 91.30,123.20) --
	( 91.43,123.24) --
	( 91.56,123.29) --
	( 91.70,123.33) --
	( 91.83,123.37) --
	( 91.96,123.41) --
	( 92.09,123.45) --
	( 92.22,123.50) --
	( 92.36,123.54) --
	( 92.49,123.58) --
	( 92.62,123.62) --
	( 92.75,123.67) --
	( 92.88,123.71) --
	( 93.02,123.75) --
	( 93.15,123.79) --
	( 93.28,123.84) --
	( 93.41,123.88) --
	( 93.54,123.92) --
	( 93.68,123.96) --
	( 93.81,124.01) --
	( 93.94,124.05) --
	( 94.07,124.09) --
	( 94.20,124.13) --
	( 94.34,124.18) --
	( 94.47,124.22) --
	( 94.60,124.26) --
	( 94.73,124.31) --
	( 94.86,124.35) --
	( 95.00,124.39) --
	( 95.13,124.43) --
	( 95.26,124.48) --
	( 95.39,124.52) --
	( 95.52,124.56) --
	( 95.66,124.61) --
	( 95.79,124.65) --
	( 95.92,124.69) --
	( 96.05,124.74) --
	( 96.18,124.78) --
	( 96.32,124.82) --
	( 96.45,124.87) --
	( 96.58,124.91) --
	( 96.71,124.95) --
	( 96.84,124.99) --
	( 96.98,125.04) --
	( 97.11,125.08) --
	( 97.24,125.12) --
	( 97.37,125.17) --
	( 97.50,125.21) --
	( 97.64,125.25) --
	( 97.77,125.30) --
	( 97.90,125.34) --
	( 98.03,125.38) --
	( 98.16,125.43) --
	( 98.30,125.47) --
	( 98.43,125.51) --
	( 98.56,125.55) --
	( 98.69,125.60) --
	( 98.82,125.64) --
	( 98.96,125.68) --
	( 99.09,125.73) --
	( 99.22,125.77) --
	( 99.35,125.81) --
	( 99.48,125.85) --
	( 99.62,125.90) --
	( 99.75,125.94) --
	( 99.88,125.98) --
	(100.01,126.02) --
	(100.14,126.07) --
	(100.28,126.11) --
	(100.41,126.15) --
	(100.54,126.19) --
	(100.67,126.24) --
	(100.80,126.28) --
	(100.94,126.32) --
	(101.07,126.36) --
	(101.20,126.41) --
	(101.33,126.45) --
	(101.46,126.49) --
	(101.60,126.53) --
	(101.73,126.57) --
	(101.86,126.61) --
	(101.99,126.66) --
	(102.12,126.70) --
	(102.26,126.74) --
	(102.39,126.78) --
	(102.52,126.82) --
	(102.65,126.86) --
	(102.78,126.91) --
	(102.92,126.95) --
	(103.05,126.99) --
	(103.18,127.03) --
	(103.31,127.07) --
	(103.44,127.11) --
	(103.58,127.15) --
	(103.71,127.19) --
	(103.84,127.23) --
	(103.97,127.27) --
	(104.10,127.31) --
	(104.24,127.35) --
	(104.37,127.39) --
	(104.50,127.43) --
	(104.63,127.47) --
	(104.76,127.51) --
	(104.90,127.55) --
	(105.03,127.59) --
	(105.16,127.63) --
	(105.29,127.67) --
	(105.42,127.71) --
	(105.56,127.75) --
	(105.69,127.79) --
	(105.82,127.82) --
	(105.95,127.86) --
	(106.08,127.90) --
	(106.22,127.94) --
	(106.35,127.98) --
	(106.48,128.02) --
	(106.61,128.05) --
	(106.74,128.09) --
	(106.88,128.13) --
	(107.01,128.17) --
	(107.14,128.20) --
	(107.27,128.24) --
	(107.40,128.28) --
	(107.54,128.31) --
	(107.67,128.35) --
	(107.80,128.39) --
	(107.93,128.42) --
	(108.06,128.46) --
	(108.20,128.49) --
	(108.33,128.53) --
	(108.46,128.57) --
	(108.59,128.60) --
	(108.72,128.64) --
	(108.86,128.67) --
	(108.99,128.71) --
	(109.12,128.74) --
	(109.25,128.77) --
	(109.38,128.81) --
	(109.52,128.84) --
	(109.65,128.88) --
	(109.78,128.91) --
	(109.91,128.94) --
	(110.04,128.98) --
	(110.18,129.01) --
	(110.31,129.04) --
	(110.44,129.08) --
	(110.57,129.11) --
	(110.70,129.14) --
	(110.84,129.17) --
	(110.97,129.20) --
	(111.10,129.24) --
	(111.23,129.27) --
	(111.36,129.30) --
	(111.50,129.33) --
	(111.63,129.36) --
	(111.76,129.39) --
	(111.89,129.42) --
	(112.02,129.45) --
	(112.16,129.48) --
	(112.29,129.51) --
	(112.42,129.54) --
	(112.55,129.57) --
	(112.68,129.60) --
	(112.82,129.63) --
	(112.95,129.66) --
	(113.08,129.69) --
	(113.21,129.72) --
	(113.34,129.74) --
	(113.48,129.77) --
	(113.61,129.80) --
	(113.74,129.83) --
	(113.87,129.85) --
	(114.00,129.88) --
	(114.14,129.91) --
	(114.27,129.93) --
	(114.40,129.96) --
	(114.53,129.99) --
	(114.66,130.01) --
	(114.80,130.04) --
	(114.93,130.06) --
	(115.06,130.09) --
	(115.19,130.11) --
	(115.32,130.14) --
	(115.46,130.16) --
	(115.59,130.19) --
	(115.72,130.21) --
	(115.85,130.23) --
	(115.98,130.26) --
	(116.12,130.28) --
	(116.25,130.30) --
	(116.38,130.33) --
	(116.51,130.35) --
	(116.64,130.37) --
	(116.78,130.39) --
	(116.91,130.42) --
	(117.04,130.44) --
	(117.17,130.46) --
	(117.30,130.48) --
	(117.44,130.50) --
	(117.57,130.52) --
	(117.70,130.54) --
	(117.83,130.56) --
	(117.96,130.58) --
	(118.10,130.60) --
	(118.23,130.62) --
	(118.36,130.64) --
	(118.49,130.66) --
	(118.62,130.68) --
	(118.76,130.70) --
	(118.89,130.72) --
	(119.02,130.74) --
	(119.15,130.76) --
	(119.28,130.77) --
	(119.42,130.79) --
	(119.55,130.81) --
	(119.68,130.83) --
	(119.81,130.84) --
	(119.94,130.86) --
	(120.08,130.88) --
	(120.21,130.89) --
	(120.34,130.91) --
	(120.47,130.93) --
	(120.60,130.94) --
	(120.73,130.96) --
	(120.87,130.97) --
	(121.00,130.99) --
	(121.13,131.00) --
	(121.26,131.02) --
	(121.39,131.03) --
	(121.53,131.05) --
	(121.66,131.06) --
	(121.79,131.07) --
	(121.92,131.09) --
	(122.05,131.10) --
	(122.19,131.11) --
	(122.32,131.13) --
	(122.45,131.14) --
	(122.58,131.15) --
	(122.71,131.17) --
	(122.85,131.18) --
	(122.98,131.19) --
	(123.11,131.20) --
	(123.24,131.21) --
	(123.37,131.23) --
	(123.51,131.24) --
	(123.64,131.25) --
	(123.77,131.26) --
	(123.90,131.27) --
	(124.03,131.28) --
	(124.17,131.29) --
	(124.30,131.30) --
	(124.43,131.31) --
	(124.56,131.32) --
	(124.69,131.33) --
	(124.83,131.34) --
	(124.96,131.35) --
	(125.09,131.36) --
	(125.22,131.37) --
	(125.35,131.38) --
	(125.49,131.39) --
	(125.62,131.40) --
	(125.75,131.40) --
	(125.88,131.41) --
	(126.01,131.42) --
	(126.15,131.43) --
	(126.28,131.44) --
	(126.41,131.44) --
	(126.54,131.45) --
	(126.67,131.46) --
	(126.81,131.46) --
	(126.94,131.47) --
	(127.07,131.48) --
	(127.20,131.48) --
	(127.33,131.49) --
	(127.47,131.50) --
	(127.60,131.50) --
	(127.73,131.51) --
	(127.86,131.52) --
	(127.99,131.52) --
	(128.13,131.53) --
	(128.26,131.53) --
	(128.39,131.54) --
	(128.52,131.54) --
	(128.65,131.55) --
	(128.79,131.55) --
	(128.92,131.56) --
	(129.05,131.56) --
	(129.18,131.57) --
	(129.31,131.57) --
	(129.45,131.58) --
	(129.58,131.58) --
	(129.71,131.58) --
	(129.84,131.59) --
	(129.97,131.59) --
	(130.11,131.60) --
	(130.24,131.60) --
	(130.37,131.60) --
	(130.50,131.61) --
	(130.63,131.61) --
	(130.77,131.61) --
	(130.90,131.62) --
	(131.03,131.62) --
	(131.16,131.62) --
	(131.29,131.62) --
	(131.43,131.63) --
	(131.56,131.63) --
	(131.69,131.63) --
	(131.82,131.63) --
	(131.95,131.64) --
	(132.09,131.64) --
	(132.22,131.64) --
	(132.35,131.64) --
	(132.48,131.64) --
	(132.61,131.64) --
	(132.75,131.65) --
	(132.88,131.65) --
	(133.01,131.65) --
	(133.14,131.65) --
	(133.27,131.65) --
	(133.41,131.65) --
	(133.54,131.65) --
	(133.67,131.65) --
	(133.80,131.66) --
	(133.93,131.66) --
	(134.07,131.66) --
	(134.20,131.66) --
	(134.33,131.66) --
	(134.46,131.66) --
	(134.59,131.66) --
	(134.73,131.66) --
	(134.86,131.66) --
	(134.99,131.66) --
	(135.12,131.66) --
	(135.25,131.66) --
	(135.39,131.66) --
	(135.52,131.66) --
	(135.65,131.66) --
	(135.78,131.66) --
	(135.91,131.66) --
	(136.05,131.66) --
	(136.18,131.66) --
	(136.31,131.66) --
	(136.44,131.66) --
	(136.57,131.66) --
	(136.71,131.66) --
	(136.84,131.66) --
	(136.97,131.66) --
	(137.10,131.66) --
	(137.23,131.65) --
	(137.37,131.65) --
	(137.50,131.65) --
	(137.63,131.65) --
	(137.76,131.65) --
	(137.89,131.65) --
	(138.03,131.65) --
	(138.16,131.65) --
	(138.29,131.65) --
	(138.42,131.65) --
	(138.55,131.65) --
	(138.69,131.64) --
	(138.82,131.64) --
	(138.95,131.64) --
	(139.08,131.64) --
	(139.21,131.64) --
	(139.35,131.64) --
	(139.48,131.64) --
	(139.61,131.64) --
	(139.74,131.63) --
	(139.87,131.63) --
	(140.01,131.63) --
	(140.14,131.63) --
	(140.27,131.63) --
	(140.40,131.63) --
	(140.53,131.63) --
	(140.67,131.62) --
	(140.80,131.62) --
	(140.93,131.62) --
	(141.06,131.62) --
	(141.19,131.62) --
	(141.33,131.62) --
	(141.46,131.62) --
	(141.59,131.61) --
	(141.72,131.61) --
	(141.85,131.61) --
	(141.99,131.61) --
	(142.12,131.61) --
	(142.25,131.61) --
	(142.38,131.60) --
	(142.51,131.60) --
	(142.65,131.60) --
	(142.78,131.60) --
	(142.91,131.60) --
	(143.04,131.60) --
	(143.17,131.60) --
	(143.31,131.59) --
	(143.44,131.59) --
	(143.57,131.59) --
	(143.70,131.59) --
	(143.83,131.59) --
	(143.97,131.59) --
	(144.10,131.59) --
	(144.23,131.58) --
	(144.36,131.58) --
	(144.49,131.58) --
	(144.63,131.58) --
	(144.76,131.58) --
	(144.89,131.58) --
	(145.02,131.58) --
	(145.15,131.58) --
	(145.29,131.57) --
	(145.42,131.57) --
	(145.55,131.57) --
	(145.68,131.57) --
	(145.81,131.57) --
	(145.95,131.57) --
	(146.08,131.57) --
	(146.21,131.57) --
	(146.34,131.57) --
	(146.47,131.56) --
	(146.61,131.56) --
	(146.74,131.56) --
	(146.87,131.56) --
	(147.00,131.56) --
	(147.13,131.56) --
	(147.27,131.56) --
	(147.40,131.56) --
	(147.53,131.56) --
	(147.66,131.56) --
	(147.79,131.56) --
	(147.93,131.56) --
	(148.06,131.56) --
	(148.19,131.56) --
	(148.32,131.55) --
	(148.45,131.55) --
	(148.59,131.55) --
	(148.72,131.55) --
	(148.85,131.55) --
	(148.98,131.55) --
	(149.11,131.55) --
	(149.25,131.55) --
	(149.38,131.55) --
	(149.51,131.55) --
	(149.64,131.55) --
	(149.77,131.55) --
	(149.91,131.55) --
	(150.04,131.55) --
	(150.17,131.56) --
	(150.30,131.56) --
	(150.43,131.56) --
	(150.57,131.56) --
	(150.70,131.56) --
	(150.83,131.56) --
	(150.96,131.56) --
	(151.09,131.56) --
	(151.23,131.56) --
	(151.36,131.56) --
	(151.49,131.56) --
	(151.62,131.56) --
	(151.75,131.56) --
	(151.89,131.57) --
	(152.02,131.57) --
	(152.15,131.57) --
	(152.28,131.57) --
	(152.41,131.57) --
	(152.55,131.57) --
	(152.68,131.57) --
	(152.81,131.58) --
	(152.94,131.58) --
	(153.07,131.58) --
	(153.21,131.58) --
	(153.34,131.58) --
	(153.47,131.59) --
	(153.60,131.59) --
	(153.73,131.59) --
	(153.87,131.59) --
	(154.00,131.60) --
	(154.13,131.60) --
	(154.26,131.60) --
	(154.39,131.60) --
	(154.53,131.61) --
	(154.66,131.61) --
	(154.79,131.61) --
	(154.92,131.61) --
	(155.05,131.62) --
	(155.19,131.62) --
	(155.32,131.62) --
	(155.45,131.63) --
	(155.58,131.63) --
	(155.71,131.63) --
	(155.85,131.64) --
	(155.98,131.64) --
	(156.11,131.65) --
	(156.24,131.65) --
	(156.37,131.65) --
	(156.51,131.66) --
	(156.64,131.66) --
	(156.77,131.67) --
	(156.90,131.67) --
	(157.03,131.67) --
	(157.17,131.68) --
	(157.30,131.68) --
	(157.43,131.69) --
	(157.56,131.69) --
	(157.69,131.70) --
	(157.83,131.70) --
	(157.96,131.71) --
	(158.09,131.71) --
	(158.22,131.72) --
	(158.35,131.72) --
	(158.49,131.73) --
	(158.62,131.73) --
	(158.75,131.74) --
	(158.88,131.75) --
	(159.01,131.75) --
	(159.14,131.76) --
	(159.28,131.76) --
	(159.41,131.77) --
	(159.54,131.78) --
	(159.67,131.78) --
	(159.80,131.79) --
	(159.94,131.80) --
	(160.07,131.80) --
	(160.20,131.81) --
	(160.33,131.82) --
	(160.46,131.82) --
	(160.60,131.83) --
	(160.73,131.84) --
	(160.86,131.84) --
	(160.99,131.85) --
	(161.12,131.86) --
	(161.26,131.87) --
	(161.39,131.88) --
	(161.52,131.88) --
	(161.65,131.89) --
	(161.78,131.90) --
	(161.92,131.91) --
	(162.05,131.92) --
	(162.18,131.92) --
	(162.31,131.93) --
	(162.44,131.94) --
	(162.58,131.95) --
	(162.71,131.96) --
	(162.84,131.97) --
	(162.97,131.98) --
	(163.10,131.99) --
	(163.24,131.99) --
	(163.37,132.00) --
	(163.50,132.01) --
	(163.63,132.02) --
	(163.76,132.03) --
	(163.90,132.04) --
	(164.03,132.05) --
	(164.16,132.06) --
	(164.29,132.07) --
	(164.42,132.08) --
	(164.56,132.09) --
	(164.69,132.10) --
	(164.82,132.11) --
	(164.95,132.12) --
	(165.08,132.13) --
	(165.22,132.15) --
	(165.35,132.16) --
	(165.48,132.17) --
	(165.61,132.18) --
	(165.74,132.19) --
	(165.88,132.20) --
	(166.01,132.21) --
	(166.14,132.22) --
	(166.27,132.24) --
	(166.40,132.25) --
	(166.54,132.26) --
	(166.67,132.27) --
	(166.80,132.28) --
	(166.93,132.30) --
	(167.06,132.31) --
	(167.20,132.32) --
	(167.33,132.33) --
	(167.46,132.34) --
	(167.59,132.36) --
	(167.72,132.37) --
	(167.86,132.38) --
	(167.99,132.40) --
	(168.12,132.41) --
	(168.25,132.42) --
	(168.38,132.44) --
	(168.52,132.45) --
	(168.65,132.46) --
	(168.78,132.48) --
	(168.91,132.49) --
	(169.04,132.50) --
	(169.18,132.52) --
	(169.31,132.53) --
	(169.44,132.54) --
	(169.57,132.56) --
	(169.70,132.57) --
	(169.84,132.59) --
	(169.97,132.60) --
	(170.10,132.62) --
	(170.23,132.63) --
	(170.36,132.64) --
	(170.50,132.66) --
	(170.63,132.67) --
	(170.76,132.69) --
	(170.89,132.70) --
	(171.02,132.72) --
	(171.16,132.73) --
	(171.29,132.75) --
	(171.42,132.76) --
	(171.55,132.78) --
	(171.68,132.80) --
	(171.82,132.81) --
	(171.95,132.83) --
	(172.08,132.84) --
	(172.21,132.86) --
	(172.34,132.87) --
	(172.48,132.89) --
	(172.61,132.90) --
	(172.74,132.92) --
	(172.87,132.94) --
	(173.00,132.95) --
	(173.14,132.97) --
	(173.27,132.99) --
	(173.40,133.00) --
	(173.53,133.02) --
	(173.66,133.03) --
	(173.80,133.05) --
	(173.93,133.07) --
	(174.06,133.08) --
	(174.19,133.10) --
	(174.32,133.12) --
	(174.46,133.13) --
	(174.59,133.15) --
	(174.72,133.17) --
	(174.85,133.18) --
	(174.98,133.20) --
	(175.12,133.22) --
	(175.25,133.23) --
	(175.38,133.25) --
	(175.51,133.27) --
	(175.64,133.28) --
	(175.78,133.30) --
	(175.91,133.32) --
	(176.04,133.34) --
	(176.17,133.35) --
	(176.30,133.37) --
	(176.44,133.39) --
	(176.57,133.40) --
	(176.70,133.42) --
	(176.83,133.44) --
	(176.96,133.46) --
	(177.10,133.47) --
	(177.23,133.49) --
	(177.36,133.51) --
	(177.49,133.52) --
	(177.62,133.54) --
	(177.76,133.56) --
	(177.89,133.58) --
	(178.02,133.59) --
	(178.15,133.61) --
	(178.28,133.63) --
	(178.42,133.64) --
	(178.55,133.66) --
	(178.68,133.68) --
	(178.81,133.70) --
	(178.94,133.71) --
	(179.08,133.73) --
	(179.21,133.75) --
	(179.34,133.76) --
	(179.47,133.78) --
	(179.60,133.80) --
	(179.74,133.81) --
	(179.87,133.83) --
	(180.00,133.85) --
	(180.13,133.86) --
	(180.26,133.88) --
	(180.40,133.90) --
	(180.53,133.91) --
	(180.66,133.93) --
	(180.79,133.94) --
	(180.92,133.96) --
	(181.06,133.98) --
	(181.19,133.99) --
	(181.32,134.01) --
	(181.45,134.02) --
	(181.58,134.04) --
	(181.72,134.05) --
	(181.85,134.07) --
	(181.98,134.09) --
	(182.11,134.10) --
	(182.24,134.12) --
	(182.38,134.13) --
	(182.51,134.15) --
	(182.64,134.16) --
	(182.77,134.17) --
	(182.90,134.19) --
	(183.04,134.20) --
	(183.17,134.22) --
	(183.30,134.23) --
	(183.43,134.24) --
	(183.56,134.26) --
	(183.70,134.27) --
	(183.83,134.28) --
	(183.96,134.30) --
	(184.09,134.31) --
	(184.22,134.32) --
	(184.36,134.34) --
	(184.49,134.35) --
	(184.62,134.36) --
	(184.75,134.37) --
	(184.88,134.38) --
	(185.02,134.40) --
	(185.15,134.41) --
	(185.28,134.42) --
	(185.41,134.43) --
	(185.54,134.44) --
	(185.68,134.45) --
	(185.81,134.46) --
	(185.94,134.47) --
	(186.07,134.48) --
	(186.20,134.49) --
	(186.34,134.50);
\end{scope}
\end{tikzpicture}


==> art/tpcate-weight.tex <==
% Created by tikzDevice version 0.12.6 on 2025-04-07 11:46:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,252.94);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (191.61,203.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.47,115.14) --
	( 54.61,115.22) --
	( 54.74,115.31) --
	( 54.87,115.39) --
	( 55.00,115.47) --
	( 55.13,115.55) --
	( 55.27,115.64) --
	( 55.40,115.72) --
	( 55.53,115.80) --
	( 55.66,115.88) --
	( 55.79,115.97) --
	( 55.93,116.05) --
	( 56.06,116.13) --
	( 56.19,116.21) --
	( 56.32,116.29) --
	( 56.45,116.37) --
	( 56.59,116.45) --
	( 56.72,116.53) --
	( 56.85,116.61) --
	( 56.98,116.69) --
	( 57.11,116.77) --
	( 57.25,116.85) --
	( 57.38,116.93) --
	( 57.51,117.01) --
	( 57.64,117.09) --
	( 57.77,117.17) --
	( 57.91,117.25) --
	( 58.04,117.32) --
	( 58.17,117.40) --
	( 58.30,117.48) --
	( 58.43,117.56) --
	( 58.57,117.63) --
	( 58.70,117.71) --
	( 58.83,117.79) --
	( 58.96,117.86) --
	( 59.09,117.94) --
	( 59.23,118.02) --
	( 59.36,118.09) --
	( 59.49,118.17) --
	( 59.62,118.25) --
	( 59.75,118.32) --
	( 59.89,118.40) --
	( 60.02,118.47) --
	( 60.15,118.55) --
	( 60.28,118.62) --
	( 60.41,118.70) --
	( 60.55,118.77) --
	( 60.68,118.84) --
	( 60.81,118.92) --
	( 60.94,118.99) --
	( 61.07,119.06) --
	( 61.21,119.14) --
	( 61.34,119.21) --
	( 61.47,119.28) --
	( 61.60,119.36) --
	( 61.73,119.43) --
	( 61.87,119.50) --
	( 62.00,119.57) --
	( 62.13,119.65) --
	( 62.26,119.72) --
	( 62.39,119.79) --
	( 62.53,119.86) --
	( 62.66,119.93) --
	( 62.79,120.00) --
	( 62.92,120.07) --
	( 63.05,120.14) --
	( 63.19,120.21) --
	( 63.32,120.28) --
	( 63.45,120.35) --
	( 63.58,120.42) --
	( 63.71,120.49) --
	( 63.85,120.56) --
	( 63.98,120.63) --
	( 64.11,120.70) --
	( 64.24,120.77) --
	( 64.37,120.84) --
	( 64.51,120.91) --
	( 64.64,120.98) --
	( 64.77,121.04) --
	( 64.90,121.11) --
	( 65.03,121.18) --
	( 65.17,121.25) --
	( 65.30,121.32) --
	( 65.43,121.38) --
	( 65.56,121.45) --
	( 65.69,121.52) --
	( 65.83,121.58) --
	( 65.96,121.65) --
	( 66.09,121.72) --
	( 66.22,121.78) --
	( 66.35,121.85) --
	( 66.49,121.91) --
	( 66.62,121.98) --
	( 66.75,122.05) --
	( 66.88,122.11) --
	( 67.01,122.18) --
	( 67.15,122.24) --
	( 67.28,122.31) --
	( 67.41,122.37) --
	( 67.54,122.43) --
	( 67.67,122.50) --
	( 67.81,122.56) --
	( 67.94,122.63) --
	( 68.07,122.69) --
	( 68.20,122.75) --
	( 68.33,122.82) --
	( 68.47,122.88) --
	( 68.60,122.94) --
	( 68.73,123.01) --
	( 68.86,123.07) --
	( 68.99,123.13) --
	( 69.13,123.19) --
	( 69.26,123.26) --
	( 69.39,123.32) --
	( 69.52,123.38) --
	( 69.65,123.44) --
	( 69.79,123.50) --
	( 69.92,123.57) --
	( 70.05,123.63) --
	( 70.18,123.69) --
	( 70.31,123.75) --
	( 70.45,123.81) --
	( 70.58,123.87) --
	( 70.71,123.93) --
	( 70.84,123.99) --
	( 70.97,124.05) --
	( 71.11,124.11) --
	( 71.24,124.17) --
	( 71.37,124.23) --
	( 71.50,124.29) --
	( 71.63,124.35) --
	( 71.77,124.41) --
	( 71.90,124.47) --
	( 72.03,124.53) --
	( 72.16,124.58) --
	( 72.29,124.64) --
	( 72.43,124.70) --
	( 72.56,124.76) --
	( 72.69,124.82) --
	( 72.82,124.88) --
	( 72.95,124.93) --
	( 73.09,124.99) --
	( 73.22,125.05) --
	( 73.35,125.11) --
	( 73.48,125.16) --
	( 73.61,125.22) --
	( 73.75,125.28) --
	( 73.88,125.33) --
	( 74.01,125.39) --
	( 74.14,125.45) --
	( 74.27,125.50) --
	( 74.41,125.56) --
	( 74.54,125.62) --
	( 74.67,125.67) --
	( 74.80,125.73) --
	( 74.93,125.78) --
	( 75.07,125.84) --
	( 75.20,125.89) --
	( 75.33,125.95) --
	( 75.46,126.00) --
	( 75.59,126.06) --
	( 75.73,126.11) --
	( 75.86,126.17) --
	( 75.99,126.22) --
	( 76.12,126.28) --
	( 76.25,126.33) --
	( 76.39,126.38) --
	( 76.52,126.44) --
	( 76.65,126.49) --
	( 76.78,126.55) --
	( 76.91,126.60) --
	( 77.05,126.65) --
	( 77.18,126.71) --
	( 77.31,126.76) --
	( 77.44,126.81) --
	( 77.57,126.86) --
	( 77.71,126.92) --
	( 77.84,126.97) --
	( 77.97,127.02) --
	( 78.10,127.07) --
	( 78.23,127.13) --
	( 78.37,127.18) --
	( 78.50,127.23) --
	( 78.63,127.28) --
	( 78.76,127.33) --
	( 78.89,127.38) --
	( 79.03,127.44) --
	( 79.16,127.49) --
	( 79.29,127.54) --
	( 79.42,127.59) --
	( 79.55,127.64) --
	( 79.69,127.69) --
	( 79.82,127.74) --
	( 79.95,127.79) --
	( 80.08,127.84) --
	( 80.21,127.89) --
	( 80.35,127.94) --
	( 80.48,127.99) --
	( 80.61,128.04) --
	( 80.74,128.09) --
	( 80.87,128.14) --
	( 81.01,128.19) --
	( 81.14,128.24) --
	( 81.27,128.29) --
	( 81.40,128.34) --
	( 81.53,128.39) --
	( 81.67,128.44) --
	( 81.80,128.48) --
	( 81.93,128.53) --
	( 82.06,128.58) --
	( 82.19,128.63) --
	( 82.32,128.68) --
	( 82.46,128.73) --
	( 82.59,128.77) --
	( 82.72,128.82) --
	( 82.85,128.87) --
	( 82.98,128.92) --
	( 83.12,128.97) --
	( 83.25,129.01) --
	( 83.38,129.06) --
	( 83.51,129.11) --
	( 83.64,129.15) --
	( 83.78,129.20) --
	( 83.91,129.25) --
	( 84.04,129.29) --
	( 84.17,129.34) --
	( 84.30,129.39) --
	( 84.44,129.43) --
	( 84.57,129.48) --
	( 84.70,129.53) --
	( 84.83,129.57) --
	( 84.96,129.62) --
	( 85.10,129.66) --
	( 85.23,129.71) --
	( 85.36,129.76) --
	( 85.49,129.80) --
	( 85.62,129.85) --
	( 85.76,129.89) --
	( 85.89,129.94) --
	( 86.02,129.98) --
	( 86.15,130.03) --
	( 86.28,130.07) --
	( 86.42,130.12) --
	( 86.55,130.16) --
	( 86.68,130.21) --
	( 86.81,130.25) --
	( 86.94,130.30) --
	( 87.08,130.34) --
	( 87.21,130.39) --
	( 87.34,130.43) --
	( 87.47,130.47) --
	( 87.60,130.52) --
	( 87.74,130.56) --
	( 87.87,130.61) --
	( 88.00,130.65) --
	( 88.13,130.69) --
	( 88.26,130.74) --
	( 88.40,130.78) --
	( 88.53,130.82) --
	( 88.66,130.87) --
	( 88.79,130.91) --
	( 88.92,130.95) --
	( 89.06,130.99) --
	( 89.19,131.04) --
	( 89.32,131.08) --
	( 89.45,131.12) --
	( 89.58,131.17) --
	( 89.72,131.21) --
	( 89.85,131.25) --
	( 89.98,131.29) --
	( 90.11,131.34) --
	( 90.24,131.38) --
	( 90.38,131.42) --
	( 90.51,131.46) --
	( 90.64,131.50) --
	( 90.77,131.54) --
	( 90.90,131.59) --
	( 91.04,131.63) --
	( 91.17,131.67) --
	( 91.30,131.71) --
	( 91.43,131.75) --
	( 91.56,131.79) --
	( 91.70,131.84) --
	( 91.83,131.88) --
	( 91.96,131.92) --
	( 92.09,131.96) --
	( 92.22,132.00) --
	( 92.36,132.04) --
	( 92.49,132.08) --
	( 92.62,132.12) --
	( 92.75,132.16) --
	( 92.88,132.20) --
	( 93.02,132.24) --
	( 93.15,132.28) --
	( 93.28,132.32) --
	( 93.41,132.36) --
	( 93.54,132.40) --
	( 93.68,132.44) --
	( 93.81,132.48) --
	( 93.94,132.52) --
	( 94.07,132.56) --
	( 94.20,132.60) --
	( 94.34,132.64) --
	( 94.47,132.68) --
	( 94.60,132.72) --
	( 94.73,132.76) --
	( 94.86,132.80) --
	( 95.00,132.84) --
	( 95.13,132.88) --
	( 95.26,132.92) --
	( 95.39,132.96) --
	( 95.52,133.00) --
	( 95.66,133.04) --
	( 95.79,133.08) --
	( 95.92,133.11) --
	( 96.05,133.15) --
	( 96.18,133.19) --
	( 96.32,133.23) --
	( 96.45,133.27) --
	( 96.58,133.31) --
	( 96.71,133.35) --
	( 96.84,133.38) --
	( 96.98,133.42) --
	( 97.11,133.46) --
	( 97.24,133.50) --
	( 97.37,133.54) --
	( 97.50,133.58) --
	( 97.64,133.61) --
	( 97.77,133.65) --
	( 97.90,133.69) --
	( 98.03,133.73) --
	( 98.16,133.77) --
	( 98.30,133.80) --
	( 98.43,133.84) --
	( 98.56,133.88) --
	( 98.69,133.92) --
	( 98.82,133.95) --
	( 98.96,133.99) --
	( 99.09,134.03) --
	( 99.22,134.07) --
	( 99.35,134.10) --
	( 99.48,134.14) --
	( 99.62,134.18) --
	( 99.75,134.21) --
	( 99.88,134.25) --
	(100.01,134.29) --
	(100.14,134.33) --
	(100.28,134.36) --
	(100.41,134.40) --
	(100.54,134.44) --
	(100.67,134.47) --
	(100.80,134.51) --
	(100.94,134.55) --
	(101.07,134.58) --
	(101.20,134.62) --
	(101.33,134.66) --
	(101.46,134.69) --
	(101.60,134.73) --
	(101.73,134.77) --
	(101.86,134.80) --
	(101.99,134.84) --
	(102.12,134.88) --
	(102.26,134.91) --
	(102.39,134.95) --
	(102.52,134.98) --
	(102.65,135.02) --
	(102.78,135.06) --
	(102.92,135.09) --
	(103.05,135.13) --
	(103.18,135.17) --
	(103.31,135.20) --
	(103.44,135.24) --
	(103.58,135.27) --
	(103.71,135.31) --
	(103.84,135.34) --
	(103.97,135.38) --
	(104.10,135.42) --
	(104.24,135.45) --
	(104.37,135.49) --
	(104.50,135.52) --
	(104.63,135.56) --
	(104.76,135.59) --
	(104.90,135.63) --
	(105.03,135.67) --
	(105.16,135.70) --
	(105.29,135.74) --
	(105.42,135.77) --
	(105.56,135.81) --
	(105.69,135.84) --
	(105.82,135.88) --
	(105.95,135.91) --
	(106.08,135.95) --
	(106.22,135.98) --
	(106.35,136.02) --
	(106.48,136.05) --
	(106.61,136.09) --
	(106.74,136.13) --
	(106.88,136.16) --
	(107.01,136.20) --
	(107.14,136.23) --
	(107.27,136.27) --
	(107.40,136.30) --
	(107.54,136.34) --
	(107.67,136.37) --
	(107.80,136.41) --
	(107.93,136.44) --
	(108.06,136.48) --
	(108.20,136.51) --
	(108.33,136.55) --
	(108.46,136.58) --
	(108.59,136.62) --
	(108.72,136.65) --
	(108.86,136.69) --
	(108.99,136.72) --
	(109.12,136.75) --
	(109.25,136.79) --
	(109.38,136.82) --
	(109.52,136.86) --
	(109.65,136.89) --
	(109.78,136.93) --
	(109.91,136.96) --
	(110.04,137.00) --
	(110.18,137.03) --
	(110.31,137.07) --
	(110.44,137.10) --
	(110.57,137.14) --
	(110.70,137.17) --
	(110.84,137.21) --
	(110.97,137.24) --
	(111.10,137.28) --
	(111.23,137.31) --
	(111.36,137.34) --
	(111.50,137.38) --
	(111.63,137.41) --
	(111.76,137.45) --
	(111.89,137.48) --
	(112.02,137.52) --
	(112.16,137.55) --
	(112.29,137.59) --
	(112.42,137.62) --
	(112.55,137.66) --
	(112.68,137.69) --
	(112.82,137.73) --
	(112.95,137.76) --
	(113.08,137.79) --
	(113.21,137.83) --
	(113.34,137.86) --
	(113.48,137.90) --
	(113.61,137.93) --
	(113.74,137.97) --
	(113.87,138.00) --
	(114.00,138.04) --
	(114.14,138.07) --
	(114.27,138.11) --
	(114.40,138.14) --
	(114.53,138.18) --
	(114.66,138.21) --
	(114.80,138.24) --
	(114.93,138.28) --
	(115.06,138.31) --
	(115.19,138.35) --
	(115.32,138.38) --
	(115.46,138.42) --
	(115.59,138.45) --
	(115.72,138.49) --
	(115.85,138.52) --
	(115.98,138.56) --
	(116.12,138.59) --
	(116.25,138.63) --
	(116.38,138.66) --
	(116.51,138.70) --
	(116.64,138.73) --
	(116.78,138.76) --
	(116.91,138.80) --
	(117.04,138.83) --
	(117.17,138.87) --
	(117.30,138.90) --
	(117.44,138.94) --
	(117.57,138.97) --
	(117.70,139.01) --
	(117.83,139.04) --
	(117.96,139.08) --
	(118.10,139.11) --
	(118.23,139.15) --
	(118.36,139.18) --
	(118.49,139.22) --
	(118.62,139.25) --
	(118.76,139.29) --
	(118.89,139.32) --
	(119.02,139.36) --
	(119.15,139.39) --
	(119.28,139.43) --
	(119.42,139.46) --
	(119.55,139.50) --
	(119.68,139.53) --
	(119.81,139.57) --
	(119.94,139.60) --
	(120.08,139.64) --
	(120.21,139.67) --
	(120.34,139.71) --
	(120.47,139.75) --
	(120.60,139.78) --
	(120.73,139.82) --
	(120.87,139.85) --
	(121.00,139.89) --
	(121.13,139.92) --
	(121.26,139.96) --
	(121.39,139.99) --
	(121.53,140.03) --
	(121.66,140.06) --
	(121.79,140.10) --
	(121.92,140.14) --
	(122.05,140.17) --
	(122.19,140.21) --
	(122.32,140.24) --
	(122.45,140.28) --
	(122.58,140.31) --
	(122.71,140.35) --
	(122.85,140.39) --
	(122.98,140.42) --
	(123.11,140.46) --
	(123.24,140.49) --
	(123.37,140.53) --
	(123.51,140.57) --
	(123.64,140.60) --
	(123.77,140.64) --
	(123.90,140.68) --
	(124.03,140.71) --
	(124.17,140.75) --
	(124.30,140.78) --
	(124.43,140.82) --
	(124.56,140.86) --
	(124.69,140.89) --
	(124.83,140.93) --
	(124.96,140.97) --
	(125.09,141.00) --
	(125.22,141.04) --
	(125.35,141.08) --
	(125.49,141.11) --
	(125.62,141.15) --
	(125.75,141.19) --
	(125.88,141.22) --
	(126.01,141.26) --
	(126.15,141.30) --
	(126.28,141.33) --
	(126.41,141.37) --
	(126.54,141.41) --
	(126.67,141.45) --
	(126.81,141.48) --
	(126.94,141.52) --
	(127.07,141.56) --
	(127.20,141.60) --
	(127.33,141.63) --
	(127.47,141.67) --
	(127.60,141.71) --
	(127.73,141.75) --
	(127.86,141.78) --
	(127.99,141.82) --
	(128.13,141.86) --
	(128.26,141.90) --
	(128.39,141.93) --
	(128.52,141.97) --
	(128.65,142.01) --
	(128.79,142.05) --
	(128.92,142.09) --
	(129.05,142.12) --
	(129.18,142.16) --
	(129.31,142.20) --
	(129.45,142.24) --
	(129.58,142.28) --
	(129.71,142.32) --
	(129.84,142.35) --
	(129.97,142.39) --
	(130.11,142.43) --
	(130.24,142.47) --
	(130.37,142.51) --
	(130.50,142.55) --
	(130.63,142.59) --
	(130.77,142.63) --
	(130.90,142.67) --
	(131.03,142.70) --
	(131.16,142.74) --
	(131.29,142.78) --
	(131.43,142.82) --
	(131.56,142.86) --
	(131.69,142.90) --
	(131.82,142.94) --
	(131.95,142.98) --
	(132.09,143.02) --
	(132.22,143.06) --
	(132.35,143.10) --
	(132.48,143.14) --
	(132.61,143.18) --
	(132.75,143.22) --
	(132.88,143.26) --
	(133.01,143.30) --
	(133.14,143.34) --
	(133.27,143.38) --
	(133.41,143.42) --
	(133.54,143.46) --
	(133.67,143.50) --
	(133.80,143.54) --
	(133.93,143.58) --
	(134.07,143.62) --
	(134.20,143.67) --
	(134.33,143.71) --
	(134.46,143.75) --
	(134.59,143.79) --
	(134.73,143.83) --
	(134.86,143.87) --
	(134.99,143.91) --
	(135.12,143.95) --
	(135.25,144.00) --
	(135.39,144.04) --
	(135.52,144.08) --
	(135.65,144.12) --
	(135.78,144.16) --
	(135.91,144.20) --
	(136.05,144.25) --
	(136.18,144.29) --
	(136.31,144.33) --
	(136.44,144.37) --
	(136.57,144.42) --
	(136.71,144.46) --
	(136.84,144.50) --
	(136.97,144.54) --
	(137.10,144.59) --
	(137.23,144.63) --
	(137.37,144.67) --
	(137.50,144.71) --
	(137.63,144.76) --
	(137.76,144.80) --
	(137.89,144.84) --
	(138.03,144.89) --
	(138.16,144.93) --
	(138.29,144.97) --
	(138.42,145.02) --
	(138.55,145.06) --
	(138.69,145.11) --
	(138.82,145.15) --
	(138.95,145.19) --
	(139.08,145.24) --
	(139.21,145.28) --
	(139.35,145.33) --
	(139.48,145.37) --
	(139.61,145.42) --
	(139.74,145.46) --
	(139.87,145.50) --
	(140.01,145.55) --
	(140.14,145.59) --
	(140.27,145.64) --
	(140.40,145.68) --
	(140.53,145.73) --
	(140.67,145.78) --
	(140.80,145.82) --
	(140.93,145.87) --
	(141.06,145.91) --
	(141.19,145.96) --
	(141.33,146.00) --
	(141.46,146.05) --
	(141.59,146.10) --
	(141.72,146.14) --
	(141.85,146.19) --
	(141.99,146.24) --
	(142.12,146.28) --
	(142.25,146.33) --
	(142.38,146.37) --
	(142.51,146.42) --
	(142.65,146.47) --
	(142.78,146.52) --
	(142.91,146.56) --
	(143.04,146.61) --
	(143.17,146.66) --
	(143.31,146.71) --
	(143.44,146.75) --
	(143.57,146.80) --
	(143.70,146.85) --
	(143.83,146.90) --
	(143.97,146.94) --
	(144.10,146.99) --
	(144.23,147.04) --
	(144.36,147.09) --
	(144.49,147.14) --
	(144.63,147.19) --
	(144.76,147.24) --
	(144.89,147.28) --
	(145.02,147.33) --
	(145.15,147.38) --
	(145.29,147.43) --
	(145.42,147.48) --
	(145.55,147.53) --
	(145.68,147.58) --
	(145.81,147.63) --
	(145.95,147.68) --
	(146.08,147.73) --
	(146.21,147.78) --
	(146.34,147.83) --
	(146.47,147.88) --
	(146.61,147.93) --
	(146.74,147.98) --
	(146.87,148.03) --
	(147.00,148.08) --
	(147.13,148.14) --
	(147.27,148.19) --
	(147.40,148.24) --
	(147.53,148.29) --
	(147.66,148.34) --
	(147.79,148.39) --
	(147.93,148.44) --
	(148.06,148.50) --
	(148.19,148.55) --
	(148.32,148.60) --
	(148.45,148.65) --
	(148.59,148.71) --
	(148.72,148.76) --
	(148.85,148.81) --
	(148.98,148.86) --
	(149.11,148.92) --
	(149.25,148.97) --
	(149.38,149.02) --
	(149.51,149.08) --
	(149.64,149.13) --
	(149.77,149.18) --
	(149.91,149.24) --
	(150.04,149.29) --
	(150.17,149.35) --
	(150.30,149.40) --
	(150.43,149.45) --
	(150.57,149.51) --
	(150.70,149.56) --
	(150.83,149.62) --
	(150.96,149.67) --
	(151.09,149.73) --
	(151.23,149.78) --
	(151.36,149.84) --
	(151.49,149.90) --
	(151.62,149.95) --
	(151.75,150.01) --
	(151.89,150.06) --
	(152.02,150.12) --
	(152.15,150.18) --
	(152.28,150.23) --
	(152.41,150.29) --
	(152.55,150.34) --
	(152.68,150.40) --
	(152.81,150.46) --
	(152.94,150.52) --
	(153.07,150.57) --
	(153.21,150.63) --
	(153.34,150.69) --
	(153.47,150.75) --
	(153.60,150.80) --
	(153.73,150.86) --
	(153.87,150.92) --
	(154.00,150.98) --
	(154.13,151.04) --
	(154.26,151.10) --
	(154.39,151.15) --
	(154.53,151.21) --
	(154.66,151.27) --
	(154.79,151.33) --
	(154.92,151.39) --
	(155.05,151.45) --
	(155.19,151.51) --
	(155.32,151.57) --
	(155.45,151.63) --
	(155.58,151.69) --
	(155.71,151.75) --
	(155.85,151.81) --
	(155.98,151.87) --
	(156.11,151.93) --
	(156.24,152.00) --
	(156.37,152.06) --
	(156.51,152.12) --
	(156.64,152.18) --
	(156.77,152.24) --
	(156.90,152.30) --
	(157.03,152.37) --
	(157.17,152.43) --
	(157.30,152.49) --
	(157.43,152.55) --
	(157.56,152.62) --
	(157.69,152.68) --
	(157.83,152.74) --
	(157.96,152.80) --
	(158.09,152.87) --
	(158.22,152.93) --
	(158.35,153.00) --
	(158.49,153.06) --
	(158.62,153.12) --
	(158.75,153.19) --
	(158.88,153.25) --
	(159.01,153.32) --
	(159.14,153.38) --
	(159.28,153.45) --
	(159.41,153.51) --
	(159.54,153.58) --
	(159.67,153.64) --
	(159.80,153.71) --
	(159.94,153.77) --
	(160.07,153.84) --
	(160.20,153.91) --
	(160.33,153.97) --
	(160.46,154.04) --
	(160.60,154.11) --
	(160.73,154.17) --
	(160.86,154.24) --
	(160.99,154.31) --
	(161.12,154.37) --
	(161.26,154.44) --
	(161.39,154.51) --
	(161.52,154.58) --
	(161.65,154.65) --
	(161.78,154.71) --
	(161.92,154.78) --
	(162.05,154.85) --
	(162.18,154.92) --
	(162.31,154.99) --
	(162.44,155.06) --
	(162.58,155.13) --
	(162.71,155.20) --
	(162.84,155.27) --
	(162.97,155.34) --
	(163.10,155.41) --
	(163.24,155.48) --
	(163.37,155.55) --
	(163.50,155.62) --
	(163.63,155.69) --
	(163.76,155.76) --
	(163.90,155.83) --
	(164.03,155.90) --
	(164.16,155.98) --
	(164.29,156.05) --
	(164.42,156.12) --
	(164.56,156.19) --
	(164.69,156.26) --
	(164.82,156.34) --
	(164.95,156.41) --
	(165.08,156.48) --
	(165.22,156.56) --
	(165.35,156.63) --
	(165.48,156.70) --
	(165.61,156.78) --
	(165.74,156.85) --
	(165.88,156.93) --
	(166.01,157.00) --
	(166.14,157.08) --
	(166.27,157.15) --
	(166.40,157.23) --
	(166.54,157.30) --
	(166.67,157.38) --
	(166.80,157.45) --
	(166.93,157.53) --
	(167.06,157.60) --
	(167.20,157.68) --
	(167.33,157.76) --
	(167.46,157.83) --
	(167.59,157.91) --
	(167.72,157.99) --
	(167.86,158.06) --
	(167.99,158.14) --
	(168.12,158.22) --
	(168.25,158.30) --
	(168.38,158.38) --
	(168.52,158.45) --
	(168.65,158.53) --
	(168.78,158.61) --
	(168.91,158.69) --
	(169.04,158.77) --
	(169.18,158.85) --
	(169.31,158.93) --
	(169.44,159.01) --
	(169.57,159.09) --
	(169.70,159.17) --
	(169.84,159.25) --
	(169.97,159.33) --
	(170.10,159.41) --
	(170.23,159.49) --
	(170.36,159.57) --
	(170.50,159.65) --
	(170.63,159.74) --
	(170.76,159.82) --
	(170.89,159.90) --
	(171.02,159.98) --
	(171.16,160.07) --
	(171.29,160.15) --
	(171.42,160.23) --
	(171.55,160.31) --
	(171.68,160.40) --
	(171.82,160.48) --
	(171.95,160.57) --
	(172.08,160.65) --
	(172.21,160.73) --
	(172.34,160.82) --
	(172.48,160.90) --
	(172.61,160.99) --
	(172.74,161.07) --
	(172.87,161.16) --
	(173.00,161.25) --
	(173.14,161.33) --
	(173.27,161.42) --
	(173.40,161.50) --
	(173.53,161.59) --
	(173.66,161.68) --
	(173.80,161.77) --
	(173.93,161.85) --
	(174.06,161.94) --
	(174.19,162.03) --
	(174.32,162.12) --
	(174.46,162.20) --
	(174.59,162.29) --
	(174.72,162.38) --
	(174.85,162.47) --
	(174.98,162.56) --
	(175.12,162.65) --
	(175.25,162.74) --
	(175.38,162.83) --
	(175.51,162.92) --
	(175.64,163.01) --
	(175.78,163.10) --
	(175.91,163.19) --
	(176.04,163.28) --
	(176.17,163.37) --
	(176.30,163.46) --
	(176.44,163.56) --
	(176.57,163.65) --
	(176.70,163.74) --
	(176.83,163.83) --
	(176.96,163.93) --
	(177.10,164.02) --
	(177.23,164.11) --
	(177.36,164.21) --
	(177.49,164.30) --
	(177.62,164.39) --
	(177.76,164.49) --
	(177.89,164.58) --
	(178.02,164.68) --
	(178.15,164.77) --
	(178.28,164.87) --
	(178.42,164.96) --
	(178.55,165.06) --
	(178.68,165.15) --
	(178.81,165.25) --
	(178.94,165.35) --
	(179.08,165.44) --
	(179.21,165.54) --
	(179.34,165.64) --
	(179.47,165.73) --
	(179.60,165.83) --
	(179.74,165.93) --
	(179.87,166.03) --
	(180.00,166.13) --
	(180.13,166.22) --
	(180.26,166.32) --
	(180.40,166.42) --
	(180.53,166.52) --
	(180.66,166.62) --
	(180.79,166.72) --
	(180.92,166.82) --
	(181.06,166.92) --
	(181.19,167.02) --
	(181.32,167.12) --
	(181.45,167.23) --
	(181.58,167.33) --
	(181.72,167.43) --
	(181.85,167.53) --
	(181.98,167.63) --
	(182.11,167.74) --
	(182.24,167.84) --
	(182.38,167.94) --
	(182.51,168.04) --
	(182.64,168.15) --
	(182.77,168.25) --
	(182.90,168.36) --
	(183.04,168.46) --
	(183.17,168.57) --
	(183.30,168.67) --
	(183.43,168.78) --
	(183.56,168.88) --
	(183.70,168.99) --
	(183.83,169.09) --
	(183.96,169.20) --
	(184.09,169.30) --
	(184.22,169.41) --
	(184.36,169.52) --
	(184.49,169.63) --
	(184.62,169.73) --
	(184.75,169.84) --
	(184.88,169.95) --
	(185.02,170.06) --
	(185.15,170.17) --
	(185.28,170.28) --
	(185.41,170.38) --
	(185.54,170.49) --
	(185.68,170.60) --
	(185.81,170.71) --
	(185.94,170.82) --
	(186.07,170.93) --
	(186.20,171.05) --
	(186.34,171.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(191.61, 61.20) --
	(191.61,203.75) --
	( 49.20,203.75) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.41, 15.60) {Body weight (kg)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,132.47) {Weight change (p.p.)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.23, 61.20) -- (183.91, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.23, 61.20) -- ( 64.23, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.16, 61.20) -- ( 88.16, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.10, 61.20) -- (112.10, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.03, 61.20) -- (136.03, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.97, 61.20) -- (159.97, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.91, 61.20) -- (183.91, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 64.23, 39.60) {\(80\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 88.16, 39.60) {\(100\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (112.10, 39.60) {\(120\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (136.03, 39.60) {\(140\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (159.97, 39.60) {\(160\)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (183.91, 39.60) {\(180\)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 49.20,198.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.48) -- ( 43.20, 66.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 92.88) -- ( 43.20, 92.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,119.27) -- ( 43.20,119.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,145.67) -- ( 43.20,145.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,172.07) -- ( 43.20,172.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,198.47) -- ( 43.20,198.47);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 66.48) {\(-25\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 92.88) {\(-20\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,119.27) {\(-15\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,145.67) {\(-10\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,172.07) {\(-5\)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,198.47) {\(0\)};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (191.61,203.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 54.47,142.86) --
	( 54.61,142.73) --
	( 54.74,142.60) --
	( 54.87,142.46) --
	( 55.00,142.34) --
	( 55.13,142.21) --
	( 55.27,142.08) --
	( 55.40,141.95) --
	( 55.53,141.83) --
	( 55.66,141.71) --
	( 55.79,141.58) --
	( 55.93,141.46) --
	( 56.06,141.34) --
	( 56.19,141.22) --
	( 56.32,141.10) --
	( 56.45,140.99) --
	( 56.59,140.87) --
	( 56.72,140.76) --
	( 56.85,140.64) --
	( 56.98,140.53) --
	( 57.11,140.42) --
	( 57.25,140.31) --
	( 57.38,140.20) --
	( 57.51,140.09) --
	( 57.64,139.98) --
	( 57.77,139.88) --
	( 57.91,139.77) --
	( 58.04,139.67) --
	( 58.17,139.57) --
	( 58.30,139.47) --
	( 58.43,139.37) --
	( 58.57,139.27) --
	( 58.70,139.17) --
	( 58.83,139.07) --
	( 58.96,138.98) --
	( 59.09,138.88) --
	( 59.23,138.79) --
	( 59.36,138.70) --
	( 59.49,138.61) --
	( 59.62,138.52) --
	( 59.75,138.43) --
	( 59.89,138.34) --
	( 60.02,138.25) --
	( 60.15,138.17) --
	( 60.28,138.08) --
	( 60.41,138.00) --
	( 60.55,137.92) --
	( 60.68,137.84) --
	( 60.81,137.76) --
	( 60.94,137.68) --
	( 61.07,137.60) --
	( 61.21,137.53) --
	( 61.34,137.45) --
	( 61.47,137.38) --
	( 61.60,137.31) --
	( 61.73,137.23) --
	( 61.87,137.16) --
	( 62.00,137.10) --
	( 62.13,137.03) --
	( 62.26,136.96) --
	( 62.39,136.90) --
	( 62.53,136.83) --
	( 62.66,136.77) --
	( 62.79,136.71) --
	( 62.92,136.65) --
	( 63.05,136.59) --
	( 63.19,136.53) --
	( 63.32,136.47) --
	( 63.45,136.42) --
	( 63.58,136.36) --
	( 63.71,136.31) --
	( 63.85,136.26) --
	( 63.98,136.20) --
	( 64.11,136.16) --
	( 64.24,136.11) --
	( 64.37,136.06) --
	( 64.51,136.01) --
	( 64.64,135.97) --
	( 64.77,135.92) --
	( 64.90,135.88) --
	( 65.03,135.84) --
	( 65.17,135.80) --
	( 65.30,135.76) --
	( 65.43,135.72) --
	( 65.56,135.69) --
	( 65.69,135.65) --
	( 65.83,135.62) --
	( 65.96,135.59) --
	( 66.09,135.56) --
	( 66.22,135.53) --
	( 66.35,135.50) --
	( 66.49,135.47) --
	( 66.62,135.44) --
	( 66.75,135.42) --
	( 66.88,135.39) --
	( 67.01,135.37) --
	( 67.15,135.35) --
	( 67.28,135.33) --
	( 67.41,135.31) --
	( 67.54,135.29) --
	( 67.67,135.27) --
	( 67.81,135.26) --
	( 67.94,135.24) --
	( 68.07,135.23) --
	( 68.20,135.22) --
	( 68.33,135.21) --
	( 68.47,135.20) --
	( 68.60,135.19) --
	( 68.73,135.18) --
	( 68.86,135.18) --
	( 68.99,135.17) --
	( 69.13,135.17) --
	( 69.26,135.16) --
	( 69.39,135.16) --
	( 69.52,135.16) --
	( 69.65,135.16) --
	( 69.79,135.17) --
	( 69.92,135.17) --
	( 70.05,135.17) --
	( 70.18,135.18) --
	( 70.31,135.19) --
	( 70.45,135.19) --
	( 70.58,135.20) --
	( 70.71,135.21) --
	( 70.84,135.22) --
	( 70.97,135.23) --
	( 71.11,135.25) --
	( 71.24,135.26) --
	( 71.37,135.28) --
	( 71.50,135.29) --
	( 71.63,135.31) --
	( 71.77,135.33) --
	( 71.90,135.35) --
	( 72.03,135.37) --
	( 72.16,135.39) --
	( 72.29,135.41) --
	( 72.43,135.43) --
	( 72.56,135.46) --
	( 72.69,135.48) --
	( 72.82,135.51) --
	( 72.95,135.53) --
	( 73.09,135.56) --
	( 73.22,135.59) --
	( 73.35,135.62) --
	( 73.48,135.65) --
	( 73.61,135.68) --
	( 73.75,135.71) --
	( 73.88,135.74) --
	( 74.01,135.77) --
	( 74.14,135.81) --
	( 74.27,135.84) --
	( 74.41,135.88) --
	( 74.54,135.91) --
	( 74.67,135.95) --
	( 74.80,135.99) --
	( 74.93,136.03) --
	( 75.07,136.07) --
	( 75.20,136.10) --
	( 75.33,136.14) --
	( 75.46,136.19) --
	( 75.59,136.23) --
	( 75.73,136.27) --
	( 75.86,136.31) --
	( 75.99,136.35) --
	( 76.12,136.40) --
	( 76.25,136.44) --
	( 76.39,136.49) --
	( 76.52,136.53) --
	( 76.65,136.58) --
	( 76.78,136.62) --
	( 76.91,136.67) --
	( 77.05,136.72) --
	( 77.18,136.76) --
	( 77.31,136.81) --
	( 77.44,136.86) --
	( 77.57,136.91) --
	( 77.71,136.96) --
	( 77.84,137.01) --
	( 77.97,137.06) --
	( 78.10,137.11) --
	( 78.23,137.16) --
	( 78.37,137.21) --
	( 78.50,137.26) --
	( 78.63,137.31) --
	( 78.76,137.36) --
	( 78.89,137.41) --
	( 79.03,137.46) --
	( 79.16,137.52) --
	( 79.29,137.57) --
	( 79.42,137.62) --
	( 79.55,137.67) --
	( 79.69,137.73) --
	( 79.82,137.78) --
	( 79.95,137.83) --
	( 80.08,137.88) --
	( 80.21,137.94) --
	( 80.35,137.99) --
	( 80.48,138.05) --
	( 80.61,138.10) --
	( 80.74,138.15) --
	( 80.87,138.21) --
	( 81.01,138.26) --
	( 81.14,138.31) --
	( 81.27,138.37) --
	( 81.40,138.42) --
	( 81.53,138.48) --
	( 81.67,138.53) --
	( 81.80,138.59) --
	( 81.93,138.64) --
	( 82.06,138.69) --
	( 82.19,138.75) --
	( 82.32,138.80) --
	( 82.46,138.86) --
	( 82.59,138.91) --
	( 82.72,138.96) --
	( 82.85,139.02) --
	( 82.98,139.07) --
	( 83.12,139.13) --
	( 83.25,139.18) --
	( 83.38,139.23) --
	( 83.51,139.29) --
	( 83.64,139.34) --
	( 83.78,139.40) --
	( 83.91,139.45) --
	( 84.04,139.50) --
	( 84.17,139.56) --
	( 84.30,139.61) --
	( 84.44,139.66) --
	( 84.57,139.71) --
	( 84.70,139.77) --
	( 84.83,139.82) --
	( 84.96,139.87) --
	( 85.10,139.93) --
	( 85.23,139.98) --
	( 85.36,140.03) --
	( 85.49,140.08) --
	( 85.62,140.13) --
	( 85.76,140.19) --
	( 85.89,140.24) --
	( 86.02,140.29) --
	( 86.15,140.34) --
	( 86.28,140.39) --
	( 86.42,140.44) --
	( 86.55,140.49) --
	( 86.68,140.54) --
	( 86.81,140.59) --
	( 86.94,140.64) --
	( 87.08,140.69) --
	( 87.21,140.74) --
	( 87.34,140.79) --
	( 87.47,140.84) --
	( 87.60,140.89) --
	( 87.74,140.94) --
	( 87.87,140.99) --
	( 88.00,141.04) --
	( 88.13,141.09) --
	( 88.26,141.13) --
	( 88.40,141.18) --
	( 88.53,141.23) --
	( 88.66,141.28) --
	( 88.79,141.33) --
	( 88.92,141.37) --
	( 89.06,141.42) --
	( 89.19,141.47) --
	( 89.32,141.51) --
	( 89.45,141.56) --
	( 89.58,141.61) --
	( 89.72,141.65) --
	( 89.85,141.70) --
	( 89.98,141.74) --
	( 90.11,141.79) --
	( 90.24,141.84) --
	( 90.38,141.88) --
	( 90.51,141.93) --
	( 90.64,141.97) --
	( 90.77,142.02) --
	( 90.90,142.06) --
	( 91.04,142.10) --
	( 91.17,142.15) --
	( 91.30,142.19) --
	( 91.43,142.24) --
	( 91.56,142.28) --
	( 91.70,142.32) --
	( 91.83,142.37) --
	( 91.96,142.41) --
	( 92.09,142.45) --
	( 92.22,142.49) --
	( 92.36,142.54) --
	( 92.49,142.58) --
	( 92.62,142.62) --
	( 92.75,142.66) --
	( 92.88,142.70) --
	( 93.02,142.75) --
	( 93.15,142.79) --
	( 93.28,142.83) --
	( 93.41,142.87) --
	( 93.54,142.91) --
	( 93.68,142.95) --
	( 93.81,142.99) --
	( 93.94,143.03) --
	( 94.07,143.07) --
	( 94.20,143.11) --
	( 94.34,143.15) --
	( 94.47,143.19) --
	( 94.60,143.23) --
	( 94.73,143.27) --
	( 94.86,143.31) --
	( 95.00,143.35) --
	( 95.13,143.39) --
	( 95.26,143.43) --
	( 95.39,143.47) --
	( 95.52,143.51) --
	( 95.66,143.55) --
	( 95.79,143.58) --
	( 95.92,143.62) --
	( 96.05,143.66) --
	( 96.18,143.70) --
	( 96.32,143.74) --
	( 96.45,143.78) --
	( 96.58,143.81) --
	( 96.71,143.85) --
	( 96.84,143.89) --
	( 96.98,143.93) --
	( 97.11,143.96) --
	( 97.24,144.00) --
	( 97.37,144.04) --
	( 97.50,144.08) --
	( 97.64,144.12) --
	( 97.77,144.15) --
	( 97.90,144.19) --
	( 98.03,144.23) --
	( 98.16,144.26) --
	( 98.30,144.30) --
	( 98.43,144.34) --
	( 98.56,144.38) --
	( 98.69,144.41) --
	( 98.82,144.45) --
	( 98.96,144.49) --
	( 99.09,144.52) --
	( 99.22,144.56) --
	( 99.35,144.60) --
	( 99.48,144.64) --
	( 99.62,144.67) --
	( 99.75,144.71) --
	( 99.88,144.75) --
	(100.01,144.78) --
	(100.14,144.82) --
	(100.28,144.86) --
	(100.41,144.89) --
	(100.54,144.93) --
	(100.67,144.97) --
	(100.80,145.01) --
	(100.94,145.04) --
	(101.07,145.08) --
	(101.20,145.12) --
	(101.33,145.16) --
	(101.46,145.19) --
	(101.60,145.23) --
	(101.73,145.27) --
	(101.86,145.31) --
	(101.99,145.34) --
	(102.12,145.38) --
	(102.26,145.42) --
	(102.39,145.46) --
	(102.52,145.49) --
	(102.65,145.53) --
	(102.78,145.57) --
	(102.92,145.61) --
	(103.05,145.65) --
	(103.18,145.69) --
	(103.31,145.73) --
	(103.44,145.76) --
	(103.58,145.80) --
	(103.71,145.84) --
	(103.84,145.88) --
	(103.97,145.92) --
	(104.10,145.96) --
	(104.24,146.00) --
	(104.37,146.04) --
	(104.50,146.08) --
	(104.63,146.12) --
	(104.76,146.16) --
	(104.90,146.20) --
	(105.03,146.24) --
	(105.16,146.28) --
	(105.29,146.32) --
	(105.42,146.36) --
	(105.56,146.41) --
	(105.69,146.45) --
	(105.82,146.49) --
	(105.95,146.53) --
	(106.08,146.57) --
	(106.22,146.62) --
	(106.35,146.66) --
	(106.48,146.70) --
	(106.61,146.74) --
	(106.74,146.79) --
	(106.88,146.83) --
	(107.01,146.87) --
	(107.14,146.92) --
	(107.27,146.96) --
	(107.40,147.01) --
	(107.54,147.05) --
	(107.67,147.10) --
	(107.80,147.14) --
	(107.93,147.19) --
	(108.06,147.23) --
	(108.20,147.28) --
	(108.33,147.32) --
	(108.46,147.37) --
	(108.59,147.42) --
	(108.72,147.47) --
	(108.86,147.51) --
	(108.99,147.56) --
	(109.12,147.61) --
	(109.25,147.66) --
	(109.38,147.70) --
	(109.52,147.75) --
	(109.65,147.80) --
	(109.78,147.85) --
	(109.91,147.90) --
	(110.04,147.95) --
	(110.18,148.00) --
	(110.31,148.05) --
	(110.44,148.10) --
	(110.57,148.15) --
	(110.70,148.20) --
	(110.84,148.26) --
	(110.97,148.31) --
	(111.10,148.36) --
	(111.23,148.41) --
	(111.36,148.47) --
	(111.50,148.52) --
	(111.63,148.57) --
	(111.76,148.63) --
	(111.89,148.68) --
	(112.02,148.74) --
	(112.16,148.79) --
	(112.29,148.85) --
	(112.42,148.90) --
	(112.55,148.96) --
	(112.68,149.01) --
	(112.82,149.07) --
	(112.95,149.13) --
	(113.08,149.18) --
	(113.21,149.24) --
	(113.34,149.30) --
	(113.48,149.36) --
	(113.61,149.42) --
	(113.74,149.48) --
	(113.87,149.53) --
	(114.00,149.59) --
	(114.14,149.65) --
	(114.27,149.71) --
	(114.40,149.78) --
	(114.53,149.84) --
	(114.66,149.90) --
	(114.80,149.96) --
	(114.93,150.02) --
	(115.06,150.08) --
	(115.19,150.15) --
	(115.32,150.21) --
	(115.46,150.27) --
	(115.59,150.34) --
	(115.72,150.40) --
	(115.85,150.46) --
	(115.98,150.53) --
	(116.12,150.59) --
	(116.25,150.66) --
	(116.38,150.72) --
	(116.51,150.79) --
	(116.64,150.86) --
	(116.78,150.92) --
	(116.91,150.99) --
	(117.04,151.06) --
	(117.17,151.12) --
	(117.30,151.19) --
	(117.44,151.26) --
	(117.57,151.33) --
	(117.70,151.40) --
	(117.83,151.47) --
	(117.96,151.54) --
	(118.10,151.61) --
	(118.23,151.68) --
	(118.36,151.75) --
	(118.49,151.82) --
	(118.62,151.89) --
	(118.76,151.96) --
	(118.89,152.03) --
	(119.02,152.11) --
	(119.15,152.18) --
	(119.28,152.25) --
	(119.42,152.32) --
	(119.55,152.40) --
	(119.68,152.47) --
	(119.81,152.54) --
	(119.94,152.62) --
	(120.08,152.69) --
	(120.21,152.77) --
	(120.34,152.84) --
	(120.47,152.92) --
	(120.60,152.99) --
	(120.73,153.07) --
	(120.87,153.15) --
	(121.00,153.22) --
	(121.13,153.30) --
	(121.26,153.38) --
	(121.39,153.45) --
	(121.53,153.53) --
	(121.66,153.61) --
	(121.79,153.69) --
	(121.92,153.77) --
	(122.05,153.84) --
	(122.19,153.92) --
	(122.32,154.00) --
	(122.45,154.08) --
	(122.58,154.16) --
	(122.71,154.24) --
	(122.85,154.32) --
	(122.98,154.40) --
	(123.11,154.48) --
	(123.24,154.57) --
	(123.37,154.65) --
	(123.51,154.73) --
	(123.64,154.81) --
	(123.77,154.89) --
	(123.90,154.97) --
	(124.03,155.06) --
	(124.17,155.14) --
	(124.30,155.22) --
	(124.43,155.31) --
	(124.56,155.39) --
	(124.69,155.47) --
	(124.83,155.56) --
	(124.96,155.64) --
	(125.09,155.73) --
	(125.22,155.81) --
	(125.35,155.89) --
	(125.49,155.98) --
	(125.62,156.07) --
	(125.75,156.15) --
	(125.88,156.24) --
	(126.01,156.32) --
	(126.15,156.41) --
	(126.28,156.49) --
	(126.41,156.58) --
	(126.54,156.67) --
	(126.67,156.75) --
	(126.81,156.84) --
	(126.94,156.93) --
	(127.07,157.02) --
	(127.20,157.10) --
	(127.33,157.19) --
	(127.47,157.28) --
	(127.60,157.37) --
	(127.73,157.46) --
	(127.86,157.54) --
	(127.99,157.63) --
	(128.13,157.72) --
	(128.26,157.81) --
	(128.39,157.90) --
	(128.52,157.99) --
	(128.65,158.08) --
	(128.79,158.17) --
	(128.92,158.26) --
	(129.05,158.35) --
	(129.18,158.44) --
	(129.31,158.53) --
	(129.45,158.62) --
	(129.58,158.71) --
	(129.71,158.80) --
	(129.84,158.89) --
	(129.97,158.98) --
	(130.11,159.07) --
	(130.24,159.16) --
	(130.37,159.25) --
	(130.50,159.35) --
	(130.63,159.44) --
	(130.77,159.53) --
	(130.90,159.62) --
	(131.03,159.71) --
	(131.16,159.80) --
	(131.29,159.90) --
	(131.43,159.99) --
	(131.56,160.08) --
	(131.69,160.17) --
	(131.82,160.27) --
	(131.95,160.36) --
	(132.09,160.45) --
	(132.22,160.55) --
	(132.35,160.64) --
	(132.48,160.73) --
	(132.61,160.83) --
	(132.75,160.92) --
	(132.88,161.01) --
	(133.01,161.11) --
	(133.14,161.20) --
	(133.27,161.29) --
	(133.41,161.39) --
	(133.54,161.48) --
	(133.67,161.57) --
	(133.80,161.67) --
	(133.93,161.76) --
	(134.07,161.86) --
	(134.20,161.95) --
	(134.33,162.05) --
	(134.46,162.14) --
	(134.59,162.24) --
	(134.73,162.33) --
	(134.86,162.43) --
	(134.99,162.52) --
	(135.12,162.61) --
	(135.25,162.71) --
	(135.39,162.80) --
	(135.52,162.90) --
	(135.65,163.00) --
	(135.78,163.09) --
	(135.91,163.19) --
	(136.05,163.28) --
	(136.18,163.38) --
	(136.31,163.47) --
	(136.44,163.57) --
	(136.57,163.66) --
	(136.71,163.76) --
	(136.84,163.85) --
	(136.97,163.95) --
	(137.10,164.05) --
	(137.23,164.14) --
	(137.37,164.24) --
	(137.50,164.33) --
	(137.63,164.43) --
	(137.76,164.52) --
	(137.89,164.62) --
	(138.03,164.72) --
	(138.16,164.81) --
	(138.29,164.91) --
	(138.42,165.01) --
	(138.55,165.10) --
	(138.69,165.20) --
	(138.82,165.29) --
	(138.95,165.39) --
	(139.08,165.49) --
	(139.21,165.58) --
	(139.35,165.68) --
	(139.48,165.78) --
	(139.61,165.87) --
	(139.74,165.97) --
	(139.87,166.06) --
	(140.01,166.16) --
	(140.14,166.26) --
	(140.27,166.35) --
	(140.40,166.45) --
	(140.53,166.55) --
	(140.67,166.64) --
	(140.80,166.74) --
	(140.93,166.84) --
	(141.06,166.93) --
	(141.19,167.03) --
	(141.33,167.13) --
	(141.46,167.22) --
	(141.59,167.32) --
	(141.72,167.42) --
	(141.85,167.51) --
	(141.99,167.61) --
	(142.12,167.71) --
	(142.25,167.80) --
	(142.38,167.90) --
	(142.51,168.00) --
	(142.65,168.09) --
	(142.78,168.19) --
	(142.91,168.29) --
	(143.04,168.38) --
	(143.17,168.48) --
	(143.31,168.58) --
	(143.44,168.67) --
	(143.57,168.77) --
	(143.70,168.87) --
	(143.83,168.96) --
	(143.97,169.06) --
	(144.10,169.16) --
	(144.23,169.25) --
	(144.36,169.35) --
	(144.49,169.45) --
	(144.63,169.55) --
	(144.76,169.64) --
	(144.89,169.74) --
	(145.02,169.84) --
	(145.15,169.93) --
	(145.29,170.03) --
	(145.42,170.13) --
	(145.55,170.22) --
	(145.68,170.32) --
	(145.81,170.42) --
	(145.95,170.51) --
	(146.08,170.61) --
	(146.21,170.71) --
	(146.34,170.80) --
	(146.47,170.90) --
	(146.61,171.00) --
	(146.74,171.09) --
	(146.87,171.19) --
	(147.00,171.29) --
	(147.13,171.38) --
	(147.27,171.48) --
	(147.40,171.58) --
	(147.53,171.67) --
	(147.66,171.77) --
	(147.79,171.87) --
	(147.93,171.96) --
	(148.06,172.06) --
	(148.19,172.16) --
	(148.32,172.25) --
	(148.45,172.35) --
	(148.59,172.45) --
	(148.72,172.54) --
	(148.85,172.64) --
	(148.98,172.74) --
	(149.11,172.83) --
	(149.25,172.93) --
	(149.38,173.02) --
	(149.51,173.12) --
	(149.64,173.22) --
	(149.77,173.31) --
	(149.91,173.41) --
	(150.04,173.51) --
	(150.17,173.60) --
	(150.30,173.70) --
	(150.43,173.80) --
	(150.57,173.89) --
	(150.70,173.99) --
	(150.83,174.09) --
	(150.96,174.18) --
	(151.09,174.28) --
	(151.23,174.38) --
	(151.36,174.47) --
	(151.49,174.57) --
	(151.62,174.67) --
	(151.75,174.76) --
	(151.89,174.86) --
	(152.02,174.96) --
	(152.15,175.05) --
	(152.28,175.15) --
	(152.41,175.25) --
	(152.55,175.35) --
	(152.68,175.44) --
	(152.81,175.54) --
	(152.94,175.64) --
	(153.07,175.73) --
	(153.21,175.83) --
	(153.34,175.93) --
	(153.47,176.02) --
	(153.60,176.12) --
	(153.73,176.22) --
	(153.87,176.31) --
	(154.00,176.41) --
	(154.13,176.51) --
	(154.26,176.61) --
	(154.39,176.70) --
	(154.53,176.80) --
	(154.66,176.90) --
	(154.79,177.00) --
	(154.92,177.09) --
	(155.05,177.19) --
	(155.19,177.29) --
	(155.32,177.39) --
	(155.45,177.48) --
	(155.58,177.58) --
	(155.71,177.68) --
	(155.85,177.78) --
	(155.98,177.87) --
	(156.11,177.97) --
	(156.24,178.07) --
	(156.37,178.17) --
	(156.51,178.27) --
	(156.64,178.36) --
	(156.77,178.46) --
	(156.90,178.56) --
	(157.03,178.66) --
	(157.17,178.76) --
	(157.30,178.86) --
	(157.43,178.96) --
	(157.56,179.05) --
	(157.69,179.15) --
	(157.83,179.25) --
	(157.96,179.35) --
	(158.09,179.45) --
	(158.22,179.55) --
	(158.35,179.65) --
	(158.49,179.75) --
	(158.62,179.85) --
	(158.75,179.95) --
	(158.88,180.05) --
	(159.01,180.15) --
	(159.14,180.25) --
	(159.28,180.35) --
	(159.41,180.45) --
	(159.54,180.55) --
	(159.67,180.65) --
	(159.80,180.75) --
	(159.94,180.85) --
	(160.07,180.95) --
	(160.20,181.06) --
	(160.33,181.16) --
	(160.46,181.26) --
	(160.60,181.36) --
	(160.73,181.46) --
	(160.86,181.56) --
	(160.99,181.67) --
	(161.12,181.77) --
	(161.26,181.87) --
	(161.39,181.98) --
	(161.52,182.08) --
	(161.65,182.18) --
	(161.78,182.28) --
	(161.92,182.39) --
	(162.05,182.49) --
	(162.18,182.60) --
	(162.31,182.70) --
	(162.44,182.81) --
	(162.58,182.91) --
	(162.71,183.02) --
	(162.84,183.12) --
	(162.97,183.23) --
	(163.10,183.33) --
	(163.24,183.44) --
	(163.37,183.54) --
	(163.50,183.65) --
	(163.63,183.76) --
	(163.76,183.86) --
	(163.90,183.97) --
	(164.03,184.08) --
	(164.16,184.19) --
	(164.29,184.30) --
	(164.42,184.40) --
	(164.56,184.51) --
	(164.69,184.62) --
	(164.82,184.73) --
	(164.95,184.84) --
	(165.08,184.95) --
	(165.22,185.06) --
	(165.35,185.17) --
	(165.48,185.28) --
	(165.61,185.39) --
	(165.74,185.51) --
	(165.88,185.62) --
	(166.01,185.73) --
	(166.14,185.84) --
	(166.27,185.96) --
	(166.40,186.07) --
	(166.54,186.19) --
	(166.67,186.30) --
	(166.80,186.41) --
	(166.93,186.53) --
	(167.06,186.65) --
	(167.20,186.76) --
	(167.33,186.88) --
	(167.46,186.99) --
	(167.59,187.11) --
	(167.72,187.23) --
	(167.86,187.35) --
	(167.99,187.47) --
	(168.12,187.59) --
	(168.25,187.71) --
	(168.38,187.83) --
	(168.52,187.95) --
	(168.65,188.07) --
	(168.78,188.19) --
	(168.91,188.31) --
	(169.04,188.43) --
	(169.18,188.56) --
	(169.31,188.68) --
	(169.44,188.81) --
	(169.57,188.93) --
	(169.70,189.06) --
	(169.84,189.18) --
	(169.97,189.31) --
	(170.10,189.43) --
	(170.23,189.56) --
	(170.36,189.69) --
	(170.50,189.82) --
	(170.63,189.95) --
	(170.76,190.08) --
	(170.89,190.21) --
	(171.02,190.34) --
	(171.16,190.47) --
	(171.29,190.61) --
	(171.42,190.74) --
	(171.55,190.87) --
	(171.68,191.01) --
	(171.82,191.14) --
	(171.95,191.28) --
	(172.08,191.41) --
	(172.21,191.55) --
	(172.34,191.69) --
	(172.48,191.83) --
	(172.61,191.97) --
	(172.74,192.11) --
	(172.87,192.25) --
	(173.00,192.39) --
	(173.14,192.53) --
	(173.27,192.68) --
	(173.40,192.82) --
	(173.53,192.97) --
	(173.66,193.11) --
	(173.80,193.26) --
	(173.93,193.40) --
	(174.06,193.55) --
	(174.19,193.70) --
	(174.32,193.85) --
	(174.46,194.00) --
	(174.59,194.15) --
	(174.72,194.30) --
	(174.85,194.46) --
	(174.98,194.61) --
	(175.12,194.77) --
	(175.25,194.92) --
	(175.38,195.08) --
	(175.51,195.24) --
	(175.64,195.40) --
	(175.78,195.55) --
	(175.91,195.72) --
	(176.04,195.88) --
	(176.17,196.04) --
	(176.30,196.20) --
	(176.44,196.37) --
	(176.57,196.53) --
	(176.70,196.70) --
	(176.83,196.86) --
	(176.96,197.03) --
	(177.10,197.20) --
	(177.23,197.37) --
	(177.36,197.54) --
	(177.49,197.72) --
	(177.62,197.89) --
	(177.76,198.06) --
	(177.89,198.24) --
	(178.02,198.42) --
	(178.15,198.59) --
	(178.28,198.77) --
	(178.42,198.95) --
	(178.55,199.13) --
	(178.68,199.32) --
	(178.81,199.50) --
	(178.94,199.68) --
	(179.08,199.87) --
	(179.21,200.06) --
	(179.34,200.24) --
	(179.47,200.43) --
	(179.60,200.62) --
	(179.74,200.81) --
	(179.87,201.01) --
	(180.00,201.20) --
	(180.13,201.40) --
	(180.26,201.59) --
	(180.40,201.79) --
	(180.53,201.99) --
	(180.66,202.19) --
	(180.79,202.39) --
	(180.92,202.59) --
	(181.06,202.80) --
	(181.19,203.00) --
	(181.32,203.21) --
	(181.45,203.42) --
	(181.58,203.63) --
	(181.72,203.84) --
	(181.85,204.05) --
	(181.98,204.26) --
	(182.11,204.47) --
	(182.24,204.69) --
	(182.38,204.91) --
	(182.51,205.13) --
	(182.64,205.35) --
	(182.77,205.57) --
	(182.90,205.79) --
	(183.04,206.01) --
	(183.17,206.24) --
	(183.30,206.47) --
	(183.43,206.69) --
	(183.56,206.92) --
	(183.70,207.15) --
	(183.83,207.39) --
	(183.96,207.62) --
	(184.09,207.86) --
	(184.22,208.09) --
	(184.36,208.33) --
	(184.49,208.57) --
	(184.62,208.81) --
	(184.75,209.05) --
	(184.88,209.30) --
	(185.02,209.54) --
	(185.15,209.79) --
	(185.28,210.04) --
	(185.41,210.29) --
	(185.54,210.54) --
	(185.68,210.79) --
	(185.81,211.05) --
	(185.94,211.31) --
	(186.07,211.56) --
	(186.20,211.82) --
	(186.34,212.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 54.47, 87.42) --
	( 54.61, 87.72) --
	( 54.74, 88.02) --
	( 54.87, 88.31) --
	( 55.00, 88.61) --
	( 55.13, 88.90) --
	( 55.27, 89.19) --
	( 55.40, 89.49) --
	( 55.53, 89.77) --
	( 55.66, 90.06) --
	( 55.79, 90.35) --
	( 55.93, 90.63) --
	( 56.06, 90.92) --
	( 56.19, 91.20) --
	( 56.32, 91.48) --
	( 56.45, 91.76) --
	( 56.59, 92.03) --
	( 56.72, 92.31) --
	( 56.85, 92.58) --
	( 56.98, 92.85) --
	( 57.11, 93.12) --
	( 57.25, 93.39) --
	( 57.38, 93.66) --
	( 57.51, 93.93) --
	( 57.64, 94.19) --
	( 57.77, 94.45) --
	( 57.91, 94.72) --
	( 58.04, 94.98) --
	( 58.17, 95.23) --
	( 58.30, 95.49) --
	( 58.43, 95.75) --
	( 58.57, 96.00) --
	( 58.70, 96.25) --
	( 58.83, 96.50) --
	( 58.96, 96.75) --
	( 59.09, 97.00) --
	( 59.23, 97.25) --
	( 59.36, 97.49) --
	( 59.49, 97.73) --
	( 59.62, 97.97) --
	( 59.75, 98.21) --
	( 59.89, 98.45) --
	( 60.02, 98.69) --
	( 60.15, 98.92) --
	( 60.28, 99.16) --
	( 60.41, 99.39) --
	( 60.55, 99.62) --
	( 60.68, 99.85) --
	( 60.81,100.08) --
	( 60.94,100.30) --
	( 61.07,100.53) --
	( 61.21,100.75) --
	( 61.34,100.97) --
	( 61.47,101.19) --
	( 61.60,101.41) --
	( 61.73,101.62) --
	( 61.87,101.84) --
	( 62.00,102.05) --
	( 62.13,102.26) --
	( 62.26,102.47) --
	( 62.39,102.68) --
	( 62.53,102.89) --
	( 62.66,103.09) --
	( 62.79,103.30) --
	( 62.92,103.50) --
	( 63.05,103.70) --
	( 63.19,103.90) --
	( 63.32,104.10) --
	( 63.45,104.29) --
	( 63.58,104.49) --
	( 63.71,104.68) --
	( 63.85,104.87) --
	( 63.98,105.06) --
	( 64.11,105.25) --
	( 64.24,105.43) --
	( 64.37,105.62) --
	( 64.51,105.80) --
	( 64.64,105.98) --
	( 64.77,106.16) --
	( 64.90,106.34) --
	( 65.03,106.52) --
	( 65.17,106.69) --
	( 65.30,106.87) --
	( 65.43,107.04) --
	( 65.56,107.21) --
	( 65.69,107.38) --
	( 65.83,107.55) --
	( 65.96,107.71) --
	( 66.09,107.88) --
	( 66.22,108.04) --
	( 66.35,108.20) --
	( 66.49,108.36) --
	( 66.62,108.52) --
	( 66.75,108.67) --
	( 66.88,108.83) --
	( 67.01,108.98) --
	( 67.15,109.13) --
	( 67.28,109.28) --
	( 67.41,109.43) --
	( 67.54,109.58) --
	( 67.67,109.72) --
	( 67.81,109.87) --
	( 67.94,110.01) --
	( 68.07,110.15) --
	( 68.20,110.29) --
	( 68.33,110.43) --
	( 68.47,110.56) --
	( 68.60,110.70) --
	( 68.73,110.83) --
	( 68.86,110.96) --
	( 68.99,111.09) --
	( 69.13,111.22) --
	( 69.26,111.35) --
	( 69.39,111.47) --
	( 69.52,111.60) --
	( 69.65,111.72) --
	( 69.79,111.84) --
	( 69.92,111.96) --
	( 70.05,112.08) --
	( 70.18,112.20) --
	( 70.31,112.31) --
	( 70.45,112.43) --
	( 70.58,112.54) --
	( 70.71,112.65) --
	( 70.84,112.76) --
	( 70.97,112.87) --
	( 71.11,112.97) --
	( 71.24,113.08) --
	( 71.37,113.18) --
	( 71.50,113.29) --
	( 71.63,113.39) --
	( 71.77,113.49) --
	( 71.90,113.59) --
	( 72.03,113.69) --
	( 72.16,113.78) --
	( 72.29,113.88) --
	( 72.43,113.97) --
	( 72.56,114.06) --
	( 72.69,114.16) --
	( 72.82,114.25) --
	( 72.95,114.34) --
	( 73.09,114.42) --
	( 73.22,114.51) --
	( 73.35,114.60) --
	( 73.48,114.68) --
	( 73.61,114.76) --
	( 73.75,114.85) --
	( 73.88,114.93) --
	( 74.01,115.01) --
	( 74.14,115.09) --
	( 74.27,115.16) --
	( 74.41,115.24) --
	( 74.54,115.32) --
	( 74.67,115.39) --
	( 74.80,115.47) --
	( 74.93,115.54) --
	( 75.07,115.61) --
	( 75.20,115.68) --
	( 75.33,115.75) --
	( 75.46,115.82) --
	( 75.59,115.89) --
	( 75.73,115.96) --
	( 75.86,116.02) --
	( 75.99,116.09) --
	( 76.12,116.15) --
	( 76.25,116.22) --
	( 76.39,116.28) --
	( 76.52,116.34) --
	( 76.65,116.41) --
	( 76.78,116.47) --
	( 76.91,116.53) --
	( 77.05,116.59) --
	( 77.18,116.65) --
	( 77.31,116.71) --
	( 77.44,116.76) --
	( 77.57,116.82) --
	( 77.71,116.88) --
	( 77.84,116.93) --
	( 77.97,116.99) --
	( 78.10,117.04) --
	( 78.23,117.10) --
	( 78.37,117.15) --
	( 78.50,117.20) --
	( 78.63,117.25) --
	( 78.76,117.31) --
	( 78.89,117.36) --
	( 79.03,117.41) --
	( 79.16,117.46) --
	( 79.29,117.51) --
	( 79.42,117.56) --
	( 79.55,117.61) --
	( 79.69,117.66) --
	( 79.82,117.70) --
	( 79.95,117.75) --
	( 80.08,117.80) --
	( 80.21,117.85) --
	( 80.35,117.89) --
	( 80.48,117.94) --
	( 80.61,117.98) --
	( 80.74,118.03) --
	( 80.87,118.07) --
	( 81.01,118.12) --
	( 81.14,118.16) --
	( 81.27,118.21) --
	( 81.40,118.25) --
	( 81.53,118.30) --
	( 81.67,118.34) --
	( 81.80,118.38) --
	( 81.93,118.43) --
	( 82.06,118.47) --
	( 82.19,118.51) --
	( 82.32,118.55) --
	( 82.46,118.60) --
	( 82.59,118.64) --
	( 82.72,118.68) --
	( 82.85,118.72) --
	( 82.98,118.76) --
	( 83.12,118.80) --
	( 83.25,118.84) --
	( 83.38,118.89) --
	( 83.51,118.93) --
	( 83.64,118.97) --
	( 83.78,119.01) --
	( 83.91,119.05) --
	( 84.04,119.09) --
	( 84.17,119.13) --
	( 84.30,119.17) --
	( 84.44,119.21) --
	( 84.57,119.25) --
	( 84.70,119.29) --
	( 84.83,119.33) --
	( 84.96,119.37) --
	( 85.10,119.40) --
	( 85.23,119.44) --
	( 85.36,119.48) --
	( 85.49,119.52) --
	( 85.62,119.56) --
	( 85.76,119.60) --
	( 85.89,119.64) --
	( 86.02,119.68) --
	( 86.15,119.72) --
	( 86.28,119.76) --
	( 86.42,119.80) --
	( 86.55,119.83) --
	( 86.68,119.87) --
	( 86.81,119.91) --
	( 86.94,119.95) --
	( 87.08,119.99) --
	( 87.21,120.03) --
	( 87.34,120.07) --
	( 87.47,120.11) --
	( 87.60,120.14) --
	( 87.74,120.18) --
	( 87.87,120.22) --
	( 88.00,120.26) --
	( 88.13,120.30) --
	( 88.26,120.34) --
	( 88.40,120.38) --
	( 88.53,120.41) --
	( 88.66,120.45) --
	( 88.79,120.49) --
	( 88.92,120.53) --
	( 89.06,120.57) --
	( 89.19,120.61) --
	( 89.32,120.65) --
	( 89.45,120.69) --
	( 89.58,120.72) --
	( 89.72,120.76) --
	( 89.85,120.80) --
	( 89.98,120.84) --
	( 90.11,120.88) --
	( 90.24,120.92) --
	( 90.38,120.96) --
	( 90.51,121.00) --
	( 90.64,121.04) --
	( 90.77,121.07) --
	( 90.90,121.11) --
	( 91.04,121.15) --
	( 91.17,121.19) --
	( 91.30,121.23) --
	( 91.43,121.27) --
	( 91.56,121.31) --
	( 91.70,121.35) --
	( 91.83,121.39) --
	( 91.96,121.43) --
	( 92.09,121.47) --
	( 92.22,121.50) --
	( 92.36,121.54) --
	( 92.49,121.58) --
	( 92.62,121.62) --
	( 92.75,121.66) --
	( 92.88,121.70) --
	( 93.02,121.74) --
	( 93.15,121.78) --
	( 93.28,121.82) --
	( 93.41,121.86) --
	( 93.54,121.90) --
	( 93.68,121.94) --
	( 93.81,121.98) --
	( 93.94,122.02) --
	( 94.07,122.06) --
	( 94.20,122.09) --
	( 94.34,122.13) --
	( 94.47,122.17) --
	( 94.60,122.21) --
	( 94.73,122.25) --
	( 94.86,122.29) --
	( 95.00,122.33) --
	( 95.13,122.37) --
	( 95.26,122.41) --
	( 95.39,122.45) --
	( 95.52,122.49) --
	( 95.66,122.53) --
	( 95.79,122.57) --
	( 95.92,122.61) --
	( 96.05,122.64) --
	( 96.18,122.68) --
	( 96.32,122.72) --
	( 96.45,122.76) --
	( 96.58,122.80) --
	( 96.71,122.84) --
	( 96.84,122.88) --
	( 96.98,122.92) --
	( 97.11,122.96) --
	( 97.24,123.00) --
	( 97.37,123.03) --
	( 97.50,123.07) --
	( 97.64,123.11) --
	( 97.77,123.15) --
	( 97.90,123.19) --
	( 98.03,123.23) --
	( 98.16,123.27) --
	( 98.30,123.30) --
	( 98.43,123.34) --
	( 98.56,123.38) --
	( 98.69,123.42) --
	( 98.82,123.46) --
	( 98.96,123.49) --
	( 99.09,123.53) --
	( 99.22,123.57) --
	( 99.35,123.61) --
	( 99.48,123.65) --
	( 99.62,123.68) --
	( 99.75,123.72) --
	( 99.88,123.76) --
	(100.01,123.79) --
	(100.14,123.83) --
	(100.28,123.87) --
	(100.41,123.91) --
	(100.54,123.94) --
	(100.67,123.98) --
	(100.80,124.01) --
	(100.94,124.05) --
	(101.07,124.09) --
	(101.20,124.12) --
	(101.33,124.16) --
	(101.46,124.19) --
	(101.60,124.23) --
	(101.73,124.27) --
	(101.86,124.30) --
	(101.99,124.34) --
	(102.12,124.37) --
	(102.26,124.41) --
	(102.39,124.44) --
	(102.52,124.47) --
	(102.65,124.51) --
	(102.78,124.54) --
	(102.92,124.58) --
	(103.05,124.61) --
	(103.18,124.64) --
	(103.31,124.68) --
	(103.44,124.71) --
	(103.58,124.74) --
	(103.71,124.78) --
	(103.84,124.81) --
	(103.97,124.84) --
	(104.10,124.87) --
	(104.24,124.90) --
	(104.37,124.94) --
	(104.50,124.97) --
	(104.63,125.00) --
	(104.76,125.03) --
	(104.90,125.06) --
	(105.03,125.09) --
	(105.16,125.12) --
	(105.29,125.15) --
	(105.42,125.18) --
	(105.56,125.21) --
	(105.69,125.24) --
	(105.82,125.27) --
	(105.95,125.30) --
	(106.08,125.32) --
	(106.22,125.35) --
	(106.35,125.38) --
	(106.48,125.41) --
	(106.61,125.44) --
	(106.74,125.46) --
	(106.88,125.49) --
	(107.01,125.52) --
	(107.14,125.54) --
	(107.27,125.57) --
	(107.40,125.59) --
	(107.54,125.62) --
	(107.67,125.64) --
	(107.80,125.67) --
	(107.93,125.69) --
	(108.06,125.72) --
	(108.20,125.74) --
	(108.33,125.77) --
	(108.46,125.79) --
	(108.59,125.81) --
	(108.72,125.84) --
	(108.86,125.86) --
	(108.99,125.88) --
	(109.12,125.90) --
	(109.25,125.92) --
	(109.38,125.94) --
	(109.52,125.97) --
	(109.65,125.99) --
	(109.78,126.01) --
	(109.91,126.03) --
	(110.04,126.05) --
	(110.18,126.06) --
	(110.31,126.08) --
	(110.44,126.10) --
	(110.57,126.12) --
	(110.70,126.14) --
	(110.84,126.16) --
	(110.97,126.17) --
	(111.10,126.19) --
	(111.23,126.21) --
	(111.36,126.22) --
	(111.50,126.24) --
	(111.63,126.25) --
	(111.76,126.27) --
	(111.89,126.29) --
	(112.02,126.30) --
	(112.16,126.31) --
	(112.29,126.33) --
	(112.42,126.34) --
	(112.55,126.35) --
	(112.68,126.37) --
	(112.82,126.38) --
	(112.95,126.39) --
	(113.08,126.40) --
	(113.21,126.42) --
	(113.34,126.43) --
	(113.48,126.44) --
	(113.61,126.45) --
	(113.74,126.46) --
	(113.87,126.47) --
	(114.00,126.48) --
	(114.14,126.49) --
	(114.27,126.50) --
	(114.40,126.51) --
	(114.53,126.51) --
	(114.66,126.52) --
	(114.80,126.53) --
	(114.93,126.54) --
	(115.06,126.54) --
	(115.19,126.55) --
	(115.32,126.56) --
	(115.46,126.56) --
	(115.59,126.57) --
	(115.72,126.57) --
	(115.85,126.58) --
	(115.98,126.58) --
	(116.12,126.59) --
	(116.25,126.59) --
	(116.38,126.60) --
	(116.51,126.60) --
	(116.64,126.60) --
	(116.78,126.61) --
	(116.91,126.61) --
	(117.04,126.61) --
	(117.17,126.61) --
	(117.30,126.61) --
	(117.44,126.62) --
	(117.57,126.62) --
	(117.70,126.62) --
	(117.83,126.62) --
	(117.96,126.62) --
	(118.10,126.62) --
	(118.23,126.62) --
	(118.36,126.62) --
	(118.49,126.62) --
	(118.62,126.62) --
	(118.76,126.61) --
	(118.89,126.61) --
	(119.02,126.61) --
	(119.15,126.61) --
	(119.28,126.61) --
	(119.42,126.60) --
	(119.55,126.60) --
	(119.68,126.60) --
	(119.81,126.59) --
	(119.94,126.59) --
	(120.08,126.59) --
	(120.21,126.58) --
	(120.34,126.58) --
	(120.47,126.57) --
	(120.60,126.57) --
	(120.73,126.56) --
	(120.87,126.56) --
	(121.00,126.55) --
	(121.13,126.55) --
	(121.26,126.54) --
	(121.39,126.53) --
	(121.53,126.53) --
	(121.66,126.52) --
	(121.79,126.51) --
	(121.92,126.51) --
	(122.05,126.50) --
	(122.19,126.49) --
	(122.32,126.48) --
	(122.45,126.48) --
	(122.58,126.47) --
	(122.71,126.46) --
	(122.85,126.45) --
	(122.98,126.44) --
	(123.11,126.43) --
	(123.24,126.42) --
	(123.37,126.41) --
	(123.51,126.41) --
	(123.64,126.40) --
	(123.77,126.39) --
	(123.90,126.38) --
	(124.03,126.37) --
	(124.17,126.36) --
	(124.30,126.35) --
	(124.43,126.34) --
	(124.56,126.32) --
	(124.69,126.31) --
	(124.83,126.30) --
	(124.96,126.29) --
	(125.09,126.28) --
	(125.22,126.27) --
	(125.35,126.26) --
	(125.49,126.25) --
	(125.62,126.24) --
	(125.75,126.22) --
	(125.88,126.21) --
	(126.01,126.20) --
	(126.15,126.19) --
	(126.28,126.18) --
	(126.41,126.16) --
	(126.54,126.15) --
	(126.67,126.14) --
	(126.81,126.13) --
	(126.94,126.11) --
	(127.07,126.10) --
	(127.20,126.09) --
	(127.33,126.07) --
	(127.47,126.06) --
	(127.60,126.05) --
	(127.73,126.04) --
	(127.86,126.02) --
	(127.99,126.01) --
	(128.13,126.00) --
	(128.26,125.98) --
	(128.39,125.97) --
	(128.52,125.96) --
	(128.65,125.94) --
	(128.79,125.93) --
	(128.92,125.92) --
	(129.05,125.90) --
	(129.18,125.89) --
	(129.31,125.87) --
	(129.45,125.86) --
	(129.58,125.85) --
	(129.71,125.83) --
	(129.84,125.82) --
	(129.97,125.81) --
	(130.11,125.79) --
	(130.24,125.78) --
	(130.37,125.77) --
	(130.50,125.75) --
	(130.63,125.74) --
	(130.77,125.72) --
	(130.90,125.71) --
	(131.03,125.70) --
	(131.16,125.68) --
	(131.29,125.67) --
	(131.43,125.66) --
	(131.56,125.64) --
	(131.69,125.63) --
	(131.82,125.61) --
	(131.95,125.60) --
	(132.09,125.59) --
	(132.22,125.57) --
	(132.35,125.56) --
	(132.48,125.55) --
	(132.61,125.53) --
	(132.75,125.52) --
	(132.88,125.51) --
	(133.01,125.49) --
	(133.14,125.48) --
	(133.27,125.47) --
	(133.41,125.45) --
	(133.54,125.44) --
	(133.67,125.43) --
	(133.80,125.42) --
	(133.93,125.40) --
	(134.07,125.39) --
	(134.20,125.38) --
	(134.33,125.37) --
	(134.46,125.35) --
	(134.59,125.34) --
	(134.73,125.33) --
	(134.86,125.32) --
	(134.99,125.30) --
	(135.12,125.29) --
	(135.25,125.28) --
	(135.39,125.27) --
	(135.52,125.26) --
	(135.65,125.25) --
	(135.78,125.23) --
	(135.91,125.22) --
	(136.05,125.21) --
	(136.18,125.20) --
	(136.31,125.19) --
	(136.44,125.18) --
	(136.57,125.17) --
	(136.71,125.16) --
	(136.84,125.15) --
	(136.97,125.14) --
	(137.10,125.13) --
	(137.23,125.12) --
	(137.37,125.11) --
	(137.50,125.10) --
	(137.63,125.09) --
	(137.76,125.08) --
	(137.89,125.07) --
	(138.03,125.06) --
	(138.16,125.05) --
	(138.29,125.04) --
	(138.42,125.03) --
	(138.55,125.02) --
	(138.69,125.01) --
	(138.82,125.01) --
	(138.95,125.00) --
	(139.08,124.99) --
	(139.21,124.98) --
	(139.35,124.97) --
	(139.48,124.97) --
	(139.61,124.96) --
	(139.74,124.95) --
	(139.87,124.94) --
	(140.01,124.94) --
	(140.14,124.93) --
	(140.27,124.93) --
	(140.40,124.92) --
	(140.53,124.91) --
	(140.67,124.91) --
	(140.80,124.90) --
	(140.93,124.90) --
	(141.06,124.89) --
	(141.19,124.89) --
	(141.33,124.88) --
	(141.46,124.88) --
	(141.59,124.87) --
	(141.72,124.87) --
	(141.85,124.86) --
	(141.99,124.86) --
	(142.12,124.86) --
	(142.25,124.85) --
	(142.38,124.85) --
	(142.51,124.85) --
	(142.65,124.84) --
	(142.78,124.84) --
	(142.91,124.84) --
	(143.04,124.84) --
	(143.17,124.83) --
	(143.31,124.83) --
	(143.44,124.83) --
	(143.57,124.83) --
	(143.70,124.83) --
	(143.83,124.83) --
	(143.97,124.83) --
	(144.10,124.83) --
	(144.23,124.83) --
	(144.36,124.83) --
	(144.49,124.83) --
	(144.63,124.83) --
	(144.76,124.83) --
	(144.89,124.83) --
	(145.02,124.83) --
	(145.15,124.83) --
	(145.29,124.84) --
	(145.42,124.84) --
	(145.55,124.84) --
	(145.68,124.84) --
	(145.81,124.85) --
	(145.95,124.85) --
	(146.08,124.85) --
	(146.21,124.86) --
	(146.34,124.86) --
	(146.47,124.86) --
	(146.61,124.87) --
	(146.74,124.87) --
	(146.87,124.88) --
	(147.00,124.88) --
	(147.13,124.89) --
	(147.27,124.89) --
	(147.40,124.90) --
	(147.53,124.91) --
	(147.66,124.91) --
	(147.79,124.92) --
	(147.93,124.93) --
	(148.06,124.93) --
	(148.19,124.94) --
	(148.32,124.95) --
	(148.45,124.96) --
	(148.59,124.97) --
	(148.72,124.98) --
	(148.85,124.98) --
	(148.98,124.99) --
	(149.11,125.00) --
	(149.25,125.01) --
	(149.38,125.02) --
	(149.51,125.03) --
	(149.64,125.04) --
	(149.77,125.05) --
	(149.91,125.07) --
	(150.04,125.08) --
	(150.17,125.09) --
	(150.30,125.10) --
	(150.43,125.11) --
	(150.57,125.12) --
	(150.70,125.14) --
	(150.83,125.15) --
	(150.96,125.16) --
	(151.09,125.18) --
	(151.23,125.19) --
	(151.36,125.21) --
	(151.49,125.22) --
	(151.62,125.23) --
	(151.75,125.25) --
	(151.89,125.26) --
	(152.02,125.28) --
	(152.15,125.30) --
	(152.28,125.31) --
	(152.41,125.33) --
	(152.55,125.34) --
	(152.68,125.36) --
	(152.81,125.38) --
	(152.94,125.40) --
	(153.07,125.41) --
	(153.21,125.43) --
	(153.34,125.45) --
	(153.47,125.47) --
	(153.60,125.49) --
	(153.73,125.51) --
	(153.87,125.53) --
	(154.00,125.55) --
	(154.13,125.57) --
	(154.26,125.59) --
	(154.39,125.61) --
	(154.53,125.63) --
	(154.66,125.65) --
	(154.79,125.67) --
	(154.92,125.69) --
	(155.05,125.71) --
	(155.19,125.73) --
	(155.32,125.76) --
	(155.45,125.78) --
	(155.58,125.80) --
	(155.71,125.83) --
	(155.85,125.85) --
	(155.98,125.87) --
	(156.11,125.90) --
	(156.24,125.92) --
	(156.37,125.94) --
	(156.51,125.97) --
	(156.64,125.99) --
	(156.77,126.02) --
	(156.90,126.05) --
	(157.03,126.07) --
	(157.17,126.10) --
	(157.30,126.12) --
	(157.43,126.15) --
	(157.56,126.18) --
	(157.69,126.20) --
	(157.83,126.23) --
	(157.96,126.26) --
	(158.09,126.28) --
	(158.22,126.31) --
	(158.35,126.34) --
	(158.49,126.37) --
	(158.62,126.40) --
	(158.75,126.43) --
	(158.88,126.45) --
	(159.01,126.48) --
	(159.14,126.51) --
	(159.28,126.54) --
	(159.41,126.57) --
	(159.54,126.60) --
	(159.67,126.63) --
	(159.80,126.66) --
	(159.94,126.69) --
	(160.07,126.72) --
	(160.20,126.76) --
	(160.33,126.79) --
	(160.46,126.82) --
	(160.60,126.85) --
	(160.73,126.88) --
	(160.86,126.91) --
	(160.99,126.95) --
	(161.12,126.98) --
	(161.26,127.01) --
	(161.39,127.04) --
	(161.52,127.08) --
	(161.65,127.11) --
	(161.78,127.14) --
	(161.92,127.18) --
	(162.05,127.21) --
	(162.18,127.24) --
	(162.31,127.28) --
	(162.44,127.31) --
	(162.58,127.35) --
	(162.71,127.38) --
	(162.84,127.41) --
	(162.97,127.45) --
	(163.10,127.48) --
	(163.24,127.52) --
	(163.37,127.55) --
	(163.50,127.59) --
	(163.63,127.62) --
	(163.76,127.66) --
	(163.90,127.69) --
	(164.03,127.73) --
	(164.16,127.76) --
	(164.29,127.80) --
	(164.42,127.84) --
	(164.56,127.87) --
	(164.69,127.91) --
	(164.82,127.94) --
	(164.95,127.98) --
	(165.08,128.02) --
	(165.22,128.05) --
	(165.35,128.09) --
	(165.48,128.12) --
	(165.61,128.16) --
	(165.74,128.20) --
	(165.88,128.23) --
	(166.01,128.27) --
	(166.14,128.31) --
	(166.27,128.34) --
	(166.40,128.38) --
	(166.54,128.42) --
	(166.67,128.45) --
	(166.80,128.49) --
	(166.93,128.53) --
	(167.06,128.56) --
	(167.20,128.60) --
	(167.33,128.64) --
	(167.46,128.67) --
	(167.59,128.71) --
	(167.72,128.74) --
	(167.86,128.78) --
	(167.99,128.82) --
	(168.12,128.85) --
	(168.25,128.89) --
	(168.38,128.93) --
	(168.52,128.96) --
	(168.65,129.00) --
	(168.78,129.03) --
	(168.91,129.07) --
	(169.04,129.11) --
	(169.18,129.14) --
	(169.31,129.18) --
	(169.44,129.21) --
	(169.57,129.25) --
	(169.70,129.28) --
	(169.84,129.32) --
	(169.97,129.35) --
	(170.10,129.39) --
	(170.23,129.42) --
	(170.36,129.46) --
	(170.50,129.49) --
	(170.63,129.52) --
	(170.76,129.56) --
	(170.89,129.59) --
	(171.02,129.63) --
	(171.16,129.66) --
	(171.29,129.69) --
	(171.42,129.72) --
	(171.55,129.76) --
	(171.68,129.79) --
	(171.82,129.82) --
	(171.95,129.85) --
	(172.08,129.89) --
	(172.21,129.92) --
	(172.34,129.95) --
	(172.48,129.98) --
	(172.61,130.01) --
	(172.74,130.04) --
	(172.87,130.07) --
	(173.00,130.10) --
	(173.14,130.13) --
	(173.27,130.16) --
	(173.40,130.19) --
	(173.53,130.22) --
	(173.66,130.25) --
	(173.80,130.27) --
	(173.93,130.30) --
	(174.06,130.33) --
	(174.19,130.35) --
	(174.32,130.38) --
	(174.46,130.41) --
	(174.59,130.43) --
	(174.72,130.46) --
	(174.85,130.48) --
	(174.98,130.51) --
	(175.12,130.53) --
	(175.25,130.55) --
	(175.38,130.58) --
	(175.51,130.60) --
	(175.64,130.62) --
	(175.78,130.64) --
	(175.91,130.67) --
	(176.04,130.69) --
	(176.17,130.71) --
	(176.30,130.73) --
	(176.44,130.75) --
	(176.57,130.76) --
	(176.70,130.78) --
	(176.83,130.80) --
	(176.96,130.82) --
	(177.10,130.83) --
	(177.23,130.85) --
	(177.36,130.87) --
	(177.49,130.88) --
	(177.62,130.90) --
	(177.76,130.91) --
	(177.89,130.92) --
	(178.02,130.94) --
	(178.15,130.95) --
	(178.28,130.96) --
	(178.42,130.97) --
	(178.55,130.98) --
	(178.68,130.99) --
	(178.81,131.00) --
	(178.94,131.01) --
	(179.08,131.02) --
	(179.21,131.02) --
	(179.34,131.03) --
	(179.47,131.04) --
	(179.60,131.04) --
	(179.74,131.04) --
	(179.87,131.05) --
	(180.00,131.05) --
	(180.13,131.05) --
	(180.26,131.05) --
	(180.40,131.06) --
	(180.53,131.06) --
	(180.66,131.06) --
	(180.79,131.05) --
	(180.92,131.05) --
	(181.06,131.05) --
	(181.19,131.04) --
	(181.32,131.04) --
	(181.45,131.03) --
	(181.58,131.03) --
	(181.72,131.02) --
	(181.85,131.01) --
	(181.98,131.01) --
	(182.11,131.00) --
	(182.24,130.99) --
	(182.38,130.98) --
	(182.51,130.96) --
	(182.64,130.95) --
	(182.77,130.94) --
	(182.90,130.92) --
	(183.04,130.91) --
	(183.17,130.89) --
	(183.30,130.87) --
	(183.43,130.86) --
	(183.56,130.84) --
	(183.70,130.82) --
	(183.83,130.80) --
	(183.96,130.78) --
	(184.09,130.75) --
	(184.22,130.73) --
	(184.36,130.71) --
	(184.49,130.68) --
	(184.62,130.66) --
	(184.75,130.63) --
	(184.88,130.60) --
	(185.02,130.57) --
	(185.15,130.54) --
	(185.28,130.51) --
	(185.41,130.48) --
	(185.54,130.45) --
	(185.68,130.41) --
	(185.81,130.38) --
	(185.94,130.34) --
	(186.07,130.31) --
	(186.20,130.27) --
	(186.34,130.23);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.47,152.90) --
	( 54.61,152.69) --
	( 54.74,152.48) --
	( 54.87,152.27) --
	( 55.00,152.07) --
	( 55.13,151.86) --
	( 55.27,151.66) --
	( 55.40,151.46) --
	( 55.53,151.26) --
	( 55.66,151.06) --
	( 55.79,150.86) --
	( 55.93,150.67) --
	( 56.06,150.48) --
	( 56.19,150.28) --
	( 56.32,150.09) --
	( 56.45,149.91) --
	( 56.59,149.72) --
	( 56.72,149.53) --
	( 56.85,149.35) --
	( 56.98,149.17) --
	( 57.11,148.99) --
	( 57.25,148.81) --
	( 57.38,148.63) --
	( 57.51,148.45) --
	( 57.64,148.28) --
	( 57.77,148.11) --
	( 57.91,147.94) --
	( 58.04,147.77) --
	( 58.17,147.60) --
	( 58.30,147.43) --
	( 58.43,147.27) --
	( 58.57,147.11) --
	( 58.70,146.94) --
	( 58.83,146.78) --
	( 58.96,146.63) --
	( 59.09,146.47) --
	( 59.23,146.31) --
	( 59.36,146.16) --
	( 59.49,146.01) --
	( 59.62,145.86) --
	( 59.75,145.71) --
	( 59.89,145.57) --
	( 60.02,145.42) --
	( 60.15,145.28) --
	( 60.28,145.14) --
	( 60.41,144.99) --
	( 60.55,144.86) --
	( 60.68,144.72) --
	( 60.81,144.58) --
	( 60.94,144.45) --
	( 61.07,144.32) --
	( 61.21,144.19) --
	( 61.34,144.06) --
	( 61.47,143.93) --
	( 61.60,143.81) --
	( 61.73,143.69) --
	( 61.87,143.56) --
	( 62.00,143.44) --
	( 62.13,143.33) --
	( 62.26,143.21) --
	( 62.39,143.09) --
	( 62.53,142.98) --
	( 62.66,142.87) --
	( 62.79,142.76) --
	( 62.92,142.65) --
	( 63.05,142.54) --
	( 63.19,142.44) --
	( 63.32,142.34) --
	( 63.45,142.24) --
	( 63.58,142.14) --
	( 63.71,142.04) --
	( 63.85,141.94) --
	( 63.98,141.85) --
	( 64.11,141.75) --
	( 64.24,141.66) --
	( 64.37,141.57) --
	( 64.51,141.49) --
	( 64.64,141.40) --
	( 64.77,141.32) --
	( 64.90,141.23) --
	( 65.03,141.15) --
	( 65.17,141.07) --
	( 65.30,141.00) --
	( 65.43,140.92) --
	( 65.56,140.85) --
	( 65.69,140.78) --
	( 65.83,140.70) --
	( 65.96,140.64) --
	( 66.09,140.57) --
	( 66.22,140.50) --
	( 66.35,140.44) --
	( 66.49,140.38) --
	( 66.62,140.32) --
	( 66.75,140.26) --
	( 66.88,140.20) --
	( 67.01,140.15) --
	( 67.15,140.10) --
	( 67.28,140.05) --
	( 67.41,140.00) --
	( 67.54,139.95) --
	( 67.67,139.90) --
	( 67.81,139.86) --
	( 67.94,139.81) --
	( 68.07,139.77) --
	( 68.20,139.73) --
	( 68.33,139.70) --
	( 68.47,139.66) --
	( 68.60,139.63) --
	( 68.73,139.59) --
	( 68.86,139.56) --
	( 68.99,139.53) --
	( 69.13,139.51) --
	( 69.26,139.48) --
	( 69.39,139.45) --
	( 69.52,139.43) --
	( 69.65,139.41) --
	( 69.79,139.39) --
	( 69.92,139.37) --
	( 70.05,139.36) --
	( 70.18,139.34) --
	( 70.31,139.33) --
	( 70.45,139.32) --
	( 70.58,139.31) --
	( 70.71,139.30) --
	( 70.84,139.29) --
	( 70.97,139.29) --
	( 71.11,139.28) --
	( 71.24,139.28) --
	( 71.37,139.28) --
	( 71.50,139.28) --
	( 71.63,139.28) --
	( 71.77,139.28) --
	( 71.90,139.29) --
	( 72.03,139.29) --
	( 72.16,139.30) --
	( 72.29,139.31) --
	( 72.43,139.32) --
	( 72.56,139.33) --
	( 72.69,139.34) --
	( 72.82,139.36) --
	( 72.95,139.37) --
	( 73.09,139.39) --
	( 73.22,139.41) --
	( 73.35,139.42) --
	( 73.48,139.44) --
	( 73.61,139.47) --
	( 73.75,139.49) --
	( 73.88,139.51) --
	( 74.01,139.54) --
	( 74.14,139.56) --
	( 74.27,139.59) --
	( 74.41,139.62) --
	( 74.54,139.65) --
	( 74.67,139.67) --
	( 74.80,139.71) --
	( 74.93,139.74) --
	( 75.07,139.77) --
	( 75.20,139.80) --
	( 75.33,139.84) --
	( 75.46,139.87) --
	( 75.59,139.91) --
	( 75.73,139.95) --
	( 75.86,139.99) --
	( 75.99,140.02) --
	( 76.12,140.06) --
	( 76.25,140.11) --
	( 76.39,140.15) --
	( 76.52,140.19) --
	( 76.65,140.23) --
	( 76.78,140.27) --
	( 76.91,140.32) --
	( 77.05,140.36) --
	( 77.18,140.41) --
	( 77.31,140.45) --
	( 77.44,140.50) --
	( 77.57,140.55) --
	( 77.71,140.59) --
	( 77.84,140.64) --
	( 77.97,140.69) --
	( 78.10,140.74) --
	( 78.23,140.79) --
	( 78.37,140.84) --
	( 78.50,140.89) --
	( 78.63,140.94) --
	( 78.76,140.99) --
	( 78.89,141.04) --
	( 79.03,141.10) --
	( 79.16,141.15) --
	( 79.29,141.20) --
	( 79.42,141.25) --
	( 79.55,141.31) --
	( 79.69,141.36) --
	( 79.82,141.42) --
	( 79.95,141.47) --
	( 80.08,141.52) --
	( 80.21,141.58) --
	( 80.35,141.63) --
	( 80.48,141.69) --
	( 80.61,141.74) --
	( 80.74,141.80) --
	( 80.87,141.85) --
	( 81.01,141.91) --
	( 81.14,141.97) --
	( 81.27,142.02) --
	( 81.40,142.08) --
	( 81.53,142.13) --
	( 81.67,142.19) --
	( 81.80,142.25) --
	( 81.93,142.30) --
	( 82.06,142.36) --
	( 82.19,142.41) --
	( 82.32,142.47) --
	( 82.46,142.53) --
	( 82.59,142.58) --
	( 82.72,142.64) --
	( 82.85,142.70) --
	( 82.98,142.75) --
	( 83.12,142.81) --
	( 83.25,142.86) --
	( 83.38,142.92) --
	( 83.51,142.98) --
	( 83.64,143.03) --
	( 83.78,143.09) --
	( 83.91,143.14) --
	( 84.04,143.20) --
	( 84.17,143.26) --
	( 84.30,143.31) --
	( 84.44,143.37) --
	( 84.57,143.42) --
	( 84.70,143.48) --
	( 84.83,143.53) --
	( 84.96,143.59) --
	( 85.10,143.64) --
	( 85.23,143.70) --
	( 85.36,143.75) --
	( 85.49,143.81) --
	( 85.62,143.86) --
	( 85.76,143.91) --
	( 85.89,143.97) --
	( 86.02,144.02) --
	( 86.15,144.07) --
	( 86.28,144.13) --
	( 86.42,144.18) --
	( 86.55,144.23) --
	( 86.68,144.29) --
	( 86.81,144.34) --
	( 86.94,144.39) --
	( 87.08,144.44) --
	( 87.21,144.50) --
	( 87.34,144.55) --
	( 87.47,144.60) --
	( 87.60,144.65) --
	( 87.74,144.70) --
	( 87.87,144.75) --
	( 88.00,144.80) --
	( 88.13,144.85) --
	( 88.26,144.90) --
	( 88.40,144.95) --
	( 88.53,145.00) --
	( 88.66,145.05) --
	( 88.79,145.10) --
	( 88.92,145.15) --
	( 89.06,145.20) --
	( 89.19,145.25) --
	( 89.32,145.29) --
	( 89.45,145.34) --
	( 89.58,145.39) --
	( 89.72,145.44) --
	( 89.85,145.48) --
	( 89.98,145.53) --
	( 90.11,145.58) --
	( 90.24,145.62) --
	( 90.38,145.67) --
	( 90.51,145.72) --
	( 90.64,145.76) --
	( 90.77,145.81) --
	( 90.90,145.85) --
	( 91.04,145.90) --
	( 91.17,145.94) --
	( 91.30,145.99) --
	( 91.43,146.03) --
	( 91.56,146.08) --
	( 91.70,146.12) --
	( 91.83,146.17) --
	( 91.96,146.21) --
	( 92.09,146.25) --
	( 92.22,146.30) --
	( 92.36,146.34) --
	( 92.49,146.38) --
	( 92.62,146.42) --
	( 92.75,146.47) --
	( 92.88,146.51) --
	( 93.02,146.55) --
	( 93.15,146.59) --
	( 93.28,146.63) --
	( 93.41,146.68) --
	( 93.54,146.72) --
	( 93.68,146.76) --
	( 93.81,146.80) --
	( 93.94,146.84) --
	( 94.07,146.88) --
	( 94.20,146.92) --
	( 94.34,146.96) --
	( 94.47,147.00) --
	( 94.60,147.04) --
	( 94.73,147.08) --
	( 94.86,147.12) --
	( 95.00,147.16) --
	( 95.13,147.20) --
	( 95.26,147.24) --
	( 95.39,147.28) --
	( 95.52,147.31) --
	( 95.66,147.35) --
	( 95.79,147.39) --
	( 95.92,147.43) --
	( 96.05,147.47) --
	( 96.18,147.51) --
	( 96.32,147.54) --
	( 96.45,147.58) --
	( 96.58,147.62) --
	( 96.71,147.66) --
	( 96.84,147.70) --
	( 96.98,147.73) --
	( 97.11,147.77) --
	( 97.24,147.81) --
	( 97.37,147.85) --
	( 97.50,147.88) --
	( 97.64,147.92) --
	( 97.77,147.96) --
	( 97.90,147.99) --
	( 98.03,148.03) --
	( 98.16,148.07) --
	( 98.30,148.11) --
	( 98.43,148.14) --
	( 98.56,148.18) --
	( 98.69,148.22) --
	( 98.82,148.25) --
	( 98.96,148.29) --
	( 99.09,148.33) --
	( 99.22,148.36) --
	( 99.35,148.40) --
	( 99.48,148.44) --
	( 99.62,148.47) --
	( 99.75,148.51) --
	( 99.88,148.55) --
	(100.01,148.59) --
	(100.14,148.62) --
	(100.28,148.66) --
	(100.41,148.70) --
	(100.54,148.73) --
	(100.67,148.77) --
	(100.80,148.81) --
	(100.94,148.85) --
	(101.07,148.88) --
	(101.20,148.92) --
	(101.33,148.96) --
	(101.46,149.00) --
	(101.60,149.03) --
	(101.73,149.07) --
	(101.86,149.11) --
	(101.99,149.15) --
	(102.12,149.19) --
	(102.26,149.23) --
	(102.39,149.26) --
	(102.52,149.30) --
	(102.65,149.34) --
	(102.78,149.38) --
	(102.92,149.42) --
	(103.05,149.46) --
	(103.18,149.50) --
	(103.31,149.54) --
	(103.44,149.58) --
	(103.58,149.62) --
	(103.71,149.66) --
	(103.84,149.70) --
	(103.97,149.74) --
	(104.10,149.78) --
	(104.24,149.82) --
	(104.37,149.86) --
	(104.50,149.90) --
	(104.63,149.95) --
	(104.76,149.99) --
	(104.90,150.03) --
	(105.03,150.07) --
	(105.16,150.12) --
	(105.29,150.16) --
	(105.42,150.20) --
	(105.56,150.25) --
	(105.69,150.29) --
	(105.82,150.33) --
	(105.95,150.38) --
	(106.08,150.42) --
	(106.22,150.47) --
	(106.35,150.51) --
	(106.48,150.56) --
	(106.61,150.60) --
	(106.74,150.65) --
	(106.88,150.70) --
	(107.01,150.74) --
	(107.14,150.79) --
	(107.27,150.84) --
	(107.40,150.89) --
	(107.54,150.93) --
	(107.67,150.98) --
	(107.80,151.03) --
	(107.93,151.08) --
	(108.06,151.13) --
	(108.20,151.18) --
	(108.33,151.23) --
	(108.46,151.28) --
	(108.59,151.33) --
	(108.72,151.38) --
	(108.86,151.44) --
	(108.99,151.49) --
	(109.12,151.54) --
	(109.25,151.59) --
	(109.38,151.65) --
	(109.52,151.70) --
	(109.65,151.75) --
	(109.78,151.81) --
	(109.91,151.86) --
	(110.04,151.92) --
	(110.18,151.97) --
	(110.31,152.03) --
	(110.44,152.09) --
	(110.57,152.14) --
	(110.70,152.20) --
	(110.84,152.26) --
	(110.97,152.32) --
	(111.10,152.38) --
	(111.23,152.44) --
	(111.36,152.50) --
	(111.50,152.56) --
	(111.63,152.62) --
	(111.76,152.68) --
	(111.89,152.74) --
	(112.02,152.80) --
	(112.16,152.86) --
	(112.29,152.93) --
	(112.42,152.99) --
	(112.55,153.05) --
	(112.68,153.12) --
	(112.82,153.18) --
	(112.95,153.25) --
	(113.08,153.31) --
	(113.21,153.38) --
	(113.34,153.44) --
	(113.48,153.51) --
	(113.61,153.58) --
	(113.74,153.65) --
	(113.87,153.71) --
	(114.00,153.78) --
	(114.14,153.85) --
	(114.27,153.92) --
	(114.40,153.99) --
	(114.53,154.06) --
	(114.66,154.13) --
	(114.80,154.20) --
	(114.93,154.27) --
	(115.06,154.35) --
	(115.19,154.42) --
	(115.32,154.49) --
	(115.46,154.57) --
	(115.59,154.64) --
	(115.72,154.72) --
	(115.85,154.79) --
	(115.98,154.87) --
	(116.12,154.94) --
	(116.25,155.02) --
	(116.38,155.09) --
	(116.51,155.17) --
	(116.64,155.25) --
	(116.78,155.33) --
	(116.91,155.41) --
	(117.04,155.49) --
	(117.17,155.57) --
	(117.30,155.65) --
	(117.44,155.73) --
	(117.57,155.81) --
	(117.70,155.89) --
	(117.83,155.97) --
	(117.96,156.05) --
	(118.10,156.13) --
	(118.23,156.22) --
	(118.36,156.30) --
	(118.49,156.38) --
	(118.62,156.47) --
	(118.76,156.55) --
	(118.89,156.64) --
	(119.02,156.72) --
	(119.15,156.81) --
	(119.28,156.90) --
	(119.42,156.98) --
	(119.55,157.07) --
	(119.68,157.16) --
	(119.81,157.25) --
	(119.94,157.33) --
	(120.08,157.42) --
	(120.21,157.51) --
	(120.34,157.60) --
	(120.47,157.69) --
	(120.60,157.78) --
	(120.73,157.87) --
	(120.87,157.96) --
	(121.00,158.05) --
	(121.13,158.15) --
	(121.26,158.24) --
	(121.39,158.33) --
	(121.53,158.42) --
	(121.66,158.52) --
	(121.79,158.61) --
	(121.92,158.70) --
	(122.05,158.80) --
	(122.19,158.89) --
	(122.32,158.99) --
	(122.45,159.08) --
	(122.58,159.18) --
	(122.71,159.28) --
	(122.85,159.37) --
	(122.98,159.47) --
	(123.11,159.57) --
	(123.24,159.66) --
	(123.37,159.76) --
	(123.51,159.86) --
	(123.64,159.96) --
	(123.77,160.06) --
	(123.90,160.15) --
	(124.03,160.25) --
	(124.17,160.35) --
	(124.30,160.45) --
	(124.43,160.55) --
	(124.56,160.65) --
	(124.69,160.76) --
	(124.83,160.86) --
	(124.96,160.96) --
	(125.09,161.06) --
	(125.22,161.16) --
	(125.35,161.26) --
	(125.49,161.37) --
	(125.62,161.47) --
	(125.75,161.57) --
	(125.88,161.67) --
	(126.01,161.78) --
	(126.15,161.88) --
	(126.28,161.99) --
	(126.41,162.09) --
	(126.54,162.20) --
	(126.67,162.30) --
	(126.81,162.40) --
	(126.94,162.51) --
	(127.07,162.62) --
	(127.20,162.72) --
	(127.33,162.83) --
	(127.47,162.93) --
	(127.60,163.04) --
	(127.73,163.15) --
	(127.86,163.25) --
	(127.99,163.36) --
	(128.13,163.47) --
	(128.26,163.58) --
	(128.39,163.68) --
	(128.52,163.79) --
	(128.65,163.90) --
	(128.79,164.01) --
	(128.92,164.12) --
	(129.05,164.22) --
	(129.18,164.33) --
	(129.31,164.44) --
	(129.45,164.55) --
	(129.58,164.66) --
	(129.71,164.77) --
	(129.84,164.88) --
	(129.97,164.99) --
	(130.11,165.10) --
	(130.24,165.21) --
	(130.37,165.32) --
	(130.50,165.43) --
	(130.63,165.54) --
	(130.77,165.65) --
	(130.90,165.76) --
	(131.03,165.87) --
	(131.16,165.99) --
	(131.29,166.10) --
	(131.43,166.21) --
	(131.56,166.32) --
	(131.69,166.43) --
	(131.82,166.54) --
	(131.95,166.66) --
	(132.09,166.77) --
	(132.22,166.88) --
	(132.35,166.99) --
	(132.48,167.11) --
	(132.61,167.22) --
	(132.75,167.33) --
	(132.88,167.44) --
	(133.01,167.56) --
	(133.14,167.67) --
	(133.27,167.78) --
	(133.41,167.90) --
	(133.54,168.01) --
	(133.67,168.12) --
	(133.80,168.24) --
	(133.93,168.35) --
	(134.07,168.46) --
	(134.20,168.58) --
	(134.33,168.69) --
	(134.46,168.81) --
	(134.59,168.92) --
	(134.73,169.03) --
	(134.86,169.15) --
	(134.99,169.26) --
	(135.12,169.38) --
	(135.25,169.49) --
	(135.39,169.60) --
	(135.52,169.72) --
	(135.65,169.83) --
	(135.78,169.95) --
	(135.91,170.06) --
	(136.05,170.18) --
	(136.18,170.29) --
	(136.31,170.41) --
	(136.44,170.52) --
	(136.57,170.64) --
	(136.71,170.75) --
	(136.84,170.87) --
	(136.97,170.98) --
	(137.10,171.10) --
	(137.23,171.21) --
	(137.37,171.33) --
	(137.50,171.44) --
	(137.63,171.56) --
	(137.76,171.67) --
	(137.89,171.79) --
	(138.03,171.90) --
	(138.16,172.02) --
	(138.29,172.13) --
	(138.42,172.25) --
	(138.55,172.36) --
	(138.69,172.48) --
	(138.82,172.59) --
	(138.95,172.71) --
	(139.08,172.82) --
	(139.21,172.94) --
	(139.35,173.05) --
	(139.48,173.17) --
	(139.61,173.28) --
	(139.74,173.40) --
	(139.87,173.51) --
	(140.01,173.63) --
	(140.14,173.74) --
	(140.27,173.86) --
	(140.40,173.97) --
	(140.53,174.09) --
	(140.67,174.20) --
	(140.80,174.32) --
	(140.93,174.43) --
	(141.06,174.55) --
	(141.19,174.67) --
	(141.33,174.78) --
	(141.46,174.90) --
	(141.59,175.01) --
	(141.72,175.13) --
	(141.85,175.24) --
	(141.99,175.35) --
	(142.12,175.47) --
	(142.25,175.58) --
	(142.38,175.70) --
	(142.51,175.81) --
	(142.65,175.93) --
	(142.78,176.04) --
	(142.91,176.16) --
	(143.04,176.27) --
	(143.17,176.39) --
	(143.31,176.50) --
	(143.44,176.62) --
	(143.57,176.73) --
	(143.70,176.85) --
	(143.83,176.96) --
	(143.97,177.07) --
	(144.10,177.19) --
	(144.23,177.30) --
	(144.36,177.42) --
	(144.49,177.53) --
	(144.63,177.65) --
	(144.76,177.76) --
	(144.89,177.87) --
	(145.02,177.99) --
	(145.15,178.10) --
	(145.29,178.22) --
	(145.42,178.33) --
	(145.55,178.44) --
	(145.68,178.56) --
	(145.81,178.67) --
	(145.95,178.78) --
	(146.08,178.90) --
	(146.21,179.01) --
	(146.34,179.12) --
	(146.47,179.24) --
	(146.61,179.35) --
	(146.74,179.46) --
	(146.87,179.58) --
	(147.00,179.69) --
	(147.13,179.80) --
	(147.27,179.92) --
	(147.40,180.03) --
	(147.53,180.14) --
	(147.66,180.26) --
	(147.79,180.37) --
	(147.93,180.48) --
	(148.06,180.60) --
	(148.19,180.71) --
	(148.32,180.82) --
	(148.45,180.93) --
	(148.59,181.05) --
	(148.72,181.16) --
	(148.85,181.27) --
	(148.98,181.38) --
	(149.11,181.50) --
	(149.25,181.61) --
	(149.38,181.72) --
	(149.51,181.83) --
	(149.64,181.94) --
	(149.77,182.06) --
	(149.91,182.17) --
	(150.04,182.28) --
	(150.17,182.39) --
	(150.30,182.51) --
	(150.43,182.62) --
	(150.57,182.73) --
	(150.70,182.84) --
	(150.83,182.95) --
	(150.96,183.06) --
	(151.09,183.18) --
	(151.23,183.29) --
	(151.36,183.40) --
	(151.49,183.51) --
	(151.62,183.62) --
	(151.75,183.73) --
	(151.89,183.85) --
	(152.02,183.96) --
	(152.15,184.07) --
	(152.28,184.18) --
	(152.41,184.29) --
	(152.55,184.40) --
	(152.68,184.51) --
	(152.81,184.63) --
	(152.94,184.74) --
	(153.07,184.85) --
	(153.21,184.96) --
	(153.34,185.07) --
	(153.47,185.18) --
	(153.60,185.29) --
	(153.73,185.40) --
	(153.87,185.51) --
	(154.00,185.63) --
	(154.13,185.74) --
	(154.26,185.85) --
	(154.39,185.96) --
	(154.53,186.07) --
	(154.66,186.18) --
	(154.79,186.29) --
	(154.92,186.40) --
	(155.05,186.52) --
	(155.19,186.63) --
	(155.32,186.74) --
	(155.45,186.85) --
	(155.58,186.96) --
	(155.71,187.07) --
	(155.85,187.18) --
	(155.98,187.29) --
	(156.11,187.41) --
	(156.24,187.52) --
	(156.37,187.63) --
	(156.51,187.74) --
	(156.64,187.85) --
	(156.77,187.96) --
	(156.90,188.07) --
	(157.03,188.19) --
	(157.17,188.30) --
	(157.30,188.41) --
	(157.43,188.52) --
	(157.56,188.63) --
	(157.69,188.75) --
	(157.83,188.86) --
	(157.96,188.97) --
	(158.09,189.08) --
	(158.22,189.19) --
	(158.35,189.31) --
	(158.49,189.42) --
	(158.62,189.53) --
	(158.75,189.64) --
	(158.88,189.76) --
	(159.01,189.87) --
	(159.14,189.98) --
	(159.28,190.10) --
	(159.41,190.21) --
	(159.54,190.32) --
	(159.67,190.44) --
	(159.80,190.55) --
	(159.94,190.66) --
	(160.07,190.78) --
	(160.20,190.89) --
	(160.33,191.01) --
	(160.46,191.12) --
	(160.60,191.24) --
	(160.73,191.35) --
	(160.86,191.46) --
	(160.99,191.58) --
	(161.12,191.69) --
	(161.26,191.81) --
	(161.39,191.93) --
	(161.52,192.04) --
	(161.65,192.16) --
	(161.78,192.27) --
	(161.92,192.39) --
	(162.05,192.51) --
	(162.18,192.62) --
	(162.31,192.74) --
	(162.44,192.86) --
	(162.58,192.98) --
	(162.71,193.09) --
	(162.84,193.21) --
	(162.97,193.33) --
	(163.10,193.45) --
	(163.24,193.57) --
	(163.37,193.69) --
	(163.50,193.81) --
	(163.63,193.93) --
	(163.76,194.05) --
	(163.90,194.17) --
	(164.03,194.29) --
	(164.16,194.41) --
	(164.29,194.53) --
	(164.42,194.65) --
	(164.56,194.77) --
	(164.69,194.90) --
	(164.82,195.02) --
	(164.95,195.14) --
	(165.08,195.27) --
	(165.22,195.39) --
	(165.35,195.51) --
	(165.48,195.64) --
	(165.61,195.76) --
	(165.74,195.89) --
	(165.88,196.01) --
	(166.01,196.14) --
	(166.14,196.27) --
	(166.27,196.39) --
	(166.40,196.52) --
	(166.54,196.65) --
	(166.67,196.78) --
	(166.80,196.91) --
	(166.93,197.04) --
	(167.06,197.17) --
	(167.20,197.30) --
	(167.33,197.43) --
	(167.46,197.56) --
	(167.59,197.69) --
	(167.72,197.82) --
	(167.86,197.96) --
	(167.99,198.09) --
	(168.12,198.23) --
	(168.25,198.36) --
	(168.38,198.50) --
	(168.52,198.63) --
	(168.65,198.77) --
	(168.78,198.91) --
	(168.91,199.04) --
	(169.04,199.18) --
	(169.18,199.32) --
	(169.31,199.46) --
	(169.44,199.60) --
	(169.57,199.74) --
	(169.70,199.88) --
	(169.84,200.03) --
	(169.97,200.17) --
	(170.10,200.31) --
	(170.23,200.46) --
	(170.36,200.60) --
	(170.50,200.75) --
	(170.63,200.89) --
	(170.76,201.04) --
	(170.89,201.19) --
	(171.02,201.34) --
	(171.16,201.49) --
	(171.29,201.64) --
	(171.42,201.79) --
	(171.55,201.94) --
	(171.68,202.10) --
	(171.82,202.25) --
	(171.95,202.40) --
	(172.08,202.56) --
	(172.21,202.72) --
	(172.34,202.87) --
	(172.48,203.03) --
	(172.61,203.19) --
	(172.74,203.35) --
	(172.87,203.51) --
	(173.00,203.67) --
	(173.14,203.84) --
	(173.27,204.00) --
	(173.40,204.17) --
	(173.53,204.33) --
	(173.66,204.50) --
	(173.80,204.67) --
	(173.93,204.84) --
	(174.06,205.01) --
	(174.19,205.18) --
	(174.32,205.35) --
	(174.46,205.52) --
	(174.59,205.70) --
	(174.72,205.87) --
	(174.85,206.05) --
	(174.98,206.22) --
	(175.12,206.40) --
	(175.25,206.58) --
	(175.38,206.76) --
	(175.51,206.95) --
	(175.64,207.13) --
	(175.78,207.31) --
	(175.91,207.50) --
	(176.04,207.69) --
	(176.17,207.87) --
	(176.30,208.06) --
	(176.44,208.25) --
	(176.57,208.45) --
	(176.70,208.64) --
	(176.83,208.83) --
	(176.96,209.03) --
	(177.10,209.22) --
	(177.23,209.42) --
	(177.36,209.62) --
	(177.49,209.82) --
	(177.62,210.03) --
	(177.76,210.23) --
	(177.89,210.43) --
	(178.02,210.64) --
	(178.15,210.85) --
	(178.28,211.06) --
	(178.42,211.27) --
	(178.55,211.48) --
	(178.68,211.69) --
	(178.81,211.91) --
	(178.94,212.12) --
	(179.08,212.34) --
	(179.21,212.56) --
	(179.34,212.78) --
	(179.47,213.00) --
	(179.60,213.23) --
	(179.74,213.45) --
	(179.87,213.68) --
	(180.00,213.91) --
	(180.13,214.14) --
	(180.26,214.37) --
	(180.40,214.60) --
	(180.53,214.84) --
	(180.66,215.08) --
	(180.79,215.31) --
	(180.92,215.55) --
	(181.06,215.79) --
	(181.19,216.04) --
	(181.32,216.28) --
	(181.45,216.53) --
	(181.58,216.78) --
	(181.72,217.03) --
	(181.85,217.28) --
	(181.98,217.53) --
	(182.11,217.78) --
	(182.24,218.04) --
	(182.38,218.30) --
	(182.51,218.56) --
	(182.64,218.82) --
	(182.77,219.09) --
	(182.90,219.35) --
	(183.04,219.62) --
	(183.17,219.89) --
	(183.30,220.16) --
	(183.43,220.43) --
	(183.56,220.71) --
	(183.70,220.98) --
	(183.83,221.26) --
	(183.96,221.54) --
	(184.09,221.82) --
	(184.22,222.11) --
	(184.36,222.39) --
	(184.49,222.68) --
	(184.62,222.97) --
	(184.75,223.26) --
	(184.88,223.55) --
	(185.02,223.85) --
	(185.15,224.15) --
	(185.28,224.45) --
	(185.41,224.75) --
	(185.54,225.05) --
	(185.68,225.36) --
	(185.81,225.66) --
	(185.94,225.97) --
	(186.07,226.28) --
	(186.20,226.60) --
	(186.34,226.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 54.47, 77.37) --
	( 54.61, 77.75) --
	( 54.74, 78.13) --
	( 54.87, 78.50) --
	( 55.00, 78.88) --
	( 55.13, 79.25) --
	( 55.27, 79.61) --
	( 55.40, 79.98) --
	( 55.53, 80.34) --
	( 55.66, 80.71) --
	( 55.79, 81.07) --
	( 55.93, 81.43) --
	( 56.06, 81.78) --
	( 56.19, 82.14) --
	( 56.32, 82.49) --
	( 56.45, 82.84) --
	( 56.59, 83.19) --
	( 56.72, 83.53) --
	( 56.85, 83.88) --
	( 56.98, 84.22) --
	( 57.11, 84.56) --
	( 57.25, 84.90) --
	( 57.38, 85.23) --
	( 57.51, 85.56) --
	( 57.64, 85.90) --
	( 57.77, 86.23) --
	( 57.91, 86.55) --
	( 58.04, 86.88) --
	( 58.17, 87.20) --
	( 58.30, 87.53) --
	( 58.43, 87.84) --
	( 58.57, 88.16) --
	( 58.70, 88.48) --
	( 58.83, 88.79) --
	( 58.96, 89.10) --
	( 59.09, 89.41) --
	( 59.23, 89.72) --
	( 59.36, 90.03) --
	( 59.49, 90.33) --
	( 59.62, 90.63) --
	( 59.75, 90.93) --
	( 59.89, 91.23) --
	( 60.02, 91.52) --
	( 60.15, 91.81) --
	( 60.28, 92.11) --
	( 60.41, 92.40) --
	( 60.55, 92.68) --
	( 60.68, 92.97) --
	( 60.81, 93.25) --
	( 60.94, 93.53) --
	( 61.07, 93.81) --
	( 61.21, 94.09) --
	( 61.34, 94.36) --
	( 61.47, 94.63) --
	( 61.60, 94.90) --
	( 61.73, 95.17) --
	( 61.87, 95.44) --
	( 62.00, 95.70) --
	( 62.13, 95.97) --
	( 62.26, 96.23) --
	( 62.39, 96.48) --
	( 62.53, 96.74) --
	( 62.66, 96.99) --
	( 62.79, 97.25) --
	( 62.92, 97.50) --
	( 63.05, 97.74) --
	( 63.19, 97.99) --
	( 63.32, 98.23) --
	( 63.45, 98.47) --
	( 63.58, 98.71) --
	( 63.71, 98.95) --
	( 63.85, 99.19) --
	( 63.98, 99.42) --
	( 64.11, 99.65) --
	( 64.24, 99.88) --
	( 64.37,100.10) --
	( 64.51,100.33) --
	( 64.64,100.55) --
	( 64.77,100.77) --
	( 64.90,100.99) --
	( 65.03,101.21) --
	( 65.17,101.42) --
	( 65.30,101.63) --
	( 65.43,101.84) --
	( 65.56,102.05) --
	( 65.69,102.26) --
	( 65.83,102.46) --
	( 65.96,102.66) --
	( 66.09,102.86) --
	( 66.22,103.06) --
	( 66.35,103.26) --
	( 66.49,103.45) --
	( 66.62,103.64) --
	( 66.75,103.83) --
	( 66.88,104.02) --
	( 67.01,104.20) --
	( 67.15,104.38) --
	( 67.28,104.57) --
	( 67.41,104.74) --
	( 67.54,104.92) --
	( 67.67,105.10) --
	( 67.81,105.27) --
	( 67.94,105.44) --
	( 68.07,105.61) --
	( 68.20,105.77) --
	( 68.33,105.94) --
	( 68.47,106.10) --
	( 68.60,106.26) --
	( 68.73,106.42) --
	( 68.86,106.58) --
	( 68.99,106.73) --
	( 69.13,106.88) --
	( 69.26,107.03) --
	( 69.39,107.18) --
	( 69.52,107.33) --
	( 69.65,107.47) --
	( 69.79,107.62) --
	( 69.92,107.76) --
	( 70.05,107.90) --
	( 70.18,108.03) --
	( 70.31,108.17) --
	( 70.45,108.30) --
	( 70.58,108.43) --
	( 70.71,108.56) --
	( 70.84,108.69) --
	( 70.97,108.82) --
	( 71.11,108.94) --
	( 71.24,109.06) --
	( 71.37,109.18) --
	( 71.50,109.30) --
	( 71.63,109.42) --
	( 71.77,109.53) --
	( 71.90,109.65) --
	( 72.03,109.76) --
	( 72.16,109.87) --
	( 72.29,109.98) --
	( 72.43,110.08) --
	( 72.56,110.19) --
	( 72.69,110.29) --
	( 72.82,110.40) --
	( 72.95,110.50) --
	( 73.09,110.60) --
	( 73.22,110.69) --
	( 73.35,110.79) --
	( 73.48,110.88) --
	( 73.61,110.98) --
	( 73.75,111.07) --
	( 73.88,111.16) --
	( 74.01,111.25) --
	( 74.14,111.33) --
	( 74.27,111.42) --
	( 74.41,111.50) --
	( 74.54,111.59) --
	( 74.67,111.67) --
	( 74.80,111.75) --
	( 74.93,111.83) --
	( 75.07,111.91) --
	( 75.20,111.98) --
	( 75.33,112.06) --
	( 75.46,112.13) --
	( 75.59,112.21) --
	( 75.73,112.28) --
	( 75.86,112.35) --
	( 75.99,112.42) --
	( 76.12,112.49) --
	( 76.25,112.56) --
	( 76.39,112.62) --
	( 76.52,112.69) --
	( 76.65,112.75) --
	( 76.78,112.82) --
	( 76.91,112.88) --
	( 77.05,112.94) --
	( 77.18,113.00) --
	( 77.31,113.06) --
	( 77.44,113.12) --
	( 77.57,113.18) --
	( 77.71,113.24) --
	( 77.84,113.30) --
	( 77.97,113.35) --
	( 78.10,113.41) --
	( 78.23,113.46) --
	( 78.37,113.52) --
	( 78.50,113.57) --
	( 78.63,113.62) --
	( 78.76,113.67) --
	( 78.89,113.72) --
	( 79.03,113.78) --
	( 79.16,113.83) --
	( 79.29,113.87) --
	( 79.42,113.92) --
	( 79.55,113.97) --
	( 79.69,114.02) --
	( 79.82,114.07) --
	( 79.95,114.11) --
	( 80.08,114.16) --
	( 80.21,114.21) --
	( 80.35,114.25) --
	( 80.48,114.30) --
	( 80.61,114.34) --
	( 80.74,114.38) --
	( 80.87,114.43) --
	( 81.01,114.47) --
	( 81.14,114.51) --
	( 81.27,114.56) --
	( 81.40,114.60) --
	( 81.53,114.64) --
	( 81.67,114.68) --
	( 81.80,114.72) --
	( 81.93,114.76) --
	( 82.06,114.81) --
	( 82.19,114.85) --
	( 82.32,114.89) --
	( 82.46,114.93) --
	( 82.59,114.97) --
	( 82.72,115.00) --
	( 82.85,115.04) --
	( 82.98,115.08) --
	( 83.12,115.12) --
	( 83.25,115.16) --
	( 83.38,115.20) --
	( 83.51,115.24) --
	( 83.64,115.28) --
	( 83.78,115.31) --
	( 83.91,115.35) --
	( 84.04,115.39) --
	( 84.17,115.43) --
	( 84.30,115.46) --
	( 84.44,115.50) --
	( 84.57,115.54) --
	( 84.70,115.58) --
	( 84.83,115.61) --
	( 84.96,115.65) --
	( 85.10,115.69) --
	( 85.23,115.72) --
	( 85.36,115.76) --
	( 85.49,115.80) --
	( 85.62,115.83) --
	( 85.76,115.87) --
	( 85.89,115.91) --
	( 86.02,115.95) --
	( 86.15,115.98) --
	( 86.28,116.02) --
	( 86.42,116.06) --
	( 86.55,116.09) --
	( 86.68,116.13) --
	( 86.81,116.17) --
	( 86.94,116.20) --
	( 87.08,116.24) --
	( 87.21,116.28) --
	( 87.34,116.31) --
	( 87.47,116.35) --
	( 87.60,116.39) --
	( 87.74,116.42) --
	( 87.87,116.46) --
	( 88.00,116.50) --
	( 88.13,116.53) --
	( 88.26,116.57) --
	( 88.40,116.61) --
	( 88.53,116.64) --
	( 88.66,116.68) --
	( 88.79,116.72) --
	( 88.92,116.76) --
	( 89.06,116.79) --
	( 89.19,116.83) --
	( 89.32,116.87) --
	( 89.45,116.90) --
	( 89.58,116.94) --
	( 89.72,116.98) --
	( 89.85,117.02) --
	( 89.98,117.05) --
	( 90.11,117.09) --
	( 90.24,117.13) --
	( 90.38,117.17) --
	( 90.51,117.21) --
	( 90.64,117.24) --
	( 90.77,117.28) --
	( 90.90,117.32) --
	( 91.04,117.36) --
	( 91.17,117.40) --
	( 91.30,117.43) --
	( 91.43,117.47) --
	( 91.56,117.51) --
	( 91.70,117.55) --
	( 91.83,117.59) --
	( 91.96,117.63) --
	( 92.09,117.66) --
	( 92.22,117.70) --
	( 92.36,117.74) --
	( 92.49,117.78) --
	( 92.62,117.82) --
	( 92.75,117.86) --
	( 92.88,117.90) --
	( 93.02,117.94) --
	( 93.15,117.97) --
	( 93.28,118.01) --
	( 93.41,118.05) --
	( 93.54,118.09) --
	( 93.68,118.13) --
	( 93.81,118.17) --
	( 93.94,118.21) --
	( 94.07,118.25) --
	( 94.20,118.29) --
	( 94.34,118.33) --
	( 94.47,118.37) --
	( 94.60,118.40) --
	( 94.73,118.44) --
	( 94.86,118.48) --
	( 95.00,118.52) --
	( 95.13,118.56) --
	( 95.26,118.60) --
	( 95.39,118.64) --
	( 95.52,118.68) --
	( 95.66,118.72) --
	( 95.79,118.76) --
	( 95.92,118.80) --
	( 96.05,118.84) --
	( 96.18,118.88) --
	( 96.32,118.92) --
	( 96.45,118.96) --
	( 96.58,118.99) --
	( 96.71,119.03) --
	( 96.84,119.07) --
	( 96.98,119.11) --
	( 97.11,119.15) --
	( 97.24,119.19) --
	( 97.37,119.23) --
	( 97.50,119.27) --
	( 97.64,119.31) --
	( 97.77,119.35) --
	( 97.90,119.38) --
	( 98.03,119.42) --
	( 98.16,119.46) --
	( 98.30,119.50) --
	( 98.43,119.54) --
	( 98.56,119.58) --
	( 98.69,119.62) --
	( 98.82,119.65) --
	( 98.96,119.69) --
	( 99.09,119.73) --
	( 99.22,119.77) --
	( 99.35,119.81) --
	( 99.48,119.84) --
	( 99.62,119.88) --
	( 99.75,119.92) --
	( 99.88,119.96) --
	(100.01,119.99) --
	(100.14,120.03) --
	(100.28,120.07) --
	(100.41,120.10) --
	(100.54,120.14) --
	(100.67,120.18) --
	(100.80,120.21) --
	(100.94,120.25) --
	(101.07,120.28) --
	(101.20,120.32) --
	(101.33,120.36) --
	(101.46,120.39) --
	(101.60,120.43) --
	(101.73,120.46) --
	(101.86,120.50) --
	(101.99,120.53) --
	(102.12,120.56) --
	(102.26,120.60) --
	(102.39,120.63) --
	(102.52,120.67) --
	(102.65,120.70) --
	(102.78,120.73) --
	(102.92,120.77) --
	(103.05,120.80) --
	(103.18,120.83) --
	(103.31,120.86) --
	(103.44,120.90) --
	(103.58,120.93) --
	(103.71,120.96) --
	(103.84,120.99) --
	(103.97,121.02) --
	(104.10,121.05) --
	(104.24,121.08) --
	(104.37,121.11) --
	(104.50,121.14) --
	(104.63,121.17) --
	(104.76,121.20) --
	(104.90,121.23) --
	(105.03,121.26) --
	(105.16,121.29) --
	(105.29,121.31) --
	(105.42,121.34) --
	(105.56,121.37) --
	(105.69,121.40) --
	(105.82,121.42) --
	(105.95,121.45) --
	(106.08,121.48) --
	(106.22,121.50) --
	(106.35,121.53) --
	(106.48,121.55) --
	(106.61,121.58) --
	(106.74,121.60) --
	(106.88,121.62) --
	(107.01,121.65) --
	(107.14,121.67) --
	(107.27,121.69) --
	(107.40,121.72) --
	(107.54,121.74) --
	(107.67,121.76) --
	(107.80,121.78) --
	(107.93,121.80) --
	(108.06,121.82) --
	(108.20,121.84) --
	(108.33,121.86) --
	(108.46,121.88) --
	(108.59,121.90) --
	(108.72,121.92) --
	(108.86,121.94) --
	(108.99,121.95) --
	(109.12,121.97) --
	(109.25,121.99) --
	(109.38,122.00) --
	(109.52,122.02) --
	(109.65,122.03) --
	(109.78,122.05) --
	(109.91,122.06) --
	(110.04,122.08) --
	(110.18,122.09) --
	(110.31,122.10) --
	(110.44,122.12) --
	(110.57,122.13) --
	(110.70,122.14) --
	(110.84,122.15) --
	(110.97,122.16) --
	(111.10,122.17) --
	(111.23,122.18) --
	(111.36,122.19) --
	(111.50,122.20) --
	(111.63,122.21) --
	(111.76,122.22) --
	(111.89,122.23) --
	(112.02,122.24) --
	(112.16,122.24) --
	(112.29,122.25) --
	(112.42,122.25) --
	(112.55,122.26) --
	(112.68,122.27) --
	(112.82,122.27) --
	(112.95,122.27) --
	(113.08,122.28) --
	(113.21,122.28) --
	(113.34,122.28) --
	(113.48,122.29) --
	(113.61,122.29) --
	(113.74,122.29) --
	(113.87,122.29) --
	(114.00,122.29) --
	(114.14,122.29) --
	(114.27,122.29) --
	(114.40,122.29) --
	(114.53,122.29) --
	(114.66,122.29) --
	(114.80,122.29) --
	(114.93,122.28) --
	(115.06,122.28) --
	(115.19,122.28) --
	(115.32,122.27) --
	(115.46,122.27) --
	(115.59,122.26) --
	(115.72,122.26) --
	(115.85,122.25) --
	(115.98,122.25) --
	(116.12,122.24) --
	(116.25,122.23) --
	(116.38,122.23) --
	(116.51,122.22) --
	(116.64,122.21) --
	(116.78,122.20) --
	(116.91,122.19) --
	(117.04,122.18) --
	(117.17,122.17) --
	(117.30,122.16) --
	(117.44,122.15) --
	(117.57,122.14) --
	(117.70,122.13) --
	(117.83,122.12) --
	(117.96,122.11) --
	(118.10,122.09) --
	(118.23,122.08) --
	(118.36,122.07) --
	(118.49,122.05) --
	(118.62,122.04) --
	(118.76,122.02) --
	(118.89,122.01) --
	(119.02,121.99) --
	(119.15,121.98) --
	(119.28,121.96) --
	(119.42,121.94) --
	(119.55,121.93) --
	(119.68,121.91) --
	(119.81,121.89) --
	(119.94,121.88) --
	(120.08,121.86) --
	(120.21,121.84) --
	(120.34,121.82) --
	(120.47,121.80) --
	(120.60,121.78) --
	(120.73,121.76) --
	(120.87,121.74) --
	(121.00,121.72) --
	(121.13,121.70) --
	(121.26,121.68) --
	(121.39,121.66) --
	(121.53,121.63) --
	(121.66,121.61) --
	(121.79,121.59) --
	(121.92,121.57) --
	(122.05,121.54) --
	(122.19,121.52) --
	(122.32,121.50) --
	(122.45,121.47) --
	(122.58,121.45) --
	(122.71,121.43) --
	(122.85,121.40) --
	(122.98,121.38) --
	(123.11,121.35) --
	(123.24,121.33) --
	(123.37,121.30) --
	(123.51,121.27) --
	(123.64,121.25) --
	(123.77,121.22) --
	(123.90,121.20) --
	(124.03,121.17) --
	(124.17,121.14) --
	(124.30,121.11) --
	(124.43,121.09) --
	(124.56,121.06) --
	(124.69,121.03) --
	(124.83,121.00) --
	(124.96,120.98) --
	(125.09,120.95) --
	(125.22,120.92) --
	(125.35,120.89) --
	(125.49,120.86) --
	(125.62,120.83) --
	(125.75,120.80) --
	(125.88,120.77) --
	(126.01,120.74) --
	(126.15,120.71) --
	(126.28,120.68) --
	(126.41,120.65) --
	(126.54,120.62) --
	(126.67,120.59) --
	(126.81,120.56) --
	(126.94,120.53) --
	(127.07,120.50) --
	(127.20,120.47) --
	(127.33,120.44) --
	(127.47,120.41) --
	(127.60,120.38) --
	(127.73,120.34) --
	(127.86,120.31) --
	(127.99,120.28) --
	(128.13,120.25) --
	(128.26,120.22) --
	(128.39,120.19) --
	(128.52,120.15) --
	(128.65,120.12) --
	(128.79,120.09) --
	(128.92,120.06) --
	(129.05,120.02) --
	(129.18,119.99) --
	(129.31,119.96) --
	(129.45,119.93) --
	(129.58,119.89) --
	(129.71,119.86) --
	(129.84,119.83) --
	(129.97,119.80) --
	(130.11,119.76) --
	(130.24,119.73) --
	(130.37,119.70) --
	(130.50,119.67) --
	(130.63,119.63) --
	(130.77,119.60) --
	(130.90,119.57) --
	(131.03,119.53) --
	(131.16,119.50) --
	(131.29,119.47) --
	(131.43,119.44) --
	(131.56,119.40) --
	(131.69,119.37) --
	(131.82,119.34) --
	(131.95,119.30) --
	(132.09,119.27) --
	(132.22,119.24) --
	(132.35,119.21) --
	(132.48,119.17) --
	(132.61,119.14) --
	(132.75,119.11) --
	(132.88,119.08) --
	(133.01,119.04) --
	(133.14,119.01) --
	(133.27,118.98) --
	(133.41,118.95) --
	(133.54,118.91) --
	(133.67,118.88) --
	(133.80,118.85) --
	(133.93,118.82) --
	(134.07,118.78) --
	(134.20,118.75) --
	(134.33,118.72) --
	(134.46,118.69) --
	(134.59,118.66) --
	(134.73,118.63) --
	(134.86,118.59) --
	(134.99,118.56) --
	(135.12,118.53) --
	(135.25,118.50) --
	(135.39,118.47) --
	(135.52,118.44) --
	(135.65,118.41) --
	(135.78,118.38) --
	(135.91,118.35) --
	(136.05,118.31) --
	(136.18,118.28) --
	(136.31,118.25) --
	(136.44,118.22) --
	(136.57,118.19) --
	(136.71,118.16) --
	(136.84,118.13) --
	(136.97,118.10) --
	(137.10,118.08) --
	(137.23,118.05) --
	(137.37,118.02) --
	(137.50,117.99) --
	(137.63,117.96) --
	(137.76,117.93) --
	(137.89,117.90) --
	(138.03,117.87) --
	(138.16,117.85) --
	(138.29,117.82) --
	(138.42,117.79) --
	(138.55,117.76) --
	(138.69,117.73) --
	(138.82,117.71) --
	(138.95,117.68) --
	(139.08,117.65) --
	(139.21,117.63) --
	(139.35,117.60) --
	(139.48,117.57) --
	(139.61,117.55) --
	(139.74,117.52) --
	(139.87,117.50) --
	(140.01,117.47) --
	(140.14,117.45) --
	(140.27,117.42) --
	(140.40,117.40) --
	(140.53,117.37) --
	(140.67,117.35) --
	(140.80,117.32) --
	(140.93,117.30) --
	(141.06,117.27) --
	(141.19,117.25) --
	(141.33,117.23) --
	(141.46,117.20) --
	(141.59,117.18) --
	(141.72,117.16) --
	(141.85,117.14) --
	(141.99,117.12) --
	(142.12,117.09) --
	(142.25,117.07) --
	(142.38,117.05) --
	(142.51,117.03) --
	(142.65,117.01) --
	(142.78,116.99) --
	(142.91,116.97) --
	(143.04,116.95) --
	(143.17,116.93) --
	(143.31,116.91) --
	(143.44,116.89) --
	(143.57,116.87) --
	(143.70,116.85) --
	(143.83,116.83) --
	(143.97,116.82) --
	(144.10,116.80) --
	(144.23,116.78) --
	(144.36,116.76) --
	(144.49,116.75) --
	(144.63,116.73) --
	(144.76,116.71) --
	(144.89,116.70) --
	(145.02,116.68) --
	(145.15,116.66) --
	(145.29,116.65) --
	(145.42,116.63) --
	(145.55,116.62) --
	(145.68,116.61) --
	(145.81,116.59) --
	(145.95,116.58) --
	(146.08,116.56) --
	(146.21,116.55) --
	(146.34,116.54) --
	(146.47,116.53) --
	(146.61,116.51) --
	(146.74,116.50) --
	(146.87,116.49) --
	(147.00,116.48) --
	(147.13,116.47) --
	(147.27,116.46) --
	(147.40,116.45) --
	(147.53,116.44) --
	(147.66,116.43) --
	(147.79,116.42) --
	(147.93,116.41) --
	(148.06,116.40) --
	(148.19,116.39) --
	(148.32,116.38) --
	(148.45,116.37) --
	(148.59,116.37) --
	(148.72,116.36) --
	(148.85,116.35) --
	(148.98,116.34) --
	(149.11,116.34) --
	(149.25,116.33) --
	(149.38,116.33) --
	(149.51,116.32) --
	(149.64,116.32) --
	(149.77,116.31) --
	(149.91,116.31) --
	(150.04,116.30) --
	(150.17,116.30) --
	(150.30,116.30) --
	(150.43,116.29) --
	(150.57,116.29) --
	(150.70,116.29) --
	(150.83,116.29) --
	(150.96,116.28) --
	(151.09,116.28) --
	(151.23,116.28) --
	(151.36,116.28) --
	(151.49,116.28) --
	(151.62,116.28) --
	(151.75,116.28) --
	(151.89,116.28) --
	(152.02,116.28) --
	(152.15,116.28) --
	(152.28,116.28) --
	(152.41,116.29) --
	(152.55,116.29) --
	(152.68,116.29) --
	(152.81,116.29) --
	(152.94,116.30) --
	(153.07,116.30) --
	(153.21,116.30) --
	(153.34,116.31) --
	(153.47,116.31) --
	(153.60,116.32) --
	(153.73,116.32) --
	(153.87,116.33) --
	(154.00,116.33) --
	(154.13,116.34) --
	(154.26,116.34) --
	(154.39,116.35) --
	(154.53,116.36) --
	(154.66,116.36) --
	(154.79,116.37) --
	(154.92,116.38) --
	(155.05,116.39) --
	(155.19,116.40) --
	(155.32,116.40) --
	(155.45,116.41) --
	(155.58,116.42) --
	(155.71,116.43) --
	(155.85,116.44) --
	(155.98,116.45) --
	(156.11,116.46) --
	(156.24,116.47) --
	(156.37,116.48) --
	(156.51,116.50) --
	(156.64,116.51) --
	(156.77,116.52) --
	(156.90,116.53) --
	(157.03,116.54) --
	(157.17,116.56) --
	(157.30,116.57) --
	(157.43,116.58) --
	(157.56,116.60) --
	(157.69,116.61) --
	(157.83,116.62) --
	(157.96,116.64) --
	(158.09,116.65) --
	(158.22,116.67) --
	(158.35,116.68) --
	(158.49,116.70) --
	(158.62,116.71) --
	(158.75,116.73) --
	(158.88,116.75) --
	(159.01,116.76) --
	(159.14,116.78) --
	(159.28,116.80) --
	(159.41,116.81) --
	(159.54,116.83) --
	(159.67,116.85) --
	(159.80,116.87) --
	(159.94,116.88) --
	(160.07,116.90) --
	(160.20,116.92) --
	(160.33,116.94) --
	(160.46,116.96) --
	(160.60,116.98) --
	(160.73,116.99) --
	(160.86,117.01) --
	(160.99,117.03) --
	(161.12,117.05) --
	(161.26,117.07) --
	(161.39,117.09) --
	(161.52,117.11) --
	(161.65,117.13) --
	(161.78,117.15) --
	(161.92,117.17) --
	(162.05,117.20) --
	(162.18,117.22) --
	(162.31,117.24) --
	(162.44,117.26) --
	(162.58,117.28) --
	(162.71,117.30) --
	(162.84,117.32) --
	(162.97,117.34) --
	(163.10,117.37) --
	(163.24,117.39) --
	(163.37,117.41) --
	(163.50,117.43) --
	(163.63,117.45) --
	(163.76,117.48) --
	(163.90,117.50) --
	(164.03,117.52) --
	(164.16,117.54) --
	(164.29,117.57) --
	(164.42,117.59) --
	(164.56,117.61) --
	(164.69,117.63) --
	(164.82,117.66) --
	(164.95,117.68) --
	(165.08,117.70) --
	(165.22,117.72) --
	(165.35,117.75) --
	(165.48,117.77) --
	(165.61,117.79) --
	(165.74,117.82) --
	(165.88,117.84) --
	(166.01,117.86) --
	(166.14,117.88) --
	(166.27,117.91) --
	(166.40,117.93) --
	(166.54,117.95) --
	(166.67,117.97) --
	(166.80,118.00) --
	(166.93,118.02) --
	(167.06,118.04) --
	(167.20,118.06) --
	(167.33,118.08) --
	(167.46,118.11) --
	(167.59,118.13) --
	(167.72,118.15) --
	(167.86,118.17) --
	(167.99,118.19) --
	(168.12,118.21) --
	(168.25,118.24) --
	(168.38,118.26) --
	(168.52,118.28) --
	(168.65,118.30) --
	(168.78,118.32) --
	(168.91,118.34) --
	(169.04,118.36) --
	(169.18,118.38) --
	(169.31,118.40) --
	(169.44,118.42) --
	(169.57,118.44) --
	(169.70,118.45) --
	(169.84,118.47) --
	(169.97,118.49) --
	(170.10,118.51) --
	(170.23,118.53) --
	(170.36,118.54) --
	(170.50,118.56) --
	(170.63,118.58) --
	(170.76,118.60) --
	(170.89,118.61) --
	(171.02,118.63) --
	(171.16,118.64) --
	(171.29,118.66) --
	(171.42,118.67) --
	(171.55,118.69) --
	(171.68,118.70) --
	(171.82,118.71) --
	(171.95,118.73) --
	(172.08,118.74) --
	(172.21,118.75) --
	(172.34,118.76) --
	(172.48,118.78) --
	(172.61,118.79) --
	(172.74,118.80) --
	(172.87,118.81) --
	(173.00,118.82) --
	(173.14,118.83) --
	(173.27,118.83) --
	(173.40,118.84) --
	(173.53,118.85) --
	(173.66,118.86) --
	(173.80,118.86) --
	(173.93,118.87) --
	(174.06,118.87) --
	(174.19,118.88) --
	(174.32,118.88) --
	(174.46,118.89) --
	(174.59,118.89) --
	(174.72,118.89) --
	(174.85,118.89) --
	(174.98,118.89) --
	(175.12,118.89) --
	(175.25,118.89) --
	(175.38,118.89) --
	(175.51,118.89) --
	(175.64,118.89) --
	(175.78,118.89) --
	(175.91,118.88) --
	(176.04,118.88) --
	(176.17,118.87) --
	(176.30,118.87) --
	(176.44,118.86) --
	(176.57,118.85) --
	(176.70,118.84) --
	(176.83,118.83) --
	(176.96,118.82) --
	(177.10,118.81) --
	(177.23,118.80) --
	(177.36,118.79) --
	(177.49,118.77) --
	(177.62,118.76) --
	(177.76,118.75) --
	(177.89,118.73) --
	(178.02,118.71) --
	(178.15,118.69) --
	(178.28,118.68) --
	(178.42,118.66) --
	(178.55,118.64) --
	(178.68,118.61) --
	(178.81,118.59) --
	(178.94,118.57) --
	(179.08,118.54) --
	(179.21,118.52) --
	(179.34,118.49) --
	(179.47,118.46) --
	(179.60,118.44) --
	(179.74,118.41) --
	(179.87,118.38) --
	(180.00,118.34) --
	(180.13,118.31) --
	(180.26,118.28) --
	(180.40,118.24) --
	(180.53,118.21) --
	(180.66,118.17) --
	(180.79,118.13) --
	(180.92,118.09) --
	(181.06,118.05) --
	(181.19,118.01) --
	(181.32,117.97) --
	(181.45,117.92) --
	(181.58,117.88) --
	(181.72,117.83) --
	(181.85,117.78) --
	(181.98,117.74) --
	(182.11,117.69) --
	(182.24,117.64) --
	(182.38,117.58) --
	(182.51,117.53) --
	(182.64,117.47) --
	(182.77,117.42) --
	(182.90,117.36) --
	(183.04,117.30) --
	(183.17,117.24) --
	(183.30,117.18) --
	(183.43,117.12) --
	(183.56,117.06) --
	(183.70,116.99) --
	(183.83,116.92) --
	(183.96,116.86) --
	(184.09,116.79) --
	(184.22,116.72) --
	(184.36,116.65) --
	(184.49,116.57) --
	(184.62,116.50) --
	(184.75,116.42) --
	(184.88,116.34) --
	(185.02,116.27) --
	(185.15,116.19) --
	(185.28,116.10) --
	(185.41,116.02) --
	(185.54,115.94) --
	(185.68,115.85) --
	(185.81,115.76) --
	(185.94,115.68) --
	(186.07,115.59) --
	(186.20,115.49) --
	(186.34,115.40);
\end{scope}
\end{tikzpicture}

